A finite volume/discontinuous Galerkin method for the advective Cahn-Hilliard equation with degenerate mobility on porous domains stemming from micro-CT imaging

A numerical method is formulated for the solution of the advective Cahn-Hilliard (CH) equation with constant and degenerate mobility in three-dimensional porous media with non-vanishing velocity on the exterior boundary. The CH equation describes phase separation of an immiscible binary mixture at constant temperature in the presence of a mass constraint and dissipation of free energy. Porous media/pore-scale problems specifically entail high-resolution images of rocks in which the solid matrix and pore spaces are fully resolved. The interior penalty discontinuous Galerkin method is used for the spatial discretization of the CH equation in mixed form, while a semi-implicit convex-concave splitting is utilized for temporal discretization. The spatial approximation order is arbitrary, while it reduces to a finite volume scheme for the choice of elementwise constants. The resulting nonlinear systems of equations are reduced using the Schur complement and solved via Newton's method. The numerical scheme is first validated using numerical convergence tests and then applied to a number of fundamental problems for validation and numerical experimentation purposes including the case of degenerate mobility. First-order physical applicability and robustness of the numerical method are shown in a breakthrough scenario on a voxel set obtained from a micro-CT scan of a real sandstone rock sample.

==> Simulations/ScenarioSpinodalDecomp/ExpectedValueZero/meanMass.txt <==
0.000976 
0.000975558 
0.000975472 
0.000975402 
0.000975322 
0.000975205 
0.000975032 
0.000974815 
0.000974567 
0.0009743 
0.000974019 
0.000973738 
0.000973454 
0.000973174 
0.000972893 
0.000972615 
0.00097234 
0.000972069 
0.000971799 
0.000971536 
0.000971277 
0.000971031 
0.000970794 
0.000970572 
0.000970366 
0.000970172 
0.000969991 
0.000969818 
0.000969659 
0.000969509 
0.000969369 
0.000969236 
0.000969112 
0.000968996 
0.000968886 
0.000968782 
0.000968684 
0.000968589 
0.000968501 
0.000968417 
0.000968338 
0.000968262 
0.000968189 
0.000968119 
0.000968052 
0.000967988 
0.000967925 
0.000967864 
0.000967803 
0.000967744 
0.000967686 
0.000967628 
0.000967571 
0.000967514 
0.000967458 
0.000967403 
0.000967348 
0.000967295 
0.000967243 
0.000967192 
0.000967143 
0.000967094 
0.000967047 
0.000967 
0.000966956 
0.000966912 
0.00096687 
0.00096683 
0.000966791 
0.000966754 
0.000966717 
0.000966681 
0.000966645 
0.000966611 
0.000966577 
0.000966545 
0.000966513 
0.000966482 
0.000966451 
0.000966422 
0.000966393 
0.000966365 
0.000966337 
0.00096631 
0.000966284 
0.000966257 
0.000966231 
0.000966205 
0.00096618 
0.000966155 
0.000966131 
0.000966108 
0.000966085 
0.000966062 
0.00096604 
0.000966019 
0.000965997 
0.000965976 
0.000965954 
0.000965933 
0.000965911 
0.00096589 
0.000965869 
0.000965848 
0.000965826 
0.000965805 
0.000965784 
0.000965763 
0.000965742 
0.000965722 
0.000965701 
0.00096568 
0.000965659 
0.000965639 
0.000965618 
0.000965597 
0.000965576 
0.000965554 
0.000965533 
0.000965511 
0.00096549 
0.000965469 
0.000965447 
0.000965426 
0.000965405 
0.000965384 
0.000965362 
0.00096534 
0.000965318 
0.000965295 
0.000965273 
0.000965251 
0.000965229 
0.000965206 
0.000965183 
0.00096516 
0.000965138 
0.000965115 
0.000965092 
0.000965069 
0.000965046 
0.000965022 
0.000964998 
0.000964975 
0.000964951 
0.000964927 
0.000964903 
0.00096488 
0.000964857 
0.000964835 
0.000964814 
0.000964793 
0.000964773 
0.000964753 
0.000964734 
0.000964715 
0.000964696 
0.000964677 
0.000964659 
0.000964641 
0.000964623 
0.000964606 
0.000964589 
0.000964572 
0.000964555 
0.000964539 
0.000964523 
0.000964507 
0.000964491 
0.000964474 
0.000964458 
0.000964441 
0.000964425 
0.000964408 
0.000964392 
0.000964375 
0.000964359 
0.000964342 
0.000964326 
0.000964309 
0.000964293 
0.000964276 
0.00096426 
0.000964244 
0.000964227 
0.000964211 
0.000964195 
0.00096418 
0.000964164 
0.000964149 
0.000964133 
0.000964118 
0.000964103 
0.000964089 
0.000964074 
0.00096406 
0.000964045 
0.000964031 
0.000964017 
0.000964003 
0.000963989 
0.000963975 
0.000963961 
0.000963947 
0.000963933 
0.000963919 
0.000963905 
0.000963892 
0.000963878 
0.000963865 
0.000963852 
0.000963839 
0.000963826 
0.000963813 
0.000963801 
0.000963788 
0.000963776 
0.000963764 
0.000963752 
0.000963741 
0.00096373 
0.000963719 
0.000963708 
0.000963697 
0.000963687 
0.000963677 
0.000963667 
0.000963657 
0.000963647 
0.000963637 
0.000963628 
0.000963619 
0.00096361 
0.000963601 
0.000963592 
0.000963584 
0.000963576 
0.000963567 
0.00096356 
0.000963552 
0.000963544 
0.000963538 
0.000963531 
0.000963525 
0.000963519 
0.000963513 
0.000963508 
0.000963503 
0.000963498 
0.000963494 
0.000963489 
0.000963485 
0.000963481 
0.000963477 
0.000963473 
0.000963469 
0.000963466 
0.000963462 
0.000963459 
0.000963456 
0.000963453 
0.00096345 
0.000963448 
0.000963445 
0.000963443 
0.000963441 
0.000963439 
0.000963437 
0.000963435 
0.000963433 
0.000963432 
0.000963431 
0.00096343 
0.000963429 
0.000963428 
0.000963427 
0.000963426 
0.000963426 
0.000963426 
0.000963425 
0.000963425 
0.000963425 
0.000963425 
0.000963426 
0.000963426 
0.000963427 
0.000963427 
0.000963428 
0.000963429 
0.00096343 
0.000963431 
0.000963433 
0.000963435 
0.000963437 
0.00096344 
0.000963443 
0.000963446 
0.00096345 
0.000963454 
0.000963458 
0.000963462 
0.000963466 
0.000963471 
0.000963476 
0.000963481 
0.000963487 
0.000963492 
0.000963498 
0.000963504 
0.000963511 
0.000963518 
0.000963524 
0.000963531 
0.000963538 
0.000963544 
0.000963551 
0.000963558 
0.000963565 
0.000963573 
0.00096358 
0.000963589 
0.000963597 
0.000963606 
0.000963615 
0.000963625 
0.000963635 
0.000963646 
0.000963657 
0.000963668 
0.00096368 
0.000963692 
0.000963704 
0.000963717 
0.00096373 
0.000963744 
0.000963758 
0.000963773 
0.000963788 
0.000963803 
0.000963819 
0.000963835 
0.000963852 
0.000963868 
0.000963884 
0.000963901 
0.000963917 
0.000963934 
0.000963951 
0.000963969 
0.000963987 
0.000964004 
0.000964022 
0.00096404 
0.000964059 
0.000964077 
0.000964096 
0.000964115 
0.000964135 
0.000964154 
0.000964173 
0.000964193 
0.000964212 
0.000964232 
0.000964252 
0.000964272 
0.000964292 
0.000964312 
0.000964332 
0.000964352 
0.000964373 
0.000964394 
0.000964415 
0.000964436 
0.000964457 
0.000964478 
0.000964499 
0.000964521 
0.000964543 
0.000964564 
0.000964586 
0.000964608 
0.00096463 
0.000964653 
0.000964675 
0.000964697 
0.00096472 
0.000964743 
0.000964766 
0.000964789 
0.000964812 
0.000964835 
0.000964858 
0.000964881 
0.000964905 
0.000964929 
0.000964952 
0.000964976 
0.000965 
0.000965024 
0.000965048 
0.000965072 
0.000965096 
0.00096512 
0.000965145 
0.00096517 
0.000965196 
0.000965221 
0.000965247 
0.000965273 
0.000965299 
0.000965325 
0.000965351 
0.000965377 
0.000965404 
0.00096543 
0.000965457 
0.000965484 
0.000965512 
0.000965539 
0.000965567 
0.000965595 
0.000965623 
0.000965651 
0.00096568 
0.000965708 
0.000965736 
0.000965765 
0.000965793 
0.000965822 
0.000965851 
0.00096588 
0.000965908 
0.000965937 
0.000965966 
0.000965996 
0.000966025 
0.000966054 
0.000966083 
0.000966113 
0.000966142 
0.000966171 
0.000966201 
0.000966229 
0.000966258 
0.000966287 
0.000966316 
0.000966344 
0.000966373 
0.000966401 
0.000966429 
0.000966458 
0.000966486 
0.000966515 
0.000966543 
0.000966571 
0.000966599 
0.000966628 
0.000966656 
0.000966684 
0.000966713 
0.000966741 
0.000966769 
0.000966797 
0.000966826 
0.000966854 
0.000966882 
0.00096691 
0.000966938 
0.000966966 
0.000966995 
0.000967023 
0.000967051 
0.000967079 
0.000967107 
0.000967135 
0.000967163 
0.00096719 
0.000967218 
0.000967246 
0.000967274 
0.000967303 
0.000967331 
0.00096736 
0.000967389 
0.000967418 
0.000967447 
0.000967477 
0.000967506 
0.000967535 
0.000967564 
0.000967593 
0.000967623 
0.000967652 
0.000967681 
0.000967711 
0.000967741 
0.000967771 
0.000967801 
0.000967832 
0.000967862 
0.000967893 
0.000967924 
0.000967955 
0.000967987 
0.000968018 
0.000968049 
0.00096808 
0.000968111 
0.000968143 
0.000968175 
0.000968206 
0.000968238 
0.00096827 
0.000968302 
0.000968334 
0.000968366 
0.000968399 
0.000968431 
0.000968464 
0.000968497 
0.000968531 
0.000968564 
0.000968597 
0.00096863 
0.000968663 
0.000968696 
0.000968727 
0.000968759 
0.00096879 
0.000968821 
0.000968852 
0.000968883 
0.000968915 
0.000968946 
0.000968978 
0.000969009 
0.00096904 
0.000969072 
0.000969103 
0.000969135 
0.000969167 
0.000969198 
0.00096923 
0.000969261 
0.000969292 
0.000969323 
0.000969355 
0.000969386 
0.000969417 
0.000969449 
0.000969479 
0.00096951 
0.000969541 
0.000969571 
0.000969602 
0.000969633 
0.000969664 
0.000969694 
0.000969725 
0.000969756 
0.000969788 
0.000969819 
0.00096985 
0.000969882 
0.000969913 
0.000969944 
0.000969976 
0.000970008 
0.00097004 
0.000970072 
0.000970104 
0.000970136 
0.000970168 
0.000970199 
0.000970231 
0.000970263 
0.000970295 
0.000970327 
0.000970359 
0.000970392 
0.000970424 
0.000970456 
0.000970488 
0.00097052 
0.000970552 
0.000970583 
0.000970615 
0.000970647 
0.00097068 
0.000970712 
0.000970744 
0.000970776 
0.000970808 
0.00097084 
0.000970872 
0.000970904 
0.000970935 
0.000970967 
0.000970999 
0.00097103 
0.000971062 
0.000971093 
0.000971125 
0.000971156 
0.000971188 
0.000971219 
0.000971251 
0.000971282 
0.000971313 
0.000971344 
0.000971375 
0.000971407 
0.000971438 
0.000971469 
0.0009715 
0.000971531 
0.000971562 
0.000971592 
0.000971623 
0.000971654 
0.000971685 
0.000971716 
0.000971746 
0.000971777 
0.000971808 
0.000971839 
0.000971869 
0.0009719 
0.00097193 
0.000971961 
0.000971991 
0.000972022 
0.000972052 
0.000972083 
0.000972113 
0.000972143 
0.000972174 
0.000972204 
0.000972234 
0.000972265 
0.000972295 
0.000972325 
0.000972355 
0.000972386 
0.000972416 
0.000972446 
0.000972476 
0.000972507 
0.000972537 
0.000972567 
0.000972597 
0.000972627 
0.000972658 
0.000972688 
0.000972718 
0.000972749 
0.000972779 
0.000972809 
0.00097284 
0.00097287 
0.0009729 
0.000972931 
0.000972961 
0.000972991 
0.000973022 
0.000973052 
0.000973082 
0.000973112 
0.000973141 
0.000973171 
0.0009732 
0.00097323 
0.000973259 
0.000973288 
0.000973317 
0.000973345 
0.000973374 
0.000973403 
0.000973431 
0.000973459 
0.000973487 
0.000973515 
0.000973543 
0.000973571 
0.000973599 
0.000973626 
0.000973654 
0.000973681 
0.000973709 
0.000973736 
0.000973763 
0.00097379 
0.000973816 
0.000973843 
0.00097387 
0.000973896 
0.000973923 
0.000973949 
0.000973975 
0.000974001 
0.000974027 
0.000974053 
0.000974079 
0.000974105 
0.000974131 
0.000974156 
0.000974182 
0.000974207 
0.000974232 
0.000974257 
0.000974282 
0.000974307 
0.000974332 
0.000974356 
0.000974381 
0.000974405 
0.000974429 
0.000974454 
0.000974477 
0.000974501 
0.000974525 
0.000974549 
0.000974572 
0.000974595 
0.000974619 
0.000974642 
0.000974665 
0.000974687 
0.00097471 
0.000974733 
0.000974755 
0.000974778 
0.0009748 
0.000974822 
0.000974844 
0.000974866 
0.000974888 
0.000974909 
0.000974931 
0.000974952 
0.000974974 
0.000974995 
0.000975016 
0.000975037 
0.000975058 
0.000975079 
0.0009751 
0.00097512 
0.000975141 
0.000975161 
0.000975182 
0.000975202 
0.000975222 
0.000975242 
0.000975262 
0.000975282 
0.000975302 
0.000975322 
0.000975341 
0.000975361 
0.000975381 
0.0009754 
0.000975419 
0.000975439 
0.000975458 
0.000975477 
0.000975496 
0.000975516 
0.000975535 
0.000975554 
0.000975573 
0.000975592 
0.00097561 
0.000975629 
0.000975648 
0.000975666 
0.000975685 
0.000975703 
0.000975721 
0.000975739 
0.000975756 
0.000975774 
0.000975791 
0.000975809 
0.000975826 
0.000975844 
0.000975861 
0.000975879 
0.000975896 
0.000975914 
0.000975932 
0.00097595 
0.000975967 
0.000975985 
0.000976003 
0.00097602 
0.000976038 
0.000976055 
0.000976073 
0.00097609 
0.000976108 
0.000976125 
0.000976143 
0.00097616 
0.000976178 
0.000976195 
0.000976213 
0.00097623 
0.000976247 
0.000976265 
0.000976282 
0.000976299 
0.000976317 
0.000976334 
0.000976352 
0.000976369 
0.000976386 
0.000976404 
0.000976421 
0.000976439 
0.000976456 
0.000976473 
0.000976491 
0.000976508 
0.000976526 
0.000976543 
0.000976561 
0.000976578 
0.000976596 
0.000976614 
0.000976631 
0.000976649 
0.000976667 
0.000976684 
0.000976702 
0.00097672 
0.000976738 
0.000976756 
0.000976774 
0.000976792 
0.00097681 
0.000976828 
0.000976847 
0.000976865 
0.000976883 
0.000976902 
0.00097692 
0.000976939 
0.000976957 
0.000976976 
0.000976995 
0.000977014 
0.000977033 
0.000977052 
0.000977071 
0.000977091 
0.00097711 
0.00097713 
0.00097715 
0.000977169 
0.000977189 
0.00097721 
0.00097723 
0.00097725 
0.000977271 
0.000977291 
0.000977311 
0.000977331 
0.000977352 
0.000977372 
0.000977392 
0.000977413 
0.000977434 
0.000977454 
0.000977475 
0.000977496 
0.000977516 
0.000977537 
0.000977558 
0.00097758 
0.000977601 
0.000977622 
0.000977643 
0.000977665 
0.000977686 
0.000977708 
0.00097773 
0.000977752 
0.000977774 
0.000977796 
0.000977818 
0.00097784 
0.000977862 
0.000977885 
0.000977907 
0.00097793 
0.000977953 
0.000977975 
0.000977998 
0.000978021 
0.000978044 
0.000978068 
0.000978091 
0.000978114 
0.000978138 
0.000978161 
0.000978185 
0.000978208 
0.000978232 
0.000978256 
0.000978281 
0.000978306 
0.000978332 
0.000978359 
0.000978386 
0.000978414 
0.000978442 
0.000978471 
0.0009785 
0.00097853 
0.00097856 
0.00097859 
0.000978621 
0.000978652 
0.000978684 
0.000978716 
0.000978748 
0.000978781 
0.000978814 
0.000978848 
0.000978882 
0.000978917 
0.000978951 
0.000978987 
0.000979022 
0.000979058 
0.000979095 
0.000979132 
0.000979169 
0.000979206 
0.000979244 
0.000979283 
0.000979321 
0.000979361 
0.0009794 
0.00097944 
0.00097948 
0.000979521 
0.000979562 
0.000979603 
0.000979645 
0.000979687 
0.00097973 
0.000979773 
0.000979816 
0.00097986 
0.000979904 
0.000979948 
0.000979993 
0.000980038 
0.000980084 
0.000980129 
0.000980176 
0.000980222 
0.000980269 
0.000980317 
0.000980364 
0.000980412 
0.000980461 
0.00098051 
0.000980559 
0.000980608 
0.000980658 
0.000980709 
0.000980759 
0.000980809 
0.00098086 
0.000980911 
0.000980962 
0.000981013 
0.000981065 
0.000981117 
0.00098117 
0.000981223 
0.000981276 
0.00098133 
0.000981384 
0.000981438 
0.000981493 
0.000981548 
0.000981603 
0.000981659 
0.000981715 
0.000981771 
0.000981828 
0.000981885 
0.000981942 
0.000982 
0.000982058 
0.000982116 
0.000982175 
0.000982234 
0.000982294 
0.000982353 
0.000982414 
0.000982474 
0.000982535 
0.000982596 
0.000982657 
0.000982719 
0.000982781 
0.000982843 
0.000982906 
0.000982969 
0.000983032 
0.000983096 
0.000983159 
0.000983224 
0.000983288 
0.000983353 
0.000983418 
0.000983483 
0.000983549 
0.000983614 
0.000983681 
0.000983747 
0.000983814 
0.000983881 
0.000983949 
0.000984017 
0.000984085 
0.000984153 
0.000984222 
0.000984292 
0.000984361 
0.000984431 
0.000984501 
0.000984572 
0.000984643 
0.000984714 
0.000984786 
0.000984858 
0.00098493 
0.000985003 
0.000985076 
0.000985149 
0.000985223 
0.000985297 
0.000985371 
0.000985446 
0.000985521 
0.000985596 
0.000985672 
0.000985748 
0.000985824 
0.000985901 
0.000985978 
0.000986056 
0.000986134 
0.000986212 
0.00098629 
0.000986369 
0.000986448 
0.000986528 
0.000986608 
0.000986688 
0.000986769 
0.00098685 
0.000986931 
0.000987013 
0.000987095 
0.000987177 
0.00098726 
0.000987343 
0.000987427 
0.00098751 
0.000987595 
0.000987679 
0.000987764 
0.00098785 
0.000987936 
0.000988022 
0.000988108 
0.000988195 
0.000988282 
0.00098837 
0.000988458 
0.000988546 
0.000988635 
0.000988724 
0.000988814 
0.000988904 
0.000988994 
0.000989084 
0.000989175 
0.000989266 
0.000989358 
0.00098945 
0.000989542 
0.000989635 
0.000989728 
0.000989822 
0.000989916 
0.00099001 
0.000990103 
0.000990196 
0.00099029 
0.000990384 
0.000990479 
0.000990574 
0.000990669 
0.000990765 
0.000990861 
0.000990958 
0.000991055 
0.000991152 
0.00099125 
0.000991349 
0.000991447 
0.000991546 
0.000991645 
0.000991745 
0.000991845 
0.000991946 
0.000992047 
0.000992148 
0.00099225 
0.000992352 
0.000992455 
0.000992558 
0.000992661 
0.000992764 
0.000992868 
0.000992972 
0.000993076 
0.000993181 
0.000993286 
0.000993391 
0.000993497 
0.000993603 
0.00099371 
0.000993817 
0.000993922 
0.000994027 
0.000994132 
0.000994238 
0.000994344 
0.00099445 
0.000994557 
0.000994664 
0.000994769 
0.000994875 
0.000994981 
0.000995086 
0.000995192 
0.000995299 
0.000995405 
0.000995512 
0.00099562 
0.000995726 
0.000995835 
0.000995943 
0.000996051 
0.000996159 
0.000996267 
0.000996374 
0.000996482 
0.000996591 
0.000996701 
0.00099681 
0.00099692 
0.00099703 
0.00099714 
0.000997249 
0.000997359 
0.000997469 
0.000997579 
0.00099769 
0.0009978 
0.000997911 
0.000998022 
0.000998133 
0.000998244 
0.000998355 
0.000998467 
0.000998578 
0.000998691 
0.000998803 
0.000998915 
0.000999028 
0.000999141 
0.000999255 
0.000999368 
0.000999482 
0.000999596 
0.00099971 
0.000999824 
0.000999939 
0.00100005 
0.00100017 
0.00100028 
0.0010004 
0.00100052 
0.00100063 
0.00100075 
0.00100086 
0.00100098 
0.0010011 
0.00100122 
0.00100133 
0.00100145 
0.00100157 
0.00100169 
0.00100181 
0.00100192 
0.00100204 
0.00100216 
0.00100228 
0.0010024 
0.00100252 
0.00100264 
0.00100276 
0.00100288 
0.001003 
0.00100312 
0.00100324 
0.00100337 
0.00100349 
0.00100361 
0.00100373 
0.00100385 
0.00100397 
0.00100409 
0.00100422 
0.00100434 
0.00100446 
0.00100458 
0.0010047 
0.00100483 
0.00100495 
0.00100507 
0.0010052 
0.00100532 
0.00100544 
0.00100557 
0.00100569 
0.00100582 
0.00100594 
0.00100607 
0.0010062 
0.00100632 
0.00100645 
0.00100657 
0.0010067 
0.00100683 
0.00100695 
0.00100708 
0.00100721 
0.00100734 
0.00100747 
0.00100759 
0.00100772 
0.00100785 
0.00100798 
0.00100811 
0.00100824 
0.00100837 
0.0010085 
0.00100864 
0.00100877 
0.0010089 
0.00100903 
0.00100916 
0.0010093 
0.00100943 
0.00100956 
0.0010097 
0.00100984 
0.00100997 
0.0010101 
0.00101024 
0.00101037 
0.00101051 
0.00101064 
0.00101078 
0.00101092 
0.00101105 
0.00101119 
0.00101133 
0.00101147 
0.0010116 
0.00101174 
0.00101188 
0.00101202 
0.00101215 
0.00101229 
0.00101243 
0.00101256 
0.0010127 
0.00101284 
0.00101298 
0.00101312 
0.00101326 
0.00101339 
0.00101353 
0.00101367 
0.00101381 
0.00101396 
0.0010141 
0.00101424 
0.00101438 
0.00101452 
0.00101466 
0.0010148 
0.00101494 
0.00101508 
0.00101522 
0.00101537 
0.00101551 
0.00101565 
0.00101579 
0.00101593 
0.00101608 
0.00101622 
0.00101636 
0.00101651 
0.00101665 
0.00101679 
0.00101694 
0.00101708 
0.00101723 
0.00101737 
0.00101752 
0.00101766 
0.00101781 
0.00101795 
0.0010181 
0.00101824 
0.00101839 
0.00101853 
0.00101868 
0.00101883 
0.00101897 
0.00101912 
0.00101927 
0.00101941 
0.00101956 
0.00101971 
0.00101986 
0.00102001 
0.00102015 
0.0010203 
0.00102045 
0.0010206 
0.00102075 
0.0010209 
0.00102105 
0.00102121 
0.00102136 
0.00102151 
0.00102167 
0.00102182 
0.00102197 
0.00102213 
0.00102228 
0.00102244 
0.00102259 
0.00102275 
0.0010229 
0.00102306 
0.00102322 
0.00102337 
0.00102353 
0.00102369 
0.00102384 
0.001024 
0.00102416 
0.00102432 
0.00102447 
0.00102463 
0.00102479 
0.00102495 
0.00102511 
0.00102527 
0.00102543 
0.00102559 
0.00102575 
0.00102591 
0.00102607 
0.00102623 
0.00102639 
0.00102655 
0.00102672 
0.00102688 
0.00102704 
0.0010272 
0.00102736 
0.00102753 
0.00102769 
0.00102785 
0.00102801 
0.00102817 
0.00102834 
0.0010285 
0.00102866 
0.00102883 
0.00102899 
0.00102915 
0.00102932 
0.00102948 
0.00102965 
0.00102981 
0.00102997 
0.00103014 
0.0010303 
0.00103047 
0.00103064 
0.0010308 
0.00103097 
0.00103113 
0.0010313 
0.00103147 
0.00103163 
0.0010318 
0.00103197 
0.00103213 
0.0010323 
0.00103247 
0.00103264 
0.0010328 
0.00103297 
0.00103314 
0.00103331 
0.00103348 
0.00103365 
0.00103382 
0.00103399 
0.00103416 
0.00103433 
0.0010345 
0.00103467 
0.00103484 
0.00103501 
0.00103518 
0.00103535 
0.00103552 
0.0010357 
0.00103587 
0.00103604 
0.00103621 
0.00103638 
0.00103656 
0.00103673 
0.0010369 
0.00103707 
0.00103725 
0.00103742 
0.00103759 
0.00103777 
0.00103794 
0.00103812 
0.00103829 
0.00103846 
0.00103864 
0.00103881 
0.00103899 
0.00103916 
0.00103934 
0.00103951 
0.00103969 
0.00103986 
0.00104004 
0.00104022 
0.00104039 
0.00104057 
0.00104075 
0.00104092 
0.0010411 
0.00104128 
0.00104145 
0.00104163 
0.00104181 
0.00104199 
0.00104216 
0.00104234 
0.00104252 
0.0010427 
0.00104288 
0.00104306 
0.00104324 
0.00104342 
0.0010436 
0.00104377 
0.00104395 
0.00104413 
0.00104431 
0.0010445 
0.00104468 
0.00104486 
0.00104504 
0.00104522 
0.0010454 
0.00104558 
0.00104576 
0.00104594 
0.00104613 
0.00104631 
0.00104649 
0.00104667 
0.00104686 
0.00104704 
0.00104722 
0.0010474 
0.00104759 
0.00104777 
0.00104796 
0.00104814 
0.00104832 
0.00104851 
0.00104869 
0.00104888 
0.00104906 
0.00104925 
0.00104943 
0.00104962 
0.0010498 
0.00104999 
0.00105017 
0.00105036 
0.00105055 
0.00105073 
0.00105092 
0.00105111 
0.00105129 
0.00105148 
0.00105167 
0.00105186 
0.00105204 
0.00105223 
0.00105242 
0.00105261 
0.0010528 
0.00105299 
0.00105318 
0.00105337 
0.00105356 
0.00105374 
0.00105393 
0.00105412 
0.0010543 
0.00105449 
0.00105468 
0.00105486 
0.00105505 
0.00105523 
0.00105542 
0.00105561 
0.00105579 
0.00105598 
0.00105616 
0.00105635 
0.00105654 
0.00105672 
0.00105691 
0.0010571 
0.00105728 
0.00105747 
0.00105766 
0.00105784 
0.00105803 
0.00105822 
0.0010584 
0.00105859 
0.00105878 
0.00105896 
0.00105915 
0.00105934 
0.00105953 
0.00105972 
0.0010599 
0.00106009 
0.00106028 
0.00106047 
0.00106066 
0.00106085 
0.00106104 
0.00106122 
0.00106141 
0.0010616 
0.00106179 
0.00106198 
0.00106217 
0.00106236 
0.00106255 
0.00106274 
0.00106293 
0.00106312 
0.00106331 
0.0010635 
0.00106369 
0.00106388 
0.00106407 
0.00106427 
0.00106446 
0.00106465 
0.00106484 
0.00106503 
0.00106522 
0.00106541 
0.00106561 
0.0010658 
0.00106599 
0.00106618 
0.00106638 
0.00106657 
0.00106676 
0.00106696 
0.00106715 
0.00106734 
0.00106753 
0.00106773 
0.00106792 
0.00106812 
0.00106831 
0.0010685 
0.0010687 
0.00106889 
0.00106909 
0.00106928 
0.00106947 
0.00106967 
0.00106986 
0.00107006 
0.00107025 
0.00107045 
0.00107064 
0.00107084 
0.00107103 
0.00107123 
0.00107143 
0.00107162 
0.00107182 
0.00107201 
0.00107221 
0.00107241 
0.0010726 
0.0010728 
0.00107299 
0.00107319 
0.00107339 
0.00107358 
0.00107378 
0.00107398 
0.00107418 
0.00107437 
0.00107457 
0.00107477 
0.00107497 
0.00107516 
0.00107536 
0.00107556 
0.00107576 
0.00107596 
0.00107616 
0.00107635 
0.00107655 
0.00107675 
0.00107695 
0.00107715 
0.00107735 
0.00107755 
0.00107775 
0.00107795 
0.00107815 
0.00107835 
0.00107855 
0.00107875 
0.00107895 
0.00107915 
0.00107935 
0.00107955 
0.00107975 
0.00107995 
0.00108015 
0.00108035 
0.00108055 
0.00108075 
0.00108095 
0.00108115 
0.00108135 
0.00108156 
0.00108176 
0.00108196 
0.00108216 
0.00108236 
0.00108257 
0.00108277 
0.00108297 
0.00108317 
0.00108337 
0.00108358 
0.00108378 
0.00108398 
0.00108418 
0.00108438 
0.00108458 
0.00108479 
0.00108499 
0.00108519 
0.00108539 
0.00108559 
0.00108579 
0.00108599 
0.0010862 
0.0010864 
0.0010866 
0.0010868 
0.001087 
0.0010872 
0.00108741 
0.00108761 
0.00108781 
0.00108801 
0.00108821 
0.00108841 
0.00108861 
0.00108882 
0.00108902 
0.00108922 
0.00108942 
0.00108962 
0.00108983 
0.00109003 
0.00109023 
0.00109043 
0.00109064 
0.00109084 
0.00109104 
0.00109124 
0.00109145 
0.00109165 
0.00109185 
0.00109205 
0.00109226 
0.00109246 
0.00109266 
0.00109287 
0.00109307 
0.00109327 
0.00109348 
0.00109368 
0.00109388 
0.00109409 
0.00109429 
0.00109449 
0.0010947 
0.0010949 
0.00109511 
0.00109531 
0.00109551 
0.00109572 
0.00109592 
0.00109612 
0.00109633 
0.00109653 
0.00109674 
0.00109694 
0.00109715 
0.00109735 
0.00109756 
0.00109776 
0.00109796 
0.00109817 
0.00109837 
0.00109858 
0.00109878 
0.00109899 
0.00109919 
0.0010994 
0.0010996 
0.00109981 
0.00110001 
0.00110022 
0.00110042 
0.00110063 
0.00110084 
0.00110104 
0.00110125 
0.00110145 
0.00110166 
0.00110186 
0.00110207 
0.00110228 
0.00110248 
0.00110269 
0.00110289 
0.0011031 
0.00110331 
0.00110351 
0.00110372 
0.00110393 
0.00110413 
0.00110434 
0.00110455 
0.00110475 
0.00110496 
0.00110517 
0.00110537 
0.00110558 
0.00110579 
0.001106 
0.0011062 
0.00110641 
0.00110662 
0.00110683 
0.00110703 
0.00110724 
0.00110745 
0.00110766 
0.00110786 
0.00110807 
0.00110828 
0.00110849 
0.0011087 
0.0011089 
0.00110911 
0.00110932 
0.00110953 
0.00110974 
0.00110995 
0.00111015 
0.00111036 
0.00111057 
0.00111078 
0.00111099 
0.0011112 
0.00111141 
0.00111162 
0.00111183 
0.00111204 
0.00111225 
0.00111246 
0.00111266 
0.00111287 
0.00111308 
0.00111329 
0.0011135 
0.00111371 
0.00111392 
0.00111413 
0.00111434 
0.00111455 
0.00111476 
0.00111497 
0.00111518 
0.0011154 
0.00111561 
0.00111582 
0.00111603 
0.00111624 
0.00111645 
0.00111666 
0.00111687 
0.00111708 
0.00111729 
0.0011175 
0.00111771 
0.00111793 
0.00111814 
0.00111835 
0.00111856 
0.00111877 
0.00111898 
0.00111919 
0.00111941 
0.00111962 
0.00111983 
0.00112004 
0.00112025 
0.00112047 
0.00112068 
0.00112089 
0.0011211 
0.00112131 
0.00112153 
0.00112174 
0.00112195 
0.00112216 
0.00112238 
0.00112259 
0.0011228 
0.00112302 
0.00112323 
0.00112344 
0.00112365 
0.00112387 
0.00112408 
0.00112429 
0.00112451 
0.00112472 
0.00112493 
0.00112515 
0.00112536 
0.00112558 
0.00112579 
0.001126 
0.00112622 
0.00112643 
0.00112665 
0.00112686 
0.00112707 
0.00112729 
0.0011275 
0.00112772 
0.00112793 
0.00112815 
0.00112836 
0.00112858 
0.00112879 
0.00112901 
0.00112922 
0.00112944 
0.00112965 
0.00112987 
0.00113008 
0.0011303 
0.00113051 
0.00113073 
0.00113094 
0.00113116 
0.00113137 
0.00113159 
0.00113181 
0.00113202 
0.00113224 
0.00113245 
0.00113267 
0.00113289 
0.0011331 
0.00113332 
0.00113354 
0.00113375 
0.00113397 
0.00113419 
0.0011344 
0.00113462 
0.00113484 
0.00113505 
0.00113527 
0.00113549 
0.00113571 
0.00113592 
0.00113614 
0.00113636 
0.00113658 
0.00113679 
0.00113701 
0.00113723 
0.00113745 
0.00113767 
0.00113788 
0.0011381 
0.00113832 
0.00113854 
0.00113876 
0.00113898 
0.00113919 
0.00113941 
0.00113963 
0.00113985 
0.00114007 
0.00114029 
0.00114051 
0.00114073 
0.00114095 
0.00114117 
0.00114138 
0.0011416 
0.00114182 
0.00114204 
0.00114226 
0.00114248 
0.0011427 
0.00114292 
0.00114314 
0.00114336 
0.00114358 
0.0011438 
0.00114402 
0.00114424 
0.00114446 
0.00114468 
0.0011449 
0.00114512 
0.00114535 
0.00114557 
0.00114579 
0.00114601 
0.00114623 
0.00114645 
0.00114667 
0.00114689 
0.00114711 
0.00114733 
0.00114756 
0.00114778 
0.001148 
0.00114822 
0.00114844 
0.00114866 
0.00114889 
0.00114911 
0.00114933 
0.00114955 
0.00114977 
0.00114999 
0.00115022 
0.00115044 
0.00115066 
0.00115088 
0.00115111 
0.00115133 
0.00115155 
0.00115177 
0.001152 
0.00115222 
0.00115244 
0.00115266 
0.00115289 
0.00115311 
0.00115333 
0.00115356 
0.00115378 
0.001154 
0.00115423 
0.00115445 
0.00115467 
0.0011549 
0.00115512 
0.00115534 
0.00115557 
0.00115579 
0.00115602 
0.00115624 
0.00115646 
0.00115669 
0.00115691 
0.00115714 
0.00115736 
0.00115758 
0.00115781 
0.00115803 
0.00115826 
0.00115848 
0.00115871 
0.00115893 
0.00115916 
0.00115938 
0.00115961 
0.00115983 
0.00116006 
0.00116028 
0.00116051 
0.00116073 
0.00116096 
0.00116118 
0.00116141 
0.00116163 
0.00116186 
0.00116208 
0.00116231 
0.00116253 
0.00116276 
0.00116298 
0.00116321 
0.00116343 
0.00116366 
0.00116389 
0.00116411 
0.00116434 
0.00116457 
0.00116479 
0.00116502 
0.00116525 
0.00116547 
0.0011657 
0.00116593 
0.00116615 
0.00116638 
0.00116661 
0.00116684 
0.00116706 
0.00116729 
0.00116752 
0.00116775 
0.00116798 
0.00116821 
0.00116843 
0.00116866 
0.00116889 
0.00116912 
0.00116935 
0.00116958 
0.00116981 
0.00117004 
0.00117027 
0.0011705 
0.00117073 
0.00117096 
0.00117119 
0.00117142 
0.00117165 
0.00117188 
0.00117211 
0.00117234 
0.00117257 
0.0011728 
0.00117303 
0.00117326 
0.00117349 
0.00117372 
0.00117396 
0.00117419 
0.00117442 
0.00117465 
0.00117488 
0.00117512 
0.00117535 
0.00117558 
0.00117581 
0.00117605 
0.00117628 
0.00117651 
0.00117674 
0.00117698 
0.00117721 
0.00117744 
0.00117768 
0.00117791 
0.00117814 
0.00117838 
0.00117861 
0.00117885 
0.00117908 
0.00117931 
0.00117955 
0.00117978 
0.00118002 
0.00118025 
0.00118049 
0.00118072 
0.00118096 
0.00118119 
0.00118143 
0.00118166 
0.0011819 
0.00118213 
0.00118237 
0.00118261 
0.00118284 
0.00118308 
0.00118331 
0.00118355 
0.00118379 
0.00118402 
0.00118426 
0.0011845 
0.00118473 
0.00118497 
0.00118521 
0.00118544 
0.00118568 
0.00118592 
0.00118616 
0.00118639 
0.00118663 
0.00118687 
0.00118711 
0.00118735 
0.00118758 
0.00118782 
0.00118806 
0.0011883 
0.00118854 
0.00118878 
0.00118902 
0.00118925 
0.00118949 
0.00118973 
0.00118997 
0.00119021 
0.00119045 
0.00119069 
0.00119093 
0.00119117 
0.00119141 
0.00119165 
0.00119189 
0.00119213 
0.00119237 
0.00119261 
0.00119285 
0.00119309 
0.00119333 
0.00119357 
0.00119382 
0.00119406 
0.0011943 
0.00119454 
0.00119478 
0.00119502 
0.00119526 
0.00119551 
0.00119575 
0.00119599 
0.00119623 
0.00119647 
0.00119672 
0.00119696 
0.0011972 
0.00119744 
0.00119769 
0.00119793 
0.00119817 
0.00119842 
0.00119866 
0.0011989 
0.00119915 
0.00119939 
0.00119963 
0.00119988 
0.00120012 
0.00120037 
0.00120061 
0.00120085 
0.0012011 
0.00120134 
0.00120159 
0.00120183 
0.00120208 
0.00120232 
0.00120257 
0.00120281 
0.00120306 
0.0012033 
0.00120355 
0.00120379 
0.00120404 
0.00120428 
0.00120453 
0.00120478 
0.00120502 
0.00120527 
0.00120551 
0.00120576 
0.00120601 
0.00120625 
0.0012065 
0.00120675 
0.00120699 
0.00120724 
0.00120749 
0.00120773 
0.00120798 
0.00120823 
0.00120848 
0.00120872 
0.00120897 
0.00120922 
0.00120947 
0.00120972 
0.00120996 
0.00121021 
0.00121046 
0.00121071 
0.00121096 
0.00121121 
0.00121146 
0.0012117 
0.00121195 
0.0012122 
0.00121245 
0.0012127 
0.00121295 
0.0012132 
0.00121345 
0.0012137 
0.00121395 
0.0012142 
0.00121445 
0.0012147 
0.00121495 
0.0012152 
0.00121545 
0.0012157 
0.00121595 
0.0012162 
0.00121645 
0.0012167 
0.00121695 
0.0012172 
0.00121745 
0.0012177 
0.00121796 
0.00121821 
0.00121846 
0.00121871 
0.00121896 
0.00121922 
0.00121947 
0.00121972 
0.00121997 
0.00122023 
0.00122048 
0.00122073 
0.00122099 
0.00122124 
0.00122149 
0.00122175 
0.001222 
0.00122226 
0.00122251 
0.00122276 
0.00122302 
0.00122327 
0.00122353 
0.00122378 
0.00122404 
0.00122429 
0.00122455 
0.0012248 
0.00122506 
0.00122532 
0.00122557 
0.00122583 
0.00122608 
0.00122634 
0.0012266 
0.00122685 
0.00122711 
0.00122737 
0.00122763 
0.00122788 
0.00122814 
0.0012284 
0.00122866 
0.00122891 
0.00122917 
0.00122943 
0.00122969 
0.00122995 
0.00123021 
0.00123046 
0.00123072 
0.00123098 
0.00123124 
0.0012315 
0.00123176 
0.00123202 
0.00123228 
0.00123254 
0.0012328 
0.00123306 
0.00123332 
0.00123358 
0.00123384 
0.0012341 
0.00123437 
0.00123463 
0.00123489 
0.00123515 
0.00123541 
0.00123567 
0.00123594 
0.0012362 
0.00123646 
0.00123672 
0.00123699 
0.00123725 
0.00123751 
0.00123777 
0.00123804 
0.0012383 
0.00123857 
0.00123883 
0.00123909 
0.00123936 
0.00123962 
0.00123989 
0.00124015 
0.00124041 
0.00124068 
0.00124094 
0.00124121 
0.00124147 
0.00124174 
0.00124201 
0.00124227 
0.00124254 
0.0012428 
0.00124307 
0.00124334 
0.0012436 
0.00124387 
0.00124413 
0.0012444 
0.00124467 
0.00124494 
0.0012452 
0.00124547 
0.00124574 
0.00124601 
0.00124627 
0.00124654 
0.00124681 
0.00124708 
0.00124735 
0.00124762 
0.00124789 
0.00124815 
0.00124842 
0.00124869 
0.00124896 
0.00124923 
0.0012495 
0.00124977 
0.00125004 
0.00125031 
0.00125058 
0.00125085 
0.00125112 
0.00125139 
0.00125167 
0.00125194 
0.00125221 
0.00125248 
0.00125275 
0.00125302 
0.00125329 
0.00125357 
0.00125384 
0.00125411 
0.00125438 
0.00125466 
0.00125493 
0.0012552 
0.00125548 
0.00125575 
0.00125602 
0.0012563 
0.00125657 
0.00125684 
0.00125712 
0.00125739 
0.00125767 
0.00125794 
0.00125822 
0.00125849 
0.00125877 
0.00125904 
0.00125932 
0.00125959 
0.00125987 
0.00126014 
0.00126042 
0.0012607 
0.00126097 
0.00126125 
0.00126152 
0.0012618 
0.00126208 
0.00126236 
0.00126263 
0.00126291 
0.00126319 
0.00126346 
0.00126374 
0.00126402 
0.0012643 
0.00126458 
0.00126486 
0.00126513 
0.00126541 
0.00126569 
0.00126597 
0.00126625 
0.00126653 
0.00126681 
0.00126709 
0.00126737 
0.00126765 
0.00126793 
0.00126821 
0.00126849 
0.00126877 
0.00126905 
0.00126933 
0.00126961 
0.0012699 
0.00127018 
0.00127046 
0.00127074 
0.00127102 
0.0012713 
0.00127159 
0.00127187 
0.00127215 
0.00127243 
0.00127272 
0.001273 
0.00127328 
0.00127357 
0.00127385 
0.00127414 
0.00127442 
0.0012747 
0.00127499 
0.00127527 
0.00127556 
0.00127584 
0.00127613 
0.00127641 
0.0012767 
0.00127698 
0.00127727 
0.00127755 
0.00127784 
0.00127813 
0.00127841 
0.0012787 
0.00127898 
0.00127927 
0.00127956 
0.00127985 
0.00128013 
0.00128042 
0.00128071 
0.001281 
0.00128128 
0.00128157 
0.00128186 
0.00128215 
0.00128244 
0.00128273 
0.00128301 
0.0012833 
0.00128359 
0.00128388 
0.00128417 
0.00128446 
0.00128475 
0.00128504 
0.00128533 
0.00128562 
0.00128591 
0.0012862 
0.00128649 
0.00128679 
0.00128708 
0.00128737 
0.00128766 
0.00128795 
0.00128824 
0.00128854 
0.00128883 
0.00128912 
0.00128941 
0.00128971 
0.00129 
0.00129029 
0.00129059 
0.00129088 
0.00129117 
0.00129147 
0.00129176 
0.00129206 
0.00129235 
0.00129265 
0.00129294 
0.00129324 
0.00129353 
0.00129383 
0.00129412 
0.00129442 
0.00129471 
0.00129501 
0.00129531 
0.0012956 
0.0012959 
0.0012962 
0.00129649 
0.00129679 
0.00129709 
0.00129738 
0.00129768 
0.00129798 
0.00129828 
0.00129858 
0.00129887 
0.00129917 
0.00129947 
0.00129977 
0.00130007 
0.00130037 
0.00130067 
0.00130097 
0.00130127 
0.00130157 
0.00130187 
0.00130217 
0.00130247 
0.00130277 
0.00130307 
0.00130337 
0.00130367 
0.00130397 
0.00130427 
0.00130458 
0.00130488 
0.00130518 
0.00130548 
0.00130579 
0.00130609 
0.00130639 
0.00130669 
0.001307 
0.0013073 
0.0013076 
0.00130791 
0.00130821 
0.00130852 
0.00130882 
0.00130913 
0.00130943 
0.00130974 
0.00131004 
0.00131035 
0.00131065 
0.00131096 
0.00131126 
0.00131157 
0.00131188 
0.00131218 
0.00131249 
0.00131279 
0.0013131 
0.00131341 
0.00131372 
0.00131402 
0.00131433 
0.00131464 
0.00131495 
0.00131526 
0.00131556 
0.00131587 
0.00131618 
0.00131649 
0.0013168 
0.00131711 
0.00131742 
0.00131773 
0.00131804 
0.00131835 
0.00131866 
0.00131897 
0.00131928 
0.00131959 
0.0013199 
0.00132022 
0.00132053 
0.00132084 
0.00132115 
0.00132146 
0.00132178 
0.00132209 
0.0013224 
0.00132271 
0.00132303 
0.00132334 
0.00132366 
0.00132397 
0.00132428 
0.0013246 
0.00132491 
0.00132523 
0.00132554 
0.00132586 
0.00132617 
0.00132649 
0.0013268 
0.00132712 
0.00132743 
0.00132775 
0.00132807 
0.00132838 
0.0013287 
0.00132902 
0.00132933 
0.00132965 
0.00132997 
0.00133029 
0.00133061 
0.00133092 
0.00133124 
0.00133156 
0.00133188 
0.0013322 
0.00133252 
0.00133284 
0.00133316 
0.00133348 
0.0013338 
0.00133412 
0.00133444 
0.00133476 
0.00133508 
0.0013354 
0.00133572 
0.00133604 
0.00133636 
0.00133669 
0.00133701 
0.00133733 
0.00133765 
0.00133798 
0.0013383 
0.00133862 
0.00133894 
0.00133927 
0.00133959 
0.00133992 
0.00134024 
0.00134056 
0.00134089 
0.00134121 
0.00134154 
0.00134186 
0.00134219 
0.00134252 
0.00134284 
0.00134317 
0.00134349 
0.00134382 
0.00134415 
0.00134447 
0.0013448 
0.00134513 
0.00134546 
0.00134578 
0.00134611 
0.00134644 
0.00134677 
0.0013471 
0.00134742 
0.00134775 
0.00134808 
0.00134841 
0.00134874 
0.00134907 
0.0013494 
0.00134973 
0.00135006 
0.00135039 
0.00135072 
0.00135105 
0.00135139 
0.00135172 
0.00135205 
0.00135238 
0.00135271 
0.00135304 
0.00135338 
0.00135371 
0.00135404 
0.00135438 
0.00135471 
0.00135504 
0.00135538 
0.00135571 
0.00135605 
0.00135638 
0.00135671 
0.00135705 
0.00135738 
0.00135772 
0.00135806 
0.00135839 
0.00135873 
0.00135906 
0.0013594 
0.00135974 
0.00136008 
0.00136041 
0.00136075 
0.00136109 
0.00136143 
0.00136176 
0.0013621 
0.00136244 
0.00136278 
0.00136312 
0.00136346 
0.0013638 
0.00136414 
0.00136448 
0.00136482 
0.00136516 
0.0013655 
0.00136584 
0.00136618 
0.00136653 
0.00136687 
0.00136721 
0.00136755 
0.0013679 
0.00136824 
0.00136858 
0.00136892 
0.00136927 
0.00136961 
0.00136996 
0.0013703 
0.00137065 
0.00137099 
0.00137134 
0.00137168 
0.00137203 
0.00137237 
0.00137272 
0.00137306 
0.00137341 
0.00137376 
0.0013741 
0.00137445 
0.0013748 
0.00137514 
0.00137549 
0.00137584 
0.00137618 
0.00137653 
0.00137688 
0.00137723 
0.00137757 
0.00137792 
0.00137827 
0.00137862 
0.00137897 
0.00137932 
0.00137967 
0.00138002 
0.00138037 
0.00138072 
0.00138107 
0.00138142 
0.00138177 
0.00138212 
0.00138247 
0.00138283 
0.00138318 
0.00138353 
0.00138388 
0.00138423 
0.00138459 
0.00138494 
0.00138529 
0.00138564 
0.001386 
0.00138635 
0.0013867 
0.00138706 
0.00138741 
0.00138777 
0.00138812 
0.00138847 
0.00138883 
0.00138918 
0.00138954 
0.00138989 
0.00139025 
0.00139061 
0.00139096 
0.00139132 
0.00139167 
0.00139203 
0.00139239 
0.00139274 
0.0013931 
0.00139346 
0.00139381 
0.00139417 
0.00139453 
0.00139489 
0.00139524 
0.0013956 
0.00139596 
0.00139632 
0.00139668 
0.00139704 
0.0013974 
0.00139776 
0.00139812 
0.00139848 
0.00139884 
0.0013992 
0.00139956 
0.00139992 
0.00140028 
0.00140064 
0.00140101 
0.00140137 
0.00140173 
0.00140209 
0.00140246 
0.00140282 
0.00140318 
0.00140355 
0.00140391 
0.00140427 
0.00140464 
0.001405 
0.00140537 
0.00140573 
0.0014061 
0.00140646 
0.00140683 
0.00140719 
0.00140756 
0.00140792 
0.00140829 
0.00140865 
0.00140902 
0.00140939 
0.00140975 
0.00141012 
0.00141049 
0.00141085 
0.00141122 
0.00141159 
0.00141196 
0.00141232 
0.00141269 
0.00141306 
0.00141343 
0.0014138 
0.00141417 
0.00141454 
0.00141491 
0.00141528 
0.00141565 
0.00141602 
0.00141639 
0.00141676 
0.00141714 
0.00141751 
0.00141788 
0.00141825 
0.00141863 
0.001419 
0.00141938 
0.00141975 
0.00142013 
0.0014205 
0.00142088 
0.00142126 
0.00142163 
0.00142199 
0.00142236 
0.00142273 
0.0014231 
0.00142348 
0.00142385 
0.00142422 
0.00142459 
0.00142496 
0.00142533 
0.0014257 
0.00142608 
0.00142645 
0.00142682 
0.00142719 
0.00142756 
0.00142793 
0.00142831 
0.00142868 
0.00142905 
0.00142942 
0.0014298 
0.00143017 
0.00143055 
0.00143092 
0.0014313 
0.00143167 
0.00143205 
0.00143243 
0.0014328 
0.00143318 
0.00143355 
0.00143393 
0.00143431 
0.00143469 
0.00143507 
0.00143545 
0.00143582 
0.0014362 
0.00143658 
0.00143695 
0.00143733 
0.00143771 
0.00143809 
0.00143847 
0.00143885 
0.00143923 
0.00143961 
0.00144 
0.00144038 
0.00144076 
0.00144114 
0.00144152 
0.0014419 
0.00144228 
0.00144266 
0.00144304 
0.00144342 
0.0014438 
0.00144418 
0.00144456 
0.00144494 
0.00144532 
0.0014457 
0.00144608 
0.00144647 
0.00144685 
0.00144723 
0.00144761 
0.00144799 
0.00144838 
0.00144876 
0.00144914 
0.00144953 
0.00144991 
0.00145029 
0.00145068 
0.00145106 
0.00145145 
0.00145183 
0.00145222 
0.0014526 
0.00145299 
0.00145337 
0.00145376 
0.00145414 
0.00145453 
0.00145491 
0.0014553 
0.00145569 
0.00145607 
0.00145646 
0.00145685 
0.00145723 
0.00145762 
0.00145801 
0.0014584 
0.00145879 
0.00145917 
0.00145956 
0.00145995 
0.00146034 
0.00146073 
0.00146112 
0.00146151 
0.0014619 
0.00146229 
0.00146267 
0.00146306 
0.00146345 
0.00146385 
0.00146424 
0.00146463 
0.00146503 
0.00146543 
0.00146583 
0.00146623 
0.00146663 
0.00146703 
0.00146743 
0.00146783 
0.00146823 
0.00146863 
0.00146903 
0.00146943 
0.00146983 
0.00147024 
0.00147064 
0.00147104 
0.00147144 
0.00147185 
0.00147225 
0.00147265 
0.00147306 
0.00147346 
0.00147386 
0.00147427 
0.00147467 
0.00147508 
0.00147548 
0.00147589 
0.00147629 
0.0014767 
0.0014771 
0.00147751 
0.00147791 
0.00147832 
0.00147873 
0.00147913 
0.00147954 
0.00147995 
0.00148035 
0.00148076 
0.00148117 
0.00148158 
0.00148198 
0.00148239 
0.0014828 
0.00148321 
0.00148362 
0.00148403 
0.00148443 
0.00148484 
0.00148525 
0.00148566 
0.00148607 
0.00148648 
0.00148689 
0.0014873 
0.00148771 
0.00148812 
0.00148854 
0.00148895 
0.00148936 
0.00148977 
0.00149018 
0.00149059 
0.00149101 
0.00149142 
0.00149183 
0.00149224 
0.00149266 
0.00149307 
0.00149348 
0.0014939 
0.00149431 
0.00149472 
0.00149514 
0.00149555 
0.00149597 
0.00149638 
0.0014968 
0.00149721 
0.00149763 
0.00149804 
0.00149846 
0.00149888 
0.00149929 
0.00149971 
0.00150013 
0.00150054 
0.00150096 
0.00150138 
0.00150179 
0.00150221 
0.00150263 
0.00150305 
0.00150347 
0.00150389 
0.0015043 
0.00150472 
0.00150514 
0.00150556 
0.00150598 
0.0015064 
0.00150682 
0.00150724 
0.00150766 
0.00150808 
0.00150851 
0.00150893 
0.00150935 
0.00150977 
0.00151019 
0.00151061 
0.00151104 
0.00151146 
0.00151188 
0.00151231 
0.00151273 
0.00151315 
0.00151358 
0.001514 
0.00151442 
0.00151485 
0.00151527 
0.0015157 
0.00151612 
0.00151655 
0.00151697 
0.0015174 
0.00151782 
0.00151825 
0.00151867 
0.0015191 
0.00151952 
0.00151995 
0.00152038 
0.0015208 
0.00152123 
0.00152166 
0.00152208 
0.00152251 
0.00152294 
0.00152337 
0.0015238 
0.00152422 
0.00152465 
0.00152508 
0.00152551 
0.00152594 
0.00152637 
0.0015268 
0.00152723 
0.00152766 
0.00152809 
0.00152852 
0.00152895 
0.00152938 
0.00152981 
0.00153024 
0.00153067 
0.0015311 
0.00153153 
0.00153196 
0.0015324 
0.00153283 
0.00153326 
0.00153369 
0.00153412 
0.00153456 
0.00153499 
0.00153542 
0.00153586 
0.00153629 
0.00153672 
0.00153716 
0.00153759 
0.00153803 
0.00153846 
0.0015389 
0.00153933 
0.00153976 
0.0015402 
0.00154064 
0.00154107 
0.00154151 
0.00154194 
0.00154238 
0.00154282 
0.00154325 
0.00154369 
0.00154413 
0.00154456 
0.001545 
0.00154544 
0.00154587 
0.00154631 
0.00154675 
0.00154719 
0.00154763 
0.00154807 
0.0015485 
0.00154894 
0.00154938 
0.00154982 
0.00155026 
0.0015507 
0.00155114 
0.00155158 
0.00155202 
0.00155246 
0.0015529 
0.00155334 
0.00155378 
0.00155422 
0.00155466 
0.00155511 
0.00155555 
0.00155599 
0.00155643 
0.00155687 
0.00155731 
0.00155776 
0.0015582 
0.00155864 
0.00155909 
0.00155953 
0.00155997 
0.00156042 
0.00156086 
0.0015613 
0.00156175 
0.00156219 
0.00156263 
0.00156308 
0.00156352 
0.00156397 
0.00156441 
0.00156486 
0.0015653 
0.00156575 
0.0015662 
0.00156664 
0.00156709 
0.00156753 
0.00156798 
0.00156843 
0.00156887 
0.00156932 
0.00156977 
0.00157021 
0.00157066 
0.00157111 
0.00157155 
0.001572 
0.00157245 
0.0015729 
0.00157335 
0.00157379 
0.00157424 
0.00157469 
0.00157514 
0.00157559 
0.00157604 
0.00157649 
0.00157694 
0.00157739 
0.00157783 
0.00157828 
0.00157873 
0.00157918 
0.00157963 
0.00158009 
0.00158054 
0.00158099 
0.00158144 
0.00158189 
0.00158234 
0.00158279 
0.00158324 
0.00158369 
0.00158415 
0.0015846 
0.00158505 
0.0015855 
0.00158595 
0.00158641 
0.00158686 
0.00158731 
0.00158776 
0.00158822 
0.00158867 
0.00158912 
0.00158958 
0.00159003 
0.00159049 
0.00159094 
0.00159139 
0.00159185 
0.0015923 
0.00159276 
0.00159321 
0.00159367 
0.00159412 
0.00159458 
0.00159503 
0.00159549 
0.00159594 
0.0015964 
0.00159685 
0.00159731 
0.00159777 
0.00159822 
0.00159868 
0.00159913 
0.00159959 
0.00160005 
0.00160051 
0.00160096 
0.00160142 
0.00160188 
0.00160233 
0.00160279 
0.00160325 
0.00160371 
0.00160416 
0.00160462 
0.00160508 
0.00160554 
0.001606 
0.00160646 
0.00160691 
0.00160737 
0.00160783 
0.00160829 
0.00160875 
0.00160921 
0.00160967 
0.00161013 
0.00161059 
0.00161105 
0.00161151 
0.00161197 
0.00161243 
0.00161289 
0.00161335 
0.00161381 
0.00161427 
0.00161473 
0.00161519 
0.00161565 
0.00161611 
0.00161657 
0.00161704 
0.0016175 
0.00161796 
0.00161842 
0.00161888 
0.00161935 
0.00161981 
0.00162027 
0.00162073 
0.0016212 
0.00162166 
0.00162212 
0.00162258 
0.00162305 
0.00162351 
0.00162397 
0.00162444 
0.0016249 
0.00162536 
0.00162583 
0.00162629 
0.00162676 
0.00162722 
0.00162769 
0.00162815 
0.00162862 
0.00162908 
0.00162954 
0.00163001 
0.00163048 
0.00163094 
0.00163141 
0.00163187 
0.00163234 
0.0016328 
0.00163327 
0.00163374 
0.0016342 
0.00163467 
0.00163513 
0.0016356 
0.00163607 
0.00163653 
0.001637 
0.00163747 
0.00163794 
0.0016384 
0.00163887 
0.00163934 
0.00163981 
0.00164027 
0.00164074 
0.00164121 
0.00164168 
0.00164215 
0.00164261 
0.00164308 
0.00164355 
0.00164402 
0.00164449 
0.00164496 
0.00164543 
0.0016459 
0.00164637 
0.00164684 
0.0016473 
0.00164777 
0.00164824 
0.00164871 
0.00164919 
0.00164966 
0.00165013 
0.0016506 
0.00165107 
0.00165154 
0.00165201 
0.00165248 
0.00165295 
0.00165342 
0.00165389 
0.00165437 
0.00165484 
0.00165531 
0.00165578 
0.00165625 
0.00165673 
0.0016572 
0.00165767 
0.00165814 
0.00165862 
0.00165909 
0.00165956 
0.00166004 
0.00166051 
0.00166098 
0.00166146 
0.00166193 
0.00166241 
0.00166288 
0.00166335 
0.00166383 
0.0016643 
0.00166478 
0.00166525 
0.00166573 
0.0016662 
0.00166668 
0.00166715 
0.00166763 
0.0016681 
0.00166858 
0.00166905 
0.00166953 
0.00167001 
0.00167048 
0.00167096 
0.00167143 
0.00167191 
0.00167239 
0.00167286 
0.00167334 
0.00167382 
0.0016743 
0.00167477 
0.00167525 
0.00167573 
0.00167621 
0.00167668 
0.00167716 
0.00167764 
0.00167812 
0.0016786 
0.00167907 
0.00167955 
0.00168003 
0.00168051 
0.00168099 
0.00168147 
0.00168195 
0.00168243 
0.00168291 
0.00168339 
0.00168387 
0.00168435 
0.00168483 
0.00168531 
0.00168579 
0.00168627 
0.00168675 
0.00168723 
0.00168771 
0.00168819 
0.00168867 
0.00168915 
0.00168963 
0.00169011 
0.00169059 
0.00169108 
0.00169156 
0.00169204 
0.00169252 
0.001693 
0.00169349 
0.00169397 
0.00169445 
0.00169493 
0.00169542 
0.0016959 
0.00169638 
0.00169687 
0.00169735 
0.00169783 
0.00169832 
0.0016988 
0.00169928 
0.00169977 
0.00170025 
0.00170074 
0.00170122 
0.0017017 
0.00170219 
0.00170267 
0.00170316 
0.00170364 
0.00170413 
0.00170461 
0.0017051 
0.00170558 
0.00170607 
0.00170656 
0.00170704 
0.00170753 
0.00170801 
0.0017085 
0.00170899 
0.00170947 
0.00170996 
0.00171044 
0.00171093 
0.00171142 
0.00171191 
0.00171239 
0.00171288 
0.00171337 
0.00171385 
0.00171434 
0.00171483 
0.00171532 
0.0017158 
0.00171629 
0.00171678 
0.00171727 
0.00171776 
0.00171825 
0.00171873 
0.00171922 
0.00171971 
0.0017202 
0.00172069 
0.00172118 
0.00172167 
0.00172216 
0.00172265 
0.00172314 
0.00172363 
0.00172412 
0.00172461 
0.0017251 
0.00172559 
0.00172608 
0.00172657 
0.00172706 
0.00172755 
0.00172804 
0.00172853 
0.00172902 
0.00172951 
0.00173 
0.00173049 
0.00173098 
0.00173147 
0.00173197 
0.00173246 
0.00173295 
0.00173344 
0.00173393 
0.00173442 
0.00173492 
0.00173541 
0.0017359 
0.00173639 
0.00173689 
0.00173738 
0.00173787 
0.00173836 
0.00173886 
0.00173935 
0.00173984 
0.00174034 
0.00174083 
0.00174133 
0.00174182 
0.00174231 
0.00174281 
0.0017433 
0.0017438 
0.00174429 
0.00174478 
0.00174528 
0.00174577 
0.00174627 
0.00174676 
0.00174726 
0.00174775 
0.00174825 
0.00174875 
0.00174924 
0.00174974 
0.00175023 
0.00175073 
0.00175123 
0.00175172 
0.00175222 
0.00175272 
0.00175321 
0.00175371 
0.00175421 
0.0017547 
0.0017552 
0.0017557 
0.0017562 
0.00175669 
0.00175719 
0.00175769 
0.00175819 
0.00175868 
0.00175918 
0.00175968 
0.00176018 
0.00176068 
0.00176118 
0.00176168 
0.00176218 
0.00176267 
0.00176317 
0.00176367 
0.00176417 
0.00176467 
0.00176517 
0.00176567 
0.00176617 
0.00176667 
0.00176717 
0.00176767 
0.00176817 
0.00176867 
0.00176917 
0.00176967 
0.00177017 
0.00177067 
0.00177118 
0.00177168 
0.00177218 
0.00177268 
0.00177318 
0.00177368 
0.00177419 
0.00177469 
0.00177519 
0.00177569 
0.00177619 
0.0017767 
0.0017772 
0.0017777 
0.00177821 
0.00177871 
0.00177921 
0.00177972 
0.00178022 
0.00178072 
0.00178123 
0.00178173 
0.00178224 
0.00178274 
0.00178324 
0.00178375 
0.00178425 
0.00178476 
0.00178526 
0.00178577 
0.00178628 
0.00178678 
0.00178729 
0.00178779 
0.0017883 
0.00178881 
0.00178931 
0.00178982 
0.00179033 
0.00179083 
0.00179134 
0.00179185 
0.00179236 
0.00179286 
0.00179337 
0.00179388 
0.00179439 
0.0017949 
0.00179541 
0.00179591 
0.00179642 
0.00179693 
0.00179744 
0.00179795 
0.00179846 
0.00179897 
0.00179948 
0.00179999 
0.0018005 
0.00180101 
0.00180152 
0.00180203 
0.00180255 
0.00180306 
0.00180357 
0.00180408 
0.00180459 
0.0018051 
0.00180562 
0.00180613 
0.00180664 
0.00180715 
0.00180767 
0.00180818 
0.00180869 
0.00180921 
0.00180972 
0.00181024 
0.00181075 
0.00181127 
0.00181178 
0.00181229 
0.00181281 
0.00181333 
0.00181384 
0.00181436 
0.00181487 
0.00181539 
0.0018159 
0.00181642 
0.00181694 
0.00181745 
0.00181797 
0.00181849 
0.00181901 
0.00181953 
0.00182004 
0.00182056 
0.00182108 
0.0018216 
0.00182212 
0.00182264 
0.00182316 
0.00182368 
0.0018242 
0.00182472 
0.00182524 
0.00182576 
0.00182628 
0.0018268 
0.00182732 
0.00182784 
0.00182836 
0.00182888 
0.0018294 
0.00182992 
0.00183044 
0.00183096 
0.00183149 
0.00183201 
0.00183253 
0.00183305 
0.00183357 
0.0018341 
0.00183462 
0.00183514 
0.00183566 
0.00183619 
0.00183671 
0.00183723 
0.00183775 
0.00183828 
0.0018388 
0.00183932 
0.00183985 
0.00184037 
0.00184089 
0.00184142 
0.00184194 
0.00184246 
0.00184299 
0.00184351 
0.00184404 
0.00184456 
0.00184509 
0.00184561 
0.00184614 
0.00184666 
0.00184719 
0.00184771 
0.00184824 
0.00184877 
0.00184929 
0.00184982 
0.00185035 
0.00185087 
0.0018514 
0.00185193 
0.00185245 
0.00185298 
0.00185351 
0.00185403 
0.00185456 
0.00185509 
0.00185562 
0.00185615 
0.00185667 
0.0018572 
0.00185773 
0.00185826 
0.00185879 
0.00185932 
0.00185985 
0.00186038 
0.00186091 
0.00186144 
0.00186197 
0.0018625 
0.00186303 
0.00186356 
0.00186409 
0.00186462 
0.00186515 
0.00186568 
0.00186621 
0.00186674 
0.00186727 
0.00186781 
0.00186834 
0.00186887 
0.00186941 
0.00186994 
0.00187047 
0.00187101 
0.00187154 
0.00187207 
0.00187261 
0.00187315 
0.00187368 
0.00187422 
0.00187475 
0.00187529 
0.00187583 
0.00187636 
0.0018769 
0.00187744 
0.00187797 
0.00187849 
0.00187902 
0.00187954 
0.00188007 
0.0018806 
0.00188113 
0.00188165 
0.00188218 
0.00188271 
0.00188324 
0.00188377 
0.00188429 
0.00188482 
0.00188535 
0.00188588 
0.00188641 
0.00188694 
0.00188747 
0.001888 
0.00188853 
0.00188906 
0.00188959 
0.00189012 
0.00189065 
0.00189118 
0.00189171 
0.00189225 
0.00189278 
0.00189331 
0.00189385 
0.00189438 
0.00189492 
0.00189545 
0.00189598 
0.00189652 
0.00189705 
0.00189759 
0.00189812 
0.00189866 
0.00189919 
0.00189973 
0.00190027 
0.00190081 
0.00190134 
0.00190188 
0.00190242 
0.00190296 
0.0019035 
0.00190404 
0.00190459 
0.00190513 
0.00190567 
0.00190622 
0.00190676 
0.00190729 
0.00190783 
0.00190836 
0.00190889 
0.00190943 
0.00190996 
0.0019105 
0.00191104 
0.00191157 
0.00191211 
0.00191265 
0.00191318 
0.00191372 
0.00191426 
0.0019148 
0.00191535 
0.00191589 
0.00191642 
0.00191696 
0.0019175 
0.00191803 
0.00191857 
0.0019191 
0.00191963 
0.00192017 
0.0019207 
0.00192123 
0.00192176 
0.0019223 
0.00192283 
0.00192337 
0.0019239 
0.00192444 
0.00192498 
0.00192551 
0.00192603 
0.00192656 
0.00192709 
0.00192763 
0.00192816 
0.00192869 
0.00192922 
0.00192975 
0.00193029 
0.00193081 
0.00193133 
0.00193185 
0.00193238 
0.0019329 
0.00193342 
0.00193395 
0.00193448 
0.001935 
0.00193551 
0.00193603 
0.00193654 
0.00193705 
0.00193757 
0.00193809 
0.00193861 
0.00193913 
0.00193965 
0.00194017 
0.00194069 
0.00194121 
0.00194172 
0.00194224 
0.00194276 
0.00194327 
0.00194379 
0.0019443 
0.00194482 
0.00194533 
0.00194584 
0.00194636 
0.00194687 
0.00194738 
0.00194789 
0.0019484 
0.00194891 
0.00194942 
0.00194993 
0.00195044 
0.00195095 
0.00195146 
0.00195196 
0.00195247 
0.00195298 
0.00195349 
0.00195399 
0.0019545 
0.00195501 
0.00195551 
0.00195602 
0.00195653 
0.00195703 
0.00195754 
0.00195804 
0.00195855 
0.00195906 
0.00195956 
0.00196007 
0.00196057 
0.00196108 
0.00196158 
0.00196208 
0.00196259 
0.00196309 
0.0019636 
0.0019641 
0.00196461 
0.00196511 
0.00196561 
0.00196612 
0.00196662 
0.00196712 
0.00196763 
0.00196813 
0.00196863 
0.00196914 
0.00196964 
0.00197014 
0.00197065 
0.00197115 
0.00197165 
0.00197216 
0.00197266 
0.00197316 
0.00197366 
0.00197417 
0.00197467 
0.00197517 
0.00197567 
0.00197618 
0.00197668 
0.00197718 
0.00197768 
0.00197819 
0.00197869 
0.00197919 
0.00197969 
0.0019802 
0.0019807 
0.0019812 
0.0019817 
0.00198221 
0.00198271 
0.00198321 
0.00198371 
0.00198422 
0.00198472 
0.00198522 
0.00198572 
0.00198623 
0.00198673 
0.00198723 
0.00198773 
0.00198824 
0.00198874 
0.00198924 
0.00198974 
0.00199025 
0.00199075 
0.00199125 
0.00199175 
0.00199226 
0.00199276 
0.00199326 
0.00199376 
0.00199427 
0.00199477 
0.00199527 
0.00199577 
0.00199628 
0.00199678 
0.00199728 
0.00199778 
0.00199829 
0.00199879 
0.00199929 
0.00199979 
0.0020003 
0.0020008 
0.0020013 
0.0020018 
0.00200231 
0.00200281 
0.00200331 
0.00200381 
0.00200432 
0.00200482 
0.00200532 
0.00200583 
0.00200633 
0.00200683 
0.00200733 
0.00200784 
0.00200834 
0.00200884 
0.00200934 
0.00200985 
0.00201035 
0.00201085 
0.00201136 
0.00201186 
0.00201236 
0.00201287 
0.00201337 
0.00201387 
0.00201438 
0.00201488 
0.00201538 
0.00201589 
0.00201639 
0.00201689 
0.0020174 
0.0020179 
0.0020184 
0.00201891 
0.00201941 
0.00201991 
0.00202042 
0.00202092 
0.00202143 
0.00202193 
0.00202243 
0.00202294 
0.00202344 
0.00202394 
0.00202445 
0.00202495 
0.00202546 
0.00202596 
0.00202647 
0.00202697 
0.00202747 
0.00202798 
0.00202848 
0.00202899 
0.00202949 
0.00203 
0.0020305 
0.00203101 
0.00203151 
0.00203202 
0.00203252 
0.00203303 
0.00203353 
0.00203404 
0.00203454 
0.00203505 
0.00203555 
0.00203606 
0.00203656 
0.00203707 
0.00203757 
0.00203808 
0.00203859 
0.00203909 
0.0020396 
0.0020401 
0.00204061 
0.00204111 
0.00204162 
0.00204213 
0.00204263 
0.00204314 
0.00204365 
0.00204415 
0.00204466 
0.00204516 
0.00204567 
0.00204618 
0.00204668 
0.00204719 
0.0020477 
0.0020482 
0.00204871 
0.00204922 
0.00204972 
0.00205023 
0.00205074 
0.00205124 
0.00205175 
0.00205226 
0.00205277 
0.00205327 
0.00205378 
0.00205429 
0.00205479 
0.0020553 
0.00205581 
0.00205632 
0.00205682 
0.00205733 
0.00205784 
0.00205835 
0.00205885 
0.00205936 
0.00205987 
0.00206038 
0.00206089 
0.00206139 
0.0020619 
0.00206241 
0.00206292 
0.00206343 
0.00206393 
0.00206444 
0.00206495 
0.00206546 
0.00206597 
0.00206647 
0.00206698 
0.00206749 
0.002068 
0.00206851 
0.00206902 
0.00206952 
0.00207003 
0.00207054 
0.00207105 
0.00207156 
0.00207207 
0.00207258 
0.00207309 
0.00207359 
0.0020741 
0.00207461 
0.00207512 
0.00207563 
0.00207614 
0.00207665 
0.00207716 
0.00207767 
0.00207818 
0.00207869 
0.0020792 
0.00207971 
0.00208022 
0.00208073 
0.00208124 
0.00208175 
0.00208226 
0.00208277 
0.00208328 
0.00208379 
0.0020843 
0.00208481 
0.00208532 
0.00208583 
0.00208634 
0.00208685 
0.00208736 
0.00208787 
0.00208838 
0.00208889 
0.0020894 
0.0020899 
0.0020904 
0.0020909 
0.0020914 
0.0020919 
0.0020924 
0.0020929 
0.00209339 
0.00209389 
0.00209439 
0.00209489 
0.00209539 
0.00209589 
0.00209639 
0.00209689 
0.00209739 
0.00209789 
0.00209839 
0.00209889 
0.00209939 
0.00209989 
0.00210039 
0.00210089 
0.00210139 
0.00210189 
0.00210239 
0.0021029 
0.0021034 
0.0021039 
0.0021044 
0.0021049 
0.0021054 
0.0021059 
0.0021064 
0.0021069 
0.0021074 
0.0021079 
0.0021084 
0.00210891 
0.00210941 
0.00210991 
0.00211041 
0.00211091 
0.00211141 
0.00211191 
0.00211242 
0.00211292 
0.00211342 
0.00211392 
0.00211442 
0.00211492 
0.00211543 
0.00211593 
0.00211643 
0.00211693 
0.00211743 
0.00211794 
0.00211844 
0.00211894 
0.00211944 
0.00211994 
0.00212045 
0.00212095 
0.00212145 
0.00212195 
0.00212246 
0.00212296 
0.00212346 
0.00212396 
0.00212447 
0.00212497 
0.00212547 
0.00212598 
0.00212648 
0.00212698 
0.00212749 
0.00212799 
0.00212849 
0.00212899 
0.0021295 
0.00213 
0.00213051 
0.00213101 
0.00213151 
0.00213202 
0.00213252 
0.00213302 
0.00213353 
0.00213403 
0.00213454 
0.00213504 
0.00213554 
0.00213605 
0.00213655 
0.00213706 
0.00213756 
0.00213806 
0.00213857 
0.00213907 
0.00213958 
0.00214008 
0.00214059 
0.00214109 
0.00214159 
0.0021421 
0.0021426 
0.00214311 
0.00214361 
0.00214412 
0.00214462 
0.00214513 
0.00214563 
0.00214614 
0.00214664 
0.00214715 
0.00214766 
0.00214816 
0.00214867 
0.00214917 
0.00214968 
0.00215018 
0.00215069 
0.0021512 
0.0021517 
0.00215221 
0.00215271 
0.00215322 
0.00215373 
0.00215423 
0.00215474 
0.00215525 
0.00215575 
0.00215626 
0.00215676 
0.00215727 
0.00215778 
0.00215828 
0.00215879 
0.0021593 
0.00215981 
0.00216031 
0.00216082 
0.00216133 
0.00216183 
0.00216234 
0.00216285 
0.00216336 
0.00216386 
0.00216437 
0.00216488 
0.00216539 
0.0021659 
0.0021664 
0.00216691 
0.00216742 
0.00216793 
0.00216844 
0.00216895 
0.00216945 
0.00216996 
0.00217047 
0.00217098 
0.00217149 
0.002172 
0.00217251 
0.00217301 
0.00217352 
0.00217403 
0.00217454 
0.00217505 
0.00217556 
0.00217607 
0.00217658 
0.00217709 
0.0021776 
0.00217811 
0.00217862 
0.00217914 
0.00217966 
0.00218018 
0.00218071 
0.00218123 
0.00218175 
0.00218227 
0.00218279 
0.00218332 
0.00218384 
0.00218436 
0.00218488 
0.00218541 
0.00218593 
0.00218645 
0.00218697 
0.0021875 
0.00218802 
0.00218854 
0.00218906 
0.00218959 
0.00219011 
0.00219063 
0.00219116 
0.00219168 
0.0021922 
0.00219273 
0.00219325 
0.00219377 
0.0021943 
0.00219482 
0.00219535 
0.00219587 
0.00219639 
0.00219692 
0.00219744 
0.00219797 
0.00219849 
0.00219902 
0.00219954 
0.00220007 
0.00220059 
0.00220112 
0.00220164 
0.00220217 
0.00220269 
0.00220322 
0.00220374 
0.00220427 
0.0022048 
0.00220532 
0.00220585 
0.00220637 
0.0022069 
0.00220742 
0.00220795 
0.00220848 
0.002209 
0.00220953 
0.00221006 
0.00221058 
0.00221111 
0.00221164 
0.00221216 
0.00221269 
0.00221322 
0.00221374 
0.00221427 
0.0022148 
0.00221532 
0.00221585 
0.00221638 
0.00221691 
0.00221743 
0.00221796 
0.00221849 
0.00221902 
0.00221954 
0.00222007 
0.0022206 
0.00222113 
0.00222166 
0.00222218 
0.00222271 
0.00222324 
0.00222377 
0.0022243 
0.00222483 
0.00222535 
0.00222588 
0.00222641 
0.00222694 
0.00222747 
0.002228 
0.00222853 
0.00222906 
0.00222959 
0.00223012 
0.00223065 
0.00223118 
0.00223171 
0.00223223 
0.00223276 
0.00223329 
0.00223382 
0.00223435 
0.00223488 
0.00223541 
0.00223595 
0.00223648 
0.00223701 
0.00223754 
0.00223807 
0.0022386 
0.00223913 
0.00223966 
0.00224019 
0.00224072 
0.00224125 
0.00224178 
0.00224231 
0.00224285 
0.00224338 
0.00224391 
0.00224444 
0.00224497 
0.0022455 
0.00224603 
0.00224657 
0.0022471 
0.00224763 
0.00224816 
0.00224869 
0.00224923 
0.00224976 
0.00225029 
0.00225082 
0.00225135 
0.00225189 
0.00225242 
0.00225295 
0.00225348 
0.00225402 
0.00225455 
0.00225508 
0.00225561 
0.00225615 
0.00225668 
0.00225721 
0.00225775 
0.00225828 
0.00225881 
0.00225935 
0.00225988 
0.00226041 
0.00226095 
0.00226148 
0.00226201 
0.00226255 
0.00226308 
0.00226362 
0.00226415 
0.00226468 
0.00226522 
0.00226575 
0.00226629 
0.00226682 
0.00226736 
0.00226789 
0.00226843 
0.00226896 
0.0022695 
0.00227003 
0.00227056 
0.0022711 
0.00227163 
0.00227217 
0.00227271 
0.00227324 
0.00227378 
0.00227431 
0.00227485 
0.00227538 
0.00227592 
0.00227646 
0.00227699 
0.00227753 
0.00227806 
0.0022786 
0.00227914 
0.00227967 
0.00228021 
0.00228075 
0.00228129 
0.00228182 
0.00228236 
0.0022829 
0.00228343 
0.00228397 
0.00228451 
0.00228505 
0.00228558 
0.00228612 
0.00228666 
0.0022872 
0.00228773 
0.00228827 
0.00228881 
0.00228935 
0.00228989 
0.00229043 
0.00229096 
0.0022915 
0.00229204 
0.00229258 
0.00229312 
0.00229366 
0.00229419 
0.00229473 
0.00229527 
0.00229581 
0.00229635 
0.00229689 
0.00229743 
0.00229797 
0.00229851 
0.00229905 
0.00229959 
0.00230013 
0.00230067 
0.00230121 
0.00230175 
0.00230229 
0.00230283 
0.00230337 
0.00230391 
0.00230445 
0.00230499 
0.00230553 
0.00230607 
0.00230661 
0.00230715 
0.00230769 
0.00230823 
0.00230877 
0.00230931 
0.00230985 
0.00231039 
0.00231093 
0.00231147 
0.00231201 
0.00231255 
0.00231309 
0.00231364 
0.00231418 
0.00231472 
0.00231526 
0.0023158 
0.00231634 
0.00231688 
0.00231743 
0.00231797 
0.00231851 
0.00231905 
0.00231959 
0.00232014 
0.00232068 
0.00232122 
0.00232176 
0.0023223 
0.00232285 
0.00232339 
0.00232393 
0.00232447 
0.00232502 
0.00232556 
0.0023261 
0.00232665 
0.00232719 
0.00232773 
0.00232827 
0.00232882 
0.00232936 
0.0023299 
0.00233045 
0.00233099 
0.00233154 
0.00233208 
0.00233262 
0.00233317 
0.00233371 
0.00233425 
0.0023348 
0.00233534 
0.00233589 
0.00233643 
0.00233697 
0.00233752 
0.00233806 
0.00233861 
0.00233915 
0.0023397 
0.00234024 
0.00234078 
0.00234133 
0.00234187 
0.00234242 
0.00234296 
0.00234351 
0.00234405 
0.0023446 
0.00234514 
0.00234569 
0.00234623 
0.00234678 
0.00234733 
0.00234787 
0.00234842 
0.00234896 
0.00234951 
0.00235005 
0.0023506 
0.00235115 
0.00235169 
0.00235224 
0.00235278 
0.00235333 
0.00235388 
0.00235442 
0.00235497 
0.00235552 
0.00235606 
0.00235661 
0.00235716 
0.0023577 
0.00235825 
0.0023588 
0.00235934 
0.00235989 
0.00236044 
0.00236098 
0.00236153 
0.00236208 
0.00236263 
0.00236317 
0.00236372 
0.00236427 
0.00236482 
0.00236536 
0.00236591 
0.00236646 
0.00236701 
0.00236756 
0.0023681 
0.00236865 
0.0023692 
0.00236975 
0.0023703 
0.00237085 
0.00237139 
0.00237194 
0.00237249 
0.00237304 
0.00237359 
0.00237414 
0.00237469 
0.00237524 
0.00237579 
0.00237634 
0.00237688 
0.00237743 
0.00237798 
0.00237853 
0.00237908 
0.00237963 
0.00238018 
0.00238073 
0.00238128 
0.00238183 
0.00238238 
0.00238293 
0.00238348 
0.00238403 
0.00238458 
0.00238513 
0.00238569 
0.00238624 
0.00238679 
0.00238734 
0.00238789 
0.00238844 
0.00238899 
0.00238954 
0.00239009 
0.00239064 
0.00239119 
0.00239174 
0.0023923 
0.00239285 
0.0023934 
0.00239395 
0.0023945 
0.00239505 
0.0023956 
0.00239616 
0.00239671 
0.00239726 
0.00239781 
0.00239836 
0.00239892 
0.00239947 
0.00240002 
0.00240057 
0.00240113 
0.00240168 
0.00240223 
0.00240278 
0.00240334 
0.00240389 
0.00240444 
0.00240499 
0.00240555 
0.0024061 
0.00240665 
0.00240721 
0.00240776 
0.00240831 
0.00240887 
0.00240942 
0.00240997 
0.00241053 
0.00241108 
0.00241163 
0.00241219 
0.00241274 
0.0024133 
0.00241385 
0.0024144 
0.00241496 
0.00241551 
0.00241607 
0.00241662 
0.00241717 
0.00241773 
0.00241828 
0.00241884 
0.00241939 
0.00241995 
0.0024205 
0.00242106 
0.00242161 
0.00242216 
0.00242272 
0.00242327 
0.00242383 
0.00242438 
0.00242494 
0.00242549 
0.00242605 
0.00242661 
0.00242716 
0.00242772 
0.00242827 
0.00242883 
0.00242938 
0.00242994 
0.00243049 
0.00243105 
0.00243161 
0.00243216 
0.00243272 
0.00243327 
0.00243383 
0.00243439 
0.00243494 
0.0024355 
0.00243605 
0.00243661 
0.00243717 
0.00243772 
0.00243828 
0.00243884 
0.00243939 
0.00243995 
0.00244051 
0.00244106 
0.00244162 
0.00244218 
0.00244273 
0.00244329 
0.00244385 
0.0024444 
0.00244496 
0.00244552 
0.00244608 
0.00244663 
0.00244719 
0.00244775 
0.00244831 
0.00244886 
0.00244942 
0.00244998 
0.00245054 
0.00245109 
0.00245165 
0.00245221 
0.00245277 
0.00245333 
0.00245389 
0.00245444 
0.002455 
0.00245556 
0.00245612 
0.00245668 
0.00245724 
0.0024578 
0.00245835 
0.00245891 
0.00245947 
0.00246003 
0.00246059 
0.00246115 
0.00246171 
0.00246227 
0.00246283 
0.00246339 
0.00246395 
0.00246451 
0.00246507 
0.00246563 
0.00246618 
0.00246674 
0.0024673 
0.00246786 
0.00246842 
0.00246898 
0.00246954 
0.0024701 
0.00247066 
0.00247122 
0.00247178 
0.00247234 
0.0024729 
0.00247346 
0.00247402 
0.00247458 
0.00247514 
0.00247571 
0.00247627 
0.00247683 
0.00247739 
0.00247795 
0.00247851 
0.00247907 
0.00247963 
0.00248019 
0.00248075 
0.00248131 
0.00248187 
0.00248243 
0.00248299 
0.00248356 
0.00248412 
0.00248468 
0.00248524 
0.0024858 
0.00248636 
0.00248692 
0.00248749 
0.00248805 
0.00248861 
0.00248917 
0.00248973 
0.00249029 
0.00249086 
0.00249142 
0.00249198 
0.00249254 
0.0024931 
0.00249367 
0.00249423 
0.00249479 
0.00249535 
0.00249592 
0.00249648 
0.00249704 
0.0024976 
0.00249817 
0.00249873 
0.00249929 
0.00249986 
0.00250042 
0.00250098 
0.00250154 
0.00250211 
0.00250267 
0.00250323 
0.0025038 
0.00250436 
0.00250492 
0.00250549 
0.00250605 
0.00250661 
0.00250718 
0.00250774 
0.00250831 
0.00250887 
0.00250943 
0.00251 
0.00251056 
0.00251112 
0.00251169 
0.00251225 
0.00251282 
0.00251338 
0.00251394 
0.00251451 
0.00251507 
0.00251564 
0.0025162 
0.00251677 
0.00251733 
0.0025179 
0.00251846 
0.00251902 
0.00251959 
0.00252015 
0.00252072 
0.00252128 
0.00252185 
0.00252241 
0.00252298 
0.00252354 
0.00252411 
0.00252467 
0.00252524 
0.0025258 
0.00252637 
0.00252693 
0.0025275 
0.00252806 
0.00252863 
0.00252919 
0.00252976 
0.00253032 
0.00253089 
0.00253146 
0.00253202 
0.00253259 
0.00253315 
0.00253372 
0.00253428 
0.00253485 
0.00253542 
0.00253598 
0.00253655 
0.00253711 
0.00253768 
0.00253824 
0.00253881 
0.00253938 
0.00253994 
0.00254051 
0.00254108 
0.00254164 
0.00254221 
0.00254277 
0.00254334 
0.00254391 
0.00254447 
0.00254504 
0.00254561 
0.00254617 
0.00254674 
0.00254731 
0.00254787 
0.00254844 
0.00254901 
0.00254958 
0.00255014 
0.00255071 
0.00255128 
0.00255184 
0.00255241 
0.00255298 
0.00255354 
0.00255411 
0.00255468 
0.00255525 
0.00255581 
0.00255638 
0.00255695 
0.00255752 
0.00255808 
0.00255865 
0.00255922 
0.00255979 
0.00256035 
0.00256092 
0.00256149 
0.00256206 
0.00256263 
0.00256319 
0.00256376 
0.00256433 
0.0025649 
0.00256547 
0.00256603 
0.0025666 
0.00256717 
0.00256774 
0.00256831 
0.00256888 
0.00256944 
0.00257001 
0.00257058 
0.00257115 
0.00257172 
0.00257229 
0.00257285 
0.00257342 
0.00257399 
0.00257456 
0.00257513 
0.0025757 
0.00257627 
0.00257684 
0.0025774 
0.00257797 
0.00257854 
0.00257911 
0.00257968 
0.00258025 
0.00258082 
0.00258139 
0.00258196 
0.00258253 
0.0025831 
0.00258367 
0.00258423 
0.0025848 
0.00258537 
0.00258594 
0.00258651 
0.00258708 
0.00258765 
0.00258822 
0.00258879 
0.00258936 
0.00258993 
0.0025905 
0.00259107 
0.00259164 
0.00259221 
0.00259278 
0.00259335 
0.00259392 
0.00259449 
0.00259506 
0.00259563 
0.0025962 
0.00259677 
0.00259734 
0.00259791 
0.00259848 
0.00259905 
0.00259962 
0.00260019 
0.00260076 
0.00260134 
0.00260191 
0.00260248 
0.00260305 
0.00260362 
0.00260419 
0.00260476 
0.00260533 
0.0026059 
0.00260647 
0.00260704 
0.00260761 
0.00260819 
0.00260876 
0.00260933 
0.0026099 
0.00261047 
0.00261104 
0.00261161 
0.00261218 
0.00261276 
0.00261333 
0.0026139 
0.00261447 
0.00261504 
0.00261561 
0.00261618 
0.00261676 
0.00261733 
0.0026179 
0.00261847 
0.00261904 
0.00261961 
0.00262019 
0.00262076 
0.00262133 
0.0026219 
0.00262247 
0.00262305 
0.00262362 
0.00262419 
0.00262476 
0.00262533 
0.00262591 
0.00262648 
0.00262705 
0.00262762 
0.00262819 
0.00262877 
0.00262934 
0.00262991 
0.00263048 
0.00263106 
0.00263163 
0.0026322 
0.00263277 
0.00263335 
0.00263392 
0.00263449 
0.00263506 
0.00263564 
0.00263621 
0.00263678 
0.00263736 
0.00263793 
0.0026385 
0.00263907 
0.00263965 
0.00264022 
0.00264079 
0.00264137 
0.00264194 
0.00264251 
0.00264309 
0.00264366 
0.00264423 
0.00264481 
0.00264538 
0.00264595 
0.00264653 
0.0026471 
0.00264767 
0.00264825 
0.00264882 
0.0026494 
0.00264997 
0.00265054 
0.00265112 
0.00265169 
0.00265227 
0.00265284 
0.00265341 
0.00265399 
0.00265456 
0.00265514 
0.00265571 
0.00265629 
0.00265686 
0.00265743 
0.00265801 
0.00265858 
0.00265916 
0.00265973 
0.00266031 
0.00266088 
0.00266146 
0.00266203 
0.00266261 
0.00266318 
0.00266376 
0.00266433 
0.00266491 
0.00266548 
0.00266606 
0.00266663 
0.00266721 
0.00266778 
0.00266836 
0.00266893 
0.00266951 
0.00267008 
0.00267066 
0.00267123 
0.00267181 
0.00267238 
0.00267296 
0.00267354 
0.00267411 
0.00267469 
0.00267526 
0.00267584 
0.00267641 
0.00267699 
0.00267757 
0.00267814 
0.00267872 
0.00267929 
0.00267987 
0.00268045 
0.00268102 
0.0026816 
0.00268218 
0.00268275 
0.00268333 
0.0026839 
0.00268448 
0.00268506 
0.00268563 
0.00268621 
0.00268679 
0.00268736 
0.00268794 
0.00268852 
0.00268909 
0.00268967 
0.00269025 
0.00269082 
0.0026914 
0.00269198 
0.00269255 
0.00269313 
0.00269371 
0.00269429 
0.00269486 
0.00269544 
0.00269602 
0.00269659 
0.00269717 
0.00269775 
0.00269833 
0.0026989 
0.00269948 
0.00270006 
0.00270064 
0.00270121 
0.00270179 
0.00270237 
0.00270295 
0.00270353 
0.0027041 
0.00270468 
0.00270526 
0.00270584 
0.00270642 
0.00270699 
0.00270757 
0.00270815 
0.00270873 
0.00270931 
0.00270988 
0.00271046 
0.00271104 
0.00271162 
0.0027122 
0.00271278 
0.00271335 
0.00271393 
0.00271451 
0.00271509 
0.00271567 
0.00271625 
0.00271683 
0.00271741 
0.00271798 
0.00271856 
0.00271914 
0.00271972 
0.0027203 
0.00272088 
0.00272146 
0.00272204 
0.00272262 
0.0027232 
0.00272378 
0.00272436 
0.00272493 
0.00272551 
0.00272609 
0.00272667 
0.00272725 
0.00272783 
0.00272841 
0.00272899 
0.00272957 
0.00273015 
0.00273073 
0.00273131 
0.00273189 
0.00273247 
0.00273305 
0.00273363 
0.00273421 
0.00273479 
0.00273537 
0.00273595 
0.00273653 
0.00273711 
0.00273769 
0.00273827 
0.00273885 
0.00273943 
0.00274001 
0.0027406 
0.00274118 
0.00274176 
0.00274234 
0.00274292 
0.0027435 
0.00274408 
0.00274466 
0.00274524 
0.00274582 
0.0027464 
0.00274698 
0.00274756 
0.00274814 
0.00274873 
0.00274931 
0.00274989 
0.00275047 
0.00275105 
0.00275163 
0.00275221 
0.00275279 
0.00275337 
0.00275395 
0.00275454 
0.00275512 
0.0027557 
0.00275628 
0.00275686 
0.00275744 
0.00275802 
0.0027586 
0.00275918 
0.00275976 
0.00276034 
0.00276092 
0.0027615 
0.00276208 
0.00276266 
0.00276324 
0.00276382 
0.0027644 
0.00276498 
0.00276556 
0.00276614 
0.00276672 
0.0027673 
0.00276788 
0.00276846 
0.00276904 
0.00276962 
0.0027702 
0.00277078 
0.00277136 
0.00277194 
0.00277252 
0.0027731 
0.00277368 
0.00277426 
0.00277484 
0.00277542 
0.00277601 
0.00277659 
0.00277717 
0.00277775 
0.00277833 
0.00277891 
0.00277949 
0.00278007 
0.00278065 
0.00278123 
0.00278181 
0.00278239 
0.00278297 
0.00278355 
0.00278413 
0.00278471 
0.0027853 
0.00278588 
0.00278646 
0.00278704 
0.00278762 
0.0027882 
0.00278878 
0.00278936 
0.00278994 
0.00279052 
0.0027911 
0.00279169 
0.00279227 
0.00279285 
0.00279343 
0.00279401 
0.00279459 
0.00279517 
0.00279575 
0.00279633 
0.00279692 
0.0027975 
0.00279808 
0.00279866 
0.00279924 
0.00279982 
0.0028004 
0.00280099 
0.00280157 
0.00280215 
0.00280273 
0.00280331 
0.00280389 
0.00280447 
0.00280506 
0.00280564 
0.00280622 
0.0028068 
0.00280738 
0.00280797 
0.00280855 
0.00280913 
0.00280971 
0.00281029 
0.00281088 
0.00281146 
0.00281204 
0.00281262 
0.0028132 
0.00281379 
0.00281437 
0.00281495 
0.00281553 
0.00281611 
0.0028167 
0.00281728 
0.00281786 
0.00281844 
0.00281903 
0.00281961 
0.00282019 
0.00282077 
0.00282136 
0.00282194 
0.00282252 
0.0028231 
0.00282369 
0.00282427 
0.00282485 
0.00282544 
0.00282602 
0.0028266 
0.00282718 
0.00282777 
0.00282835 
0.00282893 
0.00282952 
0.0028301 
0.00283068 
0.00283126 
0.00283185 
0.00283243 
0.00283301 
0.0028336 
0.00283418 
0.00283476 
0.00283535 
0.00283593 
0.00283651 
0.0028371 
0.00283768 
0.00283826 
0.00283885 
0.00283943 
0.00284001 
0.0028406 
0.00284118 
0.00284176 
0.00284235 
0.00284293 
0.00284351 
0.0028441 
0.00284468 
0.00284526 
0.00284585 
0.00284643 
0.00284701 
0.0028476 
0.00284818 
0.00284877 
0.00284935 
0.00284993 
0.00285052 
0.0028511 
0.00285168 
0.00285227 
0.00285285 
0.00285344 
0.00285402 
0.0028546 
0.00285519 
0.00285577 
0.00285635 
0.00285694 
0.00285752 
0.00285811 
0.00285869 
0.00285928 
0.00285986 
0.00286044 
0.00286103 
0.00286161 
0.0028622 
0.00286278 
0.00286336 
0.00286395 
0.00286453 
0.00286512 
0.0028657 
0.00286629 
0.00286687 
0.00286746 
0.00286804 
0.00286862 
0.00286921 
0.00286979 
0.00287038 
0.00287096 
0.00287155 
0.00287213 
0.00287271 
0.0028733 
0.00287388 
0.00287447 
0.00287505 
0.00287564 
0.00287622 
0.00287681 
0.00287739 
0.00287798 
0.00287856 
0.00287914 
0.00287973 
0.00288031 
0.0028809 
0.00288148 
0.00288207 
0.00288265 
0.00288324 
0.00288382 
0.00288441 
0.00288499 
0.00288558 
0.00288616 
0.00288675 
0.00288733 
0.00288792 
0.0028885 
0.00288909 
0.00288967 
0.00289026 
0.00289084 
0.00289143 
0.00289201 
0.0028926 
0.00289318 
0.00289377 
0.00289435 
0.00289494 
0.00289552 
0.00289611 
0.00289669 
0.00289728 
0.00289786 
0.00289845 
0.00289903 
0.00289962 
0.0029002 
0.00290079 
0.00290137 
0.00290196 
0.00290254 
0.00290313 
0.00290371 
0.0029043 
0.00290488 
0.00290547 
0.00290605 
0.00290664 
0.00290722 
0.00290781 
0.00290839 
0.00290898 
0.00290956 
0.00291015 
0.00291074 
0.00291132 
0.00291191 
0.00291249 
0.00291308 
0.00291366 
0.00291425 
0.00291483 
0.00291542 
0.002916 
0.00291659 
0.00291717 
0.00291776 
0.00291834 
0.00291893 
0.00291952 
0.0029201 
0.00292069 
0.00292127 
0.00292186 
0.00292244 
0.00292303 
0.00292361 
0.0029242 
0.00292479 
0.00292537 
0.00292596 
0.00292654 
0.00292713 
0.00292771 
0.0029283 
0.00292888 
0.00292947 
0.00293006 
0.00293064 
0.00293123 
0.00293181 
0.0029324 
0.00293298 
0.00293357 
0.00293415 
0.00293474 
0.00293533 
0.00293591 
0.0029365 
0.00293708 
0.00293767 
0.00293825 
0.00293884 
0.00293942 
0.00294001 
0.00294059 
0.00294118 
0.00294177 
0.00294235 
0.00294294 
0.00294352 
0.00294411 
0.00294469 
0.00294528 
0.00294586 
0.00294645 
0.00294704 
0.00294762 
0.00294821 
0.00294879 
0.00294938 
0.00294996 
0.00295055 
0.00295113 
0.00295172 
0.00295231 
0.00295289 
0.00295348 
0.00295406 
0.00295465 
0.00295523 
0.00295582 
0.0029564 
0.00295699 
0.00295757 
0.00295816 
0.00295874 
0.00295933 
0.00295992 
0.0029605 
0.00296109 
0.00296167 
0.00296226 
0.00296284 
0.00296343 
0.00296401 
0.0029646 
0.00296518 
0.00296577 
0.00296635 
0.00296694 
0.00296752 
0.00296811 
0.00296869 
0.00296928 
0.00296986 
0.00297045 
0.00297103 
0.00297162 
0.0029722 
0.00297279 
0.00297337 
0.00297396 
0.00297454 
0.00297513 
0.00297571 
0.0029763 
0.00297688 
0.00297747 
0.00297805 
0.00297864 
0.00297922 
0.00297981 
0.00298039 
0.00298098 
0.00298156 
0.00298215 
0.00298273 
0.00298332 
0.0029839 
0.00298449 
0.00298507 
0.00298566 
0.00298624 
0.00298683 
0.00298741 
0.002988 
0.00298858 
0.00298917 
0.00298975 
0.00299033 
0.00299092 
0.0029915 
0.00299209 
0.00299267 
0.00299326 
0.00299384 
0.00299443 
0.00299501 
0.00299559 
0.00299618 
0.00299676 
0.00299735 
0.00299793 
0.00299851 
0.0029991 
0.00299968 
0.00300027 
0.00300085 
0.00300144 
0.00300202 
0.0030026 
0.00300319 
0.00300377 
0.00300436 
0.00300494 
0.00300552 
0.00300611 
0.00300669 
0.00300728 
0.00300786 
0.00300844 
0.00300903 
0.00300961 
0.00301019 
0.00301078 
0.00301136 
0.00301195 
0.00301253 
0.00301311 
0.0030137 
0.00301428 
0.00301486 
0.00301545 
0.00301603 
0.00301662 
0.0030172 
0.00301778 
0.00301837 
0.00301895 
0.00301953 
0.00302012 
0.0030207 
0.00302128 
0.00302187 
0.00302245 
0.00302303 
0.00302362 
0.0030242 
0.00302478 
0.00302537 
0.00302595 
0.00302653 
0.00302712 
0.0030277 
0.00302828 
0.00302887 
0.00302945 
0.00303003 
0.00303062 
0.0030312 
0.00303179 
0.00303237 
0.00303295 
0.00303354 
0.00303412 
0.0030347 
0.00303529 
0.00303587 
0.00303645 
0.00303703 
0.00303762 
0.0030382 
0.00303878 
0.00303937 
0.00303995 
0.00304053 
0.00304112 
0.0030417 
0.00304228 
0.00304287 
0.00304345 
0.00304403 
0.00304461 
0.0030452 
0.00304578 
0.00304636 
0.00304695 
0.00304753 
0.00304811 
0.00304869 
0.00304928 
0.00304986 
0.00305044 
0.00305103 
0.00305161 
0.00305219 
0.00305278 
0.00305336 
0.00305394 
0.00305452 
0.00305511 
0.00305569 
0.00305627 
0.00305686 
0.00305744 
0.00305802 
0.0030586 
0.00305919 
0.00305977 
0.00306035 
0.00306094 
0.00306152 
0.0030621 
0.00306268 
0.00306327 
0.00306385 
0.00306443 
0.00306501 
0.0030656 
0.00306618 
0.00306676 
0.00306734 
0.00306793 
0.00306851 
0.00306909 
0.00306968 
0.00307026 
0.00307084 
0.00307142 
0.00307201 
0.00307259 
0.00307317 
0.00307375 
0.00307434 
0.00307492 
0.0030755 
0.00307608 
0.00307667 
0.00307725 
0.00307783 
0.00307841 
0.003079 
0.00307958 
0.00308016 
0.00308074 
0.00308133 
0.00308191 
0.00308249 
0.00308308 
0.00308366 
0.00308424 
0.00308482 
0.00308541 
0.00308599 
0.00308657 
0.00308715 
0.00308774 
0.00308832 
0.0030889 
0.00308949 
0.00309007 
0.00309065 
0.00309123 
0.00309182 
0.0030924 
0.00309298 
0.00309356 
0.00309415 
0.00309473 
0.00309531 
0.0030959 
0.00309648 
0.00309706 
0.00309764 
0.00309823 
0.00309881 
0.00309939 
0.00309997 
0.00310056 
0.00310114 
0.00310172 
0.00310231 
0.00310289 
0.00310347 
0.00310405 
0.00310464 
0.00310522 
0.0031058 
0.00310638 
0.00310697 
0.00310755 
0.00310813 
0.00310871 
0.0031093 
0.00310988 
0.00311046 
0.00311105 
0.00311163 
0.00311221 
0.00311279 
0.00311338 
0.00311396 
0.00311454 
0.00311512 
0.00311571 
0.00311629 
0.00311687 
0.00311746 
0.00311804 
0.00311862 
0.0031192 
0.00311979 
0.00312037 
0.00312095 
0.00312153 
0.00312212 
0.0031227 
0.00312328 
0.00312386 
0.00312445 
0.00312503 
0.00312561 
0.0031262 
0.00312678 
0.00312736 
0.00312794 
0.00312853 
0.00312911 
0.00312969 
0.00313027 
0.00313086 
0.00313144 
0.00313202 
0.0031326 
0.00313319 
0.00313377 
0.00313435 
0.00313493 
0.00313552 
0.0031361 
0.00313668 
0.00313726 
0.00313785 
0.00313843 
0.00313901 
0.00313959 
0.00314018 
0.00314076 
0.00314134 
0.00314193 
0.00314251 
0.00314309 
0.00314367 
0.00314426 
0.00314484 
0.00314542 
0.003146 
0.00314659 
0.00314717 
0.00314775 
0.00314834 
0.00314892 
0.0031495 
0.00315008 
0.00315067 
0.00315125 
0.00315183 
0.00315241 
0.003153 
0.00315358 
0.00315416 
0.00315475 
0.00315533 
0.00315591 
0.00315649 
0.00315708 
0.00315766 
0.00315824 
0.00315883 
0.00315941 
0.00315999 
0.00316057 
0.00316116 
0.00316174 
0.00316232 
0.00316291 
0.00316349 
0.00316407 
0.00316465 
0.00316524 
0.00316582 
0.0031664 
0.00316699 
0.00316757 
0.00316815 
0.00316873 
0.00316932 
0.0031699 
0.00317048 
0.00317106 
0.00317165 
0.00317223 
0.00317281 
0.0031734 
0.00317398 
0.00317456 
0.00317514 
0.00317573 
0.00317631 
0.00317689 
0.00317748 
0.00317806 
0.00317864 
0.00317922 
0.00317981 
0.00318039 
0.00318097 
0.00318156 
0.00318214 
0.00318272 
0.0031833 
0.00318389 
0.00318447 
0.00318505 
0.00318563 
0.00318622 
0.0031868 
0.00318738 
0.00318797 
0.00318855 
0.00318913 
0.00318971 
0.0031903 
0.00319088 
0.00319146 
0.00319205 
0.00319263 
0.00319321 
0.00319379 
0.00319438 
0.00319496 
0.00319554 
0.00319613 
0.00319671 
0.00319729 
0.00319788 
0.00319846 
0.00319904 
0.00319962 
0.00320021 
0.00320079 
0.00320137 
0.00320196 
0.00320254 
0.00320312 
0.00320371 
0.00320429 
0.00320487 
0.00320546 
0.00320604 
0.00320662 
0.00320721 
0.00320779 
0.00320837 
0.00320896 
0.00320954 
0.00321012 
0.00321071 
0.00321129 
0.00321187 
0.00321245 
0.00321304 
0.00321362 
0.0032142 
0.00321479 
0.00321537 
0.00321595 
0.00321654 
0.00321712 
0.0032177 
0.00321829 
0.00321887 
0.00321945 
0.00322004 
0.00322062 
0.0032212 
0.00322179 
0.00322237 
0.00322295 
0.00322354 
0.00322412 
0.0032247 
0.00322529 
0.00322587 
0.00322645 
0.00322703 
0.00322762 
0.0032282 
0.00322878 
0.00322937 
0.00322995 
0.00323053 
0.00323112 
0.0032317 
0.00323228 
0.00323287 
0.00323345 
0.00323403 
0.00323462 
0.0032352 
0.00323578 
0.00323636 
0.00323695 
0.00323753 
0.00323811 
0.0032387 
0.00323928 
0.00323986 
0.00324045 
0.00324103 
0.00324161 
0.0032422 
0.00324278 
0.00324336 
0.00324394 
0.00324453 
0.00324511 
0.00324569 
0.00324628 
0.00324686 
0.00324744 
0.00324803 
0.00324861 
0.00324919 
0.00324977 
0.00325036 
0.00325094 
0.00325152 
0.00325211 
0.00325269 
0.00325327 
0.00325386 
0.00325444 
0.00325502 
0.0032556 
0.00325619 
0.00325677 
0.00325735 
0.00325793 
0.00325852 
0.0032591 
0.00325968 
0.00326027 
0.00326085 
0.00326143 
0.00326201 
0.0032626 
0.00326318 
0.00326376 
0.00326434 
0.00326493 
0.00326551 
0.00326609 
0.00326667 
0.00326726 
0.00326784 
0.00326842 
0.003269 
0.00326959 
0.00327017 
0.00327075 
0.00327133 
0.00327192 
0.0032725 
0.00327308 
0.00327367 
0.00327425 
0.00327483 
0.00327541 
0.003276 
0.00327658 
0.00327716 
0.00327775 
0.00327833 
0.00327891 
0.00327949 
0.00328008 
0.00328066 
0.00328124 
0.00328183 
0.00328241 
0.00328299 
0.00328357 
0.00328416 
0.00328474 
0.00328532 
0.00328591 
0.00328649 
0.00328707 
0.00328765 
0.00328824 
0.00328882 
0.0032894 
0.00328999 
0.00329057 
0.00329115 
0.00329173 
0.00329232 
0.0032929 
0.00329348 
0.00329406 
0.00329465 
0.00329523 
0.00329581 
0.0032964 
0.00329698 
0.00329756 
0.00329814 
0.00329873 
0.00329931 
0.00329989 
0.00330047 
0.00330106 
0.00330164 
0.00330222 
0.00330281 
0.00330339 
0.00330397 
0.00330455 
0.00330514 
0.00330572 
0.0033063 
0.00330688 
0.00330747 
0.00330805 
0.00330863 
0.00330921 
0.0033098 
0.00331038 
0.00331096 
0.00331154 
0.00331213 
0.00331271 
0.00331329 
0.00331387 
0.00331446 
0.00331504 
0.00331562 
0.0033162 
0.00331679 
0.00331737 
0.00331795 
0.00331853 
0.00331912 
0.0033197 
0.00332028 
0.00332086 
0.00332145 
0.00332203 
0.00332261 
0.00332319 
0.00332378 
0.00332436 
0.00332494 
0.00332552 
0.00332611 
0.00332669 
0.00332727 
0.00332786 
0.00332844 
0.00332902 
0.0033296 
0.00333019 
0.00333077 
0.00333135 
0.00333193 
0.00333252 
0.0033331 
0.00333368 
0.00333427 
0.00333485 
0.00333543 
0.00333601 
0.0033366 
0.00333718 
0.00333776 
0.00333835 
0.00333893 
0.00333951 
0.00334009 
0.00334068 
0.00334126 
0.00334184 
0.00334242 
0.00334301 
0.00334359 
0.00334417 
0.00334476 
0.00334534 
0.00334592 
0.0033465 
0.00334709 
0.00334767 
0.00334825 
0.00334883 
0.00334942 
0.00335 
0.00335058 
0.00335116 
0.00335175 
0.00335233 
0.00335291 
0.00335349 
0.00335407 
0.00335466 
0.00335524 
0.00335582 
0.0033564 
0.00335699 
0.00335757 
0.00335815 
0.00335873 
0.00335932 
0.0033599 
0.00336048 
0.00336106 
0.00336164 
0.00336223 
0.00336281 
0.00336339 
0.00336397 
0.00336455 
0.00336514 
0.00336572 
0.0033663 
0.00336688 
0.00336746 
0.00336805 
0.00336863 
0.00336921 
0.00336979 
0.00337037 
0.00337095 
0.00337153 
0.00337212 
0.0033727 
0.00337328 
0.00337386 
0.00337444 
0.00337502 
0.0033756 
0.00337619 
0.00337677 
0.00337735 
0.00337793 
0.00337851 
0.0033791 
0.00337968 
0.00338026 
0.00338084 
0.00338143 
0.00338201 
0.00338259 
0.00338317 
0.00338375 
0.00338434 
0.00338492 
0.0033855 
0.00338608 
0.00338666 
0.00338725 
0.00338783 
0.00338841 
0.00338899 
0.00338958 
0.00339016 
0.00339074 
0.00339132 
0.00339191 
0.00339249 
0.00339307 
0.00339365 
0.00339424 
0.00339482 
0.0033954 
0.00339599 
0.00339657 
0.00339715 
0.00339773 
0.00339832 
0.0033989 
0.00339948 
0.00340007 
0.00340065 
0.00340123 
0.00340181 
0.0034024 
0.00340298 
0.00340356 
0.00340415 
0.00340473 
0.00340531 
0.00340589 
0.00340648 
0.00340706 
0.00340764 
0.00340823 
0.00340881 
0.00340939 
0.00340998 
0.00341056 
0.00341114 
0.00341173 
0.00341231 
0.0034129 
0.00341348 
0.00341406 
0.00341465 
0.00341523 
0.00341581 
0.0034164 
0.00341698 
0.00341757 
0.00341815 
0.00341874 
0.00341932 
0.00341991 
0.00342049 
0.00342107 
0.00342166 
0.00342224 
0.00342283 
0.00342341 
0.003424 
0.00342458 
0.00342517 
0.00342575 
0.00342634 
0.00342692 
0.00342751 
0.00342809 
0.00342868 
0.00342926 
0.00342985 
0.00343044 
0.00343102 
0.00343161 
0.0034322 
0.00343278 
0.00343337 
0.00343395 
0.00343454 
0.00343513 
0.00343571 
0.0034363 
0.00343689 
0.00343748 
0.00343806 
0.00343865 
0.00343924 
0.00343982 
0.00344041 
0.003441 
0.00344159 
0.00344217 
0.00344276 
0.00344335 
0.00344394 
0.00344452 
0.00344511 
0.0034457 
0.00344629 
0.00344687 
0.00344746 
0.00344805 
0.00344863 
0.00344922 
0.00344981 
0.0034504 
0.00345098 
0.00345157 
0.00345216 
0.00345274 
0.00345333 
0.00345392 
0.0034545 
0.00345509 
0.00345567 
0.00345626 
0.00345685 
0.00345744 
0.00345802 
0.00345861 
0.0034592 
0.00345979 
0.00346037 
0.00346096 
0.00346155 
0.00346214 
0.00346272 
0.00346331 
0.0034639 
0.00346449 
0.00346507 
0.00346566 
0.00346625 
0.00346684 
0.00346743 
0.00346802 
0.0034686 
0.00346919 
0.00346978 
0.00347037 
0.00347096 
0.00347153 
0.00347211 
0.00347268 
0.00347326 
0.00347384 
0.00347442 
0.00347499 
0.00347557 
0.00347615 
0.00347673 
0.00347731 
0.00347789 
0.00347847 
0.00347905 
0.00347963 
0.00348021 
0.00348079 
0.00348137 
0.00348195 
0.00348253 
0.00348312 
0.0034837 
0.00348428 
0.00348486 
0.00348545 
0.00348603 
0.00348661 
0.0034872 
0.00348778 
0.00348836 
0.00348895 
0.00348953 
0.00349012 
0.0034907 
0.00349129 
0.00349187 
0.00349246 
0.00349304 
0.00349363 
0.00349421 
0.0034948 
0.00349538 
0.00349597 
0.00349655 
0.00349714 
0.00349772 
0.0034983 
0.00349889 
0.00349947 
0.00350005 
0.00350064 
0.00350122 
0.0035018 
0.00350238 
0.00350297 
0.00350355 
0.00350413 
0.00350472 
0.00350531 
0.00350588 
0.00350646 
0.00350704 
0.00350762 
0.0035082 
0.00350878 
0.00350936 
0.00350995 
0.00351053 
0.00351111 
0.00351168 
0.00351226 
0.00351284 
0.00351342 
0.003514 
0.00351458 
0.00351516 
0.00351575 
0.00351633 
0.00351691 
0.0035175 
0.00351808 
0.00351867 
0.00351926 
0.00351984 
0.00352042 
0.003521 
0.00352159 
0.00352217 
0.00352275 
0.00352333 
0.00352391 
0.00352449 
0.00352506 
0.00352564 
0.00352622 
0.0035268 
0.00352737 
0.00352794 
0.00352853 
0.00352912 
0.0035297 
0.00353029 
0.00353087 
0.00353146 
0.00353205 
0.00353263 
0.00353322 
0.0035338 
0.00353439 
0.00353497 
0.00353556 
0.00353614 
0.00353672 
0.00353731 
0.00353789 
0.00353848 
0.00353906 
0.00353964 
0.00354022 
0.00354081 
0.00354139 
0.00354197 
0.00354256 
0.00354314 
0.00354372 
0.0035443 
0.00354489 
0.00354547 
0.00354605 
0.00354664 
0.00354722 
0.0035478 
0.00354839 
0.00354897 
0.00354955 
0.00355013 
0.00355071 
0.0035513 
0.00355188 
0.00355246 
0.00355304 
0.00355362 
0.00355421 
0.00355479 
0.00355537 
0.00355595 
0.00355653 
0.00355711 
0.0035577 
0.00355828 
0.00355886 
0.00355944 
0.00356002 
0.0035606 
0.00356119 
0.00356177 
0.00356235 
0.00356293 
0.00356351 
0.00356409 
0.00356468 
0.00356526 
0.00356584 
0.00356642 
0.003567 
0.00356758 
0.00356817 
0.00356875 
0.00356933 
0.00356991 
0.00357049 
0.00357107 
0.00357165 
0.00357224 
0.00357282 
0.0035734 
0.00357398 
0.00357456 
0.00357514 
0.00357572 
0.00357631 
0.00357689 
0.00357747 
0.00357805 
0.00357863 
0.00357921 
0.00357979 
0.00358037 
0.00358096 
0.00358154 
0.00358212 
0.0035827 
0.00358328 
0.00358386 
0.00358444 
0.00358502 
0.00358561 
0.00358619 
0.00358677 
0.00358735 
0.00358793 
0.00358851 
0.00358909 
0.00358967 
0.00359025 
0.00359083 
0.00359142 
0.003592 
0.00359258 
0.00359316 
0.00359374 
0.00359432 
0.0035949 
0.00359548 
0.00359606 
0.00359664 
0.00359722 
0.00359781 
0.00359839 
0.00359897 
0.00359955 
0.00360013 
0.00360071 
0.00360129 
0.00360187 
0.00360245 
0.00360303 
0.00360361 
0.00360419 
0.00360477 
0.00360536 
0.00360594 
0.00360652 
0.0036071 
0.00360768 
0.00360826 
0.00360884 
0.00360942 
0.00361 
0.00361058 
0.00361116 
0.00361174 
0.00361232 
0.0036129 
0.00361349 
0.00361407 
0.00361465 
0.00361523 
0.00361581 
0.00361639 
0.00361697 
0.00361755 
0.00361813 
0.00361871 
0.00361929 
0.00361987 
0.00362045 
0.00362103 
0.00362162 
0.0036222 
0.00362278 
0.00362336 
0.00362394 
0.00362452 
0.0036251 
0.00362568 
0.00362626 
0.00362684 
0.00362742 
0.003628 
0.00362858 
0.00362917 
0.00362975 
0.00363033 
0.00363091 
0.00363149 
0.00363207 
0.00363265 
0.00363323 
0.00363381 
0.00363439 
0.00363497 
0.00363555 
0.00363614 
0.00363672 
0.0036373 
0.00363788 
0.00363846 
0.00363904 
0.00363962 
0.0036402 
0.00364078 
0.00364136 
0.00364194 
0.00364253 
0.00364311 
0.00364369 
0.00364427 
0.00364485 
0.00364543 
0.00364601 
0.00364659 
0.00364717 
0.00364775 
0.00364833 
0.00364891 
0.0036495 
0.00365008 
0.00365066 
0.00365124 
0.00365182 
0.0036524 
0.00365298 
0.00365356 
0.00365414 
0.00365472 
0.0036553 
0.00365589 
0.00365647 
0.00365705 
0.00365763 
0.00365821 
0.00365879 
0.00365938 
0.00365996 
0.00366054 
0.00366112 
0.0036617 
0.00366228 
0.00366287 
0.00366345 
0.00366403 
0.00366461 
0.00366519 
0.00366578 
0.00366636 
0.00366694 
0.00366752 
0.00366811 
0.00366869 
0.00366927 
0.00366985 
0.00367044 
0.00367102 
0.0036716 
0.00367218 
0.00367277 
0.00367335 
0.00367393 
0.00367452 
0.0036751 
0.00367568 
0.00367627 
0.00367685 
0.00367743 
0.00367802 
0.0036786 
0.00367919 
0.00367977 
0.00368035 
0.00368094 
0.00368152 
0.0036821 
0.00368269 
0.00368327 
0.00368386 
0.00368444 
0.00368503 
0.00368561 
0.00368619 
0.00368678 
0.00368736 
0.00368795 
0.00368853 
0.00368912 
0.0036897 
0.00369029 
0.00369087 
0.00369146 
0.00369204 
0.00369262 
0.00369321 
0.0036938 
0.00369438 
0.00369497 
0.00369555 
0.00369614 
0.00369672 
0.00369731 
0.00369789 
0.00369848 
0.00369906 
0.00369965 
0.00370023 
0.00370082 
0.0037014 
0.00370199 
0.00370257 
0.00370316 
0.00370375 
0.00370433 
0.00370492 
0.0037055 
0.00370608 
0.00370667 
0.00370725 
0.00370784 
0.00370842 
0.00370901 
0.0037096 
0.00371018 
0.00371077 
0.00371135 
0.00371194 
0.00371252 
0.00371311 
0.0037137 
0.00371428 
0.00371487 
0.00371545 
0.00371604 
0.00371663 
0.00371721 
0.0037178 
0.00371839 
0.00371897 
0.00371956 
0.00372015 
0.00372073 
0.00372132 
0.00372189 
0.00372248 
0.00372307 
0.00372364 
0.00372421 
0.00372479 
0.00372536 
0.00372594 
0.00372651 
0.00372709 
0.00372766 
0.00372824 
0.00372881 
0.00372939 
0.00372997 
0.00373054 
0.00373112 
0.0037317 
0.00373228 
0.00373286 
0.00373343 
0.00373401 
0.00373459 
0.00373517 
0.00373575 
0.00373633 
0.00373691 
0.00373749 
0.00373807 
0.00373865 
0.00373923 
0.00373981 
0.0037404 
0.00374098 
0.00374156 
0.00374214 
0.00374272 
0.00374331 
0.00374389 
0.00374447 
0.00374506 
0.00374564 
0.00374622 
0.00374681 
0.00374739 
0.00374797 
0.00374856 
0.00374914 
0.00374973 
0.00375031 
0.0037509 
0.00375148 
0.00375207 
0.00375265 
0.00375323 
0.00375382 
0.0037544 
0.00375499 
0.00375557 
0.00375615 
0.00375674 
0.00375732 
0.0037579 
0.00375849 
0.00375907 
0.00375965 
0.00376023 
0.00376082 
0.0037614 
0.00376198 
0.00376257 
0.00376315 
0.00376374 
0.00376432 
0.00376489 
0.00376547 
0.00376605 
0.00376663 
0.00376721 
0.00376779 
0.00376838 
0.00376896 
0.00376955 
0.00377014 
0.00377071 
0.00377129 
0.00377187 
0.00377245 
0.00377303 
0.00377361 
0.00377419 
0.00377477 
0.00377536 
0.00377594 
0.00377653 
0.00377711 
0.0037777 
0.00377829 
0.00377888 
0.00377946 
0.00378005 
0.00378063 
0.0037812 
0.00378179 
0.00378238 
0.00378296 
0.00378354 
0.00378411 
0.00378469 
0.00378527 
0.00378585 
0.00378643 
0.00378701 
0.00378758 
0.00378816 
0.00378874 
0.00378932 
0.00378991 
0.0037905 
0.00379109 
0.00379167 
0.00379226 
0.00379285 
0.00379343 
0.00379402 
0.00379461 
0.00379519 
0.00379578 
0.00379637 
0.00379695 
0.00379754 
0.00379813 
0.00379871 
0.0037993 
0.00379988 
0.00380047 
0.00380105 
0.00380164 
0.00380223 
0.00380281 
0.00380339 
0.00380398 
0.00380456 
0.00380515 
0.00380573 
0.00380632 
0.0038069 
0.00380749 
0.00380807 
0.00380866 
0.00380924 
0.00380983 
0.00381041 
0.003811 
0.00381158 
0.00381216 
0.00381275 
0.00381333 
0.00381392 
0.0038145 
0.00381509 
0.00381567 
0.00381626 
0.00381684 
0.00381742 
0.00381801 
0.00381859 
0.00381918 
0.00381976 
0.00382035 
0.00382093 
0.00382151 
0.0038221 
0.00382268 
0.00382327 
0.00382385 
0.00382443 
0.00382502 
0.0038256 
0.00382619 
0.00382677 
0.00382735 
0.00382794 
0.00382852 
0.00382911 
0.00382969 
0.00383027 
0.00383086 
0.00383144 
0.00383202 
0.00383261 
0.00383319 
0.00383378 
0.00383436 
0.00383494 
0.00383553 
0.00383611 
0.0038367 
0.00383728 
0.00383786 
0.00383845 
0.00383903 
0.00383962 
0.0038402 
0.00384078 
0.00384137 
0.00384195 
0.00384254 
0.00384312 
0.00384371 
0.00384429 
0.00384487 
0.00384546 
0.00384604 
0.00384663 
0.00384721 
0.00384779 
0.00384838 
0.00384896 
0.00384955 
0.00385013 
0.00385072 
0.0038513 
0.00385188 
0.00385247 
0.00385305 
0.00385364 
0.00385422 
0.00385481 
0.00385539 
0.00385597 
0.00385656 
0.00385714 
0.00385773 
0.00385831 
0.0038589 
0.00385948 
0.00386007 
0.00386065 
0.00386123 
0.00386182 
0.0038624 
0.00386299 
0.00386357 
0.00386416 
0.00386474 
0.00386533 
0.00386591 
0.0038665 
0.00386708 
0.00386766 
0.00386825 
0.00386883 
0.00386942 
0.00387 
0.00387059 
0.00387117 
0.00387176 
0.00387234 
0.00387293 
0.00387351 
0.0038741 
0.00387468 
0.00387527 
0.00387585 
0.00387644 
0.00387702 
0.00387761 
0.00387819 
0.00387878 
0.00387936 
0.00387995 
0.00388053 
0.00388112 
0.0038817 
0.00388229 
0.00388287 
0.00388346 
0.00388404 
0.00388463 
0.00388521 
0.0038858 
0.00388638 
0.00388697 
0.00388755 
0.00388814 
0.00388872 
0.00388931 
0.00388989 
0.00389048 
0.00389106 
0.00389165 
0.00389223 
0.00389282 
0.0038934 
0.00389399 
0.00389457 
0.00389516 
0.00389574 
0.00389633 
0.00389691 
0.0038975 
0.00389808 
0.00389867 
0.00389926 
0.00389984 
0.00390043 
0.00390101 
0.0039016 
0.00390218 
0.00390277 
0.00390335 
0.00390394 
0.00390452 
0.00390511 
0.00390569 
0.00390628 
0.00390686 
0.00390745 
0.00390803 
0.00390862 
0.0039092 
0.00390979 
0.00391037 
0.00391096 
0.00391155 
0.00391213 
0.00391272 
0.0039133 
0.00391389 
0.00391447 
0.00391506 
0.00391564 
0.00391623 
0.00391682 
0.0039174 
0.00391799 
0.00391857 
0.00391916 
0.00391975 
0.00392033 
0.00392092 
0.0039215 
0.00392209 
0.00392268 
0.00392326 
0.00392385 
0.00392443 
0.00392502 
0.00392561 
0.00392619 
0.00392678 
0.00392737 
0.00392795 
0.00392854 
0.00392912 
0.00392971 
0.0039303 
0.00393088 
0.00393147 
0.00393206 
0.00393264 
0.00393323 
0.00393381 
0.0039344 
0.00393499 
0.00393557 
0.00393616 
0.00393675 
0.00393733 
0.00393792 
0.00393851 
0.00393909 
0.00393968 
0.00394027 
0.00394085 
0.00394144 
0.00394203 
0.00394261 
0.0039432 
0.00394379 
0.00394437 
0.00394496 
0.00394555 
0.00394613 
0.00394672 
0.00394731 
0.0039479 
0.00394848 
0.00394907 
0.00394966 
0.00395024 
0.00395083 
0.00395142 
0.003952 
0.00395259 
0.00395318 
0.00395376 
0.00395435 
0.00395494 
0.00395553 
0.00395611 
0.0039567 
0.00395729 
0.00395787 
0.00395846 
0.00395905 
0.00395964 
0.00396022 
0.00396081 
0.0039614 
0.00396198 
0.00396257 
0.00396316 
0.00396375 
0.00396433 
0.00396492 
0.00396551 
0.0039661 
0.00396668 
0.00396727 
0.00396786 
0.00396845 
0.00396903 
0.00396962 
0.00397021 
0.0039708 
0.00397138 
0.00397197 
0.00397256 
0.00397315 
0.00397373 
0.00397432 
0.00397491 
0.0039755 
0.00397608 
0.00397667 
0.00397726 
0.00397785 
0.00397844 
0.00397902 
0.00397961 
0.0039802 
0.00398079 
0.00398137 
0.00398196 
0.00398255 
0.00398314 
0.00398372 
0.00398431 
0.0039849 
0.00398549 
0.00398608 
0.00398666 
0.00398725 
0.00398784 
0.00398843 
0.00398902 
0.0039896 
0.00399019 
0.00399078 
0.00399137 
0.00399196 
0.00399254 
0.00399313 
0.00399372 
0.00399431 
0.0039949 
0.00399548 
0.00399607 
0.00399666 
0.00399725 
0.00399784 
0.00399843 
0.00399901 
0.0039996 
0.00400019 
0.00400078 
0.00400137 
0.00400196 
0.00400254 
0.00400313 
0.00400372 
0.00400431 
0.0040049 
0.00400549 
0.00400608 
0.00400666 
0.00400725 
0.00400784 
0.00400843 
0.00400902 
0.00400961 
0.0040102 
0.00401078 
0.00401137 
0.00401196 
0.00401255 
0.00401314 
0.00401373 
0.00401431 
0.0040149 
0.00401549 
0.00401608 
0.00401667 
0.00401726 
0.00401785 
0.00401843 
0.00401902 
0.00401961 
0.0040202 
0.00402079 
0.00402138 
0.00402197 
0.00402255 
0.00402314 
0.00402373 
0.00402432 
0.00402491 
0.0040255 
0.00402609 
0.00402668 
0.00402727 
0.00402785 
0.00402844 
0.00402903 
0.00402962 
0.00403021 
0.0040308 
0.00403139 
0.00403198 
0.00403257 
0.00403315 
0.00403374 
0.00403433 
0.00403492 
0.00403551 
0.0040361 
0.00403669 
0.00403728 
0.00403787 
0.00403846 
0.00403905 
0.00403964 
0.00404023 
0.00404082 
0.00404141 
0.004042 
0.00404258 
0.00404317 
0.00404376 
0.00404435 
0.00404494 
0.00404553 
0.00404612 
0.00404671 
0.0040473 
0.00404789 
0.00404848 
0.00404907 
0.00404966 
0.00405025 
0.00405084 
0.00405143 
0.00405202 
0.00405261 
0.0040532 
0.00405379 
0.00405438 
0.00405497 
0.00405556 
0.00405615 
0.00405674 
0.00405733 
0.00405792 
0.00405852 
0.00405911 
0.0040597 
0.00406029 
0.00406088 
0.00406147 
0.00406206 
0.00406265 
0.00406324 
0.00406383 
0.00406442 
0.00406501 
0.0040656 
0.00406619 
0.00406678 
0.00406737 
0.00406796 
0.00406855 
0.00406914 
0.00406973 
0.00407032 
0.00407091 
0.0040715 
0.0040721 
0.00407269 
0.00407328 
0.00407387 
0.00407446 
0.00407505 
0.00407564 
0.00407623 
0.00407682 
0.00407741 
0.004078 
0.00407859 
0.00407919 
0.00407978 
0.00408037 
0.00408096 
0.00408155 
0.00408214 
0.00408273 
0.00408332 
0.00408391 
0.00408451 
0.0040851 
0.00408569 
0.00408628 
0.00408687 
0.00408746 
0.00408806 
0.00408865 
0.00408924 
0.00408983 
0.00409042 
0.00409101 
0.00409161 
0.0040922 
0.00409279 
0.00409338 
0.00409397 
0.00409457 
0.00409516 
0.00409575 
0.00409634 
0.00409693 
0.00409753 
0.00409812 
0.00409871 
0.0040993 
0.00409989 
0.00410049 
0.00410108 
0.00410167 
0.00410226 
0.00410285 
0.00410345 
0.00410404 
0.00410463 
0.00410522 
0.00410581 
0.00410641 
0.004107 
0.00410759 
0.00410818 
0.00410877 
0.00410937 
0.00410996 
0.00411055 
0.00411114 
0.00411174 
0.00411233 
0.00411292 
0.00411351 
0.00411411 
0.0041147 
0.00411529 
0.00411589 
0.00411648 
0.00411707 
0.00411766 
0.00411826 
0.00411885 
0.00411944 
0.00412004 
0.00412063 
0.00412122 
0.00412181 
0.00412241 
0.004123 
0.00412359 
0.00412419 
0.00412478 
0.00412537 
0.00412597 
0.00412656 
0.00412715 
0.00412775 
0.00412834 
0.00412893 
0.00412953 
0.00413012 
0.00413071 
0.00413131 
0.0041319 
0.0041325 
0.00413309 
0.00413368 
0.00413428 
0.00413487 
0.00413547 
0.00413606 
0.00413665 
0.00413725 
0.00413784 
0.00413844 
0.00413903 
0.00413962 
0.00414022 
0.00414081 
0.00414141 
0.004142 
0.0041426 
0.00414319 
0.00414378 
0.00414438 
0.00414497 
0.00414557 
0.00414616 
0.00414676 
0.00414735 
0.00414795 
0.00414854 
0.00414914 
0.00414973 
0.00415033 
0.00415092 
0.00415151 
0.00415211 
0.0041527 
0.0041533 
0.00415389 
0.00415449 
0.00415508 
0.00415568 
0.00415627 
0.00415687 
0.00415746 
0.00415806 
0.00415865 
0.00415925 
0.00415984 
0.00416044 
0.00416104 
0.00416163 
0.00416223 
0.00416282 
0.00416342 
0.00416401 
0.00416461 
0.0041652 
0.0041658 
0.00416639 
0.00416699 
0.00416758 
0.00416818 
0.00416878 
0.00416937 
0.00416997 
0.00417056 
0.00417116 
0.00417176 
0.00417235 
0.00417295 
0.00417354 
0.00417414 
0.00417474 
0.00417533 
0.00417593 
0.00417653 
0.00417712 
0.00417772 
0.00417832 
0.00417891 
0.00417951 
0.00418011 
0.0041807 
0.0041813 
0.00418189 
0.00418249 
0.00418309 
0.00418368 
0.00418428 
0.00418487 
0.00418547 
0.00418607 
0.00418666 
0.00418726 
0.00418786 
0.00418845 
0.00418905 
0.00418965 
0.00419024 
0.00419084 
0.00419144 
0.00419203 
0.00419263 
0.00419323 
0.00419382 
0.00419442 
0.00419502 
0.00419561 
0.00419621 
0.00419681 
0.0041974 
0.004198 
0.0041986 
0.00419919 
0.00419979 
0.00420039 
0.00420098 
0.00420158 
0.00420218 
0.00420278 
0.00420337 
0.00420397 
0.00420457 
0.00420516 
0.00420576 
0.00420636 
0.00420695 
0.00420755 
0.00420815 
0.00420875 
0.00420934 
0.00420994 
0.00421054 
0.00421113 
0.00421173 
0.00421233 
0.00421293 
0.00421352 
0.00421412 
0.00421472 
0.00421531 
0.00421591 
0.00421651 
0.00421711 
0.0042177 
0.0042183 
0.0042189 
0.0042195 
0.00422009 
0.00422069 
0.00422129 
0.00422189 
0.00422248 
0.00422308 
0.00422368 
0.00422428 
0.00422488 
0.00422547 
0.00422607 
0.00422667 
0.00422727 
0.00422787 
0.00422847 
0.00422906 
0.00422966 
0.00423026 
0.00423086 
0.00423146 
0.00423205 
0.00423265 
0.00423325 
0.00423385 
0.00423444 
0.00423504 
0.00423564 
0.00423624 
0.00423683 
0.00423743 
0.00423803 
0.00423863 
0.00423922 
0.00423982 
0.00424042 
0.00424102 
0.00424161 
0.00424221 
0.00424281 
0.0042434 
0.004244 
0.0042446 
0.00424519 
0.00424579 
0.00424639 
0.00424699 
0.00424759 
0.00424819 
0.00424879 
0.00424939 
0.00424999 
0.00425059 
0.0042512 
0.0042518 
0.0042524 
0.00425301 
0.00425361 
0.00425422 
0.00425482 
0.00425543 
0.00425603 
0.00425664 
0.00425725 
0.00425785 
0.00425845 
0.00425905 
0.00425966 
0.00426026 
0.00426087 
0.00426148 
0.00426209 
0.0042627 
0.0042633 
0.0042639 
0.0042645 
0.0042651 
0.0042657 
0.00426631 
0.00426691 
0.00426751 
0.00426811 
0.00426871 
0.00426931 
0.00426991 
0.0042705 
0.0042711 
0.0042717 
0.00427229 
0.00427289 
0.00427348 
0.00427408 
0.00427467 
0.00427526 
0.00427586 
0.00427645 
0.00427706 
0.00427767 
0.00427828 
0.00427888 
0.00427949 
0.0042801 
0.0042807 
0.00428131 
0.00428192 
0.00428252 
0.00428313 
0.00428374 
0.00428434 
0.00428495 
0.00428556 
0.00428616 
0.00428677 
0.00428738 
0.00428798 
0.00428859 
0.00428919 
0.0042898 
0.00429041 
0.00429101 
0.00429162 
0.00429223 
0.00429283 
0.00429344 
0.00429404 
0.00429465 
0.00429526 
0.00429586 
0.00429647 
0.00429707 
0.00429768 
0.00429829 
0.00429889 
0.0042995 
0.0043001 
0.00430071 
0.00430132 
0.00430192 
0.00430253 
0.00430313 
0.00430374 
0.00430435 
0.00430495 
0.00430556 
0.00430616 
0.00430677 
0.00430738 
0.00430798 
0.00430859 
0.00430919 
0.0043098 
0.00431041 
0.00431101 
0.00431162 
0.00431222 
0.00431283 
0.00431344 
0.00431404 
0.00431465 
0.00431525 
0.00431586 
0.00431647 
0.00431707 
0.00431768 
0.00431828 
0.00431889 
0.00431949 
0.0043201 
0.00432071 
0.00432131 
0.00432192 
0.00432252 
0.00432313 
0.00432374 
0.00432434 
0.00432495 
0.00432555 
0.00432616 
0.00432677 
0.00432737 
0.00432798 
0.00432858 
0.00432919 
0.00432979 
0.0043304 
0.00433101 
0.00433161 
0.00433222 
0.00433283 
0.00433343 
0.00433404 
0.00433464 
0.00433525 
0.00433586 
0.00433646 
0.00433707 
0.00433767 
0.00433828 
0.00433889 
0.00433949 
0.0043401 
0.00434071 
0.00434131 
0.00434192 
0.00434253 
0.00434313 
0.00434374 
0.00434434 
0.00434495 
0.00434556 
0.00434616 
0.00434677 
0.00434737 
0.00434798 
0.00434859 
0.00434919 
0.0043498 
0.00435041 
0.00435101 
0.00435162 
0.00435222 
0.00435283 
0.00435344 
0.00435404 
0.00435465 
0.00435525 
0.00435586 
0.00435647 
0.00435707 
0.00435768 
0.00435828 
0.00435889 
0.0043595 
0.0043601 
0.00436071 
0.00436131 
0.00436192 
0.00436253 
0.00436313 
0.00436374 
0.00436434 
0.00436495 
0.00436555 
0.00436616 
0.00436676 
0.00436737 
0.00436798 
0.00436858 
0.00436919 
0.00436979 
0.0043704 
0.004371 
0.00437161 
0.00437221 
0.00437282 
0.00437343 
0.00437403 
0.00437464 
0.00437524 
0.00437585 
0.00437645 
0.00437706 
0.00437766 
0.00437827 
0.00437887 
0.00437948 
0.00438009 
0.00438069 
0.0043813 
0.0043819 
0.00438251 
0.00438311 
0.00438372 
0.00438432 
0.00438493 
0.00438553 
0.00438614 
0.00438675 
0.00438735 
0.00438796 
0.00438856 
0.00438917 
0.00438977 
0.00439038 
0.00439098 
0.00439159 
0.00439219 
0.0043928 
0.00439341 
0.00439401 
0.00439462 
0.00439522 
0.00439583 
0.00439643 
0.00439704 
0.00439764 
0.00439825 
0.00439885 
0.00439946 
0.00440006 
0.00440067 
0.00440127 
0.00440188 
0.00440248 
0.00440309 
0.00440369 
0.0044043 
0.0044049 
0.00440551 
0.00440611 
0.00440672 
0.00440732 
0.00440793 
0.00440853 
0.00440914 
0.00440974 
0.00441035 
0.00441095 
0.00441156 
0.00441216 
0.00441276 
0.00441337 
0.00441397 
0.00441458 
0.00441518 
0.00441579 
0.00441639 
0.004417 
0.0044176 
0.00441821 
0.00441881 
0.00441942 
0.00442002 
0.00442063 
0.00442123 
0.00442184 
0.00442244 
0.00442305 
0.00442365 
0.00442426 
0.00442486 
0.00442547 
0.00442607 
0.00442668 
0.00442728 
0.00442789 
0.00442849 
0.0044291 
0.0044297 
0.00443031 
0.00443091 
0.00443152 
0.00443212 
0.00443273 
0.00443333 
0.00443394 
0.00443454 
0.00443515 
0.00443575 
0.00443636 
0.00443696 
0.00443757 
0.00443817 
0.00443877 
0.00443938 
0.00443998 
0.00444059 
0.00444119 
0.0044418 
0.0044424 
0.004443 
0.00444361 
0.00444421 
0.00444482 
0.00444542 
0.00444603 
0.00444663 
0.00444723 
0.00444784 
0.00444844 
0.00444905 
0.00444965 
0.00445025 
0.00445086 
0.00445146 
0.00445207 
0.00445267 
0.00445327 
0.00445388 
0.00445448 
0.00445509 
0.00445569 
0.00445629 
0.0044569 
0.0044575 
0.00445811 
0.00445871 
0.00445931 
0.00445992 
0.00446052 
0.00446113 
0.00446173 
0.00446233 
0.00446294 
0.00446354 
0.00446415 
0.00446475 
0.00446535 
0.00446596 
0.00446656 
0.00446717 
0.00446777 
0.00446837 
0.00446898 
0.00446958 
0.00447018 
0.00447079 
0.00447139 
0.004472 
0.0044726 
0.0044732 
0.00447381 
0.00447441 
0.00447502 
0.00447562 
0.00447622 
0.00447683 
0.00447743 
0.00447804 
0.00447864 
0.00447924 
0.00447985 
0.00448045 
0.00448105 
0.00448166 
0.00448226 
0.00448287 
0.00448347 
0.00448407 
0.00448468 
0.00448528 
0.00448589 
0.00448649 
0.00448709 
0.0044877 
0.0044883 
0.00448891 
0.00448951 
0.00449011 
0.00449072 
0.00449132 
0.00449192 
0.00449253 
0.00449313 
0.00449374 
0.00449434 
0.00449494 
0.00449555 
0.00449615 
0.00449676 
0.00449736 
0.00449796 
0.00449857 
0.00449917 
0.00449977 
0.00450038 
0.00450098 
0.00450159 
0.00450219 
0.00450279 
0.0045034 
0.004504 
0.0045046 
0.00450521 
0.00450581 
0.00450642 
0.00450702 
0.00450762 
0.00450823 
0.00450883 
0.00450944 
0.00451004 
0.00451064 
0.00451125 
0.00451185 
0.00451245 
0.00451306 
0.00451366 
0.00451427 
0.00451487 
0.00451547 
0.00451608 
0.00451668 
0.00451729 
0.00451789 
0.00451849 
0.0045191 
0.0045197 
0.0045203 
0.00452091 
0.00452151 
0.00452212 
0.00452272 
0.00452333 
0.00452393 
0.00452453 
0.00452514 
0.00452574 
0.00452635 
0.00452695 
0.00452756 
0.00452816 
0.00452876 
0.00452937 
0.00452997 
0.00453058 
0.00453118 
0.00453179 
0.00453239 
0.004533 
0.0045336 
0.0045342 
0.00453481 
0.00453541 
0.00453602 
0.00453662 
0.00453723 
0.00453783 
0.00453844 
0.00453904 
0.00453964 
0.00454025 
0.00454085 
0.00454146 
0.00454206 
0.00454267 
0.00454327 
0.00454388 
0.00454448 
0.00454509 
0.00454569 
0.00454629 
0.0045469 
0.0045475 
0.00454811 
0.00454871 
0.00454932 
0.00454992 
0.00455053 
0.00455113 
0.00455174 
0.00455234 
0.00455295 
0.00455355 
0.00455416 
0.00455476 
0.00455536 
0.00455597 
0.00455657 
0.00455718 
0.00455778 
0.00455839 
0.00455899 
0.0045596 
0.0045602 
0.00456081 
0.00456141 
0.00456201 
0.00456262 
0.00456322 
0.00456383 
0.00456443 
0.00456504 
0.00456564 
0.00456625 
0.00456685 
0.00456746 
0.00456806 
0.00456867 
0.00456927 
0.00456988 
0.00457048 
0.00457109 
0.00457169 
0.0045723 
0.0045729 
0.0045735 
0.00457411 
0.00457471 
0.00457532 
0.00457592 
0.00457653 
0.00457713 
0.00457774 
0.00457834 
0.00457895 
0.00457955 
0.00458016 
0.00458076 
0.00458137 
0.00458197 
0.00458258 
0.00458318 
0.00458378 
0.00458439 
0.00458499 
0.0045856 
0.0045862 
0.00458681 
0.00458741 
0.00458802 
0.00458862 
0.00458923 
0.00458983 
0.00459044 
0.00459104 
0.00459165 
0.00459225 
0.00459286 
0.00459346 
0.00459407 
0.00459467 
0.00459528 
0.00459588 
0.00459649 
0.00459709 
0.0045977 
0.0045983 
0.00459891 
0.00459951 
0.00460012 
0.00460072 
0.00460133 
0.00460193 
0.00460254 
0.00460314 
0.00460375 
0.00460436 
0.00460496 
0.00460557 
0.00460617 
0.00460678 
0.00460738 
0.00460799 
0.00460859 
0.0046092 
0.0046098 
0.00461041 
0.00461101 
0.00461162 
0.00461223 
0.00461283 
0.00461344 
0.00461404 
0.00461465 
0.00461525 
0.00461586 
0.00461646 
0.00461707 
0.00461767 
0.00461828 
0.00461888 
0.00461949 
0.00462009 
0.0046207 
0.00462131 
0.00462191 
0.00462252 
0.00462312 
0.00462373 
0.00462433 
0.00462494 
0.00462554 
0.00462615 
0.00462675 
0.00462736 
0.00462797 
0.00462857 
0.00462918 
0.00462978 
0.00463039 
0.00463099 
0.0046316 
0.0046322 
0.00463281 
0.00463342 
0.00463402 
0.00463463 
0.00463523 
0.00463584 
0.00463644 
0.00463705 
0.00463766 
0.00463826 
0.00463887 
0.00463947 
0.00464008 
0.00464069 
0.00464129 
0.0046419 
0.0046425 
0.00464311 
0.00464371 
0.00464432 
0.00464493 
0.00464553 
0.00464614 
0.00464675 
0.00464735 
0.00464796 
0.00464856 
0.00464917 
0.00464978 
0.00465038 
0.00465099 
0.00465159 
0.0046522 
0.00465281 
0.00465341 
0.00465402 
0.00465462 
0.00465523 
0.00465583 
0.00465644 
0.00465705 
0.00465765 
0.00465826 
0.00465886 
0.00465947 
0.00466008 
0.00466068 
0.00466129 
0.0046619 
0.0046625 
0.00466311 
0.00466371 
0.00466432 
0.00466493 
0.00466553 
0.00466614 
0.00466675 
0.00466735 
0.00466796 
0.00466857 
0.00466917 
0.00466978 
0.00467038 
0.00467099 
0.0046716 
0.0046722 
0.00467281 
0.00467342 
0.00467402 
0.00467463 
0.00467524 
0.00467585 
0.00467645 
0.00467706 
0.00467767 
0.00467827 
0.00467888 
0.00467949 
0.00468009 
0.0046807 
0.00468131 
0.00468192 
0.00468252 
0.00468313 
0.00468374 
0.00468434 
0.00468495 
0.00468556 
0.00468616 
0.00468677 
0.00468738 
0.00468798 
0.00468859 
0.0046892 
0.0046898 
0.00469041 
0.00469101 
0.00469162 
0.00469222 
0.00469283 
0.00469343 
0.00469404 
0.00469464 
0.00469525 
0.00469585 
0.00469646 
0.00469706 
0.00469767 
0.00469827 
0.00469888 
0.00469948 
0.00470009 
0.00470069 
0.0047013 
0.0047019 
0.00470251 
0.00470311 
0.00470372 
0.00470432 
0.00470492 
0.00470553 
0.00470613 
0.00470674 
0.00470734 
0.00470795 
0.00470855 
0.00470915 
0.00470976 
0.00471036 
0.00471097 
0.00471157 
0.00471218 
0.00471278 
0.00471338 
0.00471399 
0.00471459 
0.0047152 
0.0047158 
0.0047164 
0.00471701 
0.00471761 
0.00471821 
0.00471882 
0.00471942 
0.00472003 
0.00472063 
0.00472123 
0.00472184 
0.00472244 
0.00472304 
0.00472365 
0.00472425 
0.00472486 
0.00472546 
0.00472606 
0.00472667 
0.00472727 
0.00472787 
0.00472848 
0.00472908 
0.00472969 
0.00473029 
0.00473089 
0.0047315 
0.0047321 
0.0047327 
0.00473331 
0.00473391 
0.00473452 
0.00473512 
0.00473572 
0.00473633 
0.00473693 
0.00473753 
0.00473814 
0.00473874 
0.00473934 
0.00473995 
0.00474055 
0.00474115 
0.00474176 
0.00474236 
0.00474297 
0.00474357 
0.00474417 
0.00474478 
0.00474538 
0.00474598 
0.00474659 
0.00474719 
0.00474779 
0.0047484 
0.004749 
0.0047496 
0.00475021 
0.00475081 
0.00475141 
0.00475202 
0.00475262 
0.00475322 
0.00475383 
0.00475443 
0.00475503 
0.00475564 
0.00475624 
0.00475684 
0.00475745 
0.00475805 
0.00475865 
0.00475925 
0.00475986 
0.00476046 
0.00476106 
0.00476167 
0.00476227 
0.00476287 
0.00476348 
0.00476408 
0.00476468 
0.00476528 
0.00476589 
0.00476649 
0.00476709 
0.0047677 
0.0047683 
0.0047689 
0.0047695 
0.00477011 
0.00477071 
0.00477131 
0.00477191 
0.00477252 
0.00477312 
0.00477372 
0.00477432 
0.00477493 
0.00477553 
0.00477613 
0.00477673 
0.00477734 
0.00477794 
0.00477854 
0.00477914 
0.00477975 
0.00478035 
0.00478095 
0.00478155 
0.00478215 
0.00478276 
0.00478336 
0.00478396 
0.00478456 
0.00478517 
0.00478577 
0.00478637 
0.00478697 
0.00478757 
0.00478818 
0.00478878 
0.00478938 
0.00478998 
0.00479058 
0.00479119 
0.00479179 
0.00479239 
0.00479299 
0.00479359 
0.00479419 
0.0047948 
0.0047954 
0.004796 
0.0047966 
0.0047972 
0.0047978 
0.00479841 
0.00479901 
0.00479961 
0.00480021 
0.00480081 
0.00480141 
0.00480201 
0.00480262 
0.00480322 
0.00480382 
0.00480442 
0.00480502 
0.00480562 
0.00480622 
0.00480683 
0.00480743 
0.00480803 
0.00480863 
0.00480923 
0.00480983 
0.00481043 
0.00481103 
0.00481163 
0.00481224 
0.00481284 
0.00481344 
0.00481404 
0.00481464 
0.00481524 
0.00481584 
0.00481644 
0.00481704 
0.00481764 
0.00481825 
0.00481885 
0.00481945 
0.00482005 
0.00482065 
0.00482125 
0.00482185 
0.00482245 
0.00482305 
0.00482365 
0.00482425 
0.00482485 
0.00482545 
0.00482605 
0.00482665 
0.00482725 
0.00482785 
0.00482845 
0.00482906 
0.00482966 
0.00483026 
0.00483086 
0.00483146 
0.00483206 
0.00483266 
0.00483326 
0.00483386 
0.00483446 
0.00483506 
0.00483566 
0.00483626 
0.00483686 
0.00483746 
0.00483806 
0.00483866 
0.00483926 
0.00483986 
0.00484046 
0.00484106 
0.00484166 
0.00484226 
0.00484285 
0.00484345 
0.00484405 
0.00484465 
0.00484525 
0.00484585 
0.00484645 
0.00484705 
0.00484765 
0.00484825 
0.00484885 
0.00484945 
0.00485005 
0.00485065 
0.00485125 
0.00485185 
0.00485245 
0.00485305 
0.00485364 
0.00485424 
0.00485484 
0.00485544 
0.00485604 
0.00485664 
0.00485724 
0.00485784 
0.00485844 
0.00485904 
0.00485963 
0.00486025 
0.00486086 
0.00486147 
0.00486209 
0.0048627 
0.00486331 
0.00486393 
0.00486454 
0.00486515 
0.00486577 
0.00486638 
0.00486699 
0.00486761 
0.00486822 
0.00486883 
0.00486945 
0.00487006 
0.00487067 
0.00487128 
0.0048719 
0.00487251 
0.00487312 
0.00487374 
0.00487435 
0.00487496 
0.00487557 
0.00487619 
0.0048768 
0.00487741 
0.00487802 
0.00487864 
0.00487925 
0.00487986 
0.00488047 
0.00488109 
0.0048817 
0.00488231 
0.00488292 
0.00488353 
0.00488415 
0.00488476 
0.00488537 
0.00488598 
0.0048866 
0.00488721 
0.00488782 
0.00488843 
0.00488904 
0.00488965 
0.00489027 
0.00489088 
0.00489149 
0.0048921 
0.00489271 
0.00489333 
0.00489394 
0.00489455 
0.00489516 
0.00489577 
0.00489638 
0.00489699 
0.00489761 
0.00489822 
0.00489883 
0.00489944 
0.00490005 
0.00490066 
0.00490127 
0.00490188 
0.00490249 
0.00490311 
0.00490372 
0.00490433 
0.00490494 
0.00490555 
0.00490616 
0.00490677 
0.00490738 
0.00490799 
0.0049086 
0.00490921 
0.00490982 
0.00491043 
0.00491104 
0.00491165 
0.00491227 
0.00491288 
0.00491349 
0.0049141 
0.00491471 
0.00491532 
0.00491593 
0.00491654 
0.00491715 
0.00491776 
0.00491837 
0.00491898 
0.00491959 
0.0049202 
0.00492081 
0.00492142 
0.00492202 
0.00492263 
0.00492324 
0.00492385 
0.00492446 
0.00492507 
0.00492568 
0.00492629 
0.0049269 
0.00492751 
0.00492812 
0.00492873 
0.00492934 
0.00492995 
0.00493056 
0.00493116 
0.00493177 
0.00493238 
0.00493299 
0.0049336 
0.00493421 
0.00493482 
0.00493543 
0.00493603 
0.00493664 
0.00493725 
0.00493786 
0.00493847 
0.00493908 
0.00493969 
0.00494029 
0.0049409 
0.00494151 
0.00494212 
0.00494273 
0.00494333 
0.00494394 
0.00494455 
0.00494516 
0.00494577 
0.00494637 
0.00494698 
0.00494759 
0.0049482 
0.0049488 
0.00494941 
0.00495002 
0.00495063 
0.00495124 
0.00495184 
0.00495245 
0.00495306 
0.00495366 
0.00495427 
0.00495488 
0.00495549 
0.00495609 
0.0049567 
0.00495731 
0.00495791 
0.00495852 
0.00495913 
0.00495973 
0.00496034 
0.00496095 
0.00496155 
0.00496216 
0.00496277 
0.00496337 
0.00496398 
0.00496459 
0.00496519 
0.0049658 
0.00496641 
0.00496701 
0.00496762 
0.00496823 
0.00496883 
0.00496944 
0.00497004 
0.00497065 
0.00497126 
0.00497186 
0.00497247 
0.00497307 
0.00497368 
0.00497429 
0.00497489 
0.0049755 
0.0049761 
0.00497671 
0.00497731 
0.00497792 
0.00497853 
0.00497913 
0.00497974 
0.00498034 
0.00498095 
0.00498155 
0.00498216 
0.00498276 
0.00498337 
0.00498397 
0.00498458 
0.00498518 
0.00498579 
0.00498639 
0.004987 
0.0049876 
0.00498821 
0.00498881 
0.00498942 
0.00499002 
0.00499063 
0.00499123 
0.00499183 
0.00499244 
0.00499304 
0.00499365 
0.00499425 
0.00499486 
0.00499546 
0.00499606 
0.00499667 
0.00499727 
0.00499788 
0.00499848 
0.00499909 
0.00499969 
0.00500029 
0.0050009 
0.0050015 
0.0050021 
0.00500271 
0.00500331 
0.00500391 
0.00500452 
0.00500512 
0.00500572 
0.00500633 
0.00500693 
0.00500753 
0.00500814 
0.00500874 
0.00500934 
0.00500995 
0.00501055 
0.00501115 
0.00501176 
0.00501236 
0.00501296 
0.00501356 
0.00501417 
0.00501477 
0.00501537 
0.00501597 
0.00501658 
0.00501718 
0.00501778 
0.00501838 
0.00501899 
0.00501959 
0.00502019 
0.00502079 
0.00502139 
0.005022 
0.0050226 
0.0050232 
0.0050238 
0.0050244 
0.00502501 
0.00502561 
0.00502621 
0.00502681 
0.00502741 
0.00502801 
0.00502862 
0.00502922 
0.00502982 
0.00503042 
0.00503102 
0.00503162 
0.00503222 
0.00503283 
0.00503343 
0.00503403 
0.00503463 
0.00503523 
0.00503583 
0.00503643 
0.00503703 
0.00503763 
0.00503823 
0.00503883 
0.00503944 
0.00504004 
0.00504064 
0.00504124 
0.00504184 
0.00504244 
0.00504304 
0.00504364 
0.00504424 
0.00504484 
0.00504544 
0.00504604 
0.00504664 
0.00504724 
0.00504784 
0.00504844 
0.00504904 
0.00504964 
0.00505024 
0.00505084 
0.00505144 
0.00505204 
0.00505264 
0.00505324 
0.00505384 
0.00505444 
0.00505504 
0.00505563 
0.00505623 
0.00505683 
0.00505743 
0.00505803 
0.00505863 
0.00505923 
0.00505983 
0.00506043 
0.00506103 
0.00506163 
0.00506223 
0.00506283 
0.00506342 
0.00506402 
0.00506462 
0.00506522 
0.00506582 
0.00506642 
0.00506702 
0.00506762 
0.00506821 
0.00506881 
0.00506941 
0.00507001 
0.00507061 
0.00507121 
0.00507181 
0.0050724 
0.005073 
0.0050736 
0.0050742 
0.0050748 
0.0050754 
0.00507599 
0.00507659 
0.00507719 
0.00507779 
0.00507839 
0.00507898 
0.00507958 
0.00508018 
0.00508078 
0.00508137 
0.00508197 
0.00508257 
0.00508317 
0.00508376 
0.00508436 
0.00508496 
0.00508556 
0.00508615 
0.00508675 
0.00508735 
0.00508794 
0.00508854 
0.00508914 
0.00508974 
0.00509033 
0.00509093 
0.00509153 
0.00509212 
0.00509272 
0.00509331 
0.00509391 
0.00509451 
0.0050951 
0.0050957 
0.0050963 
0.00509689 
0.00509749 
0.00509808 
0.00509868 
0.00509928 
0.00509987 
0.00510047 
0.00510106 
0.00510166 
0.00510226 
0.00510285 
0.00510345 
0.00510404 
0.00510464 
0.00510523 
0.00510583 
0.00510643 
0.00510702 
0.00510762 
0.00510821 
0.00510881 
0.0051094 
0.00511 
0.00511059 
0.00511119 
0.00511178 
0.00511238 
0.00511297 
0.00511357 
0.00511416 
0.00511476 
0.00511535 
0.00511595 
0.00511654 
0.00511714 
0.00511773 
0.00511833 
0.00511892 
0.00511951 
0.00512011 
0.0051207 
0.0051213 
0.00512189 
0.00512249 
0.00512308 
0.00512368 
0.00512427 
0.00512486 
0.00512546 
0.00512605 
0.00512665 
0.00512724 
0.00512783 
0.00512843 
0.00512902 
0.00512962 
0.00513021 
0.0051308 
0.0051314 
0.00513199 
0.00513259 
0.00513318 
0.00513377 
0.00513437 
0.00513496 
0.00513555 
0.00513615 
0.00513674 
0.00513733 
0.00513793 
0.00513852 
0.00513911 
0.00513971 
0.0051403 
0.00514089 
0.00514149 
0.00514208 
0.00514267 
0.00514327 
0.00514386 
0.00514445 
0.00514504 
0.00514564 
0.00514623 
0.00514682 
0.00514742 
0.00514801 
0.0051486 
0.00514919 
0.00514979 
0.00515038 
0.00515097 
0.00515156 
0.00515216 
0.00515275 
0.00515334 
0.00515393 
0.00515452 
0.00515512 
0.00515571 
0.0051563 
0.00515689 
0.00515748 
0.00515808 
0.00515867 
0.00515926 
0.00515985 
0.00516044 
0.00516104 
0.00516163 
0.00516222 
0.00516281 
0.0051634 
0.00516399 
0.00516459 
0.00516518 
0.00516577 
0.00516636 
0.00516695 
0.00516754 
0.00516813 
0.00516872 
0.00516932 
0.00516991 
0.0051705 
0.00517109 
0.00517168 
0.00517227 
0.00517286 
0.00517345 
0.00517404 
0.00517463 
0.00517523 
0.00517582 
0.00517641 
0.005177 
0.00517759 
0.00517818 
0.00517877 
0.00517936 
0.00517995 
0.00518054 
0.00518114 
0.00518173 
0.00518232 
0.00518291 
0.0051835 
0.00518409 
0.00518468 
0.00518527 
0.00518586 
0.00518645 
0.00518704 
0.00518763 
0.00518822 
0.00518881 
0.0051894 
0.00518999 
0.00519058 
0.00519117 
0.00519176 
0.00519236 
0.00519295 
0.00519353 
0.00519412 
0.00519471 
0.0051953 
0.00519589 
0.00519648 
0.00519707 
0.00519766 
0.00519825 
0.00519884 
0.00519943 
0.00520002 
0.00520061 
0.0052012 
0.00520179 
0.00520238 
0.00520297 
0.00520356 
0.00520414 
0.00520473 
0.00520532 
0.00520591 
0.0052065 
0.00520709 
0.00520768 
0.00520827 
0.00520886 
0.00520944 
0.00521003 
0.00521062 
0.00521121 
0.0052118 
0.00521239 
0.00521298 
0.00521357 
0.00521415 
0.00521474 
0.00521533 
0.00521592 
0.00521651 
0.0052171 
0.00521768 
0.00521827 
0.00521886 
0.00521945 
0.00522004 
0.00522062 
0.00522121 
0.0052218 
0.00522239 
0.00522298 
0.00522356 
0.00522415 
0.00522474 
0.00522533 
0.00522592 
0.0052265 
0.00522709 
0.00522768 
0.00522827 
0.00522885 
0.00522944 
0.00523003 
0.00523062 
0.0052312 
0.00523179 
0.00523238 
0.00523297 
0.00523355 
0.00523414 
0.00523473 
0.00523531 
0.0052359 
0.00523649 
0.00523707 
0.00523766 
0.00523825 
0.00523884 
0.00523942 
0.00524001 
0.0052406 
0.00524118 
0.00524177 
0.00524236 
0.00524294 
0.00524353 
0.00524411 
0.0052447 
0.00524529 
0.00524587 
0.00524646 
0.00524705 
0.00524763 
0.00524822 
0.0052488 
0.00524939 
0.00524998 
0.00525056 
0.00525115 
0.00525173 
0.00525232 
0.00525291 
0.00525349 
0.00525408 
0.00525466 
0.00525525 
0.00525583 
0.00525642 
0.005257 
0.00525759 
0.00525818 
0.00525876 
0.00525935 
0.00525993 
0.00526052 
0.0052611 
0.00526169 
0.00526227 
0.00526286 
0.00526344 
0.00526403 
0.00526461 
0.0052652 
0.00526578 
0.00526637 
0.00526695 
0.00526753 
0.00526812 
0.0052687 
0.00526929 
0.00526987 
0.00527046 
0.00527104 
0.00527162 
0.00527221 
0.00527279 
0.00527338 
0.00527396 
0.00527454 
0.00527513 
0.00527571 
0.0052763 
0.00527688 
0.00527746 
0.00527805 
0.00527863 
0.00527921 
0.0052798 
0.00528038 
0.00528096 
0.00528155 
0.00528213 
0.00528271 
0.0052833 
0.00528388 
0.00528446 
0.00528505 
0.00528563 
0.00528621 
0.0052868 
0.00528738 
0.00528796 
0.00528854 
0.00528913 
0.00528971 
0.00529029 
0.00529087 
0.00529146 
0.00529204 
0.00529262 
0.0052932 
0.00529379 
0.00529437 
0.00529495 
0.00529553 
0.00529612 
0.0052967 
0.00529728 
0.00529786 
0.00529844 
0.00529903 
0.00529961 
0.00530019 
0.00530077 
0.00530135 
0.00530194 
0.00530252 
0.0053031 
0.00530368 
0.00530426 
0.00530484 
0.00530543 
0.00530601 
0.00530659 
0.00530717 
0.00530775 
0.00530833 
0.00530891 
0.00530949 
0.00531008 
0.00531066 
0.00531124 
0.00531182 
0.0053124 
0.00531298 
0.00531356 
0.00531414 
0.00531472 
0.0053153 
0.00531589 
0.00531647 
0.00531705 
0.00531763 
0.00531821 
0.00531879 
0.00531937 
0.00531995 
0.00532053 
0.00532111 
0.00532169 
0.00532227 
0.00532285 
0.00532343 
0.00532401 
0.00532459 
0.00532517 
0.00532575 
0.00532633 
0.00532691 
0.00532749 
0.00532807 
0.00532865 
0.00532923 
0.00532981 
0.00533039 
0.00533097 
0.00533155 
0.00533212 
0.0053327 
0.00533328 
0.00533386 
0.00533444 
0.00533502 
0.0053356 
0.00533618 
0.00533676 
0.00533734 
0.00533791 
0.00533849 
0.00533907 
0.00533965 
0.00534023 
0.00534081 
0.00534139 
0.00534196 
0.00534254 
0.00534312 
0.0053437 
0.00534428 
0.00534486 
0.00534543 
0.00534601 
0.00534659 
0.00534717 
0.00534774 
0.00534832 
0.0053489 
0.00534948 
0.00535006 
0.00535063 
0.00535121 
0.00535179 
0.00535237 
0.00535294 
0.00535352 
0.0053541 
0.00535467 
0.00535525 
0.00535583 
0.00535641 
0.00535698 
0.00535756 
0.00535814 
0.00535871 
0.00535929 
0.00535987 
0.00536044 
0.00536102 
0.0053616 
0.00536217 
0.00536275 
0.00536333 
0.0053639 
0.00536448 
0.00536506 
0.00536563 
0.00536621 
0.00536679 
0.00536736 
0.00536794 
0.00536851 
0.00536909 
0.00536967 
0.00537024 
0.00537082 
0.00537139 
0.00537197 
0.00537255 
0.00537312 
0.0053737 
0.00537427 
0.00537485 
0.00537542 
0.005376 
0.00537658 
0.00537715 
0.00537773 
0.0053783 
0.00537888 
0.00537945 
0.00538003 
0.0053806 
0.00538118 
0.00538175 
0.00538233 
0.0053829 
0.00538348 
0.00538405 
0.00538463 
0.0053852 
0.00538578 
0.00538635 
0.00538692 
0.0053875 
0.00538807 
0.00538865 
0.00538922 
0.0053898 
0.00539037 
0.00539094 
0.00539152 
0.00539209 
0.00539267 
0.00539324 
0.00539381 
0.00539439 
0.00539496 
0.00539554 
0.00539611 
0.00539668 
0.00539726 
0.00539783 
0.0053984 
0.00539898 
0.00539955 
0.00540012 
0.0054007 
0.00540127 
0.00540184 
0.00540242 
0.00540299 
0.00540356 
0.00540414 
0.00540471 
0.00540528 
0.00540585 
0.00540643 
0.005407 
0.00540757 
0.00540814 
0.00540872 
0.00540929 
0.00540986 
0.00541043 
0.00541101 
0.00541158 
0.00541215 
0.00541272 
0.00541329 
0.00541387 
0.00541444 
0.00541501 
0.00541558 
0.00541615 
0.00541672 
0.0054173 
0.00541787 
0.00541844 
0.00541901 
0.00541958 
0.00542015 
0.00542072 
0.0054213 
0.00542187 
0.00542244 
0.00542301 
0.00542358 
0.00542415 
0.00542472 
0.00542529 
0.00542586 
0.00542643 
0.005427 
0.00542757 
0.00542814 
0.00542872 
0.00542929 
0.00542986 
0.00543043 
0.005431 
0.00543157 
0.00543214 
0.00543271 
0.00543328 
0.00543385 
0.00543442 
0.00543498 
0.00543555 
0.00543612 
0.00543669 
0.00543726 
0.00543783 
0.0054384 
0.00543897 
0.00543954 
0.00544011 
0.00544068 
0.00544125 
0.00544182 
0.00544239 
0.00544296 
0.00544352 
0.00544409 
0.00544466 
0.00544523 
0.0054458 
0.00544637 
0.00544694 
0.00544751 
0.00544808 
0.00544864 
0.00544921 
0.00544978 
0.00545035 
0.00545092 
0.00545149 
0.00545205 
0.00545262 
0.00545319 
0.00545376 
0.00545433 
0.0054549 
0.00545546 
0.00545603 
0.0054566 
0.00545717 
0.00545773 
0.0054583 
0.00545887 
0.00545944 
0.00546 
0.00546057 
0.00546114 
0.0054617 
0.00546227 
0.00546284 
0.00546341 
0.00546397 
0.00546454 
0.0054651 
0.00546567 
0.00546624 
0.0054668 
0.00546737 
0.00546794 
0.0054685 
0.00546907 
0.00546963 
0.0054702 
0.00547077 
0.00547133 
0.0054719 
0.00547246 
0.00547303 
0.00547359 
0.00547416 
0.00547472 
0.00547529 
0.00547585 
0.00547642 
0.00547699 
0.00547755 
0.00547812 
0.00547868 
0.00547925 
0.00547981 
0.00548037 
0.00548094 
0.0054815 
0.00548207 
0.00548263 
0.0054832 
0.00548376 
0.00548433 
0.00548489 
0.00548545 
0.00548602 
0.00548658 
0.00548715 
0.00548771 
0.00548828 
0.00548884 
0.0054894 
0.00548997 
0.00549053 
0.00549109 
0.00549166 
0.00549222 
0.00549278 
0.00549335 
0.00549391 
0.00549447 
0.00549504 
0.0054956 
0.00549616 
0.00549673 
0.00549729 
0.00549785 
0.00549842 
0.00549898 
0.00549954 
0.0055001 
0.00550067 
0.00550123 
0.00550179 
0.00550235 
0.00550292 
0.00550348 
0.00550404 
0.0055046 
0.00550517 
0.00550573 
0.00550629 
0.00550685 
0.00550741 
0.00550797 
0.00550854 
0.0055091 
0.00550966 
0.00551022 
0.00551078 
0.00551134 
0.00551191 
0.00551247 
0.00551303 
0.00551359 
0.00551415 
0.00551471 
0.00551527 
0.00551583 
0.00551639 
0.00551695 
0.00551752 
0.00551808 
0.00551864 
0.0055192 
0.00551976 
0.00552032 
0.00552088 
0.00552144 
0.005522 
0.00552256 
0.00552312 
0.00552368 
0.00552424 
0.0055248 
0.00552536 
0.00552592 
0.00552648 
0.00552704 
0.0055276 
0.00552816 
0.00552872 
0.00552928 
0.00552984 
0.00553039 
0.00553095 
0.00553151 
0.00553207 
0.00553263 
0.00553319 
0.00553375 
0.00553431 
0.00553487 
0.00553543 
0.00553598 
0.00553654 
0.0055371 
0.00553766 
0.00553822 
0.00553878 
0.00553934 
0.00553989 
0.00554045 
0.00554101 
0.00554157 
0.00554213 
0.00554268 
0.00554324 
0.0055438 
0.00554436 
0.00554492 
0.00554547 
0.00554603 
0.00554659 
0.00554715 
0.0055477 
0.00554826 
0.00554882 
0.00554938 
0.00554994 
0.00555049 
0.00555105 
0.00555161 
0.00555217 
0.00555272 
0.00555328 
0.00555384 
0.00555439 
0.00555495 
0.00555551 
0.00555607 
0.00555662 
0.00555718 
0.00555774 
0.00555829 
0.00555885 
0.00555941 
0.00555996 
0.00556052 
0.00556107 
0.00556163 
0.00556219 
0.00556274 
0.0055633 
0.00556386 
0.00556441 
0.00556497 
0.00556552 
0.00556608 
0.00556663 
0.00556719 
0.00556774 
0.0055683 
0.00556885 
0.00556941 
0.00556996 
0.00557052 
0.00557107 
0.00557163 
0.00557218 
0.00557274 
0.00557329 
0.00557385 
0.0055744 
0.00557496 
0.00557551 
0.00557607 
0.00557662 
0.00557718 
0.00557773 
0.00557828 
0.00557884 
0.00557939 
0.00557995 
0.0055805 
0.00558105 
0.00558161 
0.00558216 
0.00558272 
0.00558327 
0.00558382 
0.00558438 
0.00558493 
0.00558548 
0.00558604 
0.00558659 
0.00558714 
0.0055877 
0.00558825 
0.0055888 
0.00558936 
0.00558991 
0.00559046 
0.00559102 
0.00559157 
0.00559212 
0.00559268 
0.00559323 
0.00559378 
0.00559433 
0.00559489 
0.00559544 
0.00559599 
0.00559654 
0.0055971 
0.00559765 
0.0055982 
0.00559875 
0.0055993 
0.00559986 
0.00560041 
0.00560096 
0.00560151 
0.00560206 
0.00560262 
0.00560317 
0.00560372 
0.00560427 
0.00560482 
0.00560537 
0.00560593 
0.00560648 
0.00560703 
0.00560758 
0.00560813 
0.00560868 
0.00560923 
0.00560978 
0.00561033 
0.00561089 
0.00561144 
0.00561199 
0.00561254 
0.00561309 
0.00561364 
0.00561419 
0.00561474 
0.00561529 
0.00561584 
0.00561639 
0.00561694 
0.00561749 
0.00561804 
0.00561859 
0.00561914 
0.00561969 
0.00562024 
0.00562079 
0.00562134 
0.00562189 
0.00562244 
0.00562299 
0.00562354 
0.00562409 
0.00562464 
0.00562519 
0.00562573 
0.00562628 
0.00562683 
0.00562738 
0.00562793 
0.00562848 
0.00562903 
0.00562958 
0.00563013 
0.00563067 
0.00563122 
0.00563177 
0.00563232 
0.00563287 
0.00563342 
0.00563397 
0.00563451 
0.00563506 
0.00563561 
0.00563616 
0.00563671 
0.00563725 
0.0056378 
0.00563835 
0.0056389 
0.00563944 
0.00563999 
0.00564054 
0.00564109 
0.00564164 
0.00564218 
0.00564273 
0.00564328 
0.00564382 
0.00564437 
0.00564492 
0.00564547 
0.00564601 
0.00564656 
0.00564711 
0.00564765 
0.0056482 
0.00564875 
0.00564929 
0.00564984 
0.00565039 
0.00565093 
0.00565148 
0.00565202 
0.00565257 
0.00565312 
0.00565366 
0.00565421 
0.00565476 
0.0056553 
0.00565585 
0.00565639 
0.00565694 
0.00565748 
0.00565803 
0.00565858 
0.00565912 
0.00565967 
0.00566021 
0.00566076 
0.0056613 
0.00566185 
0.00566239 
0.00566294 
0.00566348 
0.00566403 
0.00566457 
0.00566512 
0.00566566 
0.00566621 
0.00566675 
0.0056673 
0.00566784 
0.00566839 
0.00566893 
0.00566947 
0.00567002 
0.00567056 
0.00567111 
0.00567165 
0.0056722 
0.00567274 
0.00567328 
0.00567383 
0.00567437 
0.00567491 
0.00567546 
0.005676 
0.00567655 
0.00567709 
0.00567763 
0.00567818 
0.00567872 
0.00567926 
0.00567981 
0.00568035 
0.00568089 
0.00568144 
0.00568198 
0.00568252 
0.00568306 
0.00568361 
0.00568415 
0.00568469 
0.00568524 
0.00568578 
0.00568632 
0.00568686 
0.00568741 
0.00568795 
0.00568849 
0.00568903 
0.00568957 
0.00569012 
0.00569066 
0.0056912 
0.00569174 
0.00569228 
0.00569283 
0.00569337 
0.00569391 
0.00569445 
0.00569499 
0.00569553 
0.00569608 
0.00569662 
0.00569716 
0.0056977 
0.00569824 
0.00569878 
0.00569932 
0.00569986 
0.00570041 
0.00570095 
0.00570149 
0.00570203 
0.00570257 
0.00570311 
0.00570365 
0.00570419 
0.00570473 
0.00570527 
0.00570581 
0.00570635 
0.00570689 
0.00570743 
0.00570797 
0.00570851 
0.00570905 
0.00570959 
0.00571013 
0.00571067 
0.00571121 
0.00571175 
0.00571229 
0.00571283 
0.00571337 
0.00571391 
0.00571445 
0.00571499 
0.00571553 
0.00571607 
0.00571661 
0.00571715 
0.00571769 
0.00571823 
0.00571877 
0.0057193 
0.00571984 
0.00572038 
0.00572092 
0.00572146 
0.005722 
0.00572254 
0.00572308 
0.00572361 
0.00572415 
0.00572469 
0.00572523 
0.00572577 
0.00572631 
0.00572684 
0.00572738 
0.00572792 
0.00572846 
0.005729 
0.00572953 
0.00573007 
0.00573061 
0.00573115 
0.00573169 
0.00573222 
0.00573276 
0.0057333 
0.00573384 
0.00573437 
0.00573491 
0.00573545 
0.00573598 
0.00573652 
0.00573706 
0.0057376 
0.00573813 
0.00573867 
0.00573921 
0.00573974 
0.00574028 
0.00574082 
0.00574135 
0.00574189 
0.00574243 
0.00574296 
0.0057435 
0.00574404 
0.00574457 
0.00574511 
0.00574564 
0.00574618 
0.00574672 
0.00574725 
0.00574779 
0.00574833 
0.00574886 
0.0057494 
0.00574993 
0.00575047 
0.005751 
0.00575154 
0.00575207 
0.00575261 
0.00575315 
0.00575368 
0.00575422 
0.00575475 
0.00575529 
0.00575582 
0.00575636 
0.00575689 
0.00575743 
0.00575796 
0.0057585 
0.00575903 
0.00575957 
0.0057601 
0.00576064 
0.00576117 
0.0057617 
0.00576224 
0.00576277 
0.00576331 
0.00576384 
0.00576438 
0.00576491 
0.00576544 
0.00576598 
0.00576651 
0.00576705 
0.00576758 
0.00576811 
0.00576865 
0.00576918 
0.00576972 
0.00577025 
0.00577078 
0.00577132 
0.00577185 
0.00577238 
0.00577292 
0.00577345 
0.00577398 
0.00577452 
0.00577505 
0.00577558 
0.00577612 
0.00577665 
0.00577718 
0.00577771 
0.00577825 
0.00577878 
0.00577931 
0.00577984 
0.00578038 
0.00578091 
0.00578144 
0.00578197 
0.00578251 
0.00578304 
0.00578357 
0.0057841 
0.00578464 
0.00578517 
0.0057857 
0.00578623 
0.00578676 
0.0057873 
0.00578783 
0.00578836 
0.00578889 
0.00578942 
0.00578995 
0.00579049 
0.00579102 
0.00579155 
0.00579208 
0.00579261 
0.00579314 
0.00579367 
0.00579421 
0.00579474 
0.00579527 
0.0057958 
0.00579633 
0.00579686 
0.00579739 
0.00579792 
0.00579845 
0.00579898 
0.00579951 
0.00580005 
0.00580058 
0.00580111 
0.00580164 
0.00580217 
0.0058027 
0.00580323 
0.00580376 
0.00580429 
0.00580482 
0.00580535 
0.00580588 
0.00580641 
0.00580694 
0.00580747 
0.005808 
0.00580853 
0.00580906 
0.00580959 
0.00581012 
0.00581065 
0.00581118 
0.00581171 
0.00581224 
0.00581277 
0.0058133 
0.00581382 
0.00581435 
0.00581488 
0.00581541 
0.00581594 
0.00581647 
0.005817 
0.00581753 
0.00581806 
0.00581859 
0.00581912 
0.00581964 
0.00582017 
0.0058207 
0.00582123 
0.00582176 
0.00582229 
0.00582282 
0.00582334 
0.00582387 
0.0058244 
0.00582493 
0.00582546 
0.00582599 
0.00582651 
0.00582704 
0.00582757 
0.0058281 
0.00582863 
0.00582915 
0.00582968 
0.00583021 
0.00583074 
0.00583127 
0.00583179 
0.00583232 
0.00583285 
0.00583338 
0.0058339 
0.00583443 
0.00583496 
0.00583549 
0.00583601 
0.00583654 
0.00583707 
0.00583759 
0.00583812 
0.00583865 
0.00583917 
0.0058397 
0.00584023 
0.00584076 
0.00584128 
0.00584181 
0.00584234 
0.00584286 
0.00584339 
0.00584392 
0.00584444 
0.00584497 
0.00584549 
0.00584602 
0.00584655 
0.00584707 
0.0058476 
0.00584813 
0.00584865 
0.00584918 
0.0058497 
0.00585023 
0.00585076 
0.00585128 
0.00585181 
0.00585233 
0.00585286 
0.00585338 
0.00585391 
0.00585444 
0.00585496 
0.00585549 
0.00585601 
0.00585654 
0.00585706 
0.00585759 
0.00585811 
0.00585864 
0.00585916 
0.00585969 
0.00586021 
0.00586074 
0.00586126 
0.00586179 
0.00586231 
0.00586284 
0.00586336 
0.00586389 
0.00586441 
0.00586494 
0.00586546 
0.00586599 
0.00586651 
0.00586703 
0.00586756 
0.00586808 
0.00586861 
0.00586913 
0.00586966 
0.00587018 
0.0058707 
0.00587123 
0.00587175 
0.00587228 
0.0058728 
0.00587332 
0.00587385 
0.00587437 
0.00587489 
0.00587542 
0.00587594 
0.00587647 
0.00587699 
0.00587751 
0.00587804 
0.00587856 
0.00587908 
0.00587961 
0.00588013 
0.00588065 
0.00588118 
0.0058817 
0.00588222 
0.00588275 
0.00588327 
0.00588379 
0.00588431 
0.00588484 
0.00588536 
0.00588588 
0.00588641 
0.00588693 
0.00588745 
0.00588797 
0.0058885 
0.00588902 
0.00588954 
0.00589006 
0.00589059 
0.00589111 
0.00589163 
0.00589215 
0.00589268 
0.0058932 
0.00589372 
0.00589424 
0.00589477 
0.00589529 
0.00589581 
0.00589633 
0.00589685 
0.00589738 
0.0058979 
0.00589842 
0.00589894 
0.00589946 
0.00589999 
0.00590051 
0.00590103 
0.00590155 
0.00590207 
0.00590259 
0.00590312 
0.00590364 
0.00590416 
0.00590468 
0.0059052 
0.00590572 
0.00590625 
0.00590677 
0.00590729 
0.00590781 
0.00590833 
0.00590885 
0.00590937 
0.00590989 
0.00591041 
0.00591094 
0.00591146 
0.00591198 
0.0059125 
0.00591302 
0.00591354 
0.00591406 
0.00591458 
0.0059151 
0.00591562 
0.00591614 
0.00591666 
0.00591718 
0.0059177 
0.00591822 
0.00591875 
0.00591927 
0.00591979 
0.00592031 
0.00592083 
0.00592135 
0.00592187 
0.00592239 
0.00592291 
0.00592343 
0.00592395 
0.00592447 
0.00592499 
0.00592551 
0.00592603 
0.00592655 
0.00592707 
0.00592759 
0.00592811 
0.00592862 
0.00592914 
0.00592966 
0.00593018 
0.0059307 
0.00593122 
0.00593174 
0.00593226 
0.00593278 
0.0059333 
0.00593382 
0.00593434 
0.00593486 
0.00593538 
0.0059359 
0.00593641 
0.00593693 
0.00593745 
0.00593797 
0.00593849 
0.00593901 
0.00593953 
0.00594005 
0.00594057 
0.00594108 
0.0059416 
0.00594212 
0.00594264 
0.00594316 
0.00594368 
0.0059442 
0.00594471 
0.00594523 
0.00594575 
0.00594627 
0.00594679 
0.00594731 
0.00594782 
0.00594834 
0.00594886 
0.00594938 
0.0059499 
0.00595041 
0.00595093 
0.00595145 
0.00595197 
0.00595249 
0.005953 
0.00595352 
0.00595404 
0.00595456 
0.00595508 
0.00595559 
0.00595611 
0.00595663 
0.00595715 
0.00595766 
0.00595818 
0.0059587 
0.00595922 
0.00595973 
0.00596025 
0.00596077 
0.00596129 
0.0059618 
0.00596232 
0.00596284 
0.00596335 
0.00596387 
0.00596439 
0.00596491 
0.00596542 
0.00596594 
0.00596646 
0.00596697 
0.00596749 
0.00596801 
0.00596852 
0.00596904 
0.00596956 
0.00597007 
0.00597059 
0.00597111 
0.00597162 
0.00597214 
0.00597266 
0.00597317 
0.00597369 
0.00597421 
0.00597472 
0.00597524 
0.00597575 
0.00597627 
0.00597679 
0.0059773 
0.00597782 
0.00597834 
0.00597885 
0.00597937 
0.00597988 
0.0059804 
0.00598092 
0.00598143 
0.00598195 
0.00598246 
0.00598298 
0.0059835 
0.00598401 
0.00598453 
0.00598504 
0.00598556 
0.00598607 
0.00598659 
0.0059871 
0.00598762 
0.00598814 
0.00598865 
0.00598917 
0.00598968 
0.0059902 
0.00599071 
0.00599123 
0.00599174 
0.00599226 
0.00599277 
0.00599329 
0.0059938 
0.00599432 
0.00599483 
0.00599535 
0.00599586 
0.00599638 
0.00599689 
0.00599741 
0.00599792 
0.00599844 
0.00599895 
0.00599947 
0.00599998 
0.0060005 
0.00600101 
0.00600153 
0.00600204 
0.00600256 
0.00600307 
0.00600359 
0.0060041 
0.00600461 
0.00600513 
0.00600564 
0.00600616 
0.00600667 
0.00600719 
0.0060077 
0.00600822 
0.00600873 
0.00600924 
0.00600976 
0.00601027 
0.00601079 
0.0060113 
0.00601181 
0.00601233 
0.00601284 
0.00601336 
0.00601387 
0.00601438 
0.0060149 
0.00601541 
0.00601593 
0.00601644 
0.00601695 
0.00601747 
0.00601798 
0.00601849 
0.00601901 
0.00601952 
0.00602003 
0.00602055 
0.00602106 
0.00602157 
0.00602209 
0.0060226 
0.00602312 
0.00602363 
0.00602414 
0.00602466 
0.00602517 
0.00602568 
0.00602619 
0.00602671 
0.00602722 
0.00602773 
0.00602825 
0.00602876 
0.00602927 
0.00602979 
0.0060303 
0.00603081 
0.00603132 
0.00603184 
0.00603235 
0.00603286 
0.00603338 
0.00603389 
0.0060344 
0.00603491 
0.00603543 
0.00603595 
0.00603648 
0.006037 
0.00603753 
0.00603805 
0.00603857 
0.0060391 
0.00603962 
0.00604015 
0.00604067 
0.0060412 
0.00604172 
0.00604224 
0.00604277 
0.00604329 
0.00604382 
0.00604434 
0.00604487 
0.00604539 
0.00604591 
0.00604644 
0.00604696 
0.00604748 
0.00604801 
0.00604853 
0.00604906 
0.00604958 
0.0060501 
0.00605063 
0.00605115 
0.00605167 
0.0060522 
0.00605272 
0.00605325 
0.00605377 
0.00605429 
0.00605482 
0.00605534 
0.00605586 
0.00605639 
0.00605691 
0.00605743 
0.00605795 
0.00605848 
0.006059 
0.00605952 
0.00606005 
0.00606057 
0.00606109 
0.00606162 
0.00606214 
0.00606266 
0.00606318 
0.00606371 
0.00606423 
0.00606475 
0.00606527 
0.0060658 
0.00606632 
0.00606684 
0.00606736 
0.00606789 
0.00606841 
0.00606893 
0.00606945 
0.00606998 
0.0060705 
0.00607102 
0.00607154 
0.00607207 
0.00607259 
0.00607311 
0.00607363 
0.00607415 
0.00607468 
0.0060752 
0.00607572 
0.00607624 
0.00607676 
0.00607729 
0.00607781 
0.00607833 
0.00607885 
0.00607937 
0.0060799 
0.00608042 
0.00608094 
0.00608146 
0.00608198 
0.0060825 
0.00608303 
0.00608355 
0.00608407 
0.00608459 
0.00608511 
0.00608563 
0.00608616 
0.00608668 
0.0060872 
0.00608772 
0.00608824 
0.00608876 
0.00608928 
0.00608981 
0.00609033 
0.00609085 
0.00609137 
0.00609189 
0.00609241 
0.00609293 
0.00609346 
0.00609398 
0.0060945 
0.00609502 
0.00609554 
0.00609606 
0.00609658 
0.0060971 
0.00609763 
0.00609815 
0.00609867 
0.00609919 
0.00609971 
0.00610023 
0.00610075 
0.00610127 
0.00610179 
0.00610231 
0.00610284 
0.00610336 
0.00610388 
0.0061044 
0.00610492 
0.00610544 
0.00610596 
0.00610648 
0.006107 
0.00610752 
0.00610804 
0.00610856 
0.00610909 
0.00610961 
0.00611013 
0.00611065 
0.00611117 
0.00611169 
0.00611221 
0.00611273 
0.00611325 
0.00611377 
0.00611429 
0.00611481 
0.00611533 
0.00611585 
0.00611637 
0.00611689 
0.00611741 
0.00611793 
0.00611845 
0.00611897 
0.00611949 
0.00612001 
0.00612053 
0.00612105 
0.00612157 
0.00612209 
0.00612261 
0.00612313 
0.00612365 
0.00612417 
0.00612469 
0.00612521 
0.00612573 
0.00612625 
0.00612677 
0.00612729 
0.00612781 
0.00612833 
0.00612885 
0.00612937 
0.00612989 
0.00613041 
0.00613093 
0.00613145 
0.00613197 
0.00613249 
0.00613301 
0.00613353 
0.00613405 
0.00613457 
0.00613509 
0.00613561 
0.00613612 
0.00613664 
0.00613716 
0.00613768 
0.0061382 
0.00613872 
0.00613924 
0.00613976 
0.00614028 
0.0061408 
0.00614132 
0.00614184 
0.00614236 
0.00614287 
0.00614339 
0.00614391 
0.00614443 
0.00614495 
0.00614547 
0.00614599 
0.00614651 
0.00614703 
0.00614755 
0.00614806 
0.00614858 
0.0061491 
0.00614962 
0.00615014 
0.00615066 
0.00615118 
0.0061517 
0.00615222 
0.00615273 
0.00615325 
0.00615377 
0.00615429 
0.00615481 
0.00615533 
0.00615585 
0.00615637 
0.00615688 
0.0061574 
0.00615792 
0.00615844 
0.00615896 
0.00615948 
0.00615999 
0.00616051 
0.00616103 
0.00616155 
0.00616207 
0.00616259 
0.00616311 
0.00616362 
0.00616414 
0.00616466 
0.00616518 
0.0061657 
0.00616622 
0.00616673 
0.00616725 
0.00616777 
0.00616829 
0.00616881 
0.00616932 
0.00616984 
0.00617036 
0.00617088 
0.0061714 
0.00617191 
0.00617243 
0.00617295 
0.00617347 
0.00617399 
0.0061745 
0.00617502 
0.00617554 
0.00617606 
0.00617658 
0.00617709 
0.00617761 
0.00617813 
0.00617865 
0.00617916 
0.00617968 
0.0061802 
0.00618072 
0.00618124 
0.00618175 
0.00618227 
0.00618279 
0.00618331 
0.00618382 
0.00618434 
0.00618486 
0.00618537 
0.00618589 
0.00618641 
0.00618693 
0.00618744 
0.00618796 
0.00618848 
0.006189 
0.00618951 
0.00619003 
0.00619055 
0.00619106 
0.00619158 
0.0061921 
0.00619262 
0.00619313 
0.00619365 
0.00619417 
0.00619468 
0.0061952 
0.00619572 
0.00619623 
0.00619675 
0.00619727 
0.00619779 
0.0061983 
0.00619882 
0.00619934 
0.00619985 
0.00620037 
0.00620089 
0.0062014 
0.00620192 
0.00620244 
0.00620295 
0.00620347 
0.00620399 
0.0062045 
0.00620502 
0.00620554 
0.00620605 
0.00620657 
0.00620709 
0.0062076 
0.00620812 
0.00620864 
0.00620915 
0.00620967 
0.00621018 
0.0062107 
0.00621122 
0.00621173 
0.00621225 
0.00621277 
0.00621328 
0.0062138 
0.00621432 
0.00621483 
0.00621535 
0.00621587 
0.00621638 
0.0062169 
0.00621742 
0.00621793 
0.00621845 
0.00621896 
0.00621948 
0.00622 
0.00622051 
0.00622103 
0.00622155 
0.00622206 
0.00622258 
0.0062231 
0.00622361 
0.00622413 
0.00622464 
0.00622516 
0.00622568 
0.00622619 
0.00622671 
0.00622723 
0.00622774 
0.00622826 
0.00622878 
0.00622929 
0.00622981 
0.00623032 
0.00623084 
0.00623136 
0.00623187 
0.00623239 
0.0062329 
0.00623342 
0.00623394 
0.00623445 
0.00623497 
0.00623549 
0.006236 
0.00623652 
0.00623703 
0.00623755 
0.00623807 
0.00623858 
0.0062391 
0.00623961 
0.00624013 
0.00624065 
0.00624116 
0.00624168 
0.00624219 
0.00624271 
0.00624322 
0.00624374 
0.00624426 
0.00624477 
0.00624529 
0.0062458 
0.00624632 
0.00624684 
0.00624735 
0.00624787 
0.00624838 
0.0062489 
0.00624941 
0.00624993 
0.00625045 
0.00625096 
0.00625148 
0.00625199 
0.00625251 
0.00625302 
0.00625354 
0.00625405 
0.00625457 
0.00625509 
0.0062556 
0.00625612 
0.00625663 
0.00625715 
0.00625766 
0.00625818 
0.00625869 
0.00625921 
0.00625972 
0.00626024 
0.00626075 
0.00626127 
0.00626179 
0.0062623 
0.00626282 
0.00626333 
0.00626385 
0.00626436 
0.00626488 
0.00626539 
0.00626591 
0.00626642 
0.00626694 
0.00626745 
0.00626797 
0.00626848 
0.006269 
0.00626951 
0.00627003 
0.00627054 
0.00627106 
0.00627157 
0.00627209 
0.0062726 
0.00627312 
0.00627363 
0.00627415 
0.00627466 
0.00627518 
0.00627569 
0.00627621 
0.00627672 
0.00627724 
0.00627775 
0.00627827 
0.00627878 
0.00627929 
0.00627981 
0.00628032 
0.00628084 
0.00628135 
0.00628187 
0.00628238 
0.0062829 
0.00628341 
0.00628393 
0.00628444 
0.00628496 
0.00628547 
0.00628598 
0.0062865 
0.00628701 
0.00628753 
0.00628804 
0.00628856 
0.00628907 
0.00628958 
0.0062901 
0.00629061 
0.00629113 
0.00629164 
0.00629216 
0.00629267 
0.00629318 
0.0062937 
0.00629421 
0.00629473 
0.00629524 
0.00629575 
0.00629627 
0.00629678 
0.0062973 
0.00629781 
0.00629832 
0.00629884 
0.00629935 
0.00629987 
0.00630038 
0.00630089 
0.00630141 
0.00630192 
0.00630244 
0.00630295 
0.00630346 
0.00630398 
0.00630449 
0.006305 
0.00630552 
0.00630603 
0.00630654 
0.00630706 
0.00630757 
0.00630809 
0.0063086 
0.00630911 
0.00630963 
0.00631014 
0.00631065 
0.00631117 
0.00631168 
0.00631219 
0.00631271 
0.00631322 
0.00631373 
0.00631425 
0.00631476 
0.00631527 
0.00631579 
0.0063163 
0.00631681 
0.00631732 
0.00631784 
0.00631835 
0.00631886 
0.00631938 
0.00631989 
0.0063204 
0.00632092 
0.00632143 
0.00632194 
0.00632245 
0.00632297 
0.00632348 
0.00632399 
0.00632451 
0.00632502 
0.00632553 
0.00632604 
0.00632656 
0.00632707 
0.00632758 
0.0063281 
0.00632861 
0.00632912 
0.00632963 
0.00633015 
0.00633066 
0.00633117 
0.00633168 
0.0063322 
0.00633271 
0.00633322 
0.00633373 
0.00633425 
0.00633476 
0.00633527 
0.00633578 
0.0063363 
0.00633681 
0.00633732 
0.00633783 
0.00633835 
0.00633886 
0.00633937 
0.00633988 
0.0063404 
0.00634091 
0.00634142 
0.00634193 
0.00634245 
0.00634296 
0.00634347 
0.00634398 
0.00634449 
0.00634501 
0.00634552 
0.00634603 
0.00634654 
0.00634706 
0.00634757 
0.00634808 
0.00634859 
0.0063491 
0.00634962 
0.00635013 
0.00635064 
0.00635115 
0.00635166 
0.00635218 
0.00635269 
0.0063532 
0.00635371 
0.00635422 
0.00635474 
0.00635525 
0.00635576 
0.00635627 
0.00635678 
0.0063573 
0.00635781 
0.00635832 
0.00635883 
0.00635934 
0.00635985 
0.00636037 
0.00636088 
0.00636139 
0.0063619 
0.00636241 
0.00636292 
0.00636344 
0.00636395 
0.00636446 
0.00636497 
0.00636548 
0.00636599 
0.0063665 
0.00636702 
0.00636753 
0.00636804 
0.00636855 
0.00636906 
0.00636957 
0.00637009 
0.0063706 
0.00637111 
0.00637162 
0.00637213 
0.00637264 
0.00637315 
0.00637366 
0.00637418 
0.00637469 
0.0063752 
0.00637571 
0.00637622 
0.00637673 
0.00637724 
0.00637775 
0.00637827 
0.00637878 
0.00637929 
0.0063798 
0.00638031 
0.00638082 
0.00638133 
0.00638184 
0.00638235 
0.00638287 
0.00638338 
0.00638389 
0.0063844 
0.00638491 
0.00638542 
0.00638593 
0.00638644 
0.00638695 
0.00638746 
0.00638798 
0.00638849 
0.006389 
0.00638951 
0.00639002 
0.00639053 
0.00639104 
0.00639155 
0.00639206 
0.00639257 
0.00639308 
0.0063936 
0.00639411 
0.00639462 
0.00639513 
0.00639564 
0.00639615 
0.00639666 
0.00639717 
0.00639768 
0.00639819 
0.0063987 
0.00639921 
0.00639973 
0.00640024 
0.00640075 
0.00640126 
0.00640177 
0.00640228 
0.00640279 
0.0064033 
0.00640381 
0.00640432 
0.00640483 
0.00640534 
0.00640585 
0.00640636 
0.00640687 
0.00640738 
0.0064079 
0.00640841 
0.00640892 
0.00640943 
0.00640994 
0.00641045 
0.00641096 
0.00641147 
0.00641198 
0.00641249 
0.006413 
0.00641351 
0.00641402 
0.00641453 
0.00641504 
0.00641555 
0.00641606 
0.00641657 
0.00641708 
0.00641759 
0.0064181 
0.00641861 
0.00641912 
0.00641963 
0.00642014 
0.00642065 
0.00642116 
0.00642167 
0.00642218 
0.00642269 
0.0064232 
0.00642371 
0.00642422 
0.00642473 
0.00642524 
0.00642575 
0.00642626 
0.00642677 
0.00642728 
0.00642779 
0.0064283 
0.00642881 
0.00642932 
0.00642983 
0.00643034 
0.00643085 
0.00643136 
0.00643187 
0.00643238 
0.00643289 
0.0064334 
0.00643391 
0.00643442 
0.00643493 
0.00643544 
0.00643595 
0.00643646 
0.00643697 
0.00643748 
0.00643799 
0.0064385 
0.00643901 
0.00643951 
0.00644002 
0.00644053 
0.00644104 
0.00644155 
0.00644206 
0.00644257 
0.00644308 
0.00644359 
0.0064441 
0.00644461 
0.00644512 
0.00644563 
0.00644613 
0.00644664 
0.00644715 
0.00644766 
0.00644817 
0.00644868 
0.00644919 
0.0064497 
0.00645021 
0.00645072 
0.00645122 
0.00645173 
0.00645224 
0.00645275 
0.00645326 
0.00645377 
0.00645428 
0.00645479 
0.00645529 
0.0064558 
0.00645631 
0.00645682 
0.00645733 
0.00645784 
0.00645835 
0.00645886 
0.00645936 
0.00645987 
0.00646038 
0.00646089 
0.0064614 
0.00646191 
0.00646241 
0.00646292 
0.00646343 
0.00646394 
0.00646445 
0.00646495 
0.00646546 
0.00646597 
0.00646648 
0.00646699 
0.00646749 
0.006468 
0.00646851 
0.00646902 
0.00646953 
0.00647003 
0.00647054 
0.00647105 
0.00647156 
0.00647207 
0.00647257 
0.00647308 
0.00647359 
0.0064741 
0.0064746 
0.00647511 
0.00647562 
0.00647613 
0.00647663 
0.00647714 
0.00647765 
0.00647816 
0.00647866 
0.00647917 
0.00647968 
0.00648018 
0.00648069 
0.0064812 
0.00648171 
0.00648221 
0.00648272 
0.00648323 
0.00648373 
0.00648424 
0.00648475 
0.00648526 
0.00648576 
0.00648627 
0.00648678 
0.00648728 
0.00648779 
0.0064883 
0.0064888 
0.00648931 
0.00648982 
0.00649032 
0.00649083 
0.00649134 
0.00649185 
0.00649235 
0.00649286 
0.00649337 
0.00649387 
0.00649438 
0.00649489 
0.00649539 
0.0064959 
0.00649641 
0.00649691 
0.00649742 
0.00649793 
0.00649843 
0.00649894 
0.00649944 
0.00649995 
0.00650046 
0.00650096 
0.00650147 
0.00650198 
0.00650248 
0.00650299 
0.0065035 
0.006504 
0.00650451 
0.00650502 
0.00650552 
0.00650603 
0.00650653 
0.00650704 
0.00650755 
0.00650805 
0.00650856 
0.00650906 
0.00650957 
0.00651008 
0.00651058 
0.00651109 
0.00651159 
0.0065121 
0.00651261 
0.00651311 
0.00651362 
0.00651412 
0.00651463 
0.00651514 
0.00651564 
0.00651615 
0.00651665 
0.00651716 
0.00651766 
0.00651817 
0.00651868 
0.00651918 
0.00651969 
0.00652019 
0.0065207 
0.0065212 
0.00652171 
0.00652222 
0.00652272 
0.00652323 
0.00652373 
0.00652424 
0.00652474 
0.00652525 
0.00652575 
0.00652626 
0.00652676 
0.00652727 
0.00652777 
0.00652828 
0.00652878 
0.00652929 
0.00652979 
0.0065303 
0.0065308 
0.00653131 
0.00653181 
0.00653232 
0.00653282 
0.00653333 
0.00653383 
0.00653434 
0.00653484 
0.00653535 
0.00653585 
0.00653636 
0.00653686 
0.00653737 
0.00653787 
0.00653838 
0.00653888 
0.00653939 
0.00653989 
0.00654039 
0.0065409 
0.0065414 
0.00654191 
0.00654241 
0.00654292 
0.00654342 
0.00654392 
0.00654443 
0.00654493 
0.00654544 
0.00654594 
0.00654644 
0.00654695 
0.00654745 
0.00654796 
0.00654846 
0.00654896 
0.00654947 
0.00654997 
0.00655048 
0.00655098 
0.00655148 
0.00655199 
0.00655249 
0.00655299 
0.0065535 
0.006554 
0.0065545 
0.00655501 
0.00655551 
0.00655602 
0.00655652 
0.00655702 
0.00655753 
0.00655803 
0.00655853 
0.00655904 
0.00655954 
0.00656004 
0.00656055 
0.00656105 
0.00656155 
0.00656205 
0.00656256 
0.00656306 
0.00656356 
0.00656407 
0.00656457 
0.00656507 
0.00656558 
0.00656608 
0.00656658 
0.00656709 
0.00656759 
0.00656809 
0.00656859 
0.0065691 
0.0065696 
0.0065701 
0.00657061 
0.00657111 
0.00657161 
0.00657211 
0.00657262 
0.00657312 
0.00657362 
0.00657413 
0.00657463 
0.00657513 
0.00657563 
0.00657614 
0.00657664 
0.00657714 
0.00657764 
0.00657815 
0.00657865 
0.00657915 
0.00657966 
0.00658016 
0.00658066 
0.00658116 
0.00658166 
0.00658217 
0.00658267 
0.00658317 
0.00658367 
0.00658418 
0.00658468 
0.00658518 
0.00658568 
0.00658619 
0.00658669 
0.00658719 
0.00658769 
0.00658819 
0.0065887 
0.0065892 
0.0065897 
0.0065902 
0.0065907 
0.00659121 
0.00659171 
0.00659221 
0.00659271 
0.00659321 
0.00659371 
0.00659422 
0.00659472 
0.00659522 
0.00659572 
0.00659622 
0.00659672 
0.00659722 
0.00659773 
0.00659823 
0.00659873 
0.00659923 
0.00659973 
0.00660023 
0.00660073 
0.00660123 
0.00660174 
0.00660224 
0.00660274 
0.00660324 
0.00660374 
0.00660424 
0.00660474 
0.00660524 
0.00660574 
0.00660624 
0.00660674 
0.00660724 
0.00660775 
0.00660825 
0.00660875 
0.00660925 
0.00660975 
0.00661025 
0.00661075 
0.00661125 
0.00661175 
0.00661224 
0.00661273 
0.00661321 
0.0066137 
0.00661419 
0.00661468 
0.00661517 
0.00661566 
0.00661615 
0.00661663 
0.00661712 
0.00661761 
0.0066181 
0.00661859 
0.00661908 
0.00661956 
0.00662005 
0.00662054 
0.00662103 
0.00662152 
0.006622 
0.00662249 
0.00662298 
0.00662347 
0.00662395 
0.00662444 
0.00662493 
0.00662542 
0.00662591 
0.00662639 
0.00662688 
0.00662737 
0.00662786 
0.00662834 
0.00662883 
0.00662932 
0.00662981 
0.00663029 
0.00663078 
0.00663127 
0.00663176 
0.00663224 
0.00663273 
0.00663322 
0.0066337 
0.00663419 
0.00663468 
0.00663516 
0.00663565 
0.00663614 
0.00663663 
0.00663711 
0.0066376 
0.00663809 
0.00663857 
0.00663906 
0.00663955 
0.00664003 
0.00664052 
0.00664101 
0.00664149 
0.00664198 
0.00664247 
0.00664295 
0.00664344 
0.00664392 
0.00664441 
0.0066449 
0.00664538 
0.00664587 
0.00664636 
0.00664684 
0.00664733 
0.00664781 
0.0066483 
0.00664879 
0.00664927 
0.00664976 
0.00665024 
0.00665073 
0.00665122 
0.0066517 
0.00665219 
0.00665267 
0.00665316 
0.00665364 
0.00665413 
0.00665461 
0.0066551 
0.00665559 
0.00665607 
0.00665656 
0.00665704 
0.00665753 
0.00665801 
0.0066585 
0.00665898 
0.00665947 
0.00665995 
0.00666044 
0.00666092 
0.00666141 
0.00666189 
0.00666238 
0.00666286 
0.00666335 
0.00666383 
0.00666432 
0.0066648 
0.00666529 
0.00666577 
0.00666626 
0.00666674 
0.00666722 
0.00666771 
0.00666819 
0.00666868 
0.00666916 
0.00666965 
0.00667013 
0.00667062 
0.0066711 
0.00667158 
0.00667207 
0.00667255 
0.00667304 
0.00667352 
0.006674 
0.00667449 
0.00667497 
0.00667545 
0.00667594 
0.00667642 
0.00667691 
0.00667739 
0.00667787 
0.00667836 
0.00667884 
0.00667932 
0.00667981 
0.00668029 
0.00668077 
0.00668125 
0.00668174 
0.00668222 
0.0066827 
0.00668319 
0.00668367 
0.00668415 
0.00668463 
0.00668512 
0.0066856 
0.00668608 
0.00668656 
0.00668705 
0.00668753 
0.00668801 
0.00668849 
0.00668898 
0.00668946 
0.00668994 
0.00669042 
0.0066909 
0.00669139 
0.00669187 
0.00669235 
0.00669283 
0.00669331 
0.0066938 
0.00669428 
0.00669476 
0.00669524 
0.00669572 
0.0066962 
0.00669668 
0.00669717 
0.00669765 
0.00669813 
0.00669861 
0.00669909 
0.00669957 
0.00670005 
0.00670054 
0.00670102 
0.0067015 
0.00670198 
0.00670246 
0.00670294 
0.00670342 
0.0067039 
0.00670438 
0.00670486 
0.00670535 
0.00670583 
0.00670631 
0.00670679 
0.00670727 
0.00670775 
0.00670823 
0.00670871 
0.00670919 
0.00670967 
0.00671015 
0.00671063 
0.00671111 
0.00671159 
0.00671207 
0.00671255 
0.00671303 
0.00671351 
0.00671399 
0.00671447 
0.00671495 
0.00671543 
0.00671591 
0.00671639 
0.00671687 
0.00671735 
0.00671783 
0.00671831 
0.00671879 
0.00671927 
0.00671975 
0.00672023 
0.00672071 
0.00672119 
0.00672167 
0.00672215 
0.00672263 
0.00672311 
0.00672358 
0.00672406 
0.00672454 
0.00672502 
0.0067255 
0.00672598 
0.00672646 
0.00672694 
0.00672742 
0.00672789 
0.00672837 
0.00672885 
0.00672933 
0.00672981 
0.00673029 
0.00673077 
0.00673124 
0.00673172 
0.0067322 
0.00673268 
0.00673316 
0.00673364 
0.00673411 
0.00673459 
0.00673507 
0.00673555 
0.00673603 
0.0067365 
0.00673698 
0.00673746 
0.00673794 
0.00673841 
0.00673889 
0.00673937 
0.00673985 
0.00674032 
0.0067408 
0.00674128 
0.00674176 
0.00674223 
0.00674271 
0.00674319 
0.00674366 
0.00674414 
0.00674462 
0.0067451 
0.00674557 
0.00674605 
0.00674653 
0.006747 
0.00674748 
0.00674796 
0.00674843 
0.00674891 
0.00674939 
0.00674986 
0.00675034 
0.00675081 
0.00675129 
0.00675177 
0.00675224 
0.00675272 
0.0067532 
0.00675367 
0.00675415 
0.00675462 
0.0067551 
0.00675558 
0.00675605 
0.00675653 
0.006757 
0.00675748 
0.00675795 
0.00675843 
0.00675891 
0.00675938 
0.00675986 
0.00676033 
0.00676081 
0.00676128 
0.00676176 
0.00676223 
0.00676271 
0.00676318 
0.00676366 
0.00676414 
0.00676461 
0.00676509 
0.00676556 
0.00676604 
0.00676651 
0.00676699 
0.00676746 
0.00676794 
0.00676841 
0.00676888 
0.00676936 
0.00676983 
0.00677031 
0.00677078 
0.00677126 
0.00677173 
0.00677221 
0.00677268 
0.00677316 
0.00677363 
0.00677411 
0.00677458 
0.00677505 
0.00677553 
0.006776 
0.00677648 
0.00677695 
0.00677743 
0.0067779 
0.00677837 
0.00677885 
0.00677932 
0.00677979 
0.00678027 
0.00678074 
0.00678122 
0.00678169 
0.00678216 
0.00678264 
0.00678311 
0.00678358 
0.00678406 
0.00678453 
0.006785 
0.00678548 
0.00678595 
0.00678642 
0.0067869 
0.00678737 
0.00678784 
0.00678832 
0.00678879 
0.00678926 
0.00678974 
0.00679021 
0.00679068 
0.00679116 
0.00679163 
0.0067921 
0.00679257 
0.00679305 
0.00679352 
0.00679399 
0.00679446 
0.00679494 
0.00679541 
0.00679588 
0.00679635 
0.00679683 
0.0067973 
0.00679777 
0.00679824 
0.00679871 
0.00679919 
0.00679966 
0.00680013 
0.0068006 
0.00680107 
0.00680155 
0.00680202 
0.00680249 
0.00680296 
0.00680343 
0.0068039 
0.00680437 
0.00680485 
0.00680532 
0.00680579 
0.00680626 
0.00680673 
0.0068072 
0.00680767 
0.00680815 
0.00680862 
0.00680909 
0.00680956 
0.00681003 
0.0068105 
0.00681097 
0.00681144 
0.00681191 
0.00681238 
0.00681285 
0.00681332 
0.00681379 
0.00681426 
0.00681474 
0.00681521 
0.00681568 
0.00681615 
0.00681662 
0.00681709 
0.00681756 
0.00681803 
0.0068185 
0.00681897 
0.00681944 
0.00681991 
0.00682038 
0.00682085 
0.00682132 
0.00682179 
0.00682225 
0.00682272 
0.00682319 
0.00682366 
0.00682413 
0.0068246 
0.00682507 
0.00682554 
0.00682601 
0.00682648 
0.00682695 
0.00682742 
0.00682789 
0.00682835 
0.00682882 
0.00682929 
0.00682976 
0.00683023 
0.0068307 
0.00683117 
0.00683163 
0.0068321 
0.00683257 
0.00683304 
0.00683351 
0.00683398 
0.00683444 
0.00683491 
0.00683538 
0.00683585 
0.00683632 
0.00683678 
0.00683725 
0.00683772 
0.00683819 
0.00683866 
0.00683912 
0.00683959 
0.00684006 
0.00684053 
0.00684099 
0.00684146 
0.00684193 
0.0068424 
0.00684286 
0.00684333 
0.0068438 
0.00684426 
0.00684473 
0.0068452 
0.00684567 
0.00684613 
0.0068466 
0.00684707 
0.00684753 
0.006848 
0.00684847 
0.00684893 
0.0068494 
0.00684987 
0.00685033 
0.0068508 
0.00685127 
0.00685173 
0.0068522 
0.00685267 
0.00685313 
0.0068536 
0.00685407 
0.00685453 
0.006855 
0.00685546 
0.00685593 
0.0068564 
0.00685686 
0.00685733 
0.00685779 
0.00685826 
0.00685873 
0.00685919 
0.00685966 
0.00686012 
0.00686059 
0.00686105 
0.00686152 
0.00686198 
0.00686245 
0.00686292 
0.00686338 
0.00686385 
0.00686431 
0.00686478 
0.00686524 
0.00686571 
0.00686617 
0.00686664 
0.0068671 
0.00686757 
0.00686803 
0.0068685 
0.00686896 
0.00686943 
0.00686989 
0.00687036 
0.00687082 
0.00687129 
0.00687175 
0.00687222 
0.00687268 
0.00687315 
0.00687361 
0.00687407 
0.00687454 
0.006875 
0.00687547 
0.00687593 
0.0068764 
0.00687686 
0.00687732 
0.00687779 
0.00687825 
0.00687872 
0.00687918 
0.00687964 
0.00688011 
0.00688057 
0.00688103 
0.0068815 
0.00688196 
0.00688243 
0.00688289 
0.00688335 
0.00688382 
0.00688428 
0.00688474 
0.00688521 
0.00688567 
0.00688613 
0.0068866 
0.00688706 
0.00688752 
0.00688799 
0.00688845 
0.00688891 
0.00688937 
0.00688984 
0.0068903 
0.00689076 
0.00689123 
0.00689169 
0.00689215 
0.00689261 
0.00689308 
0.00689354 
0.006894 
0.00689446 
0.00689493 
0.00689539 
0.00689585 
0.00689631 
0.00689677 
0.00689724 
0.0068977 
0.00689816 
0.00689862 
0.00689908 
0.00689955 
0.00690001 
0.00690047 
0.00690093 
0.00690139 
0.00690186 
0.00690232 
0.00690278 
0.00690324 
0.0069037 
0.00690416 
0.00690463 
0.00690509 
0.00690555 
0.00690601 
0.00690647 
0.00690693 
0.00690739 
0.00690785 
0.00690832 
0.00690878 
0.00690924 
0.0069097 
0.00691016 
0.00691062 
0.00691108 
0.00691154 
0.006912 
0.00691246 
0.00691293 
0.00691339 
0.00691385 
0.00691431 
0.00691477 
0.00691523 
0.00691569 
0.00691615 
0.00691661 
0.00691707 
0.00691753 
0.00691799 
0.00691845 
0.00691891 
0.00691937 
0.00691983 
0.0069203 
0.00692076 
0.00692122 
0.00692168 
0.00692214 
0.0069226 
0.00692306 
0.00692352 
0.00692398 
0.00692444 
0.0069249 
0.00692536 
0.00692582 
0.00692628 
0.00692674 
0.0069272 
0.00692766 
0.00692812 
0.00692858 
0.00692904 
0.0069295 
0.00692996 
0.00693041 
0.00693087 
0.00693133 
0.00693179 
0.00693225 
0.00693271 
0.00693317 
0.00693363 
0.00693409 
0.00693455 
0.00693501 
0.00693547 
0.00693593 
0.00693639 
0.00693685 
0.00693731 
0.00693776 
0.00693822 
0.00693868 
0.00693914 
0.0069396 
0.00694006 
0.00694052 
0.00694098 
0.00694144 
0.00694189 
0.00694235 
0.00694281 
0.00694327 
0.00694373 
0.00694419 
0.00694465 
0.0069451 
0.00694556 
0.00694602 
0.00694648 
0.00694694 
0.0069474 
0.00694785 
0.00694831 
0.00694877 
0.00694923 
0.00694969 
0.00695015 
0.0069506 
0.00695106 
0.00695152 
0.00695198 
0.00695243 
0.00695289 
0.00695335 
0.00695381 
0.00695427 
0.00695472 
0.00695518 
0.00695564 
0.0069561 
0.00695655 
0.00695701 
0.00695747 
0.00695793 
0.00695838 
0.00695884 
0.0069593 
0.00695976 
0.00696021 
0.00696067 
0.00696113 
0.00696159 
0.00696204 
0.0069625 
0.00696296 
0.00696341 
0.00696387 
0.00696433 
0.00696478 
0.00696524 
0.0069657 
0.00696615 
0.00696661 
0.00696707 
0.00696752 
0.00696798 
0.00696844 
0.00696889 
0.00696935 
0.00696981 
0.00697026 
0.00697072 
0.00697118 
0.00697163 
0.00697209 
0.00697255 
0.006973 
0.00697346 
0.00697391 
0.00697437 
0.00697483 
0.00697528 
0.00697574 
0.00697619 
0.00697665 
0.00697711 
0.00697756 
0.00697802 
0.00697847 
0.00697893 
0.00697938 
0.00697984 
0.0069803 
0.00698075 
0.00698121 
0.00698166 
0.00698212 
0.00698257 
0.00698303 
0.00698348 
0.00698394 
0.00698439 
0.00698485 
0.0069853 
0.00698576 
0.00698621 
0.00698667 
0.00698712 
0.00698758 
0.00698803 
0.00698849 
0.00698894 
0.0069894 
0.00698985 
0.00699031 
0.00699076 
0.00699122 
0.00699167 
0.00699213 
0.00699258 
0.00699303 
0.00699349 
0.00699394 
0.0069944 
0.00699485 
0.00699531 
0.00699576 
0.00699621 
0.00699667 
0.00699712 
0.00699758 
0.00699803 
0.00699848 
0.00699894 
0.00699939 
0.00699985 
0.0070003 
0.00700075 
0.00700121 
0.00700166 
0.00700212 
0.00700257 
0.00700302 
0.00700348 
0.00700393 
0.00700438 
0.00700484 
0.00700529 
0.00700575 
0.0070062 
0.00700665 
0.00700711 
0.00700756 
0.00700801 
0.00700847 
0.00700892 
0.00700937 
0.00700983 
0.00701028 
0.00701073 
0.00701119 
0.00701164 
0.00701209 
0.00701255 
0.007013 
0.00701345 
0.00701391 
0.00701436 
0.00701481 
0.00701527 
0.00701572 
0.00701617 
0.00701663 
0.00701708 
0.00701753 
0.00701798 
0.00701844 
0.00701889 
0.00701934 
0.0070198 
0.00702025 
0.0070207 
0.00702115 
0.00702161 
0.00702206 
0.00702251 
0.00702297 
0.00702342 
0.00702387 
0.00702432 
0.00702478 
0.00702523 
0.00702568 
0.00702613 
0.00702659 
0.00702704 
0.00702749 
0.00702794 
0.0070284 
0.00702885 
0.0070293 
0.00702975 
0.00703021 
0.00703066 
0.00703111 
0.00703156 
0.00703201 
0.00703247 
0.00703292 
0.00703337 
0.00703382 
0.00703428 
0.00703473 
0.00703518 
0.00703563 
0.00703608 
0.00703653 
0.00703699 
0.00703744 
0.00703789 
0.00703834 
0.00703879 
0.00703925 
0.0070397 
0.00704015 
0.0070406 
0.00704105 
0.0070415 
0.00704196 
0.00704241 
0.00704286 
0.00704331 
0.00704376 
0.00704421 
0.00704466 
0.00704512 
0.00704557 
0.00704602 
0.00704647 
0.00704692 
0.00704737 
0.00704782 
0.00704827 
0.00704873 
0.00704918 
0.00704963 
0.00705008 
0.00705053 
0.00705098 
0.00705143 
0.00705188 
0.00705233 
0.00705278 
0.00705324 
0.00705369 
0.00705414 
0.00705459 
0.00705504 
0.00705549 
0.00705594 
0.00705639 
0.00705684 
0.00705729 
0.00705774 
0.00705819 
0.00705864 
0.00705909 
0.00705954 
0.00706 
0.00706045 
0.0070609 
0.00706135 
0.0070618 
0.00706226 
0.00706272 
0.00706318 
0.00706364 
0.0070641 
0.00706456 
0.00706502 
0.00706549 
0.00706595 
0.00706641 
0.00706687 
0.00706733 
0.00706779 
0.00706825 
0.00706871 
0.00706917 
0.00706963 
0.00707009 
0.00707055 
0.00707101 
0.00707148 
0.00707194 
0.0070724 
0.00707286 
0.00707332 
0.00707378 
0.00707424 
0.0070747 
0.00707516 
0.00707562 
0.00707608 
0.00707654 
0.007077 
0.00707746 
0.00707792 
0.00707838 
0.00707884 
0.0070793 
0.00707976 
0.00708022 
0.00708068 
0.00708114 
0.0070816 
0.00708206 
0.00708252 
0.00708298 
0.00708344 
0.0070839 
0.00708436 
0.00708482 
0.00708528 
0.00708574 
0.0070862 
0.00708666 
0.00708712 
0.00708757 
0.00708803 
0.00708849 
0.00708895 
0.00708941 
0.00708987 
0.00709033 
0.00709079 
0.00709125 
0.00709171 
0.00709217 
0.00709263 
0.00709309 
0.00709354 
0.007094 
0.00709446 
0.00709492 
0.00709538 
0.00709584 
0.0070963 
0.00709676 
0.00709722 
0.00709767 
0.00709813 
0.00709859 
0.00709905 
0.00709951 
0.00709997 
0.00710043 
0.00710088 
0.00710134 
0.0071018 
0.00710226 
0.00710272 
0.00710318 
0.00710363 
0.00710409 
0.00710455 
0.00710501 
0.00710547 
0.00710593 
0.00710638 
0.00710684 
0.0071073 
0.00710776 
0.00710822 
0.00710867 
0.00710913 
0.00710959 
0.00711005 
0.00711051 
0.00711096 
0.00711142 
0.00711188 
0.00711234 
0.00711279 
0.00711325 
0.00711371 
0.00711416 
0.00711462 
0.00711507 
0.00711553 
0.00711599 
0.00711644 
0.0071169 
0.00711735 
0.00711781 
0.00711827 
0.00711872 
0.00711918 
0.00711963 
0.00712009 
0.00712054 
0.007121 
0.00712145 
0.00712191 
0.00712236 
0.00712282 
0.00712327 
0.00712373 
0.00712418 
0.00712464 
0.00712509 
0.00712555 
0.007126 
0.00712646 
0.00712691 
0.00712737 
0.00712782 
0.00712828 
0.00712873 
0.00712918 
0.00712964 
0.00713009 
0.00713055 
0.007131 
0.00713145 
0.00713191 
0.00713236 
0.00713282 
0.00713327 
0.00713372 
0.00713418 
0.00713463 
0.00713508 
0.00713554 
0.00713599 
0.00713644 
0.0071369 
0.00713735 
0.0071378 
0.00713825 
0.00713871 
0.00713916 
0.00713961 
0.00714006 
0.00714052 
0.00714097 
0.00714142 
0.00714187 
0.00714233 
0.00714278 
0.00714323 
0.00714368 
0.00714413 
0.00714459 
0.00714504 
0.00714549 
0.00714594 
0.00714639 
0.00714684 
0.0071473 
0.00714775 
0.0071482 
0.00714865 
0.0071491 
0.00714955 
0.00715 
0.00715045 
0.0071509 
0.00715135 
0.00715181 
0.00715226 
0.00715271 
0.00715316 
0.00715361 
0.00715406 
0.00715451 
0.00715496 
0.00715541 
0.00715586 
0.00715631 
0.00715676 
0.00715721 
0.00715766 
0.00715811 
0.00715856 
0.00715901 
0.00715946 
0.00715991 
0.00716036 
0.00716081 
0.00716126 
0.00716171 
0.00716216 
0.0071626 
0.00716305 
0.0071635 
0.00716395 
0.0071644 
0.00716485 
0.0071653 
0.00716575 
0.0071662 
0.00716665 
0.00716709 
0.00716754 
0.00716799 
0.00716844 
0.00716889 
0.00716934 
0.00716978 
0.00717023 
0.00717068 
0.00717113 
0.00717158 
0.00717202 
0.00717247 
0.00717292 
0.00717337 
0.00717381 
0.00717426 
0.00717471 
0.00717516 
0.0071756 
0.00717605 
0.0071765 
0.00717695 
0.00717739 
0.00717784 
0.00717829 
0.00717873 
0.00717918 
0.00717963 
0.00718007 
0.00718052 
0.00718097 
0.00718141 
0.00718186 
0.00718231 
0.00718275 
0.0071832 
0.00718364 
0.00718409 
0.00718454 
0.00718498 
0.00718543 
0.00718587 
0.00718632 
0.00718676 
0.00718721 
0.00718765 
0.0071881 
0.00718854 
0.00718899 
0.00718944 
0.00718988 
0.00719032 
0.00719077 
0.00719121 
0.00719166 
0.0071921 
0.00719255 
0.00719299 
0.00719344 
0.00719388 
0.00719433 
0.00719477 
0.00719521 
0.00719566 
0.0071961 
0.00719655 
0.00719699 
0.00719743 
0.00719788 
0.00719832 
0.00719876 
0.00719921 
0.00719965 
0.0072001 
0.00720054 
0.00720098 
0.00720142 
0.00720187 
0.00720231 
0.00720275 
0.0072032 
0.00720364 
0.00720408 
0.00720452 
0.00720497 
0.00720541 
0.00720585 
0.00720629 
0.00720674 
0.00720718 
0.00720762 
0.00720806 
0.0072085 
0.00720895 
0.00720939 
0.00720983 
0.00721027 
0.00721071 
0.00721116 
0.0072116 
0.00721204 
0.00721248 
0.00721292 
0.00721336 
0.0072138 
0.00721424 
0.00721468 
0.00721513 
0.00721557 
0.00721601 
0.00721645 
0.00721689 
0.00721733 
0.00721777 
0.00721821 
0.00721865 
0.00721909 
0.00721953 
0.00721998 
0.00722043 
0.00722088 
0.00722133 
0.00722178 
0.00722223 
0.00722268 
0.00722313 
0.00722358 
0.00722403 
0.00722448 
0.00722493 
0.00722538 
0.00722583 
0.00722628 
0.00722673 
0.00722718 
0.00722763 
0.00722808 
0.00722853 
0.00722897 
0.00722942 
0.00722987 
0.00723032 
0.00723077 
0.00723122 
0.00723167 
0.00723211 
0.00723256 
0.00723301 
0.00723346 
0.00723391 
0.00723436 
0.0072348 
0.00723525 
0.0072357 
0.00723615 
0.00723659 
0.00723704 
0.00723749 
0.00723794 
0.00723838 
0.00723883 
0.00723928 
0.00723973 
0.00724017 
0.00724062 
0.00724107 
0.00724151 
0.00724196 
0.00724241 
0.00724285 
0.0072433 
0.00724375 
0.00724419 
0.00724464 
0.00724508 
0.00724553 
0.00724598 
0.00724642 
0.00724687 
0.00724731 
0.00724776 
0.0072482 
0.00724865 
0.00724909 
0.00724954 
0.00724998 
0.00725043 
0.00725087 
0.00725132 
0.00725176 
0.00725221 
0.00725265 
0.0072531 
0.00725354 
0.00725399 
0.00725443 
0.00725487 
0.00725532 
0.00725576 
0.00725621 
0.00725665 
0.00725709 
0.00725754 
0.00725798 
0.00725842 
0.00725887 
0.00725931 
0.00725975 
0.0072602 
0.00726064 
0.00726108 
0.00726153 
0.00726197 
0.00726241 
0.00726285 
0.0072633 
0.00726374 
0.00726418 
0.00726462 
0.00726506 
0.00726551 
0.00726595 
0.00726639 
0.00726683 
0.00726727 
0.00726772 
0.00726816 
0.0072686 
0.00726904 
0.00726948 
0.00726992 
0.00727036 
0.0072708 
0.00727125 
0.00727169 
0.00727213 
0.00727257 
0.00727301 
0.00727345 
0.00727389 
0.00727433 
0.00727477 
0.00727521 
0.00727565 
0.00727609 
0.00727653 
0.00727697 
0.00727741 
0.00727785 
0.00727829 
0.00727873 
0.00727917 
0.00727961 
0.00728005 
0.00728049 
0.00728093 
0.00728137 
0.0072818 
0.00728224 
0.00728268 
0.00728312 
0.00728356 
0.007284 
0.00728444 
0.00728487 
0.00728531 
0.00728575 
0.00728619 
0.00728663 
0.00728706 
0.0072875 
0.00728794 
0.00728838 
0.00728882 
0.00728925 
0.00728969 
0.00729013 
0.00729056 
0.007291 
0.00729144 
0.00729188 
0.00729231 
0.00729275 
0.00729319 
0.00729362 
0.00729406 
0.0072945 
0.00729493 
0.00729537 
0.0072958 
0.00729624 
0.00729668 
0.00729711 
0.00729755 
0.00729798 
0.00729842 
0.00729886 
0.00729929 
0.00729973 
0.00730016 
0.0073006 
0.00730103 
0.00730147 
0.0073019 
0.00730234 
0.00730277 
0.00730321 
0.00730364 
0.00730408 
0.00730451 
0.00730495 
0.00730538 
0.00730581 
0.00730625 
0.00730668 
0.00730712 
0.00730755 
0.00730798 
0.00730842 
0.00730885 
0.00730929 
0.00730972 
0.00731015 
0.00731059 
0.00731102 
0.00731145 
0.00731189 
0.00731232 
0.00731275 
0.00731318 
0.00731362 
0.00731405 
0.00731448 
0.00731491 
0.00731535 
0.00731578 
0.00731621 
0.00731664 
0.00731708 
0.00731751 
0.00731794 
0.00731837 
0.0073188 
0.00731924 
0.00731967 
0.0073201 
0.00732053 
0.00732096 
0.00732139 
0.00732182 
0.00732225 
0.00732269 
0.00732312 
0.00732355 
0.00732398 
0.00732441 
0.00732484 
0.00732527 
0.0073257 
0.00732613 
0.00732656 
0.00732699 
0.00732742 
0.00732785 
0.00732828 
0.00732871 
0.00732914 
0.00732957 
0.00733 
0.00733043 
0.00733086 
0.00733129 
0.00733172 
0.00733214 
0.00733257 
0.007333 
0.00733343 
0.00733386 
0.00733429 
0.00733472 
0.00733515 
0.00733557 
0.007336 
0.00733643 
0.00733686 
0.00733729 
0.00733771 
0.00733814 
0.00733857 
0.007339 
0.00733943 
0.00733985 
0.00734028 
0.00734071 
0.00734113 
0.00734156 
0.00734199 
0.00734242 
0.00734284 
0.00734327 
0.0073437 
0.00734412 
0.00734455 
0.00734498 
0.0073454 
0.00734583 
0.00734625 
0.00734668 
0.00734711 
0.00734753 
0.00734796 
0.00734838 
0.00734881 
0.00734924 
0.00734966 
0.00735009 
0.00735051 
0.00735094 
0.00735136 
0.00735179 
0.00735221 
0.00735264 
0.00735306 
0.00735349 
0.00735391 
0.00735434 
0.00735476 
0.00735518 
0.00735561 
0.00735603 
0.00735646 
0.00735688 
0.0073573 
0.00735773 
0.00735815 
0.00735858 
0.007359 
0.00735942 
0.00735985 
0.00736027 
0.00736069 
0.00736112 
0.00736154 
0.00736196 
0.00736238 
0.00736281 
0.00736323 
0.00736365 
0.00736408 
0.0073645 
0.00736492 
0.00736534 
0.00736576 
0.00736619 
0.00736661 
0.00736703 
0.00736745 
0.00736787 
0.0073683 
0.00736872 
0.00736914 
0.00736956 
0.00736998 
0.0073704 
0.00737082 
0.00737124 
0.00737167 
0.00737209 
0.00737251 
0.00737293 
0.00737335 
0.00737377 
0.00737419 
0.00737461 
0.00737503 
0.00737545 
0.00737587 
0.00737629 
0.00737671 
0.00737713 
0.00737755 
0.00737797 
0.00737839 
0.00737881 
0.00737923 
0.00737965 
0.00738007 
0.00738048 
0.0073809 
0.00738132 
0.00738174 
0.00738216 
0.00738258 
0.007383 
0.00738342 
0.00738383 
0.00738425 
0.00738467 
0.00738509 
0.00738551 
0.00738592 
0.00738634 
0.00738676 
0.00738718 
0.0073876 
0.00738801 
0.00738843 
0.00738885 
0.00738927 
0.00738968 
0.0073901 
0.00739052 
0.00739093 
0.00739135 
0.00739177 
0.00739218 
0.0073926 
0.00739302 
0.00739343 
0.00739385 
0.00739426 
0.00739468 
0.0073951 
0.00739551 
0.00739593 
0.00739634 
0.00739676 
0.00739718 
0.00739759 
0.00739801 
0.00739842 
0.00739884 
0.00739925 
0.00739967 
0.00740008 
0.0074005 
0.00740091 
0.00740133 
0.00740174 
0.00740216 
0.00740257 
0.00740298 
0.0074034 
0.00740381 
0.00740423 
0.00740464 
0.00740505 
0.00740547 
0.00740588 
0.0074063 
0.00740671 
0.00740712 
0.00740754 
0.00740795 
0.00740836 
0.00740878 
0.00740919 
0.0074096 
0.00741002 
0.00741043 
0.00741084 
0.00741125 
0.00741167 
0.00741208 
0.00741249 
0.0074129 
0.00741332 
0.00741373 
0.00741414 
0.00741455 
0.00741497 
0.00741538 
0.00741579 
0.0074162 
0.00741661 
0.00741702 
0.00741744 
0.00741785 
0.00741826 
0.00741867 
0.00741908 
0.00741949 
0.0074199 
0.00742031 
0.00742072 
0.00742113 
0.00742155 
0.00742196 
0.00742237 
0.00742278 
0.00742319 
0.0074236 
0.00742401 
0.00742442 
0.00742483 
0.00742524 
0.00742565 
0.00742606 
0.00742647 
0.00742688 
0.00742728 
0.00742769 
0.0074281 
0.00742851 
0.00742892 
0.00742933 
0.00742974 
0.00743015 
0.00743056 
0.00743096 
0.00743137 
0.00743178 
0.00743219 
0.0074326 
0.00743301 
0.00743341 
0.00743382 
0.00743423 
0.00743464 
0.00743505 
0.00743545 
0.00743586 
0.00743627 
0.00743668 
0.00743708 
0.00743749 
0.0074379 
0.0074383 
0.00743871 
0.00743912 
0.00743952 
0.00743993 
0.00744034 
0.00744074 
0.00744115 
0.00744156 
0.00744196 
0.00744237 
0.00744278 
0.00744318 
0.00744359 
0.00744399 
0.0074444 
0.0074448 
0.00744521 
0.00744562 
0.00744602 
0.00744643 
0.00744683 
0.00744724 
0.00744764 
0.00744805 
0.00744845 
0.00744886 
0.00744926 
0.00744967 
0.00745007 
0.00745048 
0.00745088 
0.00745128 
0.00745169 
0.00745209 
0.0074525 
0.0074529 
0.0074533 
0.00745371 
0.00745411 
0.00745452 
0.00745492 
0.00745532 
0.00745573 
0.00745613 
0.00745653 
0.00745694 
0.00745734 
0.00745774 
0.00745814 
0.00745855 
0.00745895 
0.00745935 
0.00745976 
0.00746016 
0.00746056 
0.00746096 
0.00746137 
0.00746177 
0.00746217 
0.00746257 
0.00746297 
0.00746337 
0.00746378 
0.00746418 
0.00746458 
0.00746498 
0.00746538 
0.00746578 
0.00746619 
0.00746659 
0.00746699 
0.00746739 
0.00746779 
0.00746819 
0.00746859 
0.00746899 
0.00746939 
0.00746979 
0.00747019 
0.00747059 
0.00747099 
0.00747139 
0.00747179 
0.00747219 
0.00747259 
0.00747299 
0.00747339 
0.00747379 
0.00747419 
0.00747459 
0.00747499 
0.00747539 
0.00747579 
0.00747619 
0.00747659 
0.00747699 
0.00747739 
0.00747778 
0.00747818 
0.00747858 
0.00747898 
0.00747938 
0.00747978 
0.00748018 
0.00748057 
0.00748097 
0.00748137 
0.00748177 
0.00748217 
0.00748256 
0.00748296 
0.00748336 
0.00748376 
0.00748415 
0.00748455 
0.00748495 
0.00748535 
0.00748574 
0.00748614 
0.00748654 
0.00748693 
0.00748733 
0.00748773 
0.00748812 
0.00748852 
0.00748892 
0.00748931 
0.00748971 
0.00749011 
0.0074905 
0.0074909 
0.00749129 
0.00749169 
0.00749208 
0.00749248 
0.00749288 
0.00749327 
0.00749367 
0.00749406 
0.00749446 
0.00749485 
0.00749525 
0.00749564 
0.00749604 
0.00749643 
0.00749683 
0.00749722 
0.00749762 
0.00749801 
0.0074984 
0.0074988 
0.00749919 
0.00749959 
0.00749998 
0.00750037 
0.00750077 
0.00750116 
0.00750155 
0.00750195 
0.00750234 
0.00750274 
0.00750313 
0.00750352 
0.00750391 
0.00750431 
0.0075047 
0.00750509 
0.00750549 
0.00750588 
0.00750627 
0.00750666 
0.00750706 
0.00750745 
0.00750784 
0.00750823 
0.00750862 
0.00750902 
0.00750941 
0.0075098 
0.00751019 
0.00751058 
0.00751098 
0.00751137 
0.00751176 
0.00751215 
0.00751254 
0.00751293 
0.00751332 
0.00751371 
0.0075141 
0.00751449 
0.00751489 
0.00751528 
0.00751567 
0.00751606 
0.00751645 
0.00751684 
0.00751723 
0.00751762 
0.00751801 
0.0075184 
0.00751879 
0.00751918 
0.00751957 
0.00751996 
0.00752035 
0.00752073 
0.00752112 
0.00752151 
0.0075219 
0.00752229 
0.00752268 
0.00752307 
0.00752346 
0.00752385 
0.00752424 
0.00752462 
0.00752501 
0.0075254 
0.00752579 
0.00752618 
0.00752656 
0.00752695 
0.00752734 
0.00752773 
0.00752812 
0.0075285 
0.00752889 
0.00752928 
0.00752967 
0.00753005 
0.00753044 
0.00753083 
0.00753121 
0.0075316 
0.00753199 
0.00753237 
0.00753276 
0.00753315 
0.00753353 
0.00753392 
0.00753431 
0.00753469 
0.00753508 
0.00753547 
0.00753585 
0.00753624 
0.00753662 
0.00753701 
0.00753739 
0.00753778 
0.00753817 
0.00753855 
0.00753894 
0.00753932 
0.00753971 
0.00754009 
0.00754048 
0.00754086 
0.00754125 
0.00754163 
0.00754202 
0.0075424 
0.00754278 
0.00754317 
0.00754355 
0.00754394 
0.00754432 
0.00754471 
0.00754509 
0.00754547 
0.00754586 
0.00754624 
0.00754662 
0.00754701 
0.00754739 
0.00754777 
0.00754816 
0.00754854 
0.00754892 
0.00754931 
0.00754969 
0.00755007 
0.00755046 
0.00755084 
0.00755122 
0.0075516 
0.00755198 
0.00755237 
0.00755275 
0.00755313 
0.00755351 
0.0075539 
0.00755428 
0.00755466 
0.00755504 
0.00755542 
0.0075558 
0.00755619 
0.00755657 
0.00755695 
0.00755733 
0.00755771 
0.00755809 
0.00755847 
0.00755885 
0.00755923 
0.00755961 
0.00755999 
0.00756038 
0.00756076 
0.00756114 
0.00756152 
0.0075619 
0.00756228 
0.00756266 
0.00756304 
0.00756342 
0.0075638 
0.00756418 
0.00756455 
0.00756493 
0.00756531 
0.00756569 
0.00756607 
0.00756645 
0.00756683 
0.00756721 
0.00756759 
0.00756797 
0.00756835 
0.00756872 
0.0075691 
0.00756948 
0.00756986 
0.00757024 
0.00757062 
0.00757099 
0.00757137 
0.00757175 
0.00757213 
0.00757251 
0.00757288 
0.00757326 
0.00757364 
0.00757402 
0.00757439 
0.00757477 
0.00757515 
0.00757552 
0.0075759 
0.00757628 
0.00757666 
0.00757703 
0.00757741 
0.00757779 
0.00757816 
0.00757854 
0.00757891 
0.00757929 
0.00757967 
0.00758004 
0.00758042 
0.0075808 
0.00758117 
0.00758155 
0.00758192 
0.0075823 
0.00758267 
0.00758305 
0.00758343 
0.0075838 
0.00758418 
0.00758455 
0.00758493 
0.0075853 
0.00758568 
0.00758605 
0.00758643 
0.0075868 
0.00758717 
0.00758755 
0.00758792 
0.0075883 
0.00758867 
0.00758905 
0.00758942 
0.0075898 
0.00759017 
0.00759054 
0.00759092 
0.00759129 
0.00759166 
0.00759204 
0.00759241 
0.00759278 
0.00759316 
0.00759353 
0.0075939 
0.00759428 
0.00759465 
0.00759502 
0.0075954 
0.00759577 
0.00759614 
0.00759651 
0.00759689 
0.00759726 
0.00759763 
0.007598 
0.00759838 
0.00759875 
0.00759912 
0.00759949 
0.00759986 
0.00760023 
0.00760061 
0.00760098 
0.00760135 
0.00760172 
0.00760209 
0.00760246 
0.00760283 
0.00760321 
0.00760358 
0.00760395 
0.00760432 
0.00760469 
0.00760506 
0.00760543 
0.0076058 
0.00760617 
0.00760654 
0.00760691 
0.00760728 
0.00760765 
0.00760802 
0.00760839 
0.00760876 
0.00760913 
0.0076095 
0.00760987 
0.00761024 
0.00761061 
0.00761098 
0.00761135 
0.00761172 
0.00761209 
0.00761246 
0.00761282 
0.00761319 
0.00761356 
0.00761393 
0.0076143 
0.00761467 
0.00761504 
0.0076154 
0.00761577 
0.00761614 
0.00761651 
0.00761688 
0.00761724 
0.00761761 
0.00761798 
0.00761835 
0.00761872 
0.00761908 
0.00761945 
0.00761982 
0.00762018 
0.00762055 
0.00762092 
0.00762129 
0.00762165 
0.00762202 
0.00762239 
0.00762275 
0.00762312 
0.00762349 
0.00762385 
0.00762422 
0.00762458 
0.00762495 
0.00762532 
0.00762568 
0.00762605 
0.00762641 
0.00762678 
0.00762714 
0.00762751 
0.00762788 
0.00762824 
0.00762861 
0.00762897 
0.00762934 
0.0076297 
0.00763007 
0.00763043 
0.0076308 
0.00763116 
0.00763153 
0.00763189 
0.00763225 
0.00763262 
0.00763298 
0.00763335 
0.00763371 
0.00763407 
0.00763444 
0.0076348 
0.00763517 
0.00763553 
0.00763589 
0.00763626 
0.00763662 
0.00763698 
0.00763735 
0.00763771 
0.00763807 
0.00763844 
0.0076388 
0.00763916 
0.00763953 
0.00763989 
0.00764025 
0.00764061 
0.00764098 
0.00764134 
0.0076417 
0.00764206 
0.00764243 
0.00764279 
0.00764315 
0.00764352 
0.00764388 
0.00764425 
0.00764462 
0.00764499 
0.00764536 
0.00764573 
0.0076461 
0.00764647 
0.00764684 
0.00764721 
0.00764758 
0.00764795 
0.00764832 
0.00764869 
0.00764906 
0.00764943 
0.00764979 
0.00765016 
0.00765053 
0.0076509 
0.00765127 
0.00765164 
0.00765201 
0.00765237 
0.00765274 
0.00765311 
0.00765348 
0.00765385 
0.00765422 
0.00765458 
0.00765495 
0.00765532 
0.00765569 
0.00765605 
0.00765642 
0.00765679 
0.00765716 
0.00765752 
0.00765789 
0.00765826 
0.00765863 
0.00765899 
0.00765936 
0.00765973 
0.00766009 
0.00766046 
0.00766083 
0.00766119 
0.00766156 
0.00766192 
0.00766229 
0.00766266 
0.00766302 
0.00766339 
0.00766376 
0.00766412 
0.00766449 
0.00766485 
0.00766522 
0.00766558 
0.00766595 
0.00766631 
0.00766668 
0.00766704 
0.00766741 
0.00766777 
0.00766814 
0.0076685 
0.00766887 
0.00766923 
0.0076696 
0.00766996 
0.00767033 
0.00767069 
0.00767106 
0.00767142 
0.00767179 
0.00767215 
0.00767251 
0.00767288 
0.00767324 
0.0076736 
0.00767397 
0.00767433 
0.0076747 
0.00767506 
0.00767542 
0.00767579 
0.00767615 
0.00767651 
0.00767688 
0.00767724 
0.0076776 
0.00767796 
0.00767833 
0.00767869 
0.00767905 
0.00767941 
0.00767978 
0.00768014 
0.0076805 
0.00768086 
0.00768123 
0.00768159 
0.00768195 
0.00768231 
0.00768267 
0.00768304 
0.0076834 
0.00768376 
0.00768412 
0.00768448 
0.00768484 
0.00768521 
0.00768557 
0.00768593 
0.00768629 
0.00768665 
0.00768701 
0.00768737 
0.00768773 
0.00768809 
0.00768845 
0.00768881 
0.00768917 
0.00768953 
0.0076899 
0.00769026 
0.00769062 
0.00769098 
0.00769134 
0.0076917 
0.00769206 
0.00769242 
0.00769277 
0.00769313 
0.00769349 
0.00769385 
0.00769421 
0.00769457 
0.00769493 
0.00769529 
0.00769565 
0.00769601 
0.00769637 
0.00769673 
0.00769709 
0.00769744 
0.0076978 
0.00769816 
0.00769852 
0.00769888 
0.00769924 
0.00769959 
0.00769995 
0.00770031 
0.00770067 
0.00770103 
0.00770138 
0.00770174 
0.0077021 
0.00770246 
0.00770282 
0.00770317 
0.00770353 
0.00770389 
0.00770425 
0.0077046 
0.00770496 
0.00770532 
0.00770567 
0.00770603 
0.00770639 
0.00770675 
0.0077071 
0.00770746 
0.00770782 
0.00770817 
0.00770853 
0.00770889 
0.00770924 
0.0077096 
0.00770995 
0.00771031 
0.00771067 
0.00771102 
0.00771138 
0.00771174 
0.00771209 
0.00771245 
0.0077128 
0.00771316 
0.00771351 
0.00771387 
0.00771423 
0.00771458 
0.00771494 
0.00771529 
0.00771565 
0.007716 
0.00771636 
0.00771671 
0.00771707 
0.00771742 
0.00771778 
0.00771813 
0.00771849 
0.00771884 
0.00771919 
0.00771955 
0.0077199 
0.00772026 
0.00772061 
0.00772097 
0.00772132 
0.00772167 
0.00772203 
0.00772238 
0.00772274 
0.00772309 
0.00772344 
0.0077238 
0.00772415 
0.0077245 
0.00772486 
0.00772521 
0.00772556 
0.00772592 
0.00772627 
0.00772662 
0.00772698 
0.00772733 
0.00772768 
0.00772804 
0.00772839 
0.00772874 
0.00772909 
0.00772945 
0.0077298 
0.00773015 
0.0077305 
0.00773085 
0.00773121 
0.00773156 
0.00773191 
0.00773226 
0.00773261 
0.00773297 
0.00773332 
0.00773367 
0.00773402 
0.00773437 
0.00773472 
0.00773507 
0.00773543 
0.00773578 
0.00773613 
0.00773648 
0.00773683 
0.00773718 
0.00773753 
0.00773788 
0.00773823 
0.00773858 
0.00773893 
0.00773928 
0.00773963 
0.00773998 
0.00774033 
0.00774068 
0.00774103 
0.00774138 
0.00774173 
0.00774208 
0.00774243 
0.00774278 
0.00774313 
0.00774348 
0.00774383 
0.00774418 
0.00774453 
0.00774488 
0.00774523 
0.00774558 
0.00774593 
0.00774628 
0.00774663 
0.00774697 
0.00774732 
0.00774767 
0.00774802 
0.00774837 
0.00774872 
0.00774907 
0.00774941 
0.00774976 
0.00775011 
0.00775046 
0.00775081 
0.00775116 
0.0077515 
0.00775185 
0.0077522 
0.00775255 
0.00775289 
0.00775324 
0.00775359 
0.00775394 
0.00775429 
0.00775463 
0.00775498 
0.00775533 
0.00775568 
0.00775602 
0.00775637 
0.00775672 
0.00775706 
0.00775741 
0.00775776 
0.0077581 
0.00775845 
0.0077588 
0.00775914 
0.00775949 
0.00775984 
0.00776018 
0.00776053 
0.00776088 
0.00776122 
0.00776157 
0.00776192 
0.00776226 
0.00776261 
0.00776295 
0.0077633 
0.00776365 
0.00776399 
0.00776434 
0.00776468 
0.00776503 
0.00776538 
0.00776572 
0.00776607 
0.00776641 
0.00776676 
0.0077671 
0.00776745 
0.00776779 
0.00776814 
0.00776848 
0.00776883 
0.00776917 
0.00776952 
0.00776986 
0.00777021 
0.00777055 
0.0077709 
0.00777124 
0.00777159 
0.00777193 
0.00777228 
0.00777262 
0.00777296 
0.00777331 
0.00777365 
0.007774 
0.00777434 
0.00777468 
0.00777503 
0.00777537 
0.00777572 
0.00777606 
0.0077764 
0.00777675 
0.00777709 
0.00777743 
0.00777778 
0.00777812 
0.00777846 
0.00777881 
0.00777915 
0.00777949 
0.00777984 
0.00778018 
0.00778052 
0.00778087 
0.00778121 
0.00778155 
0.00778189 
0.00778224 
0.00778258 
0.00778292 
0.00778326 
0.00778361 
0.00778395 
0.00778429 
0.00778463 
0.00778498 
0.00778532 
0.00778566 
0.007786 
0.00778634 
0.00778669 
0.00778703 
0.00778737 
0.00778771 
0.00778805 
0.00778839 
0.00778874 
0.00778908 
0.00778942 
0.00778976 
0.0077901 
0.00779044 
0.00779078 
0.00779113 
0.00779147 
0.00779181 
0.00779215 
0.00779249 
0.00779283 
0.00779317 
0.00779351 
0.00779385 
0.00779419 
0.00779454 
0.00779488 
0.00779522 
0.00779556 
0.0077959 
0.00779624 
0.00779658 
0.00779692 
0.00779726 
0.0077976 
0.00779794 
0.00779828 
0.00779862 
0.00779896 
0.0077993 
0.00779964 
0.00779998 
0.00780032 
0.00780066 
0.007801 
0.00780134 
0.00780168 
0.00780202 
0.00780236 
0.0078027 
0.00780303 
0.00780337 
0.00780371 
0.00780405 
0.00780439 
0.00780473 
0.00780507 
0.00780541 
0.00780575 
0.00780609 
0.00780643 
0.00780676 
0.0078071 
0.00780744 
0.00780778 
0.00780812 
0.00780846 
0.0078088 
0.00780914 
0.00780947 
0.00780981 
0.00781015 
0.00781049 
0.00781083 
0.00781117 
0.0078115 
0.00781184 
0.00781218 
0.00781252 
0.00781286 
0.00781319 
0.00781353 
0.00781387 
0.00781421 
0.00781454 
0.00781488 
0.00781522 
0.00781556 
0.0078159 
0.00781623 
0.00781657 
0.00781691 
0.00781724 
0.00781758 
0.00781792 
0.00781826 
0.00781859 
0.00781893 
0.00781927 
0.0078196 
0.00781994 
0.00782028 
0.00782062 
0.00782095 
0.00782129 
0.00782163 
0.00782196 
0.0078223 
0.00782263 
0.00782297 
0.00782331 
0.00782364 
0.00782398 
0.00782432 
0.00782465 
0.00782499 
0.00782532 
0.00782566 
0.007826 
0.00782633 
0.00782667 
0.007827 
0.00782734 
0.00782768 
0.00782801 
0.00782835 
0.00782868 
0.00782902 
0.00782935 
0.00782969 
0.00783002 
0.00783036 
0.0078307 
0.00783103 
0.00783137 
0.0078317 
0.00783204 
0.00783237 
0.00783271 
0.00783304 
0.00783338 
0.00783371 
0.00783405 
0.00783438 
0.00783471 
0.00783505 
0.00783538 
0.00783572 
0.00783605 
0.00783639 
0.00783672 
0.00783706 
0.00783739 
0.00783772 
0.00783806 
0.00783839 
0.00783873 
0.00783906 
0.0078394 
0.00783973 
0.00784006 
0.0078404 
0.00784073 
0.00784106 
0.0078414 
0.00784173 
0.00784207 
0.0078424 
0.00784273 
0.00784307 
0.0078434 
0.00784373 
0.00784407 
0.0078444 
0.00784473 
0.00784507 
0.0078454 
0.00784573 
0.00784607 
0.0078464 
0.00784673 
0.00784707 
0.0078474 
0.00784773 
0.00784806 
0.0078484 
0.00784873 
0.00784906 
0.00784939 
0.00784973 
0.00785006 
0.00785039 
0.00785072 
0.00785106 
0.00785139 
0.00785172 
0.00785205 
0.00785239 
0.00785272 
0.00785305 
0.00785338 
0.00785371 
0.00785405 
0.00785438 
0.00785471 
0.00785504 
0.00785537 
0.00785571 
0.00785604 
0.00785637 
0.0078567 
0.00785703 
0.00785736 
0.00785769 
0.00785803 
0.00785836 
0.00785869 
0.00785902 
0.00785935 
0.00785968 
0.00786001 
0.00786034 
0.00786068 
0.00786101 
0.00786134 
0.00786167 
0.007862 
0.00786233 
0.00786266 
0.00786299 
0.00786332 
0.00786365 
0.00786398 
0.00786431 
0.00786464 
0.00786497 
0.0078653 
0.00786564 
0.00786597 
0.0078663 
0.00786663 
0.00786696 
0.00786729 
0.00786762 
0.00786795 
0.00786828 
0.00786861 
0.00786894 
0.00786927 
0.0078696 
0.00786993 
0.00787026 
0.00787059 
0.00787092 
0.00787125 
0.00787157 
0.0078719 
0.00787223 
0.00787256 
0.00787289 
0.00787322 
0.00787355 
0.00787388 
0.00787421 
0.00787454 
0.00787487 
0.0078752 
0.00787553 
0.00787586 
0.00787618 
0.00787651 
0.00787684 
0.00787717 
0.0078775 
0.00787783 
0.00787816 
0.00787849 
0.00787882 
0.00787914 
0.00787947 
0.0078798 
0.00788013 
0.00788046 
0.00788079 
0.00788111 
0.00788144 
0.00788177 
0.0078821 
0.00788243 
0.00788276 
0.00788308 
0.00788341 
0.00788374 
0.00788407 
0.00788439 
0.00788472 
0.00788505 
0.00788538 
0.00788571 
0.00788603 
0.00788636 
0.00788669 
0.00788702 
0.00788734 
0.00788767 
0.007888 
0.00788833 
0.00788865 
0.00788898 
0.00788931 
0.00788963 
0.00788996 
0.00789029 
0.00789061 
0.00789094 
0.00789127 
0.00789159 
0.00789192 
0.00789225 
0.00789257 
0.0078929 
0.00789323 
0.00789355 
0.00789388 
0.00789421 
0.00789453 
0.00789486 
0.00789519 
0.00789551 
0.00789584 
0.00789616 
0.00789649 
0.00789682 
0.00789714 
0.00789747 
0.00789779 
0.00789812 
0.00789844 
0.00789877 
0.0078991 
0.00789942 
0.00789975 
0.00790007 
0.0079004 
0.00790072 
0.00790105 
0.00790137 
0.0079017 
0.00790202 
0.00790235 
0.00790267 
0.007903 
0.00790332 
0.00790365 
0.00790397 
0.0079043 
0.00790462 
0.00790495 
0.00790527 
0.0079056 
0.00790592 
0.00790625 
0.00790657 
0.0079069 
0.00790722 
0.00790755 
0.00790787 
0.00790819 
0.00790852 
0.00790884 
0.00790917 
0.00790949 
0.00790982 
0.00791014 
0.00791046 
0.00791079 
0.00791111 
0.00791144 
0.00791176 
0.00791208 
0.00791241 
0.00791273 
0.00791305 
0.00791338 
0.0079137 
0.00791402 
0.00791435 
0.00791467 
0.00791499 
0.00791532 
0.00791564 
0.00791596 
0.00791629 
0.00791661 
0.00791693 
0.00791726 
0.00791758 
0.0079179 
0.00791823 
0.00791855 
0.00791887 
0.00791919 
0.00791952 
0.00791984 
0.00792016 
0.00792049 
0.00792081 
0.00792113 
0.00792145 
0.00792178 
0.0079221 
0.00792242 
0.00792274 
0.00792307 
0.00792339 
0.00792371 
0.00792403 
0.00792435 
0.00792468 
0.007925 
0.00792532 
0.00792564 
0.00792597 
0.00792629 
0.00792661 
0.00792693 
0.00792725 
0.00792757 
0.0079279 
0.00792822 
0.00792854 
0.00792886 
0.00792918 
0.0079295 
0.00792983 
0.00793015 
0.00793047 
0.00793079 
0.00793111 
0.00793143 
0.00793175 
0.00793207 
0.00793239 
0.00793272 
0.00793304 
0.00793336 
0.00793368 
0.007934 
0.00793432 
0.00793464 
0.00793496 
0.00793528 
0.0079356 
0.00793592 
0.00793624 
0.00793656 
0.00793688 
0.0079372 
0.00793752 
0.00793785 
0.00793817 
0.00793849 
0.00793881 
0.00793913 
0.00793945 
0.00793977 
0.00794009 
0.00794041 
0.00794073 
0.00794104 
0.00794136 
0.00794168 
0.007942 
0.00794232 
0.00794264 
0.00794296 
0.00794328 
0.0079436 
0.00794392 
0.00794424 
0.00794456 
0.00794488 
0.0079452 
0.00794552 
0.00794584 
0.00794615 
0.00794647 
0.00794679 
0.00794711 
0.00794743 
0.00794775 
0.00794807 
0.00794839 
0.0079487 
0.00794902 
0.00794934 
0.00794966 
0.00794998 
0.0079503 
0.00795061 
0.00795093 
0.00795125 
0.00795157 
0.00795189 
0.0079522 
0.00795252 
0.00795284 
0.00795316 
0.00795348 
0.00795379 
0.00795411 
0.00795443 
0.00795475 
0.00795506 
0.00795538 
0.0079557 
0.00795602 
0.00795633 
0.00795665 
0.00795697 
0.00795729 
0.0079576 
0.00795792 
0.00795824 
0.00795856 
0.00795887 
0.00795919 
0.00795951 
0.00795982 
0.00796014 
0.00796046 
0.00796077 
0.00796109 
0.00796141 
0.00796172 
0.00796204 
0.00796236 
0.00796267 
0.00796299 
0.00796331 
0.00796362 
0.00796394 
0.00796426 
0.00796457 
0.00796489 
0.0079652 
0.00796552 
0.00796584 
0.00796615 
0.00796647 
0.00796678 
0.0079671 
0.00796741 
0.00796773 
0.00796805 
0.00796836 
0.00796868 
0.00796899 
0.00796931 
0.00796962 
0.00796994 
0.00797025 
0.00797057 
0.00797088 
0.0079712 
0.00797151 
0.00797183 
0.00797214 
0.00797246 
0.00797277 
0.00797308 
0.0079734 
0.00797371 
0.00797403 
0.00797434 
0.00797466 
0.00797497 
0.00797529 
0.0079756 
0.00797591 
0.00797623 
0.00797654 
0.00797686 
0.00797717 
0.00797748 
0.0079778 
0.00797811 
0.00797843 
0.00797874 
0.00797905 
0.00797937 
0.00797968 
0.00797999 
0.00798031 
0.00798062 
0.00798093 
0.00798125 
0.00798156 
0.00798187 
0.00798219 
0.0079825 
0.00798281 
0.00798313 
0.00798344 
0.00798375 
0.00798406 
0.00798438 
0.00798469 
0.007985 
0.00798531 
0.00798563 
0.00798594 
0.00798625 
0.00798657 
0.00798688 
0.00798719 
0.0079875 
0.00798782 
0.00798813 
0.00798844 
0.00798875 
0.00798906 
0.00798938 
0.00798969 
0.00799 
0.00799031 
0.00799062 
0.00799094 
0.00799125 
0.00799156 
0.00799187 
0.00799218 
0.00799249 
0.00799281 
0.00799312 
0.00799343 
0.00799374 
0.00799405 
0.00799436 
0.00799467 
0.00799498 
0.0079953 
0.00799561 
0.00799592 
0.00799623 
0.00799654 
0.00799685 
0.00799716 
0.00799747 
0.00799778 
0.00799809 
0.0079984 
0.00799871 
0.00799902 
0.00799933 
0.00799964 
0.00799995 
0.00800026 
0.00800057 
0.00800088 
0.00800119 
0.0080015 
0.00800181 
0.00800212 
0.00800243 
0.00800274 
0.00800305 
0.00800336 
0.00800367 
0.00800398 
0.00800429 
0.0080046 
0.00800491 
0.00800522 
0.00800553 
0.00800584 
0.00800615 
0.00800645 
0.00800676 
0.00800707 
0.00800738 
0.00800769 
0.008008 
0.00800831 
0.00800862 
0.00800893 
0.00800923 
0.00800954 
0.00800985 
0.00801016 
0.00801047 
0.00801078 
0.00801108 
0.00801139 
0.0080117 
0.00801201 
0.00801232 
0.00801262 
0.00801293 
0.00801324 
0.00801355 
0.00801386 
0.00801416 
0.00801447 
0.00801478 
0.00801509 
0.00801539 
0.0080157 
0.00801601 
0.00801632 
0.00801662 
0.00801693 
0.00801724 
0.00801754 
0.00801785 
0.00801816 
0.00801846 
0.00801877 
0.00801908 
0.00801939 
0.00801969 
0.00802 
0.0080203 
0.00802061 
0.00802092 
0.00802122 
0.00802153 
0.00802184 
0.00802214 
0.00802245 
0.00802276 
0.00802306 
0.00802337 
0.00802367 
0.00802398 
0.00802428 
0.00802459 
0.0080249 
0.0080252 
0.00802551 
0.00802581 
0.00802612 
0.00802642 
0.00802673 
0.00802703 
0.00802734 
0.00802764 
0.00802795 
0.00802825 
0.00802856 
0.00802886 
0.00802917 
0.00802947 
0.00802978 
0.00803008 
0.00803039 
0.00803069 
0.008031 
0.0080313 
0.0080316 
0.00803191 
0.00803221 
0.00803252 
0.00803282 
0.00803312 
0.00803343 
0.00803373 
0.00803404 
0.00803434 
0.00803464 
0.00803495 
0.00803525 
0.00803555 
0.00803586 
0.00803616 
0.00803646 
0.00803677 
0.00803707 
0.00803737 
0.00803767 
0.00803798 
0.00803828 
0.00803858 
0.00803889 
0.00803919 
0.00803949 
0.00803979 
0.0080401 
0.0080404 
0.0080407 
0.008041 
0.00804131 
0.00804161 
0.00804191 
0.00804221 
0.00804251 
0.00804282 
0.00804312 
0.00804342 
0.00804372 
0.00804402 
0.00804432 
0.00804463 
0.00804493 
0.00804523 
0.00804553 
0.00804583 
0.00804613 
0.00804643 
0.00804673 
0.00804704 
0.00804734 
0.00804764 
0.00804794 
0.00804824 
0.00804854 
0.00804884 
0.00804914 
0.00804944 
0.00804974 
0.00805004 
0.00805034 
0.00805064 
0.00805094 
0.00805124 
0.00805154 
0.00805184 
0.00805214 
0.00805244 
0.00805274 
0.00805304 
0.00805334 
0.00805364 
0.00805394 
0.00805424 
0.00805454 
0.00805484 
0.00805514 
0.00805544 
0.00805574 
0.00805604 
0.00805634 
0.00805664 
0.00805694 
0.00805724 
0.00805753 
0.00805783 
0.00805813 
0.00805843 
0.00805873 
0.00805903 
0.00805933 
0.00805962 
0.00805992 
0.00806022 
0.00806052 
0.00806082 
0.00806111 
0.00806141 
0.00806171 
0.00806201 
0.00806231 
0.0080626 
0.0080629 
0.0080632 
0.0080635 
0.00806379 
0.00806409 
0.00806439 
0.00806469 
0.00806498 
0.00806528 
0.00806558 
0.00806587 
0.00806617 
0.00806647 
0.00806676 
0.00806706 
0.00806736 
0.00806765 
0.00806795 
0.00806825 
0.00806854 
0.00806884 
0.00806914 
0.00806943 
0.00806973 
0.00807002 
0.00807032 
0.00807062 
0.00807091 
0.00807121 
0.0080715 
0.0080718 
0.0080721 
0.00807239 
0.00807269 
0.00807298 
0.00807328 
0.00807357 
0.00807387 
0.00807416 
0.00807446 
0.00807475 
0.00807505 
0.00807534 
0.00807564 
0.00807593 
0.00807623 
0.00807652 
0.00807682 
0.00807711 
0.00807741 
0.0080777 
0.00807799 
0.00807829 
0.00807858 
0.00807888 
0.00807917 
0.00807946 
0.00807976 
0.00808005 
0.00808035 
0.00808064 
0.00808093 
0.00808123 
0.00808152 
0.00808181 
0.00808211 
0.0080824 
0.00808269 
0.00808299 
0.00808328 
0.00808357 
0.00808386 
0.00808416 
0.00808445 
0.00808474 
0.00808503 
0.00808533 
0.00808562 
0.00808591 
0.0080862 
0.0080865 
0.00808679 
0.00808708 
0.00808737 
0.00808766 
0.00808796 
0.00808825 
0.00808854 
0.00808883 
0.00808912 
0.00808941 
0.00808971 
0.00809 
0.00809029 
0.00809058 
0.00809087 
0.00809116 
0.00809145 
0.00809174 
0.00809203 
0.00809232 
0.00809261 
0.00809291 
0.0080932 
0.00809349 
0.00809378 
0.00809407 
0.00809436 
0.00809465 
0.00809494 
0.00809523 
0.00809552 
0.00809581 
0.0080961 
0.00809639 
0.00809668 
0.00809696 
0.00809725 
0.00809754 
0.00809783 
0.00809812 
0.00809841 
0.0080987 
0.00809899 
0.00809928 
0.00809957 
0.00809986 
0.00810015 
0.00810043 
0.00810072 
0.00810101 
0.0081013 
0.00810159 
0.00810188 
0.00810216 
0.00810245 
0.00810274 
0.00810303 
0.00810332 
0.00810361 
0.00810389 
0.00810418 
0.00810447 
0.00810476 
0.00810504 
0.00810533 
0.00810562 
0.00810591 
0.00810619 
0.00810648 
0.00810677 
0.00810706 
0.00810734 
0.00810763 
0.00810792 
0.0081082 
0.00810849 
0.00810878 
0.00810906 
0.00810935 
0.00810964 
0.00810992 
0.00811021 
0.00811049 
0.00811078 
0.00811107 
0.00811135 
0.00811164 
0.00811192 
0.00811221 
0.0081125 
0.00811278 
0.00811307 
0.00811335 
0.00811364 
0.00811392 
0.00811421 
0.00811449 
0.00811478 
0.00811506 
0.00811535 
0.00811563 
0.00811592 
0.0081162 
0.00811649 
0.00811677 
0.00811706 
0.00811734 
0.00811762 
0.00811791 
0.00811819 
0.00811848 
0.00811876 
0.00811904 
0.00811933 
0.00811961 
0.0081199 
0.00812018 
0.00812046 
0.00812075 
0.00812103 
0.00812131 
0.0081216 
0.00812188 
0.00812216 
0.00812245 
0.00812273 
0.00812301 
0.0081233 
0.00812358 
0.00812386 
0.00812414 
0.00812443 
0.00812471 
0.00812499 
0.00812527 
0.00812556 
0.00812584 
0.00812612 
0.0081264 
0.00812669 
0.00812697 
0.00812725 
0.00812753 
0.00812781 
0.00812809 
0.00812838 
0.00812866 
0.00812894 
0.00812922 
0.0081295 
0.00812978 
0.00813006 
0.00813034 
0.00813062 
0.00813091 
0.00813119 
0.00813147 
0.00813175 
0.00813203 
0.00813231 
0.00813259 
0.00813287 
0.00813315 
0.00813343 
0.00813371 
0.00813399 
0.00813427 
0.00813455 
0.00813483 
0.00813511 
0.00813539 
0.00813567 
0.00813595 
0.00813623 
0.00813651 
0.00813679 
0.00813707 
0.00813735 
0.00813763 
0.00813791 
0.00813818 
0.00813846 
0.00813874 
0.00813902 
0.0081393 
0.00813958 
0.00813986 
0.00814014 
0.00814041 
0.00814069 
0.00814097 
0.00814125 
0.00814153 
0.0081418 
0.00814208 
0.00814236 
0.00814264 
0.00814292 
0.00814319 
0.00814347 
0.00814375 
0.00814403 
0.0081443 
0.00814458 
0.00814486 
0.00814514 
0.00814541 
0.00814569 
0.00814597 
0.00814624 
0.00814652 
0.0081468 
0.00814707 
0.00814735 
0.00814763 
0.0081479 
0.00814818 
0.00814846 
0.00814873 
0.00814901 
0.00814928 
0.00814956 
0.00814984 
0.00815011 
0.00815039 
0.00815066 
0.00815094 
0.00815121 
0.00815149 
0.00815176 
0.00815204 
0.00815231 
0.00815259 
0.00815286 
0.00815314 
0.00815341 
0.00815369 
0.00815396 
0.00815424 
0.00815451 
0.00815478 
0.00815506 
0.00815533 
0.00815561 
0.00815588 
0.00815615 
0.00815643 
0.0081567 
0.00815698 
0.00815725 
0.00815752 
0.0081578 
0.00815807 
0.00815834 
0.00815862 
0.00815889 
0.00815916 
0.00815944 
0.00815971 
0.00815998 
0.00816025 
0.00816053 
0.0081608 
0.00816107 
0.00816134 
0.00816162 
0.00816189 
0.00816216 
0.00816243 
0.00816271 
0.00816298 
0.00816325 
0.00816352 
0.00816379 
0.00816406 
0.00816434 
0.00816461 
0.00816488 
0.00816515 
0.00816542 
0.00816569 
0.00816596 
0.00816623 
0.0081665 
0.00816677 
0.00816704 
0.00816732 
0.00816759 
0.00816786 
0.00816813 
0.0081684 
0.00816867 
0.00816894 
0.00816921 
0.00816948 
0.00816975 
0.00817002 
0.00817029 
0.00817056 
0.00817083 
0.0081711 
0.00817136 
0.00817163 
0.0081719 
0.00817217 
0.00817244 
0.00817271 
0.00817298 
0.00817325 
0.00817352 
0.00817379 
0.00817405 
0.00817432 
0.00817459 
0.00817486 
0.00817513 
0.0081754 
0.00817566 
0.00817593 
0.0081762 
0.00817647 
0.00817674 
0.008177 
0.00817727 
0.00817754 
0.00817781 
0.00817807 
0.00817834 
0.00817861 
0.00817888 
0.00817914 
0.00817941 
0.00817968 
0.00817994 
0.00818021 
0.00818048 
0.00818074 
0.00818101 
0.00818128 
0.00818154 
0.00818181 
0.00818208 
0.00818234 
0.00818261 
0.00818287 
0.00818314 
0.00818341 
0.00818367 
0.00818394 
0.0081842 
0.00818447 
0.00818473 
0.008185 
0.00818526 
0.00818553 
0.0081858 
0.00818606 
0.00818633 
0.00818659 
0.00818686 
0.00818712 
0.00818739 
0.00818765 
0.00818792 
0.00818818 
0.00818844 
0.00818871 
0.00818897 
0.00818924 
0.0081895 
0.00818977 
0.00819003 
0.00819029 
0.00819056 
0.00819082 
0.00819108 
0.00819135 
0.00819161 
0.00819188 
0.00819214 
0.0081924 
0.00819267 
0.00819293 
0.00819319 
0.00819345 
0.00819372 
0.00819398 
0.00819424 
0.00819451 
0.00819477 
0.00819503 
0.00819529 
0.00819555 
0.00819582 
0.00819608 
0.00819634 
0.0081966 
0.00819686 
0.00819713 
0.00819739 
0.00819765 
0.00819791 
0.00819817 
0.00819843 
0.00819869 
0.00819895 
0.00819921 
0.00819948 
0.00819974 
0.0082 
0.00820026 
0.00820052 
0.00820078 
0.00820104 
0.0082013 
0.00820156 
0.00820182 
0.00820208 
0.00820234 
0.0082026 
0.00820286 
0.00820312 
0.00820338 
0.00820364 
0.0082039 
0.00820416 
0.00820441 
0.00820467 
0.00820493 
0.00820519 
0.00820545 
0.00820571 
0.00820597 
0.00820623 
0.00820648 
0.00820674 
0.008207 
0.00820726 
0.00820752 
0.00820777 
0.00820803 
0.00820829 
0.00820855 
0.00820881 
0.00820906 
0.00820932 
0.00820958 
0.00820984 
0.00821009 
0.00821035 
0.00821061 
0.00821087 
0.00821112 
0.00821138 
0.00821164 
0.00821189 
0.00821215 
0.00821241 
0.00821266 
0.00821292 
0.00821318 
0.00821343 
0.00821369 
0.00821394 
0.0082142 
0.00821446 
0.00821471 
0.00821497 
0.00821522 
0.00821548 
0.00821574 
0.00821599 
0.00821625 
0.0082165 
0.00821676 
0.00821701 
0.00821727 
0.00821752 
0.00821778 
0.00821803 
0.00821829 
0.00821854 
0.0082188 
0.00821905 
0.0082193 
0.00821956 
0.00821981 
0.00822007 
0.00822032 
0.00822058 
0.00822083 
0.00822108 
0.00822134 
0.00822159 
0.00822185 
0.0082221 
0.00822235 
0.00822261 
0.00822286 
0.00822311 
0.00822337 
0.00822362 
0.00822387 
0.00822413 
0.00822438 
0.00822463 
0.00822488 
0.00822514 
0.00822539 
0.00822564 
0.00822589 
0.00822615 
0.0082264 
0.00822665 
0.0082269 
0.00822715 
0.00822741 
0.00822766 
0.00822791 
0.00822816 
0.00822841 
0.00822867 
0.00822892 
0.00822917 
0.00822942 
0.00822967 
0.00822992 
0.00823017 
0.00823042 
0.00823067 
0.00823092 
0.00823118 
0.00823143 
0.00823168 
0.00823193 
0.00823218 
0.00823243 
0.00823268 
0.00823293 
0.00823318 
0.00823343 
0.00823368 
0.00823393 
0.00823418 
0.00823442 
0.00823467 
0.00823492 
0.00823517 
0.00823542 
0.00823567 
0.00823592 
0.00823617 
0.00823642 
0.00823667 
0.00823691 
0.00823716 
0.00823741 
0.00823766 
0.00823791 
0.00823816 
0.0082384 
0.00823865 
0.0082389 
0.00823915 
0.0082394 
0.00823964 
0.00823989 
0.00824014 
0.00824039 
0.00824063 
0.00824088 
0.00824113 
0.00824137 
0.00824162 
0.00824187 
0.00824212 
0.00824236 
0.00824261 
0.00824286 
0.0082431 
0.00824335 
0.00824359 
0.00824384 
0.00824409 
0.00824433 
0.00824458 
0.00824483 
0.00824507 
0.00824532 
0.00824556 
0.00824581 
0.00824605 
0.0082463 
0.00824655 
0.00824679 
0.00824704 
0.00824728 
0.00824753 
0.00824777 
0.00824802 
0.00824826 
0.00824851 
0.00824875 
0.008249 
0.00824924 
0.00824949 
0.00824973 
0.00824998 
0.00825022 
0.00825047 
0.00825071 
0.00825096 
0.0082512 
0.00825145 
0.00825169 
0.00825194 
0.00825218 
0.00825243 
0.00825267 
0.00825292 
0.00825316 
0.00825341 
0.00825365 
0.00825389 
0.00825414 
0.00825438 
0.00825463 
0.00825487 
0.00825512 
0.00825536 
0.0082556 
0.00825585 
0.00825609 
0.00825633 
0.00825658 
0.00825682 
0.00825706 
0.00825731 
0.00825755 
0.00825779 
0.00825804 
0.00825828 
0.00825852 
0.00825876 
0.00825901 
0.00825925 
0.00825949 
0.00825973 
0.00825998 
0.00826022 
0.00826046 
0.00826071 
0.00826095 
0.00826119 
0.00826143 
0.00826168 
0.00826192 
0.00826216 
0.0082624 
0.00826264 
0.00826289 
0.00826312 
0.00826336 
0.0082636 
0.00826383 
0.00826407 
0.00826431 
0.00826455 
0.00826479 
0.00826502 
0.00826526 
0.0082655 
0.00826574 
0.00826598 
0.00826621 
0.00826645 
0.00826669 
0.00826693 
0.00826717 
0.00826741 
0.00826765 
0.00826788 
0.00826812 
0.00826836 
0.0082686 
0.00826884 
0.00826908 
0.00826931 
0.00826955 
0.00826979 
0.00827003 
0.00827027 
0.0082705 
0.00827074 
0.00827098 
0.00827122 
0.00827145 
0.00827169 
0.00827193 
0.00827216 
0.0082724 
0.00827264 
0.00827288 
0.00827311 
0.00827335 
0.00827358 
0.00827382 
0.00827405 
0.00827429 
0.00827453 
0.00827476 
0.00827499 
0.00827523 
0.00827546 
0.0082757 
0.00827593 
0.00827617 
0.0082764 
0.00827664 
0.00827688 
0.00827711 
0.00827734 
0.00827757 
0.0082778 
0.00827804 
0.00827827 
0.0082785 
0.00827873 
0.00827896 
0.0082792 
0.00827943 
0.00827967 
0.0082799 
0.00828014 
0.00828037 
0.00828061 
0.00828084 
0.00828107 
0.00828131 
0.00828154 
0.00828177 
0.00828201 
0.00828224 
0.00828247 
0.0082827 
0.00828294 
0.00828317 
0.0082834 
0.00828363 
0.00828387 
0.0082841 
0.00828433 
0.00828456 
0.00828479 
0.00828503 
0.00828526 
0.00828549 
0.00828572 
0.00828595 
0.00828618 
0.00828641 
0.00828665 
0.00828688 
0.00828711 
0.00828734 
0.00828757 
0.0082878 
0.00828803 
0.00828826 
0.00828849 
0.00828872 
0.00828895 
0.00828918 
0.00828941 
0.00828965 
0.00828988 
0.00829011 
0.00829034 
0.00829057 
0.0082908 
0.00829103 
0.00829126 
0.00829149 
0.00829172 
0.00829195 
0.00829218 
0.0082924 
0.00829263 
0.00829286 
0.00829309 
0.00829332 
0.00829355 
0.00829378 
0.00829401 
0.00829424 
0.00829447 
0.0082947 
0.00829493 
0.00829516 
0.00829539 
0.00829562 
0.00829585 
0.00829607 
0.0082963 
0.00829653 
0.00829676 
0.00829699 
0.00829722 
0.00829745 
0.00829768 
0.00829791 
0.00829814 
0.00829836 
0.00829859 
0.00829882 
0.00829905 
0.00829928 
0.00829951 
0.00829974 
0.00829997 
0.00830019 
0.00830042 
0.00830065 
0.00830088 
0.00830111 
0.00830134 
0.00830156 
0.00830179 
0.00830202 
0.00830225 
0.00830248 
0.00830271 
0.00830293 
0.00830316 
0.00830339 
0.00830362 
0.00830385 
0.00830408 
0.0083043 
0.00830453 
0.00830476 
0.00830499 
0.00830522 
0.00830544 
0.00830567 
0.0083059 
0.00830613 
0.00830635 
0.00830658 
0.00830681 
0.00830704 
0.00830727 
0.00830749 
0.00830772 
0.00830795 
0.00830818 
0.0083084 
0.00830863 
0.00830886 
0.00830909 
0.00830931 
0.00830954 
0.00830977 
0.00831 
0.00831022 
0.00831045 
0.00831068 
0.0083109 
0.00831113 
0.00831136 
0.00831159 
0.00831181 
0.00831204 
0.00831227 
0.00831249 
0.00831272 
0.00831295 
0.00831317 
0.0083134 
0.00831363 
0.00831385 
0.00831408 
0.00831431 
0.00831453 
0.00831476 
0.00831499 
0.00831521 
0.00831544 
0.00831567 
0.00831589 
0.00831612 
0.00831635 
0.00831657 
0.0083168 
0.00831702 
0.00831725 
0.00831748 
0.0083177 
0.00831793 
0.00831816 
0.00831838 
0.00831861 
0.00831883 
0.00831906 
0.00831928 
0.00831951 
0.00831974 
0.00831996 
0.00832019 
0.00832041 
0.00832064 
0.00832087 
0.00832109 
0.00832132 
0.00832154 
0.00832177 
0.008322 
0.00832223 
0.00832246 
0.00832269 
0.00832292 
0.00832315 
0.00832338 
0.00832361 
0.00832384 
0.00832407 
0.0083243 
0.00832453 
0.00832475 
0.00832498 
0.00832521 
0.00832544 
0.00832567 
0.0083259 
0.00832613 
0.00832636 
0.00832659 
0.00832682 
0.00832705 
0.00832728 
0.00832751 
0.00832774 
0.00832797 
0.0083282 
0.00832843 
0.00832866 
0.00832889 
0.00832912 
0.00832935 
0.00832958 
0.00832981 
0.00833004 
0.00833027 
0.0083305 
0.00833073 
0.00833096 
0.00833118 
0.00833141 
0.00833164 
0.00833187 
0.0083321 
0.00833233 
0.00833256 
0.00833279 
0.00833302 
0.00833325 
0.00833348 
0.00833371 
0.00833393 
0.00833416 
0.00833439 
0.00833462 
0.00833485 
0.00833508 
0.00833531 
0.00833554 
0.00833576 
0.00833599 
0.00833622 
0.00833645 
0.00833668 
0.00833691 
0.00833714 
0.00833736 
0.00833759 
0.00833782 
0.00833805 
0.00833828 
0.00833851 
0.00833873 
0.00833896 
0.00833919 
0.00833942 
0.00833965 
0.00833987 
0.0083401 
0.00834033 
0.00834056 
0.00834079 
0.00834101 
0.00834124 
0.00834147 
0.0083417 
0.00834193 
0.00834215 
0.00834238 
0.00834261 
0.00834284 
0.00834306 
0.00834329 
0.00834352 
0.00834375 
0.00834397 
0.0083442 
0.00834443 
0.00834465 
0.00834488 
0.00834511 
0.00834534 
0.00834556 
0.00834579 
0.00834602 
0.00834625 
0.00834647 
0.0083467 
0.00834693 
0.00834715 
0.00834738 
0.00834761 
0.00834783 
0.00834806 
0.00834829 
0.00834851 
0.00834874 
0.00834897 
0.00834919 
0.00834942 
0.00834965 
0.00834987 
0.0083501 
0.00835033 
0.00835055 
0.00835078 
0.008351 
0.00835123 
0.00835146 
0.00835168 
0.00835191 
0.00835214 
0.00835236 
0.00835259 
0.00835281 
0.00835304 
0.00835327 
0.00835349 
0.00835372 
0.00835394 
0.00835417 
0.0083544 
0.00835462 
0.00835485 
0.00835507 
0.0083553 
0.00835552 
0.00835575 
0.00835597 
0.0083562 
0.00835643 
0.00835665 
0.00835688 
0.0083571 
0.00835733 
0.00835755 
0.00835778 
0.008358 
0.00835823 
0.00835845 
0.00835868 
0.0083589 
0.00835913 
0.00835935 
0.00835958 
0.0083598 
0.00836003 
0.00836025 
0.00836048 
0.0083607 
0.00836093 
0.00836115 
0.00836138 
0.0083616 
0.00836183 
0.00836205 
0.00836228 
0.0083625 
0.00836272 
0.00836295 
0.00836317 
0.0083634 
0.00836362 
0.00836385 
0.00836407 
0.00836429 
0.00836452 
0.00836474 
0.00836497 
0.00836519 
0.00836542 
0.00836564 
0.00836586 
0.00836609 
0.00836631 
0.00836654 
0.00836676 
0.00836698 
0.00836721 
0.00836743 
0.00836765 
0.00836788 
0.0083681 
0.00836833 
0.00836855 
0.00836877 
0.008369 
0.00836922 
0.00836944 
0.00836967 
0.00836989 
0.00837011 
0.00837034 
0.00837056 
0.00837078 
0.00837101 
0.00837123 
0.00837145 
0.00837168 
0.0083719 
0.00837212 
0.00837234 
0.00837257 
0.00837279 
0.00837301 
0.00837324 
0.00837346 
0.00837368 
0.0083739 
0.00837413 
0.00837435 
0.00837457 
0.00837479 
0.00837502 
0.00837524 
0.00837546 
0.00837568 
0.00837591 
0.00837613 
0.00837635 
0.00837657 
0.0083768 
0.00837702 
0.00837724 
0.00837746 
0.00837768 
0.00837791 
0.00837813 
0.00837835 
0.00837857 
0.00837879 
0.00837902 
0.00837924 
0.00837946 
0.00837968 
0.0083799 
0.00838013 
0.00838035 
0.00838057 
0.00838079 
0.00838101 
0.00838123 
0.00838146 
0.00838168 
0.0083819 
0.00838212 
0.00838234 
0.00838256 
0.00838278 
0.008383 
0.00838323 
0.00838345 
0.00838367 
0.00838389 
0.00838411 
0.00838433 
0.00838455 
0.00838477 
0.00838499 
0.00838522 
0.00838544 
0.00838566 
0.00838588 
0.0083861 
0.00838632 
0.00838654 
0.00838676 
0.00838698 
0.0083872 
0.00838742 
0.00838764 
0.00838786 
0.00838808 
0.00838831 
0.00838853 
0.00838875 
0.00838897 
0.00838919 
0.00838941 
0.00838963 
0.00838985 
0.00839007 
0.00839029 
0.00839051 
0.00839073 
0.00839095 
0.00839117 
0.00839139 
0.00839161 
0.00839183 
0.00839205 
0.00839227 
0.00839249 
0.00839271 
0.00839293 
0.00839315 
0.00839337 
0.00839359 
0.00839381 
0.00839403 
0.00839424 
0.00839446 
0.00839468 
0.0083949 
0.00839512 
0.00839534 
0.00839556 
0.00839578 
0.008396 
0.00839622 
0.00839644 
0.00839666 
0.00839688 
0.0083971 
0.00839732 
0.00839753 
0.00839775 
0.00839797 
0.00839819 
0.00839841 
0.00839863 
0.00839885 
0.00839907 
0.00839929 
0.0083995 
0.00839972 
0.00839994 
0.00840016 
0.00840038 
0.0084006 
0.00840082 
0.00840103 
0.00840125 
0.00840147 
0.00840169 
0.00840191 
0.00840213 
0.00840235 
0.00840256 
0.00840278 
0.008403 
0.00840322 
0.00840344 
0.00840365 
0.00840387 
0.00840409 
0.00840431 
0.00840453 
0.00840474 
0.00840496 
0.00840518 
0.0084054 
0.00840562 
0.00840583 
0.00840605 
0.00840627 
0.00840649 
0.00840671 
0.00840692 
0.00840714 
0.00840736 
0.00840758 
0.00840779 
0.00840801 
0.00840823 
0.00840845 
0.00840866 
0.00840888 
0.0084091 
0.00840931 
0.00840953 
0.00840975 
0.00840997 
0.00841018 
0.0084104 
0.00841062 
0.00841083 
0.00841105 
0.00841127 
0.00841149 
0.0084117 
0.00841192 
0.00841214 
0.00841235 
0.00841257 
0.00841279 
0.008413 
0.00841322 
0.00841344 
0.00841365 
0.00841387 
0.00841409 
0.0084143 
0.00841452 
0.00841474 
0.00841495 
0.00841517 
0.00841539 
0.0084156 
0.00841582 
0.00841603 
0.00841625 
0.00841647 
0.00841668 
0.0084169 
0.00841712 
0.00841733 
0.00841755 
0.00841776 
0.00841798 
0.0084182 
0.00841841 
0.00841863 
0.00841884 
0.00841906 
0.00841927 
0.00841949 
0.00841971 
0.00841992 
0.00842014 
0.00842035 
0.00842057 
0.00842078 
0.008421 
0.00842122 
0.00842143 
0.00842165 
0.00842186 
0.00842208 
0.00842229 
0.00842251 
0.00842272 
0.00842294 
0.00842315 
0.00842337 
0.00842358 
0.0084238 
0.00842401 
0.00842423 
0.00842444 
0.00842466 
0.00842487 
0.00842509 
0.0084253 
0.00842552 
0.00842573 
0.00842595 
0.00842616 
0.00842638 
0.00842659 
0.00842681 
0.00842702 
0.00842724 
0.00842745 
0.00842767 
0.00842788 
0.0084281 
0.00842831 
0.00842853 
0.00842874 
0.00842895 
0.00842917 
0.00842938 
0.0084296 
0.00842981 
0.00843003 
0.00843024 
0.00843045 
0.00843067 
0.00843088 
0.0084311 
0.00843131 
0.00843153 
0.00843174 
0.00843195 
0.00843217 
0.00843238 
0.0084326 
0.00843281 
0.00843302 
0.00843324 
0.00843345 
0.00843366 
0.00843388 
0.00843409 
0.00843431 
0.00843452 
0.00843473 
0.00843495 
0.00843516 
0.00843537 
0.00843559 
0.0084358 
0.00843601 
0.00843623 
0.00843644 
0.00843665 
0.00843687 
0.00843708 
0.00843729 
0.00843751 
0.00843773 
0.00843795 
0.00843817 
0.00843838 
0.0084386 
0.00843882 
0.00843904 
0.00843926 
0.00843947 
0.00843969 
0.00843991 
0.00844013 
0.00844034 
0.00844056 
0.00844078 
0.008441 
0.00844121 
0.00844143 
0.00844165 
0.00844187 
0.00844208 
0.0084423 
0.00844252 
0.00844274 
0.00844295 
0.00844317 
0.00844339 
0.00844361 
0.00844382 
0.00844404 
0.00844426 
0.00844447 
0.00844469 
0.00844491 
0.00844513 
0.00844534 
0.00844556 
0.00844578 
0.00844599 
0.00844621 
0.00844643 
0.00844664 
0.00844686 
0.00844708 
0.00844729 
0.00844751 
0.00844773 
0.00844794 
0.00844816 
0.00844838 
0.00844859 
0.00844881 
0.00844903 
0.00844924 
0.00844946 
0.00844968 
0.00844989 
0.00845011 
0.00845032 
0.00845054 
0.00845076 
0.00845097 
0.00845119 
0.00845141 
0.00845162 
0.00845184 
0.00845205 
0.00845227 
0.00845249 
0.0084527 
0.00845292 
0.00845313 
0.00845335 
0.00845357 
0.00845378 
0.008454 
0.00845421 
0.00845443 
0.00845464 
0.00845486 
0.00845508 
0.00845529 
0.00845551 
0.00845572 
0.00845594 
0.00845615 
0.00845637 
0.00845658 
0.0084568 
0.00845702 
0.00845723 
0.00845745 
0.00845766 
0.00845788 
0.00845809 
0.00845831 
0.00845852 
0.00845874 
0.00845895 
0.00845917 
0.00845938 
0.0084596 
0.00845981 
0.00846003 
0.00846024 
0.00846046 
0.00846067 
0.00846089 
0.0084611 
0.00846132 
0.00846153 
0.00846175 
0.00846196 
0.00846218 
0.00846239 
0.00846261 
0.00846282 
0.00846304 
0.00846325 
0.00846347 
0.00846368 
0.00846389 
0.00846411 
0.00846432 
0.00846454 
0.00846475 
0.00846497 
0.00846518 
0.0084654 
0.00846561 
0.00846582 
0.00846604 
0.00846625 
0.00846647 
0.00846668 
0.00846689 
0.00846711 
0.00846732 
0.00846754 
0.00846775 
0.00846796 
0.00846818 
0.00846839 
0.00846861 
0.00846882 
0.00846903 
0.00846925 
0.00846946 
0.00846967 
0.00846989 
0.0084701 
0.00847032 
0.00847053 
0.00847074 
0.00847096 
0.00847117 
0.00847138 
0.0084716 
0.00847181 
0.00847202 
0.00847224 
0.00847245 
0.00847266 
0.00847288 
0.00847309 
0.0084733 
0.00847352 
0.00847373 
0.00847394 
0.00847416 
0.00847437 
0.00847458 
0.0084748 
0.00847501 
0.00847522 
0.00847544 
0.00847565 
0.00847586 
0.00847607 
0.00847629 
0.0084765 
0.00847671 
0.00847693 
0.00847714 
0.00847735 
0.00847756 
0.00847778 
0.00847799 
0.0084782 
0.00847841 
0.00847863 
0.00847884 
0.00847905 
0.00847926 
0.00847948 
0.00847969 
0.0084799 
0.00848011 
0.00848033 
0.00848054 
0.00848075 
0.00848096 
0.00848118 
0.00848139 
0.0084816 
0.00848181 
0.00848202 
0.00848224 
0.00848245 
0.00848266 
0.00848287 
0.00848308 
0.0084833 
0.00848351 
0.00848372 
0.00848393 
0.00848414 
0.00848435 
0.00848457 
0.00848478 
0.00848499 
0.0084852 
0.00848541 
0.00848562 
0.00848584 
0.00848605 
0.00848626 
0.00848647 
0.00848668 
0.00848689 
0.0084871 
0.00848732 
0.00848753 
0.00848774 
0.00848795 
0.00848816 
0.00848837 
0.00848858 
0.0084888 
0.00848901 
0.00848922 
0.00848943 
0.00848964 
0.00848985 
0.00849006 
0.00849027 
0.00849048 
0.00849069 
0.00849091 
0.00849112 
0.00849133 
0.00849154 
0.00849175 
0.00849196 
0.00849217 
0.00849238 
0.00849259 
0.0084928 
0.00849301 
0.00849322 
0.00849343 
0.00849364 
0.00849386 
0.00849407 
0.00849428 
0.00849449 
0.0084947 
0.00849491 
0.00849512 
0.00849533 
0.00849554 
0.00849575 
0.00849596 
0.00849617 
0.00849638 
0.00849659 
0.0084968 
0.00849701 
0.00849722 
0.00849743 
0.00849764 
0.00849785 
0.00849806 
0.00849827 
0.00849848 
0.00849869 
0.0084989 
0.00849911 
0.00849932 
0.00849953 
0.00849974 
0.00849995 
0.00850016 
0.00850037 
0.00850057 
0.00850078 
0.00850099 
0.0085012 
0.00850141 
0.00850162 
0.00850183 
0.00850204 
0.00850225 
0.00850246 
0.00850267 
0.00850288 
0.00850309 
0.0085033 
0.0085035 
0.00850371 
0.00850392 
0.00850413 
0.00850434 
0.00850454 
0.00850474 
0.00850495 
0.00850515 
0.00850536 
0.00850556 
0.00850577 
0.00850597 
0.00850617 
0.00850638 
0.00850658 
0.00850679 
0.00850699 
0.00850719 
0.0085074 
0.0085076 
0.00850781 
0.00850801 
0.00850821 
0.00850842 
0.00850862 
0.00850883 
0.00850904 
0.00850925 
0.00850946 
0.00850967 
0.00850987 
0.00851007 
0.00851028 
0.00851048 
0.00851068 
0.00851089 
0.00851109 
0.00851129 
0.0085115 
0.0085117 
0.0085119 
0.00851211 
0.00851231 
0.00851251 
0.00851271 
0.00851292 
0.00851312 
0.00851332 
0.00851353 
0.00851373 
0.00851393 
0.00851414 
0.00851434 
0.00851454 
0.00851474 
0.00851495 
0.00851516 
0.00851537 
0.00851557 
0.00851578 
0.00851599 
0.0085162 
0.0085164 
0.00851661 
0.00851682 
0.00851702 
0.00851723 
0.00851744 
0.00851764 
0.00851785 
0.00851806 
0.00851827 
0.00851847 
0.00851868 
0.00851889 
0.00851909 
0.0085193 
0.00851951 
0.00851971 
0.00851992 
0.00852013 
0.00852033 
0.00852054 
0.00852075 
0.00852095 
0.00852116 
0.00852136 
0.00852157 
0.00852178 
0.00852198 
0.00852219 
0.0085224 
0.0085226 
0.00852281 
0.00852301 
0.00852322 
0.00852343 
0.00852363 
0.00852384 
0.00852405 
0.00852425 
0.00852446 
0.00852466 
0.00852487 
0.00852508 
0.00852528 
0.00852549 
0.00852569 
0.0085259 
0.0085261 
0.00852631 
0.00852652 
0.00852672 
0.00852693 
0.00852713 
0.00852734 
0.00852754 
0.00852775 
0.00852795 
0.00852816 
0.00852837 
0.00852857 
0.00852878 
0.00852898 
0.00852919 
0.00852939 
0.0085296 
0.0085298 
0.00853001 
0.00853021 
0.00853042 
0.00853062 
0.00853083 
0.00853103 
0.00853124 
0.00853144 
0.00853165 
0.00853185 
0.00853206 
0.00853226 
0.00853247 
0.00853267 
0.00853288 
0.00853308 
0.00853329 
0.00853349 
0.00853369 
0.0085339 
0.0085341 
0.00853431 
0.00853451 
0.00853472 
0.00853492 
0.00853513 
0.00853533 
0.00853553 
0.00853574 
0.00853594 
0.00853615 
0.00853635 
0.00853656 
0.00853676 
0.00853696 
0.00853717 
0.00853737 
0.00853758 
0.00853778 
0.00853798 
0.00853819 
0.00853839 
0.0085386 
0.0085388 
0.008539 
0.00853921 
0.00853941 
0.00853962 
0.00853982 
0.00854002 
0.00854023 
0.00854043 
0.00854063 
0.00854084 
0.00854104 
0.00854125 
0.00854145 
0.00854165 
0.00854186 
0.00854206 
0.00854226 
0.00854247 
0.00854267 
0.00854287 
0.00854308 
0.00854328 
0.00854348 
0.00854369 
0.00854389 
0.00854409 
0.00854429 
0.0085445 
0.0085447 
0.0085449 
0.00854511 
0.00854531 
0.00854551 
0.00854572 
0.00854592 
0.00854612 
0.00854632 
0.00854653 
0.00854673 
0.00854693 
0.00854713 
0.00854734 
0.00854754 
0.00854774 
0.00854794 
0.00854815 
0.00854835 
0.00854855 
0.00854875 
0.00854896 
0.00854916 
0.00854936 
0.00854956 
0.00854977 
0.00854997 
0.00855017 
0.00855037 
0.00855057 
0.00855078 
0.00855098 
0.00855118 
0.00855138 
0.00855159 
0.00855179 
0.00855199 
0.00855219 
0.00855239 
0.00855259 
0.0085528 
0.008553 
0.0085532 
0.0085534 
0.0085536 
0.00855381 
0.00855401 
0.00855421 
0.00855441 
0.00855461 
0.00855481 
0.00855502 
0.00855522 
0.00855542 
0.00855562 
0.00855582 
0.00855602 
0.00855622 
0.00855643 
0.00855663 
0.00855683 
0.00855703 
0.00855723 
0.00855743 
0.00855763 
0.00855784 
0.00855804 
0.00855824 
0.00855844 
0.00855864 
0.00855884 
0.00855904 
0.00855924 
0.00855944 
0.00855964 
0.00855985 
0.00856005 
0.00856025 
0.00856045 
0.00856065 
0.00856085 
0.00856105 
0.00856125 
0.00856145 
0.00856165 
0.00856185 
0.00856205 
0.00856225 
0.00856245 
0.00856266 
0.00856286 
0.00856306 
0.00856326 
0.00856346 
0.00856366 
0.00856386 
0.00856406 
0.00856426 
0.00856446 
0.00856466 
0.00856486 
0.00856506 
0.00856526 
0.00856546 
0.00856566 
0.00856586 
0.00856606 
0.00856626 
0.00856646 
0.00856666 
0.00856686 
0.00856706 
0.00856726 
0.00856746 
0.00856766 
0.00856786 
0.00856806 
0.00856826 
0.00856846 
0.00856866 
0.00856886 
0.00856906 
0.00856926 
0.00856946 
0.00856966 
0.00856986 
0.00857006 
0.00857026 
0.00857046 
0.00857065 
0.00857085 
0.00857105 
0.00857125 
0.00857145 
0.00857165 
0.00857185 
0.00857205 
0.00857225 
0.00857245 
0.00857265 
0.00857285 
0.00857305 
0.00857325 
0.00857344 
0.00857364 
0.00857384 
0.00857404 
0.00857424 
0.00857444 
0.00857464 
0.00857484 
0.00857504 
0.00857524 
0.00857543 
0.00857563 
0.00857583 
0.00857603 
0.00857623 
0.00857643 
0.00857663 
0.00857683 
0.00857702 
0.00857722 
0.00857742 
0.00857762 
0.00857782 
0.00857802 
0.00857822 
0.00857841 
0.00857861 
0.00857881 
0.00857901 
0.00857921 
0.00857941 
0.0085796 
0.0085798 
0.00858 
0.0085802 
0.0085804 
0.0085806 
0.00858079 
0.00858099 
0.00858119 
0.00858139 
0.00858159 
0.00858178 
0.00858198 
0.00858218 
0.00858238 
0.00858258 
0.00858277 
0.00858297 
0.00858317 
0.00858337 
0.00858357 
0.00858376 
0.00858396 
0.00858416 
0.00858436 
0.00858455 
0.00858475 
0.00858495 
0.00858515 
0.00858535 
0.00858554 
0.00858574 
0.00858594 
0.00858614 
0.00858633 
0.00858653 
0.00858673 
0.00858693 
0.00858712 
0.00858732 
0.00858752 
0.00858772 
0.00858791 
0.00858811 
0.00858831 
0.0085885 
0.0085887 
0.0085889 
0.0085891 
0.00858929 
0.00858949 
0.00858969 
0.00858988 
0.00859008 
0.00859028 
0.00859048 
0.00859067 
0.00859087 
0.00859107 
0.00859126 
0.00859146 
0.00859166 
0.00859186 
0.00859205 
0.00859225 
0.00859245 
0.00859264 
0.00859284 
0.00859304 
0.00859323 
0.00859343 
0.00859363 
0.00859382 
0.00859402 
0.00859422 
0.00859441 
0.00859461 
0.00859481 
0.008595 
0.0085952 
0.0085954 
0.00859559 
0.00859579 
0.00859599 
0.00859618 
0.00859638 
0.00859657 
0.00859677 
0.00859697 
0.00859716 
0.00859736 
0.00859756 
0.00859775 
0.00859795 
0.00859815 
0.00859834 
0.00859854 
0.00859873 
0.00859893 
0.00859913 
0.00859932 
0.00859952 
0.00859971 
0.00859991 
0.00860011 
0.0086003 
0.0086005 
0.00860069 
0.00860089 
0.00860109 
0.00860128 
0.00860148 
0.00860167 
0.00860187 
0.00860206 
0.00860226 
0.00860246 
0.00860265 
0.00860285 
0.00860304 
0.00860324 
0.00860344 
0.00860363 
0.00860383 
0.00860402 
0.00860422 
0.00860441 
0.00860461 
0.0086048 
0.008605 
0.0086052 
0.00860539 
0.00860559 
0.00860578 
0.00860598 
0.00860617 
0.00860637 
0.00860656 
0.00860676 
0.00860695 
0.00860715 
0.00860734 
0.00860754 
0.00860773 
0.00860793 
0.00860812 
0.00860832 
0.00860851 
0.00860871 
0.0086089 
0.0086091 
0.00860929 
0.00860949 
0.00860968 
0.00860988 
0.00861007 
0.00861027 
0.00861046 
0.00861066 
0.00861085 
0.00861105 
0.00861124 
0.00861144 
0.00861163 
0.00861183 
0.00861202 
0.00861222 
0.00861241 
0.00861261 
0.0086128 
0.00861299 
0.00861319 
0.00861338 
0.00861358 
0.00861377 
0.00861397 
0.00861416 
0.00861436 
0.00861455 
0.00861474 
0.00861494 
0.00861513 
0.00861533 
0.00861552 
0.00861572 
0.00861591 
0.0086161 
0.0086163 
0.00861649 
0.00861669 
0.00861688 
0.00861708 
0.00861727 
0.00861746 
0.00861766 
0.00861785 
0.00861805 
0.00861824 
0.00861843 
0.00861863 
0.00861882 
0.00861902 
0.00861921 
0.0086194 
0.0086196 
0.00861979 
0.00861999 
0.00862018 
0.00862037 
0.00862057 
0.00862076 
0.00862096 
0.00862115 
0.00862134 
0.00862154 
0.00862173 
0.00862192 
0.00862212 
0.00862231 
0.00862251 
0.0086227 
0.00862289 
0.00862309 
0.00862328 
0.00862347 
0.00862367 
0.00862386 
0.00862405 
0.00862425 
0.00862444 
0.00862464 
0.00862483 
0.00862502 
0.00862522 
0.00862541 
0.0086256 
0.0086258 
0.00862599 
0.00862618 
0.00862638 
0.00862657 
0.00862676 
0.00862696 
0.00862715 
0.00862734 
0.00862753 
0.00862773 
0.00862792 
0.00862811 
0.00862831 
0.0086285 
0.00862869 
0.00862889 
0.00862908 
0.00862927 
0.00862946 
0.00862966 
0.00862985 
0.00863004 
0.00863024 
0.00863043 
0.00863062 
0.00863081 
0.00863101 
0.0086312 
0.00863139 
0.00863158 
0.00863178 
0.00863197 
0.00863216 
0.00863236 
0.00863255 
0.00863274 
0.00863293 
0.00863313 
0.00863332 
0.00863351 
0.0086337 
0.0086339 
0.00863409 
0.00863428 
0.00863447 
0.00863467 
0.00863486 
0.00863505 
0.00863524 
0.00863544 
0.00863563 
0.00863582 
0.00863601 
0.0086362 
0.0086364 
0.00863659 
0.00863678 
0.00863697 
0.00863717 
0.00863736 
0.00863755 
0.00863774 
0.00863793 
0.00863813 
0.00863832 
0.00863851 
0.0086387 
0.00863889 
0.00863909 
0.00863928 
0.00863947 
0.00863966 
0.00863986 
0.00864005 
0.00864024 
0.00864043 
0.00864062 
0.00864082 
0.00864101 
0.0086412 
0.00864139 
0.00864158 
0.00864178 
0.00864197 
0.00864216 
0.00864235 
0.00864254 
0.00864274 
0.00864293 
0.00864312 
0.00864331 
0.0086435 
0.00864369 
0.00864389 
0.00864408 
0.00864427 
0.00864446 
0.00864465 
0.00864484 
0.00864504 
0.00864523 
0.00864542 
0.00864561 
0.0086458 
0.00864599 
0.00864619 
0.00864638 
0.00864657 
0.00864676 
0.00864695 
0.00864714 
0.00864733 
0.00864753 
0.00864772 
0.00864791 
0.0086481 
0.00864829 
0.00864848 
0.00864867 
0.00864887 
0.00864906 
0.00864925 
0.00864944 
0.00864963 
0.00864982 
0.00865001 
0.0086502 
0.0086504 
0.00865059 
0.00865078 
0.00865097 
0.00865116 
0.00865135 
0.00865154 
0.00865173 
0.00865192 
0.00865212 
0.00865231 
0.0086525 
0.00865269 
0.00865288 
0.00865307 
0.00865326 
0.00865345 
0.00865365 
0.00865384 
0.00865404 
0.00865423 
0.00865443 
0.00865462 
0.00865482 
0.00865501 
0.00865521 
0.0086554 
0.0086556 
0.00865579 
0.00865599 
0.00865618 
0.00865637 
0.00865657 
0.00865676 
0.00865696 
0.00865715 
0.00865735 
0.00865754 
0.00865774 
0.00865793 
0.00865813 
0.00865832 
0.00865852 
0.00865871 
0.0086589 
0.0086591 
0.00865929 
0.00865949 
0.00865968 
0.00865988 
0.00866007 
0.00866027 
0.00866046 
0.00866065 
0.00866085 
0.00866104 
0.00866124 
0.00866143 
0.00866163 
0.00866182 
0.00866201 
0.00866221 
0.0086624 
0.0086626 
0.00866279 
0.00866298 
0.00866318 
0.00866337 
0.00866357 
0.00866376 
0.00866396 
0.00866415 
0.00866434 
0.00866454 
0.00866473 
0.00866493 
0.00866512 
0.00866531 
0.00866551 
0.0086657 
0.00866589 
0.00866609 
0.00866628 
0.00866648 
0.00866667 
0.00866686 
0.00866706 
0.00866725 
0.00866745 
0.00866764 
0.00866783 
0.00866803 
0.00866822 
0.00866841 
0.00866861 
0.0086688 
0.00866899 
0.00866919 
0.00866938 
0.00866958 
0.00866977 
0.00866996 
0.00867016 
0.00867035 
0.00867054 
0.00867074 
0.00867093 
0.00867112 
0.00867132 
0.00867151 
0.0086717 
0.0086719 
0.00867209 
0.00867228 
0.00867248 
0.00867267 
0.00867286 
0.00867306 
0.00867325 
0.00867344 
0.00867364 
0.00867383 
0.00867402 
0.00867422 
0.00867441 
0.0086746 
0.00867479 
0.00867499 
0.00867518 
0.00867537 
0.00867557 
0.00867576 
0.00867595 
0.00867615 
0.00867634 
0.00867653 
0.00867672 
0.00867692 
0.00867711 
0.0086773 
0.0086775 
0.00867769 
0.00867788 
0.00867807 
0.00867827 
0.00867846 
0.00867865 
0.00867885 
0.00867904 
0.00867923 
0.00867942 
0.00867962 
0.00867981 
0.00868 
0.00868019 
0.00868039 
0.00868058 
0.00868077 
0.00868096 
0.00868116 
0.00868135 
0.00868154 
0.00868173 
0.00868193 
0.00868212 
0.00868231 
0.0086825 
0.0086827 
0.00868289 
0.00868308 
0.00868327 
0.00868347 
0.00868366 
0.00868385 
0.00868404 
0.00868424 
0.00868443 
0.00868462 
0.00868481 
0.00868501 
0.0086852 
0.00868539 
0.00868558 
0.00868577 
0.00868597 
0.00868616 
0.00868635 
0.00868654 
0.00868674 
0.00868693 
0.00868712 
0.00868731 
0.0086875 
0.0086877 
0.00868789 
0.00868808 
0.00868827 
0.00868846 
0.00868866 
0.00868885 
0.00868904 
0.00868923 
0.00868942 
0.00868962 
0.00868981 
0.00869 
0.00869019 
0.00869038 
0.00869058 
0.00869077 
0.00869096 
0.00869115 
0.00869134 
0.00869153 
0.00869173 
0.00869192 
0.00869211 
0.0086923 
0.00869249 
0.00869268 
0.00869288 
0.00869307 
0.00869326 
0.00869345 
0.00869364 
0.00869383 
0.00869403 
0.00869422 
0.00869441 
0.0086946 
0.00869479 
0.00869498 
0.00869517 
0.00869537 
0.00869556 
0.00869575 
0.00869594 
0.00869613 
0.00869632 
0.00869651 
0.00869671 
0.0086969 
0.00869709 
0.00869728 
0.00869747 
0.00869766 
0.00869785 
0.00869804 
0.00869824 
0.00869843 
0.00869862 
0.00869881 
0.008699 
0.00869919 
0.00869938 
0.00869957 
0.00869976 
0.00869996 
0.00870015 
0.00870034 
0.00870053 
0.00870072 
0.00870091 
0.0087011 
0.00870129 
0.00870148 
0.00870167 
0.00870187 
0.00870206 
0.00870225 
0.00870244 
0.00870263 
0.00870282 
0.00870301 
0.0087032 
0.00870339 
0.00870358 
0.00870377 
0.00870396 
0.00870415 
0.00870435 
0.00870454 
0.00870473 
0.00870492 
0.00870511 
0.0087053 
0.00870549 
0.00870568 
0.00870587 
0.00870606 
0.00870625 
0.00870644 
0.00870663 
0.00870682 
0.00870701 
0.0087072 
0.00870739 
0.00870758 
0.00870777 
0.00870797 
0.00870816 
0.00870835 
0.00870854 
0.00870873 
0.00870892 
0.00870911 
0.0087093 
0.00870949 
0.00870968 
0.00870987 
0.00871006 
0.00871025 
0.00871044 
0.00871063 
0.00871082 
0.00871101 
0.0087112 
0.00871139 
0.00871158 
0.00871177 
0.00871196 
0.00871215 
0.00871234 
0.00871253 
0.00871272 
0.00871291 
0.0087131 
0.00871329 
0.00871348 
0.00871367 
0.00871386 
0.00871405 
0.00871424 
0.00871443 
0.00871462 
0.00871481 
0.008715 
0.00871519 
0.00871538 
0.00871557 
0.00871576 
0.00871595 
0.00871613 
0.00871632 
0.00871651 
0.0087167 
0.00871689 
0.00871708 
0.00871727 
0.00871746 
0.00871765 
0.00871784 
0.00871803 
0.00871822 
0.00871841 
0.0087186 
0.00871879 
0.00871898 
0.00871917 
0.00871936 
0.00871955 
0.00871974 
0.00871993 
0.00872012 
0.0087203 
0.00872049 
0.00872068 
0.00872087 
0.00872106 
0.00872125 
0.00872144 
0.00872163 
0.00872182 
0.00872201 
0.0087222 
0.00872239 
0.00872258 
0.00872276 
0.00872295 
0.00872314 
0.00872333 
0.00872352 
0.00872371 
0.0087239 
0.00872409 
0.00872428 
0.00872447 
0.00872466 
0.00872484 
0.00872503 
0.00872522 
0.00872541 
0.0087256 
0.00872579 
0.00872598 
0.00872617 
0.00872636 
0.00872654 
0.00872673 
0.00872692 
0.00872711 
0.0087273 
0.00872749 
0.00872768 
0.00872787 
0.00872805 
0.00872824 
0.00872843 
0.00872862 
0.00872881 
0.008729 
0.00872919 
0.00872938 
0.00872956 
0.00872975 
0.00872994 
0.00873013 
0.00873032 
0.00873051 
0.0087307 
0.00873088 
0.00873107 
0.00873126 
0.00873145 
0.00873164 
0.00873183 
0.00873201 
0.0087322 
0.00873239 
0.00873258 
0.00873277 
0.00873296 
0.00873314 
0.00873333 
0.00873352 
0.00873371 
0.0087339 
0.00873408 
0.00873427 
0.00873446 
0.00873465 
0.00873484 
0.00873503 
0.00873521 
0.0087354 
0.00873559 
0.00873578 
0.00873597 
0.00873615 
0.00873634 
0.00873653 
0.00873672 
0.00873691 
0.00873709 
0.00873728 
0.00873747 
0.00873766 
0.00873785 
0.00873803 
0.00873822 
0.00873841 
0.0087386 
0.00873878 
0.00873897 
0.00873916 
0.00873935 
0.00873954 
0.00873972 
0.00873991 
0.0087401 
0.00874029 
0.00874047 
0.00874066 
0.00874085 
0.00874104 
0.00874122 
0.00874141 
0.0087416 
0.00874179 
0.00874197 
0.00874216 
0.00874235 
0.00874254 
0.00874272 
0.00874291 
0.0087431 
0.00874329 
0.00874347 
0.00874366 
0.00874385 
0.00874404 
0.00874422 
0.00874441 
0.0087446 
0.00874478 
0.00874497 
0.00874516 
0.00874535 
0.00874553 
0.00874572 
0.00874591 
0.0087461 
0.00874628 
0.00874647 
0.00874666 
0.00874684 
0.00874703 
0.00874722 
0.0087474 
0.00874759 
0.00874778 
0.00874797 
0.00874815 
0.00874834 
0.00874853 
0.00874871 
0.0087489 
0.00874909 
0.00874927 
0.00874946 
0.00874965 
0.00874983 
0.00875002 
0.00875021 
0.0087504 
0.00875058 
0.00875077 
0.00875096 
0.00875114 
0.00875133 
0.00875152 
0.0087517 
0.00875189 
0.00875208 
0.00875226 
0.00875245 
0.00875264 
0.00875282 
0.00875301 
0.0087532 
0.00875338 
0.00875357 
0.00875375 
0.00875394 
0.00875413 
0.00875431 
0.0087545 
0.00875469 
0.00875487 
0.00875506 
0.00875525 
0.00875543 
0.00875562 
0.0087558 
0.00875599 
0.00875618 
0.00875636 
0.00875655 
0.00875674 
0.00875692 
0.00875711 
0.00875729 
0.00875748 
0.00875767 
0.00875785 
0.00875804 
0.00875823 
0.00875841 
0.0087586 
0.00875878 
0.00875897 
0.00875916 
0.00875934 
0.00875953 
0.00875971 
0.0087599 
0.00876008 
0.00876027 
0.00876046 
0.00876064 
0.00876083 
0.00876101 
0.0087612 
0.00876139 
0.00876157 
0.00876176 
0.00876194 
0.00876213 
0.00876231 
0.0087625 
0.00876269 
0.00876287 
0.00876306 
0.00876324 
0.00876343 
0.00876361 
0.0087638 
0.00876398 
0.00876417 
0.00876436 
0.00876454 
0.00876473 
0.00876491 
0.0087651 
0.00876528 
0.00876547 
0.00876565 
0.00876584 
0.00876602 
0.00876621 
0.00876639 
0.00876658 
0.00876677 
0.00876695 
0.00876714 
0.00876732 
0.00876751 
0.00876769 
0.00876788 
0.00876806 
0.00876825 
0.00876843 
0.00876862 
0.0087688 
0.00876899 
0.00876917 
0.00876936 
0.00876954 
0.00876973 
0.00876991 
0.0087701 
0.00877028 
0.00877047 
0.00877065 
0.00877084 
0.00877102 
0.00877121 
0.00877139 
0.00877158 
0.00877176 
0.00877195 
0.00877213 
0.00877231 
0.0087725 
0.00877268 
0.00877287 
0.00877305 
0.00877324 
0.00877342 
0.00877361 
0.00877379 
0.00877398 
0.00877416 
0.00877435 
0.00877453 
0.00877471 
0.0087749 
0.00877508 
0.00877527 
0.00877545 
0.00877564 
0.00877582 
0.00877601 
0.00877619 
0.00877637 
0.00877656 
0.00877674 
0.00877693 
0.00877711 
0.0087773 
0.00877748 
0.00877766 
0.00877785 
0.00877803 
0.00877822 
0.0087784 
0.00877858 
0.00877877 
0.00877895 
0.00877914 
0.00877932 
0.00877951 
0.00877969 
0.00877987 
0.00878006 
0.00878024 
0.00878043 
0.00878061 
0.00878079 
0.00878098 
0.00878116 
0.00878135 
0.00878153 
0.00878171 
0.0087819 
0.00878208 
0.00878226 
0.00878245 
0.00878263 
0.00878282 
0.008783 
0.00878318 
0.00878337 
0.00878355 
0.00878373 
0.00878392 
0.0087841 
0.00878429 
0.00878447 
0.00878465 
0.00878484 
0.00878502 
0.0087852 
0.00878539 
0.00878557 
0.00878575 
0.00878594 
0.00878612 
0.0087863 
0.00878649 
0.00878667 
0.00878685 
0.00878704 
0.00878722 
0.0087874 
0.00878759 
0.00878777 
0.00878795 
0.00878814 
0.00878832 
0.0087885 
0.00878869 
0.00878887 
0.00878905 
0.00878924 
0.00878942 
0.0087896 
0.00878979 
0.00878997 
0.00879015 
0.00879034 
0.00879052 
0.0087907 
0.00879089 
0.00879107 
0.00879125 
0.00879143 
0.00879162 
0.0087918 
0.00879198 
0.00879217 
0.00879235 
0.00879253 
0.00879271 
0.0087929 
0.00879308 
0.00879326 
0.00879345 
0.00879363 
0.00879381 
0.00879399 
0.00879418 
0.00879436 
0.00879454 
0.00879472 
0.00879491 
0.00879509 
0.00879527 
0.00879545 
0.00879564 
0.00879582 
0.008796 
0.00879618 
0.00879637 
0.00879655 
0.00879673 
0.00879691 
0.0087971 
0.00879728 
0.00879746 
0.00879764 
0.00879783 
0.00879801 
0.00879819 
0.00879837 
0.00879855 
0.00879874 
0.00879892 
0.0087991 
0.00879928 
0.00879947 
0.00879965 
0.00879983 
0.00880001 
0.00880019 
0.00880038 
0.00880056 
0.00880074 
0.00880092 
0.0088011 
0.00880129 
0.00880147 
0.00880165 
0.00880183 
0.00880201 
0.0088022 
0.00880238 
0.00880256 
0.00880274 
0.00880292 
0.00880311 
0.00880329 
0.00880347 
0.00880365 
0.00880383 
0.00880401 
0.0088042 
0.00880438 
0.00880456 
0.00880474 
0.00880492 
0.0088051 
0.00880529 
0.00880547 
0.00880565 
0.00880583 
0.00880601 
0.00880619 
0.00880638 
0.00880656 
0.00880674 
0.00880692 
0.0088071 
0.00880728 
0.00880746 
0.00880765 
0.00880783 
0.00880801 
0.00880819 
0.00880837 
0.00880855 
0.00880873 
0.00880891 
0.0088091 
0.00880928 
0.00880946 
0.00880964 
0.00880982 
0.00881 
0.00881018 
0.00881036 
0.00881055 
0.00881073 
0.00881091 
0.00881109 
0.00881127 
0.00881145 
0.00881163 
0.00881181 
0.00881199 
0.00881217 
0.00881236 
0.00881254 
0.00881272 
0.0088129 
0.00881308 
0.00881326 
0.00881344 
0.00881362 
0.0088138 
0.00881398 
0.00881416 
0.00881435 
0.00881453 
0.00881471 
0.00881489 
0.00881507 
0.00881525 
0.00881543 
0.00881561 
0.00881579 
0.00881597 
0.00881615 
0.00881633 
0.00881651 
0.00881669 
0.00881688 
0.00881706 
0.00881724 
0.00881742 
0.0088176 
0.00881778 
0.00881796 
0.00881814 
0.00881832 
0.0088185 
0.00881868 
0.00881886 
0.00881904 
0.00881922 
0.0088194 
0.00881958 
0.00881976 
0.00881994 
0.00882012 
0.0088203 
0.00882048 
0.00882066 
0.00882084 
0.00882102 
0.0088212 
0.00882138 
0.00882156 
0.00882174 
0.00882192 
0.0088221 
0.00882228 
0.00882246 
0.00882264 
0.00882282 
0.008823 
0.00882318 
0.00882336 
0.00882354 
0.00882372 
0.0088239 
0.00882408 
0.00882426 
0.00882444 
0.00882462 
0.0088248 
0.00882498 
0.00882516 
0.00882534 
0.00882552 
0.0088257 
0.00882588 
0.00882606 
0.00882624 
0.00882642 
0.0088266 
0.00882678 
0.00882696 
0.00882714 
0.00882732 
0.0088275 
0.00882768 
0.00882785 
0.00882803 
0.00882821 
0.00882839 
0.00882857 
0.00882875 
0.00882893 
0.00882911 
0.00882929 
0.00882946 
0.00882964 
0.00882981 
0.00882999 
0.00883016 
0.00883034 
0.00883051 
0.00883069 
0.00883086 
0.00883104 
0.00883121 
0.00883139 
0.00883157 
0.00883174 
0.00883192 
0.00883209 
0.00883227 
0.00883244 
0.00883262 
0.00883279 
0.00883297 
0.00883314 
0.00883332 
0.00883349 
0.00883367 
0.00883384 
0.00883402 
0.00883419 
0.00883437 
0.00883454 
0.00883472 
0.00883489 
0.00883507 
0.00883524 
0.00883542 
0.00883559 
0.00883577 
0.00883594 
0.00883612 
0.00883629 
0.00883647 
0.00883664 
0.00883681 
0.00883699 
0.00883716 
0.00883734 
0.00883751 
0.00883769 
0.00883786 
0.00883804 
0.00883821 
0.00883839 
0.00883856 
0.00883874 
0.00883891 
0.00883908 
0.00883926 
0.00883943 
0.00883961 
0.00883978 
0.00883996 
0.00884013 
0.00884031 
0.00884048 
0.00884065 
0.00884083 
0.008841 
0.00884118 
0.00884135 
0.00884153 
0.0088417 
0.00884187 
0.00884205 
0.00884222 
0.0088424 
0.00884257 
0.00884275 
0.00884292 
0.00884309 
0.00884327 
0.00884344 
0.00884362 
0.00884379 
0.00884396 
0.00884414 
0.00884431 
0.00884449 
0.00884466 
0.00884483 
0.00884501 
0.00884518 
0.00884536 
0.00884553 
0.0088457 
0.00884588 
0.00884605 
0.00884622 
0.0088464 
0.00884657 
0.00884675 
0.00884692 
0.00884709 
0.00884727 
0.00884744 
0.00884761 
0.00884779 
0.00884796 
0.00884814 
0.00884831 
0.00884848 
0.00884866 
0.00884883 
0.008849 
0.00884918 
0.00884935 
0.00884952 
0.0088497 
0.00884987 
0.00885004 
0.00885022 
0.00885039 
0.00885056 
0.00885074 
0.00885091 
0.00885108 
0.00885126 
0.00885143 
0.0088516 
0.00885178 
0.00885195 
0.00885212 
0.0088523 
0.00885247 
0.00885264 
0.00885282 
0.00885299 
0.00885316 
0.00885334 
0.00885351 
0.00885368 
0.00885385 
0.00885403 
0.0088542 
0.00885437 
0.00885455 
0.00885472 
0.00885489 
0.00885507 
0.00885524 
0.00885541 
0.00885558 
0.00885576 
0.00885593 
0.0088561 
0.00885628 
0.00885645 
0.00885662 
0.00885679 
0.00885697 
0.00885714 
0.00885731 
0.00885748 
0.00885766 
0.00885783 
0.008858 
0.00885818 
0.00885835 
0.00885852 
0.00885869 
0.00885887 
0.00885904 
0.00885921 
0.00885938 
0.00885956 
0.00885973 
0.0088599 
0.00886007 
0.00886025 
0.00886042 
0.00886059 
0.00886076 
0.00886094 
0.00886111 
0.00886128 
0.00886145 
0.00886162 
0.0088618 
0.00886197 
0.00886214 
0.00886231 
0.00886249 
0.00886266 
0.00886283 
0.008863 
0.00886317 
0.00886335 
0.00886352 
0.00886369 
0.00886386 
0.00886403 
0.00886421 
0.00886438 
0.00886455 
0.00886472 
0.00886489 
0.00886507 
0.00886524 
0.00886541 
0.00886558 
0.00886575 
0.00886593 
0.0088661 
0.00886627 
0.00886644 
0.00886661 
0.00886678 
0.00886696 
0.00886713 
0.0088673 
0.00886747 
0.00886764 
0.00886781 
0.00886799 
0.00886816 
0.00886833 
0.0088685 
0.00886867 
0.00886884 
0.00886902 
0.00886919 
0.00886936 
0.00886953 
0.0088697 
0.00886987 
0.00887004 
0.00887022 
0.00887039 
0.00887056 
0.00887073 
0.0088709 
0.00887107 
0.00887124 
0.00887142 
0.00887159 
0.00887176 
0.00887193 
0.0088721 
0.00887227 
0.00887244 
0.00887261 
0.00887279 
0.00887296 
0.00887313 
0.0088733 
0.00887347 
0.00887364 
0.00887381 
0.00887398 
0.00887415 
0.00887433 
0.0088745 
0.00887467 
0.00887484 
0.00887501 
0.00887518 
0.00887535 
0.00887552 
0.00887569 
0.00887586 
0.00887604 
0.00887621 
0.00887638 
0.00887655 
0.00887672 
0.00887689 
0.00887706 
0.00887723 
0.0088774 
0.00887757 
0.00887774 
0.00887791 
0.00887808 
0.00887826 
0.00887843 
0.0088786 
0.00887877 
0.00887894 
0.00887911 
0.00887928 
0.00887945 
0.00887962 
0.00887979 
0.00887996 
0.00888013 
0.0088803 
0.00888047 
0.00888064 
0.00888081 
0.00888098 
0.00888115 
0.00888132 
0.0088815 
0.00888167 
0.00888184 
0.00888201 
0.00888218 
0.00888235 
0.00888252 
0.00888269 
0.00888286 
0.00888303 
0.0088832 
0.00888337 
0.00888354 
0.00888371 
0.00888388 
0.00888405 
0.00888422 
0.00888439 
0.00888456 
0.00888473 
0.0088849 
0.00888507 
0.00888524 
0.00888541 
0.00888558 
0.00888575 
0.00888592 
0.00888609 
0.00888626 
0.00888643 
0.0088866 
0.00888677 
0.00888694 
0.00888711 
0.00888728 
0.00888745 
0.00888762 
0.00888779 
0.00888796 
0.00888813 
0.00888829 
0.00888846 
0.00888863 
0.0088888 
0.00888897 
0.00888914 
0.00888931 
0.00888948 
0.00888965 
0.00888982 
0.00888999 
0.00889016 
0.00889033 
0.0088905 
0.00889067 
0.00889084 
0.00889101 
0.00889118 
0.00889135 
0.00889151 
0.00889168 
0.00889185 
0.00889202 
0.00889219 
0.00889236 
0.00889253 
0.0088927 
0.00889287 
0.00889304 
0.00889321 
0.00889338 
0.00889355 
0.00889371 
0.00889388 
0.00889405 
0.00889422 
0.00889439 
0.00889456 
0.00889473 
0.0088949 
0.00889507 
0.00889524 
0.0088954 
0.00889557 
0.00889574 
0.00889591 
0.00889608 
0.00889625 
0.00889642 
0.00889659 
0.00889676 
0.00889692 
0.00889709 
0.00889726 
0.00889743 
0.0088976 
0.00889777 
0.00889794 
0.00889811 
0.00889827 
0.00889844 
0.00889861 
0.00889878 
0.00889895 
0.00889912 
0.00889929 
0.00889945 
0.00889962 
0.00889979 
0.00889996 
0.00890013 
0.0089003 
0.00890047 
0.00890063 
0.0089008 
0.00890097 
0.00890114 
0.00890131 
0.00890148 
0.00890164 
0.00890181 
0.00890198 
0.00890215 
0.00890232 
0.00890249 
0.00890265 
0.00890282 
0.00890299 
0.00890316 
0.00890333 
0.0089035 
0.00890366 
0.00890384 
0.00890401 
0.00890418 
0.00890435 
0.00890452 
0.00890469 
0.00890487 
0.00890504 
0.00890521 
0.00890538 
0.00890555 
0.00890572 
0.0089059 
0.00890607 
0.00890624 
0.00890641 
0.00890658 
0.00890675 
0.00890693 
0.0089071 
0.00890727 
0.00890744 
0.00890761 
0.00890778 
0.00890796 
0.00890813 
0.0089083 
0.00890847 
0.00890864 
0.00890881 
0.00890898 
0.00890915 
0.00890933 
0.0089095 
0.00890967 
0.00890984 
0.00891001 
0.00891018 
0.00891035 
0.00891053 
0.0089107 
0.00891087 
0.00891104 
0.00891121 
0.00891138 
0.00891155 
0.00891172 
0.00891189 
0.00891207 
0.00891224 
0.00891241 
0.00891258 
0.00891275 
0.00891292 
0.00891309 
0.00891326 
0.00891343 
0.00891361 
0.00891378 
0.00891395 
0.00891412 
0.00891429 
0.00891446 
0.00891463 
0.0089148 
0.00891497 
0.00891514 
0.00891531 
0.00891548 
0.00891566 
0.00891583 
0.008916 
0.00891617 
0.00891634 
0.00891651 
0.00891668 
0.00891685 
0.00891702 
0.00891719 
0.00891736 
0.00891753 
0.0089177 
0.00891787 
0.00891805 
0.00891822 
0.00891839 
0.00891856 
0.00891873 
0.0089189 
0.00891907 
0.00891924 
0.00891941 
0.00891958 
0.00891975 
0.00891992 
0.00892009 
0.00892026 
0.00892043 
0.0089206 
0.00892077 
0.00892094 
0.00892111 
0.00892128 
0.00892145 
0.00892162 
0.00892179 
0.00892196 
0.00892213 
0.0089223 
0.00892247 
0.00892264 
0.00892281 
0.00892298 
0.00892315 
0.00892332 
0.00892349 
0.00892366 
0.00892383 
0.008924 
0.00892417 
0.00892434 
0.00892451 
0.00892468 
0.00892485 
0.00892502 
0.00892519 
0.00892536 
0.00892553 
0.0089257 
0.00892587 
0.00892604 
0.00892621 
0.00892638 
0.00892655 
0.00892672 
0.00892689 
0.00892706 
0.00892723 
0.0089274 
0.00892757 
0.00892774 
0.00892791 
0.00892808 
0.00892825 
0.00892842 
0.00892859 
0.00892876 
0.00892893 
0.00892909 
0.00892926 
0.00892943 
0.0089296 
0.00892977 
0.00892994 
0.00893011 
0.00893028 
0.00893045 
0.00893062 
0.00893079 
0.00893096 
0.00893113 
0.0089313 
0.00893146 
0.00893163 
0.0089318 
0.00893197 
0.00893214 
0.00893231 
0.00893248 
0.00893265 
0.00893282 
0.00893299 
0.00893316 
0.00893332 
0.00893349 
0.00893366 
0.00893383 
0.008934 
0.00893417 
0.00893434 
0.00893451 
0.00893468 
0.00893485 
0.00893501 
0.00893518 
0.00893535 
0.00893552 
0.00893569 
0.00893586 
0.00893603 
0.0089362 
0.00893636 
0.00893653 
0.0089367 
0.00893687 
0.00893704 
0.00893721 
0.00893738 
0.00893755 
0.00893771 
0.00893788 
0.00893805 
0.00893822 
0.00893839 
0.00893856 
0.00893873 
0.00893889 
0.00893906 
0.00893923 
0.0089394 
0.00893957 
0.00893974 
0.00893991 
0.00894007 
0.00894024 
0.00894041 
0.00894058 
0.00894075 
0.00894092 
0.00894108 
0.00894125 
0.00894142 
0.00894159 
0.00894176 
0.00894193 
0.00894209 
0.00894226 
0.00894243 
0.0089426 
0.00894277 
0.00894294 
0.0089431 
0.00894327 
0.00894344 
0.00894361 
0.00894378 
0.00894395 
0.00894411 
0.00894428 
0.00894445 
0.00894462 
0.00894479 
0.00894495 
0.00894512 
0.00894529 
0.00894546 
0.00894563 
0.00894579 
0.00894596 
0.00894613 
0.0089463 
0.00894647 
0.00894663 
0.0089468 
0.00894697 
0.00894714 
0.00894731 
0.00894747 
0.00894764 
0.00894781 
0.00894798 
0.00894814 
0.00894831 
0.00894848 
0.00894865 
0.00894882 
0.00894898 
0.00894915 
0.00894932 
0.00894949 
0.00894965 
0.00894982 
0.00894999 
0.00895016 
0.00895032 
0.00895049 
0.00895066 
0.00895083 
0.008951 
0.00895116 
0.00895133 
0.0089515 
0.00895167 
0.00895183 
0.008952 
0.00895217 
0.00895234 
0.0089525 
0.00895267 
0.00895284 
0.00895301 
0.00895317 
0.00895334 
0.00895351 
0.00895367 
0.00895384 
0.00895401 
0.00895418 
0.00895434 
0.00895451 
0.00895468 
0.00895485 
0.00895501 
0.00895518 
0.00895535 
0.00895551 
0.00895568 
0.00895585 
0.00895601 
0.00895618 
0.00895635 
0.00895652 
0.00895668 
0.00895685 
0.00895702 
0.00895718 
0.00895735 
0.00895752 
0.00895768 
0.00895785 
0.00895802 
0.00895819 
0.00895835 
0.00895852 
0.00895869 
0.00895885 
0.00895902 
0.00895919 
0.00895935 
0.00895952 
0.00895969 
0.00895985 
0.00896002 
0.00896019 
0.00896035 
0.00896052 
0.00896069 
0.00896085 
0.00896102 
0.00896119 
0.00896135 
0.00896152 
0.00896169 
0.00896185 
0.00896202 
0.00896219 
0.00896235 
0.00896252 
0.00896269 
0.00896285 
0.00896302 
0.00896319 
0.00896335 
0.00896352 
0.00896368 
0.00896385 
0.00896402 
0.00896418 
0.00896435 
0.00896452 
0.00896468 
0.00896485 
0.00896502 
0.00896518 
0.00896535 
0.00896552 
0.00896568 
0.00896585 
0.00896601 
0.00896618 
0.00896635 
0.00896651 
0.00896668 
0.00896685 
0.00896701 
0.00896718 
0.00896734 
0.00896751 
0.00896768 
0.00896784 
0.00896801 
0.00896817 
0.00896834 
0.00896851 
0.00896867 
0.00896884 
0.008969 
0.00896917 
0.00896934 
0.0089695 
0.00896967 
0.00896983 
0.00897 
0.00897017 
0.00897033 
0.0089705 
0.00897066 
0.00897083 
0.008971 
0.00897116 
0.00897133 
0.00897149 
0.00897166 
0.00897182 
0.00897199 
0.00897216 
0.00897232 
0.00897249 
0.00897265 
0.00897282 
0.00897298 
0.00897315 
0.00897331 
0.00897348 
0.00897365 
0.00897381 
0.00897398 
0.00897414 
0.00897431 
0.00897447 
0.00897464 
0.0089748 
0.00897497 
0.00897514 
0.0089753 
0.00897547 
0.00897563 
0.0089758 
0.00897596 
0.00897613 
0.00897629 
0.00897646 
0.00897662 
0.00897679 
0.00897695 
0.00897712 
0.00897728 
0.00897745 
0.00897761 
0.00897778 
0.00897794 
0.00897811 
0.00897827 
0.00897844 
0.0089786 
0.00897877 
0.00897893 
0.0089791 
0.00897926 
0.00897943 
0.00897959 
0.00897976 
0.00897992 
0.00898009 
0.00898025 
0.00898042 
0.00898058 
0.00898075 
0.00898091 
0.00898108 
0.00898124 
0.00898141 
0.00898157 
0.00898174 
0.0089819 
0.00898207 
0.00898223 
0.0089824 
0.00898256 
0.00898273 
0.00898289 
0.00898306 
0.00898322 
0.00898339 
0.00898355 
0.00898372 
0.00898388 
0.00898404 
0.00898421 
0.00898437 
0.00898454 
0.0089847 
0.00898487 
0.00898503 
0.0089852 
0.00898536 
0.00898553 
0.00898569 
0.00898585 
0.00898602 
0.00898618 
0.00898635 
0.00898651 
0.00898668 
0.00898684 
0.00898701 
0.00898717 
0.00898733 
0.0089875 
0.00898766 
0.00898783 
0.00898799 
0.00898816 
0.00898832 
0.00898848 
0.00898865 
0.00898881 
0.00898898 
0.00898914 
0.00898931 
0.00898947 
0.00898963 
0.0089898 
0.00898996 
0.00899013 
0.00899029 
0.00899045 
0.00899062 
0.00899078 
0.00899095 
0.00899111 
0.00899127 
0.00899144 
0.0089916 
0.00899177 
0.00899193 
0.00899209 
0.00899226 
0.00899242 
0.00899259 
0.00899275 
0.00899291 
0.00899308 
0.00899324 
0.0089934 
0.00899357 
0.00899373 
0.0089939 
0.00899406 
0.00899422 
0.00899439 
0.00899455 
0.00899471 
0.00899488 
0.00899504 
0.0089952 
0.00899537 
0.00899553 
0.00899569 
0.00899586 
0.00899602 
0.00899619 
0.00899635 
0.00899651 
0.00899668 
0.00899684 
0.008997 
0.00899717 
0.00899733 
0.00899749 
0.00899766 
0.00899782 
0.00899798 
0.00899815 
0.00899831 
0.00899847 
0.00899864 
0.0089988 
0.00899896 
0.00899913 
0.00899929 
0.00899945 
0.00899962 
0.00899978 
0.00899994 
0.00900011 
0.00900027 
0.00900043 
0.0090006 
0.00900076 
0.00900092 
0.00900108 
0.00900125 
0.00900141 
0.00900157 
0.00900174 
0.0090019 
0.00900206 
0.00900223 
0.00900239 
0.00900255 
0.00900271 
0.00900288 
0.00900304 
0.0090032 
0.00900337 
0.00900353 
0.00900369 
0.00900385 
0.00900402 
0.00900418 
0.00900434 
0.00900451 
0.00900467 
0.00900483 
0.00900499 
0.00900516 
0.00900532 
0.00900548 
0.00900564 
0.00900581 
0.00900597 
0.00900613 
0.00900629 
0.00900646 
0.00900662 
0.00900678 
0.00900694 
0.00900711 
0.00900727 
0.00900743 
0.00900759 
0.00900776 
0.00900792 
0.00900808 
0.00900824 
0.00900841 
0.00900857 
0.00900873 
0.00900889 
0.00900906 
0.00900922 
0.00900938 
0.00900954 
0.00900971 
0.00900987 
0.00901003 
0.00901019 
0.00901035 
0.00901052 
0.00901068 
0.00901084 
0.009011 
0.00901116 
0.00901133 
0.00901149 
0.00901165 
0.00901181 
0.00901198 
0.00901214 
0.0090123 
0.00901246 
0.00901262 
0.00901279 
0.00901295 
0.00901311 
0.00901327 
0.00901343 
0.0090136 
0.00901376 
0.00901392 
0.00901408 
0.00901424 
0.0090144 
0.00901457 
0.00901473 
0.00901489 
0.00901505 
0.00901521 
0.00901538 
0.00901554 
0.0090157 
0.00901586 
0.00901602 
0.00901618 
0.00901635 
0.00901651 
0.00901667 
0.00901683 
0.00901699 
0.00901715 
0.00901732 
0.00901748 
0.00901764 
0.0090178 
0.00901796 
0.00901812 
0.00901829 
0.00901845 
0.00901861 
0.00901877 
0.00901893 
0.00901909 
0.00901925 
0.00901942 
0.00901958 
0.00901974 
0.0090199 
0.00902006 
0.00902022 
0.00902038 
0.00902054 
0.00902071 
0.00902087 
0.00902103 
0.00902119 
0.00902135 
0.00902151 
0.00902167 
0.00902183 
0.00902199 
0.00902216 
0.00902232 
0.00902248 
0.00902264 
0.0090228 
0.00902296 
0.00902312 
0.00902328 
0.00902344 
0.0090236 
0.00902377 
0.00902393 
0.00902409 
0.00902425 
0.00902441 
0.00902457 
0.00902473 
0.00902489 
0.00902505 
0.00902521 
0.00902537 
0.00902553 
0.0090257 
0.00902586 
0.00902602 
0.00902618 
0.00902634 
0.0090265 
0.00902666 
0.00902682 
0.00902698 
0.00902714 
0.0090273 
0.00902746 
0.00902762 
0.00902778 
0.00902794 
0.00902811 
0.00902827 
0.00902843 
0.00902859 
0.00902875 
0.00902891 
0.00902907 
0.00902923 
0.00902939 
0.00902955 
0.00902971 
0.00902987 
0.00903003 
0.00903019 
0.00903035 
0.00903051 
0.00903067 
0.00903083 
0.00903099 
0.00903115 
0.00903131 
0.00903147 
0.00903163 
0.00903179 
0.00903195 
0.00903211 
0.00903227 
0.00903243 
0.00903259 
0.00903275 
0.00903291 
0.00903308 
0.00903324 
0.0090334 
0.00903356 
0.00903372 
0.00903388 
0.00903404 
0.0090342 
0.00903436 
0.00903452 
0.00903468 
0.00903484 
0.009035 
0.00903515 
0.00903531 
0.00903547 
0.00903563 
0.00903579 
0.00903595 
0.00903611 
0.00903627 
0.00903643 
0.00903659 
0.00903675 
0.00903691 
0.00903707 
0.00903723 
0.00903739 
0.00903755 
0.00903771 
0.00903787 
0.00903803 
0.00903819 
0.00903835 
0.00903851 
0.00903867 
0.00903883 
0.00903899 
0.00903915 
0.00903931 
0.00903947 
0.00903963 
0.00903979 
0.00903994 
0.0090401 
0.00904026 
0.00904042 
0.00904058 
0.00904074 
0.0090409 
0.00904106 
0.00904122 
0.00904138 
0.00904154 
0.0090417 
0.00904186 
0.00904202 
0.00904218 
0.00904233 
0.00904249 
0.00904265 
0.00904281 
0.00904297 
0.00904313 
0.00904329 
0.00904345 
0.00904361 
0.00904377 
0.00904393 
0.00904408 
0.00904424 
0.0090444 
0.00904456 
0.00904472 
0.00904488 
0.00904504 
0.0090452 
0.00904536 
0.00904552 
0.00904567 
0.00904583 
0.00904599 
0.00904615 
0.00904631 
0.00904647 
0.00904663 
0.00904679 
0.00904695 
0.0090471 
0.00904726 
0.00904742 
0.00904758 
0.00904774 
0.0090479 
0.00904806 
0.00904822 
0.00904837 
0.00904853 
0.00904869 
0.00904885 
0.00904901 
0.00904917 
0.00904933 
0.00904949 
0.00904964 
0.0090498 
0.00904996 
0.00905012 
0.00905028 
0.00905044 
0.0090506 
0.00905075 
0.00905091 
0.00905107 
0.00905123 
0.00905139 
0.00905155 
0.0090517 
0.00905186 
0.00905202 
0.00905218 
0.00905234 
0.0090525 
0.00905265 
0.00905281 
0.00905297 
0.00905313 
0.00905329 
0.00905345 
0.0090536 
0.00905376 
0.00905392 
0.00905408 
0.00905424 
0.00905439 
0.00905455 
0.00905471 
0.00905487 
0.00905503 
0.00905519 
0.00905534 
0.0090555 
0.00905566 
0.00905582 
0.00905598 
0.00905613 
0.00905629 
0.00905645 
0.00905661 
0.00905676 
0.00905692 
0.00905708 
0.00905724 
0.0090574 
0.00905755 
0.00905771 
0.00905787 
0.00905803 
0.00905818 
0.00905834 
0.0090585 
0.00905866 
0.00905882 
0.00905897 
0.00905913 
0.00905929 
0.00905945 
0.0090596 
0.00905976 
0.00905992 
0.00906008 
0.00906023 
0.00906039 
0.00906055 
0.00906071 
0.00906086 
0.00906102 
0.00906118 
0.00906134 
0.00906149 
0.00906165 
0.00906181 
0.00906197 
0.00906212 
0.00906228 
0.00906244 
0.0090626 
0.00906275 
0.00906291 
0.00906307 
0.00906322 
0.00906338 
0.00906354 
0.0090637 
0.00906385 
0.00906401 
0.00906417 
0.00906433 
0.00906448 
0.00906464 
0.0090648 
0.00906495 
0.00906511 
0.00906527 
0.00906542 
0.00906558 
0.00906574 
0.0090659 
0.00906605 
0.00906621 
0.00906637 
0.00906652 
0.00906668 
0.00906684 
0.00906699 
0.00906715 
0.00906731 
0.00906746 
0.00906762 
0.00906778 
0.00906793 
0.00906809 
0.00906825 
0.0090684 
0.00906856 
0.00906872 
0.00906887 
0.00906903 
0.00906919 
0.00906934 
0.0090695 
0.00906966 
0.00906981 
0.00906997 
0.00907013 
0.00907028 
0.00907044 
0.0090706 
0.00907075 
0.00907091 
0.00907107 
0.00907122 
0.00907138 
0.00907154 
0.00907169 
0.00907185 
0.00907201 
0.00907216 
0.00907232 
0.00907248 
0.00907263 
0.00907279 
0.00907294 
0.0090731 
0.00907326 
0.00907341 
0.00907357 
0.00907373 
0.00907388 
0.00907404 
0.0090742 
0.00907435 
0.00907451 
0.00907466 
0.00907482 
0.00907498 
0.00907513 
0.00907529 
0.00907544 
0.0090756 
0.00907576 
0.00907591 
0.00907607 
0.00907622 
0.00907638 
0.00907654 
0.00907669 
0.00907685 
0.009077 
0.00907716 
0.00907732 
0.00907747 
0.00907763 
0.00907778 
0.00907794 
0.0090781 
0.00907825 
0.00907841 
0.00907856 
0.00907872 
0.00907887 
0.00907903 
0.00907919 
0.00907934 
0.0090795 
0.00907965 
0.00907981 
0.00907996 
0.00908012 
0.00908028 
0.00908043 
0.00908059 
0.00908074 
0.0090809 
0.00908105 
0.00908121 
0.00908137 
0.00908152 
0.00908168 
0.00908183 
0.00908199 
0.00908214 
0.0090823 
0.00908245 
0.00908261 
0.00908277 
0.00908292 
0.00908308 
0.00908323 
0.00908339 
0.00908354 
0.0090837 
0.00908385 
0.00908401 
0.00908416 
0.00908432 
0.00908447 
0.00908463 
0.00908478 
0.00908494 
0.0090851 
0.00908525 
0.00908541 
0.00908556 
0.00908572 
0.00908587 
0.00908603 
0.00908618 
0.00908634 
0.00908649 
0.00908665 
0.0090868 
0.00908696 
0.00908711 
0.00908727 
0.00908742 
0.00908758 
0.00908773 
0.00908789 
0.00908804 
0.0090882 
0.00908835 
0.00908851 
0.00908866 
0.00908882 
0.00908897 
0.00908912 
0.00908928 
0.00908943 
0.00908959 
0.00908974 
0.0090899 
0.00909005 
0.00909021 
0.00909036 
0.00909052 
0.00909067 
0.00909083 
0.00909098 
0.00909114 
0.00909129 
0.00909144 
0.0090916 
0.00909175 
0.00909191 
0.00909206 
0.00909222 
0.00909237 
0.00909253 
0.00909268 
0.00909283 
0.00909299 
0.00909314 
0.0090933 
0.00909345 
0.00909361 
0.00909376 
0.00909392 
0.00909407 
0.00909422 
0.00909438 
0.00909453 
0.00909469 
0.00909484 
0.009095 
0.00909515 
0.0090953 
0.00909546 
0.00909561 
0.00909577 
0.00909592 
0.00909607 
0.00909623 
0.00909638 
0.00909654 
0.00909669 
0.00909684 
0.009097 
0.00909715 
0.0090973 
0.00909745 
0.0090976 
0.00909775 
0.0090979 
0.00909805 
0.0090982 
0.00909835 
0.00909851 
0.00909866 
0.00909881 
0.00909896 
0.00909911 
0.00909926 
0.00909941 
0.00909956 
0.00909971 
0.00909986 
0.00910001 
0.00910016 
0.00910031 
0.00910046 
0.00910061 
0.00910076 
0.00910091 
0.00910106 
0.00910121 
0.00910136 
0.00910151 
0.00910166 
0.00910181 
0.00910196 
0.00910211 
0.00910226 
0.00910241 
0.00910257 
0.00910272 
0.00910287 
0.00910302 
0.00910317 
0.00910332 
0.00910347 
0.00910362 
0.00910377 
0.00910392 
0.00910407 
0.00910422 
0.00910437 
0.00910452 
0.00910467 
0.00910482 
0.00910497 
0.00910512 
0.00910527 
0.00910542 
0.00910557 
0.00910572 
0.00910587 
0.00910602 
0.00910617 
0.00910632 
0.00910646 
0.00910661 
0.00910676 
0.00910691 
0.00910706 
0.00910721 
0.00910736 
0.00910751 
0.00910766 
0.00910781 
0.00910796 
0.00910811 
0.00910826 
0.00910841 
0.00910856 
0.00910871 
0.00910886 
0.00910901 
0.00910916 
0.00910931 
0.00910946 
0.00910961 
0.00910976 
0.00910991 
0.00911006 
0.0091102 
0.00911035 
0.0091105 
0.00911065 
0.0091108 
0.00911095 
0.0091111 
0.00911125 
0.0091114 
0.00911155 
0.0091117 
0.00911185 
0.009112 
0.00911215 
0.0091123 
0.00911244 
0.00911259 
0.00911274 
0.00911289 
0.00911304 
0.00911319 
0.00911334 
0.00911349 
0.00911364 
0.00911379 
0.00911394 
0.00911408 
0.00911423 
0.00911438 
0.00911453 
0.00911468 
0.00911483 
0.00911498 
0.00911513 
0.00911528 
0.00911543 
0.00911557 
0.00911572 
0.00911587 
0.00911602 
0.00911617 
0.00911632 
0.00911647 
0.00911662 
0.00911676 
0.00911691 
0.00911706 
0.00911721 
0.00911736 
0.00911751 
0.00911766 
0.00911781 
0.00911795 
0.0091181 
0.00911825 
0.0091184 
0.00911855 
0.0091187 
0.00911885 
0.009119 
0.00911914 
0.00911929 
0.00911944 
0.00911959 
0.00911974 
0.00911989 
0.00912003 
0.00912018 
0.00912033 
0.00912048 
0.00912063 
0.00912078 
0.00912093 
0.00912107 
0.00912122 
0.00912137 
0.00912152 
0.00912167 
0.00912182 
0.00912196 
0.00912211 
0.00912226 
0.00912241 
0.00912256 
0.00912271 
0.00912285 
0.009123 
0.00912315 
0.0091233 
0.00912345 
0.0091236 
0.00912374 
0.00912389 
0.00912404 
0.00912419 
0.00912434 
0.00912448 
0.00912463 
0.00912478 
0.00912493 
0.00912508 
0.00912522 
0.00912537 
0.00912552 
0.00912567 
0.00912582 
0.00912596 
0.00912611 
0.00912626 
0.00912641 
0.00912656 
0.0091267 
0.00912685 
0.009127 
0.00912715 
0.0091273 
0.00912744 
0.00912759 
0.00912774 
0.00912789 
0.00912803 
0.00912818 
0.00912833 
0.00912848 
0.00912863 
0.00912877 
0.00912892 
0.00912907 
0.00912922 
0.00912936 
0.00912951 
0.00912966 
0.00912981 
0.00912995 
0.0091301 
0.00913025 
0.0091304 
0.00913054 
0.00913069 
0.00913084 
0.00913099 
0.00913113 
0.00913128 
0.00913143 
0.00913158 
0.00913172 
0.00913187 
0.00913202 
0.00913217 
0.00913231 
0.00913246 
0.00913261 
0.00913276 
0.0091329 
0.00913305 
0.0091332 
0.00913334 
0.00913349 
0.00913364 
0.00913379 
0.00913393 
0.00913408 
0.00913423 
0.00913437 
0.00913452 
0.00913467 
0.00913482 
0.00913496 
0.00913511 
0.00913526 
0.0091354 
0.00913555 
0.0091357 
0.00913585 
0.00913599 
0.00913614 
0.00913629 
0.00913643 
0.00913658 
0.00913673 
0.00913687 
0.00913702 
0.00913717 
0.00913731 
0.00913746 
0.00913761 
0.00913776 
0.0091379 
0.00913805 
0.0091382 
0.00913834 
0.00913849 
0.00913864 
0.00913878 
0.00913893 
0.00913908 
0.00913922 
0.00913937 
0.00913952 
0.00913966 
0.00913981 
0.00913996 
0.0091401 
0.00914025 
0.0091404 
0.00914054 
0.00914069 
0.00914084 
0.00914098 
0.00914113 
0.00914128 
0.00914142 
0.00914157 
0.00914171 
0.00914186 
0.00914201 
0.00914215 
0.0091423 
0.00914245 
0.00914259 
0.00914274 
0.00914289 
0.00914303 
0.00914318 
0.00914332 
0.00914347 
0.00914362 
0.00914376 
0.00914391 
0.00914406 
0.0091442 
0.00914435 
0.00914449 
0.00914464 
0.00914479 
0.00914493 
0.00914508 
0.00914523 
0.00914537 
0.00914552 
0.00914566 
0.00914581 
0.00914596 
0.0091461 
0.00914625 
0.00914639 
0.00914654 
0.00914669 
0.00914683 
0.00914698 
0.00914712 
0.00914727 
0.00914742 
0.00914756 
0.00914771 
0.00914785 
0.009148 
0.00914814 
0.00914829 
0.00914844 
0.00914858 
0.00914873 
0.00914887 
0.00914902 
0.00914916 
0.00914931 
0.00914946 
0.0091496 
0.00914975 
0.00914989 
0.00915004 
0.00915018 
0.00915033 
0.00915048 
0.00915062 
0.00915077 
0.00915091 
0.00915106 
0.0091512 
0.00915135 
0.00915149 
0.00915164 
0.00915179 
0.00915193 
0.00915208 
0.00915222 
0.00915237 
0.00915251 
0.00915266 
0.0091528 
0.00915295 
0.00915309 
0.00915324 
0.00915338 
0.00915353 
0.00915368 
0.00915382 
0.00915397 
0.00915411 
0.00915426 
0.0091544 
0.00915455 
0.00915469 
0.00915484 
0.00915498 
0.00915513 
0.00915527 
0.00915542 
0.00915556 
0.00915571 
0.00915585 
0.009156 
0.00915614 
0.00915629 
0.00915643 
0.00915658 
0.00915672 
0.00915687 
0.00915701 
0.00915716 
0.0091573 
0.00915745 
0.00915759 
0.00915774 
0.00915788 
0.00915803 
0.00915817 
0.00915832 
0.00915846 
0.00915861 
0.00915875 
0.0091589 
0.00915904 
0.00915918 
0.00915933 
0.00915947 
0.00915962 
0.00915976 
0.00915991 
0.00916005 
0.0091602 
0.00916034 
0.00916049 
0.00916063 
0.00916078 
0.00916092 
0.00916106 
0.00916121 
0.00916135 
0.0091615 
0.00916164 
0.00916179 
0.00916193 
0.00916208 
0.00916222 
0.00916236 
0.00916251 
0.00916265 
0.0091628 
0.00916294 
0.00916309 
0.00916323 
0.00916338 
0.00916352 
0.00916366 
0.00916381 
0.00916395 
0.0091641 
0.00916424 
0.00916439 
0.00916453 
0.00916467 
0.00916482 
0.00916496 
0.00916511 
0.00916525 
0.00916539 
0.00916554 
0.00916568 
0.00916583 
0.00916597 
0.00916612 
0.00916626 
0.0091664 
0.00916655 
0.00916669 
0.00916684 
0.00916698 
0.00916712 
0.00916727 
0.00916741 
0.00916756 
0.0091677 
0.00916784 
0.00916799 
0.00916813 
0.00916827 
0.00916842 
0.00916856 
0.00916871 
0.00916885 
0.00916899 
0.00916914 
0.00916928 
0.00916943 
0.00916957 
0.00916971 
0.00916986 
0.00917 
0.00917014 
0.00917029 
0.00917043 
0.00917058 
0.00917072 
0.00917086 
0.00917101 
0.00917115 
0.00917129 
0.00917144 
0.00917158 
0.00917172 
0.00917187 
0.00917201 
0.00917215 
0.0091723 
0.00917244 
0.00917259 
0.00917273 
0.00917287 
0.00917302 
0.00917316 
0.0091733 
0.00917345 
0.00917359 
0.00917373 
0.00917388 
0.00917402 
0.00917416 
0.00917431 
0.00917445 
0.00917459 
0.00917474 
0.00917488 
0.00917502 
0.00917517 
0.00917531 
0.00917545 
0.0091756 
0.00917574 
0.00917588 
0.00917602 
0.00917617 
0.00917631 
0.00917645 
0.0091766 
0.00917674 
0.00917688 
0.00917703 
0.00917717 
0.00917731 
0.00917746 
0.0091776 
0.00917774 
0.00917788 
0.00917803 
0.00917817 
0.00917831 
0.00917846 
0.0091786 
0.00917874 
0.00917889 
0.00917903 
0.00917917 
0.00917931 
0.00917946 
0.0091796 
0.00917974 
0.00917989 
0.00918003 
0.00918017 
0.00918031 
0.00918046 
0.0091806 
0.00918074 
0.00918088 
0.00918103 
0.00918117 
0.00918131 
0.00918145 
0.0091816 
0.00918174 
0.00918188 
0.00918203 
0.00918217 
0.00918231 
0.00918245 
0.0091826 
0.00918274 
0.00918288 
0.00918302 
0.00918316 
0.00918331 
0.00918345 
0.00918359 
0.00918373 
0.00918388 
0.00918402 
0.00918416 
0.0091843 
0.00918445 
0.00918459 
0.00918473 
0.00918487 
0.00918502 
0.00918516 
0.0091853 
0.00918544 
0.00918558 
0.00918573 
0.00918587 
0.00918601 
0.00918615 
0.0091863 
0.00918644 
0.00918658 
0.00918672 
0.00918686 
0.00918701 
0.00918715 
0.00918729 
0.00918743 
0.00918757 
0.00918772 
0.00918786 
0.009188 
0.00918814 
0.00918829 
0.00918843 
0.00918857 
0.00918871 
0.00918885 
0.00918899 
0.00918914 
0.00918928 
0.00918942 
0.00918956 
0.0091897 
0.00918985 
0.00918999 
0.00919013 
0.00919027 
0.00919041 
0.00919055 
0.0091907 
0.00919084 
0.00919098 
0.00919112 
0.00919126 
0.00919141 
0.00919155 
0.00919169 
0.00919183 
0.00919197 
0.00919211 
0.00919225 
0.0091924 
0.00919254 
0.00919268 
0.00919282 
0.00919296 
0.0091931 
0.00919325 
0.00919339 
0.00919353 
0.00919367 
0.00919381 
0.00919395 
0.00919409 
0.00919423 
0.00919438 
0.00919452 
0.00919466 
0.0091948 
0.00919494 
0.00919508 
0.00919522 
0.00919537 
0.00919551 
0.00919565 
0.00919579 
0.00919593 
0.00919607 
0.00919621 
0.00919635 
0.0091965 
0.00919664 
0.00919678 
0.00919692 
0.00919706 
0.0091972 
0.00919734 
0.00919748 
0.00919762 
0.00919777 
0.00919791 
0.00919805 
0.00919819 
0.00919833 
0.00919847 
0.00919861 
0.00919875 
0.00919889 
0.00919903 
0.00919918 
0.00919932 
0.00919946 
0.0091996 
0.00919974 
0.00919988 
0.00920002 
0.00920016 
0.0092003 
0.00920044 
0.00920059 
0.00920073 
0.00920087 
0.00920101 
0.00920115 
0.00920129 
0.00920143 
0.00920157 
0.00920171 
0.00920185 
0.00920199 
0.00920213 
0.00920227 
0.00920241 
0.00920256 
0.0092027 
0.00920284 
0.00920298 
0.00920312 
0.00920326 
0.0092034 
0.00920354 
0.00920368 
0.00920382 
0.00920396 
0.0092041 
0.00920424 
0.00920438 
0.00920452 
0.00920466 
0.0092048 
0.00920494 
0.00920508 
0.00920523 
0.00920537 
0.00920551 
0.00920565 
0.00920579 
0.00920593 
0.00920607 
0.00920621 
0.00920635 
0.00920649 
0.00920663 
0.00920677 
0.00920691 
0.00920705 
0.00920719 
0.00920733 
0.00920747 
0.00920761 
0.00920775 
0.00920789 
0.00920803 
0.00920817 
0.00920832 
0.00920846 
0.0092086 
0.00920875 
0.00920889 
0.00920903 
0.00920918 
0.00920932 
0.00920946 
0.00920961 
0.00920975 
0.00920989 
0.00921004 
0.00921018 
0.00921032 
0.00921046 
0.00921061 
0.00921075 
0.00921089 
0.00921104 
0.00921118 
0.00921132 
0.00921147 
0.00921161 
0.00921175 
0.00921189 
0.00921204 
0.00921218 
0.00921232 
0.00921247 
0.00921261 
0.00921275 
0.00921289 
0.00921304 
0.00921318 
0.00921332 
0.00921347 
0.00921361 
0.00921375 
0.00921389 
0.00921404 
0.00921418 
0.00921432 
0.00921446 
0.00921461 
0.00921475 
0.00921489 
0.00921503 
0.00921518 
0.00921532 
0.00921546 
0.0092156 
0.00921575 
0.00921589 
0.00921603 
0.00921617 
0.00921632 
0.00921646 
0.0092166 
0.00921674 
0.00921689 
0.00921703 
0.00921717 
0.00921731 
0.00921746 
0.0092176 
0.00921774 
0.00921788 
0.00921803 
0.00921817 
0.00921831 
0.00921845 
0.00921859 
0.00921874 
0.00921888 
0.00921902 
0.00921916 
0.00921931 
0.00921945 
0.00921959 
0.00921973 
0.00921987 
0.00922002 
0.00922016 
0.0092203 
0.00922044 
0.00922058 
0.00922073 
0.00922087 
0.00922101 
0.00922115 
0.00922129 
0.00922144 
0.00922158 
0.00922172 
0.00922186 
0.009222 
0.00922215 
0.00922229 
0.00922243 
0.00922257 
0.00922271 
0.00922286 
0.009223 
0.00922314 
0.00922328 
0.00922342 
0.00922356 
0.00922371 
0.00922385 
0.00922399 
0.00922413 
0.00922427 
0.00922442 
0.00922456 
0.0092247 
0.00922484 
0.00922498 
0.00922512 
0.00922527 
0.00922541 
0.00922555 
0.00922569 
0.00922583 
0.00922597 
0.00922612 
0.00922626 
0.0092264 
0.00922654 
0.00922668 
0.00922682 
0.00922696 
0.00922711 
0.00922725 
0.00922739 
0.00922753 
0.00922767 
0.00922781 
0.00922796 
0.0092281 
0.00922824 
0.00922838 
0.00922852 
0.00922866 
0.0092288 
0.00922894 
0.00922909 
0.00922923 
0.00922937 
0.00922951 
0.00922965 
0.00922979 
0.00922993 
0.00923008 
0.00923022 
0.00923036 
0.0092305 
0.00923064 
0.00923078 
0.00923092 
0.00923106 
0.0092312 
0.00923135 
0.00923149 
0.00923163 
0.00923177 
0.00923191 
0.00923205 
0.00923219 
0.00923233 
0.00923247 
0.00923262 
0.00923276 
0.0092329 
0.00923304 
0.00923318 
0.00923332 
0.00923346 
0.0092336 
0.00923374 
0.00923388 
0.00923403 
0.00923417 
0.00923431 
0.00923445 
0.00923459 
0.00923473 
0.00923487 
0.00923501 
0.00923515 
0.00923529 
0.00923543 
0.00923557 
0.00923571 
0.00923586 
0.009236 
0.00923614 
0.00923628 
0.00923642 
0.00923656 
0.0092367 
0.00923684 
0.00923698 
0.00923712 
0.00923726 
0.0092374 
0.00923754 
0.00923768 
0.00923782 
0.00923796 
0.0092381 
0.00923825 
0.00923839 
0.00923853 
0.00923867 
0.00923881 
0.00923895 
0.00923909 
0.00923923 
0.00923937 
0.00923951 
0.00923965 
0.00923979 
0.00923993 
0.00924007 
0.00924021 
0.00924035 
0.00924049 
0.00924063 
0.00924077 
0.00924091 
0.00924105 
0.00924119 
0.00924133 
0.00924147 
0.00924161 
0.00924175 
0.00924189 
0.00924203 
0.00924217 
0.00924231 
0.00924245 
0.00924259 
0.00924273 
0.00924287 
0.00924301 
0.00924315 
0.00924329 
0.00924343 
0.00924357 
0.00924371 
0.00924385 
0.00924399 
0.00924413 
0.00924427 
0.00924441 
0.00924455 
0.00924469 
0.00924483 
0.00924497 
0.00924511 
0.00924525 
0.00924539 
0.00924553 
0.00924567 
0.00924581 
0.00924595 
0.00924609 
0.00924623 
0.00924637 
0.00924651 
0.00924665 
0.00924679 
0.00924693 
0.00924707 
0.00924721 
0.00924735 
0.00924749 
0.00924762 
0.00924776 
0.0092479 
0.00924804 
0.00924818 
0.00924832 
0.00924846 
0.0092486 
0.00924874 
0.00924888 
0.00924902 
0.00924916 
0.0092493 
0.00924944 
0.00924958 
0.00924972 
0.00924986 
0.00925 
0.00925013 
0.00925027 
0.00925041 
0.00925055 
0.00925069 
0.00925083 
0.00925097 
0.00925111 
0.00925125 
0.00925139 
0.00925153 
0.00925167 
0.00925181 
0.00925194 
0.00925208 
0.00925222 
0.00925236 
0.0092525 
0.00925264 
0.00925278 
0.00925292 
0.00925306 
0.0092532 
0.00925334 
0.00925347 
0.00925361 
0.00925375 
0.00925389 
0.00925403 
0.00925417 
0.00925431 
0.00925445 
0.00925459 
0.00925473 
0.00925486 
0.009255 
0.00925514 
0.00925528 
0.00925542 
0.00925556 
0.0092557 
0.00925584 
0.00925598 
0.00925611 
0.00925625 
0.00925639 
0.00925653 
0.00925667 
0.00925681 
0.00925695 
0.00925709 
0.00925722 
0.00925736 
0.0092575 
0.00925764 
0.00925778 
0.00925792 
0.00925806 
0.00925819 
0.00925833 
0.00925847 
0.00925861 
0.00925875 
0.00925889 
0.00925903 
0.00925916 
0.0092593 
0.00925944 
0.00925958 
0.00925972 
0.00925986 
0.00926 
0.00926013 
0.00926027 
0.00926041 
0.00926055 
0.00926069 
0.00926083 
0.00926096 
0.0092611 
0.00926124 
0.00926138 
0.00926152 
0.00926166 
0.00926179 
0.00926193 
0.00926207 
0.00926221 
0.00926235 
0.00926249 
0.00926262 
0.00926276 
0.0092629 
0.00926304 
0.00926318 
0.00926332 
0.00926345 
0.00926359 
0.00926373 
0.00926387 
0.00926401 
0.00926414 
0.00926428 
0.00926442 
0.00926456 
0.0092647 
0.00926483 
0.00926497 
0.00926511 
0.00926525 
0.00926539 
0.00926552 
0.00926566 
0.0092658 
0.00926594 
0.00926608 
0.00926621 
0.00926635 
0.00926649 
0.00926663 
0.00926676 
0.0092669 
0.00926704 
0.00926718 
0.00926732 
0.00926745 
0.00926759 
0.00926773 
0.00926787 
0.009268 
0.00926814 
0.00926828 
0.00926842 
0.00926856 
0.00926869 
0.00926883 
0.00926897 
0.00926911 
0.00926924 
0.00926938 
0.00926952 
0.00926966 
0.00926979 
0.00926993 
0.00927007 
0.00927021 
0.00927034 
0.00927048 
0.00927062 
0.00927076 
0.00927089 
0.00927103 
0.00927117 
0.00927131 
0.00927144 
0.00927158 
0.00927172 
0.00927186 
0.00927199 
0.00927213 
0.00927227 
0.00927241 
0.00927254 
0.00927268 
0.00927282 
0.00927295 
0.00927309 
0.00927323 
0.00927337 
0.0092735 
0.00927364 
0.00927378 
0.00927392 
0.00927405 
0.00927419 
0.00927433 
0.00927446 
0.0092746 
0.00927474 
0.00927488 
0.00927501 
0.00927515 
0.00927529 
0.00927542 
0.00927556 
0.0092757 
0.00927583 
0.00927597 
0.00927611 
0.00927625 
0.00927638 
0.00927652 
0.00927666 
0.00927679 
0.00927693 
0.00927707 
0.0092772 
0.00927734 
0.00927748 
0.00927761 
0.00927775 
0.00927789 
0.00927802 
0.00927816 
0.0092783 
0.00927844 
0.00927857 
0.00927871 
0.00927885 
0.00927898 
0.00927912 
0.00927926 
0.00927939 
0.00927953 
0.00927967 
0.0092798 
0.00927994 
0.00928008 
0.00928021 
0.00928035 
0.00928049 
0.00928062 
0.00928076 
0.00928089 
0.00928103 
0.00928117 
0.0092813 
0.00928144 
0.00928158 
0.00928171 
0.00928185 
0.00928199 
0.00928212 
0.00928226 
0.0092824 
0.00928253 
0.00928267 
0.0092828 
0.00928294 
0.00928308 
0.00928321 
0.00928335 
0.00928349 
0.00928362 
0.00928376 
0.00928389 
0.00928403 
0.00928417 
0.0092843 
0.00928444 
0.00928458 
0.00928471 
0.00928485 
0.00928498 
0.00928512 
0.00928526 
0.00928539 
0.00928553 
0.00928566 
0.0092858 
0.00928594 
0.00928607 
0.00928621 
0.00928634 
0.00928648 
0.00928662 
0.00928675 
0.00928689 
0.00928702 
0.00928716 
0.0092873 
0.00928743 
0.00928757 
0.0092877 
0.00928784 
0.00928798 
0.00928811 
0.00928825 
0.00928838 
0.00928852 
0.00928865 
0.00928879 
0.00928893 
0.00928906 
0.0092892 
0.00928933 
0.00928947 
0.00928961 
0.00928974 
0.00928988 
0.00929001 
0.00929015 
0.00929028 
0.00929042 
0.00929055 
0.00929069 
0.00929083 
0.00929096 
0.0092911 
0.00929123 
0.00929137 
0.0092915 
0.00929164 
0.00929177 
0.00929191 
0.00929205 
0.00929218 
0.00929232 
0.00929245 
0.00929259 
0.00929272 
0.00929286 
0.00929299 
0.00929313 
0.00929326 
0.0092934 
0.00929353 
0.00929367 
0.00929381 
0.00929394 
0.00929408 
0.00929421 
0.00929435 
0.00929448 
0.00929462 
0.00929475 
0.00929489 
0.00929502 
0.00929516 
0.00929529 
0.00929543 
0.00929556 
0.0092957 
0.00929583 
0.00929597 
0.0092961 
0.00929624 
0.00929637 
0.00929651 
0.00929664 
0.00929678 
0.00929691 
0.00929705 
0.00929718 
0.00929732 
0.00929745 
0.00929759 
0.00929772 
0.00929786 
0.00929799 
0.00929813 
0.00929826 
0.0092984 
0.00929853 
0.00929867 
0.0092988 
0.00929894 
0.00929907 
0.00929921 
0.00929934 
0.00929948 
0.00929961 
0.00929975 
0.00929988 
0.00930002 
0.00930015 
0.00930029 
0.00930042 
0.00930056 
0.00930069 
0.00930083 
0.00930096 
0.00930109 
0.00930123 
0.00930136 
0.0093015 
0.00930163 
0.00930177 
0.0093019 
0.00930204 
0.00930217 
0.00930231 
0.00930244 
0.00930258 
0.00930271 
0.00930284 
0.00930298 
0.00930311 
0.00930325 
0.00930338 
0.00930352 
0.00930365 
0.00930379 
0.00930392 
0.00930405 
0.00930419 
0.00930432 
0.00930446 
0.00930459 
0.00930473 
0.00930486 
0.009305 
0.00930513 
0.00930526 
0.0093054 
0.00930553 
0.00930567 
0.0093058 
0.00930594 
0.00930607 
0.0093062 
0.00930634 
0.00930647 
0.00930661 
0.00930674 
0.00930687 
0.00930701 
0.00930714 
0.00930728 
0.00930741 
0.00930755 
0.00930768 
0.00930781 
0.00930795 
0.00930808 
0.00930822 
0.00930835 
0.00930848 
0.00930862 
0.00930875 
0.00930889 
0.00930902 
0.00930915 
0.00930929 
0.00930942 
0.00930956 
0.00930969 
0.00930982 
0.00930996 
0.00931009 
0.00931022 
0.00931036 
0.00931049 
0.00931063 
0.00931076 
0.00931089 
0.00931103 
0.00931116 
0.00931129 
0.00931143 
0.00931156 
0.0093117 
0.00931183 
0.00931196 
0.0093121 
0.00931223 
0.00931236 
0.0093125 
0.00931263 
0.00931276 
0.0093129 
0.00931303 
0.00931316 
0.0093133 
0.00931343 
0.00931357 
0.0093137 
0.00931383 
0.00931397 
0.0093141 
0.00931423 
0.00931437 
0.0093145 
0.00931463 
0.00931477 
0.0093149 
0.00931503 
0.00931517 
0.0093153 
0.00931543 
0.00931557 
0.0093157 
0.00931583 
0.00931596 
0.0093161 
0.00931623 
0.00931636 
0.0093165 
0.00931663 
0.00931676 
0.0093169 
0.00931703 
0.00931716 
0.0093173 
0.00931743 
0.00931756 
0.0093177 
0.00931783 
0.00931796 
0.0093181 
0.00931823 
0.00931836 
0.00931849 
0.00931863 
0.00931876 
0.00931889 
0.00931903 
0.00931916 
0.00931929 
0.00931942 
0.00931956 
0.00931969 
0.00931982 
0.00931996 
0.00932009 
0.00932022 
0.00932036 
0.00932049 
0.00932062 
0.00932075 
0.00932089 
0.00932102 
0.00932115 
0.00932128 
0.00932142 
0.00932155 
0.00932168 
0.00932182 
0.00932195 
0.00932208 
0.00932221 
0.00932235 
0.00932248 
0.00932261 
0.00932274 
0.00932288 
0.00932301 
0.00932314 
0.00932327 
0.00932341 
0.00932354 
0.00932367 
0.00932381 
0.00932394 
0.00932407 
0.0093242 
0.00932433 
0.00932447 
0.0093246 
0.00932473 
0.00932486 
0.009325 
0.00932513 
0.00932526 
0.00932539 
0.00932553 
0.00932566 
0.00932579 
0.00932592 
0.00932606 
0.00932619 
0.00932632 
0.00932645 
0.00932659 
0.00932672 
0.00932685 
0.00932698 
0.00932711 
0.00932725 
0.00932738 
0.00932751 
0.00932764 
0.00932778 
0.00932791 
0.00932804 
0.00932817 
0.0093283 
0.00932844 
0.00932857 
0.0093287 
0.00932883 
0.00932896 
0.0093291 
0.00932923 
0.00932936 
0.00932949 
0.00932962 
0.00932976 
0.00932989 
0.00933002 
0.00933015 
0.00933028 
0.00933042 
0.00933055 
0.00933068 
0.00933081 
0.00933094 
0.00933108 
0.00933121 
0.00933134 
0.00933147 
0.0093316 
0.00933173 
0.00933187 
0.009332 
0.00933213 
0.00933226 
0.00933239 
0.00933253 
0.00933266 
0.00933279 
0.00933292 
0.00933305 
0.00933318 
0.00933332 
0.00933345 
0.00933358 
0.00933371 
0.00933384 
0.00933397 
0.0093341 
0.00933424 
0.00933437 
0.0093345 
0.00933463 
0.00933476 
0.00933489 
0.00933503 
0.00933516 
0.00933529 
0.00933542 
0.00933555 
0.00933568 
0.00933581 
0.00933595 
0.00933608 
0.00933621 
0.00933634 
0.00933647 
0.0093366 
0.00933673 
0.00933686 
0.009337 
0.00933713 
0.00933726 
0.00933739 
0.00933752 
0.00933765 
0.00933778 
0.00933791 
0.00933805 
0.00933818 
0.00933831 
0.00933844 
0.00933857 
0.0093387 
0.00933883 
0.00933896 
0.00933909 
0.00933923 
0.00933936 
0.00933949 
0.00933962 
0.00933975 
0.00933988 
0.00934001 
0.00934014 
0.00934027 
0.00934041 
0.00934054 
0.00934067 
0.0093408 
0.00934093 
0.00934106 
0.00934119 
0.00934132 
0.00934145 
0.00934158 
0.00934172 
0.00934185 
0.00934198 
0.00934211 
0.00934224 
0.00934237 
0.0093425 
0.00934263 
0.00934276 
0.00934289 
0.00934302 
0.00934315 
0.00934329 
0.00934342 
0.00934355 
0.00934368 
0.00934381 
0.00934394 
0.00934407 
0.0093442 
0.00934433 
0.00934446 
0.00934459 
0.00934472 
0.00934485 
0.00934498 
0.00934511 
0.00934525 
0.00934538 
0.00934551 
0.00934564 
0.00934577 
0.0093459 
0.00934603 
0.00934616 
0.00934629 
0.00934642 
0.00934655 
0.00934668 
0.00934681 
0.00934694 
0.00934707 
0.0093472 
0.00934733 
0.00934746 
0.00934759 
0.00934772 
0.00934785 
0.00934798 
0.00934811 
0.00934825 
0.00934838 
0.00934851 
0.00934864 
0.00934877 
0.0093489 
0.00934903 
0.00934916 
0.00934929 
0.00934942 
0.00934955 
0.00934968 
0.00934981 
0.00934994 
0.00935007 
0.0093502 
0.00935033 
0.00935046 
0.00935059 
0.00935072 
0.00935085 
0.00935098 
0.00935111 
0.00935124 
0.00935137 
0.0093515 
0.00935163 
0.00935176 
0.00935189 
0.00935202 
0.00935215 
0.00935228 
0.00935241 
0.00935254 
0.00935267 
0.0093528 
0.00935293 
0.00935306 
0.00935319 
0.00935332 
0.00935345 
0.00935358 
0.00935371 
0.00935383 
0.00935396 
0.00935409 
0.00935422 
0.00935435 
0.00935448 
0.00935461 
0.00935474 
0.00935487 
0.009355 
0.00935513 
0.00935526 
0.00935539 
0.00935552 
0.00935565 
0.00935578 
0.00935591 
0.00935604 
0.00935617 
0.0093563 
0.00935643 
0.00935656 
0.00935669 
0.00935681 
0.00935694 
0.00935707 
0.0093572 
0.00935733 
0.00935746 
0.00935759 
0.00935772 
0.00935785 
0.00935798 
0.00935811 
0.00935824 
0.00935837 
0.0093585 
0.00935863 
0.00935875 
0.00935888 
0.00935901 
0.00935914 
0.00935927 
0.0093594 
0.00935953 
0.00935966 
0.00935979 
0.00935992 
0.00936005 
0.00936018 
0.0093603 
0.00936043 
0.00936056 
0.00936069 
0.00936082 
0.00936095 
0.00936108 
0.00936121 
0.00936134 
0.00936147 
0.00936159 
0.00936172 
0.00936185 
0.00936198 
0.00936211 
0.00936224 
0.00936237 
0.0093625 
0.00936263 
0.00936275 
0.00936288 
0.00936301 
0.00936314 
0.00936327 
0.0093634 
0.00936353 
0.00936366 
0.00936378 
0.00936391 
0.00936404 
0.00936417 
0.0093643 
0.00936443 
0.00936456 
0.00936469 
0.00936481 
0.00936494 
0.00936507 
0.0093652 
0.00936533 
0.00936546 
0.00936559 
0.00936571 
0.00936584 
0.00936597 
0.0093661 
0.00936623 
0.00936636 
0.00936649 
0.00936661 
0.00936674 
0.00936687 
0.009367 
0.00936713 
0.00936726 
0.00936738 
0.00936751 
0.00936764 
0.00936777 
0.0093679 
0.00936803 
0.00936815 
0.00936828 
0.00936841 
0.00936854 
0.00936867 
0.0093688 
0.00936892 
0.00936905 
0.00936918 
0.00936931 
0.00936944 
0.00936957 
0.00936969 
0.00936982 
0.00936995 
0.00937008 
0.00937021 
0.00937033 
0.00937046 
0.00937059 
0.00937072 
0.00937085 
0.00937097 
0.0093711 
0.00937123 
0.00937136 
0.00937149 
0.00937161 
0.00937174 
0.00937187 
0.009372 
0.00937213 
0.00937225 
0.00937238 
0.00937251 
0.00937264 
0.00937277 
0.00937289 
0.00937302 
0.00937315 
0.00937328 
0.00937341 
0.00937353 
0.00937366 
0.00937379 
0.00937392 
0.00937404 
0.00937417 
0.0093743 
0.00937443 
0.00937455 
0.00937468 
0.00937481 
0.00937494 
0.00937507 
0.00937519 
0.00937532 
0.00937545 
0.00937558 
0.0093757 
0.00937583 
0.00937596 
0.00937609 
0.00937621 
0.00937634 
0.00937647 
0.0093766 
0.00937672 
0.00937685 
0.00937698 
0.00937711 
0.00937723 
0.00937736 
0.00937749 
0.00937762 
0.00937774 
0.00937787 
0.009378 
0.00937813 
0.00937825 
0.00937838 
0.00937851 
0.00937863 
0.00937876 
0.00937889 
0.00937902 
0.00937914 
0.00937927 
0.0093794 
0.00937953 
0.00937965 
0.00937978 
0.00937991 
0.00938003 
0.00938016 
0.00938029 
0.00938042 
0.00938054 
0.00938067 
0.0093808 
0.00938092 
0.00938105 
0.00938118 
0.0093813 
0.00938143 
0.00938156 
0.00938169 
0.00938181 
0.00938194 
0.00938207 
0.00938219 
0.00938232 
0.00938245 
0.00938257 
0.0093827 
0.00938283 
0.00938296 
0.00938308 
0.00938321 
0.00938334 
0.00938346 
0.00938359 
0.00938372 
0.00938384 
0.00938397 
0.0093841 
0.00938422 
0.00938435 
0.00938448 
0.0093846 
0.00938473 
0.00938486 
0.00938498 
0.00938511 
0.00938524 
0.00938536 
0.00938549 
0.00938562 
0.00938574 
0.00938587 
0.009386 
0.00938612 
0.00938625 
0.00938638 
0.0093865 
0.00938663 
0.00938676 
0.00938688 
0.00938701 
0.00938713 
0.00938726 
0.00938739 
0.00938751 
0.00938764 
0.00938777 
0.00938789 
0.00938802 
0.00938815 
0.00938827 
0.0093884 
0.00938853 
0.00938865 
0.00938878 
0.0093889 
0.00938903 
0.00938916 
0.00938928 
0.00938941 
0.00938954 
0.00938966 
0.00938979 
0.00938991 
0.00939004 
0.00939017 
0.00939029 
0.00939042 
0.00939054 
0.00939067 
0.0093908 
0.00939092 
0.00939105 
0.00939118 
0.0093913 
0.00939143 
0.00939155 
0.00939168 
0.00939181 
0.00939193 
0.00939206 
0.00939218 
0.00939231 
0.00939243 
0.00939256 
0.00939269 
0.00939281 
0.00939294 
0.00939306 
0.00939319 
0.00939332 
0.00939344 
0.00939357 
0.00939369 
0.00939382 
0.00939395 
0.00939407 
0.0093942 
0.00939432 
0.00939445 
0.00939457 
0.0093947 
0.00939483 
0.00939495 
0.00939508 
0.0093952 
0.00939533 
0.00939545 
0.00939558 
0.0093957 
0.00939583 
0.00939596 
0.00939608 
0.00939621 
0.00939633 
0.00939646 
0.00939658 
0.00939671 
0.00939683 
0.00939696 
0.00939709 
0.00939721 
0.00939734 
0.00939746 
0.00939759 
0.00939771 
0.00939784 
0.00939796 
0.00939809 
0.00939821 
0.00939834 
0.00939847 
0.00939859 
0.00939872 
0.00939884 
0.00939897 
0.00939909 
0.00939922 
0.00939934 
0.00939947 
0.00939959 
0.00939972 
0.00939984 
0.00939997 
0.00940009 
0.00940022 
0.00940034 
0.00940047 
0.00940059 
0.00940072 
0.00940084 
0.00940097 
0.00940109 
0.00940122 
0.00940134 
0.00940147 
0.00940159 
0.00940172 
0.00940184 
0.00940197 
0.00940209 
0.00940222 
0.00940234 
0.00940247 
0.00940259 
0.00940272 
0.00940284 
0.00940297 
0.00940309 
0.00940322 
0.00940334 
0.00940347 
0.00940359 
0.00940372 
0.00940384 
0.00940397 
0.00940409 
0.00940422 
0.00940434 
0.00940447 
0.00940459 
0.00940472 
0.00940484 
0.00940496 
0.00940509 
0.00940521 
0.00940534 
0.00940546 
0.00940559 
0.00940571 
0.00940584 
0.00940596 
0.00940609 
0.00940621 
0.00940634 
0.00940646 
0.00940658 
0.00940671 
0.00940683 
0.00940696 
0.00940708 
0.00940721 
0.00940733 
0.00940746 
0.00940758 
0.0094077 
0.00940783 
0.00940795 
0.00940808 
0.0094082 
0.00940833 
0.00940845 
0.00940857 
0.0094087 
0.00940882 
0.00940895 
0.00940907 
0.0094092 
0.00940932 
0.00940944 
0.00940957 
0.00940969 
0.00940982 
0.00940994 
0.00941007 
0.00941019 
0.00941031 
0.00941044 
0.00941056 
0.00941069 
0.00941081 
0.00941093 
0.00941106 
0.00941118 
0.00941131 
0.00941143 
0.00941155 
0.00941168 
0.0094118 
0.00941193 
0.00941205 
0.00941217 
0.0094123 
0.00941242 
0.00941255 
0.00941267 
0.00941279 
0.00941292 
0.00941304 
0.00941316 
0.00941329 
0.00941341 
0.00941354 
0.00941366 
0.00941378 
0.00941391 
0.00941403 
0.00941416 
0.00941428 
0.0094144 
0.00941453 
0.00941465 
0.00941477 
0.0094149 
0.00941502 
0.00941514 
0.00941527 
0.00941539 
0.00941552 
0.00941564 
0.00941576 
0.00941589 
0.00941601 
0.00941613 
0.00941626 
0.00941638 
0.0094165 
0.00941663 
0.00941675 
0.00941687 
0.009417 
0.00941712 
0.00941724 
0.00941737 
0.00941749 
0.00941761 
0.00941774 
0.00941786 
0.00941798 
0.00941811 
0.00941823 
0.00941835 
0.00941848 
0.0094186 
0.00941872 
0.00941885 
0.00941897 
0.00941909 
0.00941922 
0.00941934 
0.00941946 
0.00941959 
0.00941971 
0.00941983 
0.00941996 
0.00942008 
0.0094202 
0.00942033 
0.00942045 
0.00942057 
0.00942069 
0.00942082 
0.00942094 
0.00942106 
0.00942119 
0.00942131 
0.00942143 
0.00942156 
0.00942168 
0.0094218 
0.00942192 
0.00942205 
0.00942217 
0.00942229 
0.00942242 
0.00942254 
0.00942266 
0.00942278 
0.00942291 
0.00942303 
0.00942315 
0.00942328 
0.0094234 
0.00942352 
0.00942364 
0.00942377 
0.00942389 
0.00942401 
0.00942413 
0.00942426 
0.00942438 
0.0094245 
0.00942462 
0.00942475 
0.00942487 
0.00942499 
0.00942512 
0.00942524 
0.00942536 
0.00942548 
0.00942561 
0.00942573 
0.00942585 
0.00942597 
0.0094261 
0.00942622 
0.00942634 
0.00942646 
0.00942658 
0.00942671 
0.00942683 
0.00942695 
0.00942707 
0.0094272 
0.00942732 
0.00942744 
0.00942756 
0.00942769 
0.00942781 
0.00942793 
0.00942805 
0.00942818 
0.0094283 
0.00942842 
0.00942854 
0.00942866 
0.00942879 
0.00942891 
0.00942903 
0.00942915 
0.00942927 
0.0094294 
0.00942952 
0.00942964 
0.00942976 
0.00942989 
0.00943001 
0.00943013 
0.00943025 
0.00943037 
0.0094305 
0.00943062 
0.00943074 
0.00943086 
0.00943098 
0.00943111 
0.00943123 
0.00943135 
0.00943147 
0.00943159 
0.00943171 
0.00943184 
0.00943196 
0.00943208 
0.0094322 
0.00943232 
0.00943245 
0.00943257 
0.00943269 
0.00943281 
0.00943293 
0.00943305 
0.00943318 
0.0094333 
0.00943342 
0.00943354 
0.00943366 
0.00943378 
0.00943391 
0.00943403 
0.00943415 
0.00943427 
0.00943439 
0.00943451 
0.00943464 
0.00943476 
0.00943488 
0.009435 
0.00943512 
0.00943524 
0.00943536 
0.00943549 
0.00943561 
0.00943573 
0.00943585 
0.00943597 
0.00943609 
0.00943621 
0.00943634 
0.00943646 
0.00943658 
0.0094367 
0.00943682 
0.00943694 
0.00943706 
0.00943719 
0.00943731 
0.00943743 
0.00943755 
0.00943767 
0.00943779 
0.00943791 
0.00943803 
0.00943815 
0.00943827 
0.00943839 
0.00943851 
0.00943863 
0.00943874 
0.00943886 
0.00943898 
0.0094391 
0.00943922 
0.00943934 
0.00943946 
0.00943957 
0.00943969 
0.00943981 
0.00943993 
0.00944005 
0.00944017 
0.00944028 
0.0094404 
0.00944052 
0.00944064 
0.00944076 
0.00944087 
0.00944099 
0.00944111 
0.00944123 
0.00944135 
0.00944147 
0.00944158 
0.0094417 
0.00944182 
0.00944194 
0.00944206 
0.00944217 
0.00944229 
0.00944241 
0.00944253 
0.00944265 
0.00944276 
0.00944288 
0.009443 
0.00944312 
0.00944324 
0.00944335 
0.00944347 
0.00944359 
0.00944371 
0.00944383 
0.00944394 
0.00944406 
0.00944418 
0.0094443 
0.00944442 
0.00944453 
0.00944465 
0.00944477 
0.00944489 
0.009445 
0.00944512 
0.00944524 
0.00944536 
0.00944548 
0.00944559 
0.00944571 
0.00944583 
0.00944595 
0.00944606 
0.00944618 
0.0094463 
0.00944642 
0.00944653 
0.00944665 
0.00944677 
0.00944689 
0.009447 
0.00944712 
0.00944724 
0.00944736 
0.00944748 
0.00944759 
0.00944771 
0.00944783 
0.00944794 
0.00944806 
0.00944818 
0.0094483 
0.00944841 
0.00944853 
0.00944865 
0.00944877 
0.00944888 
0.009449 
0.00944912 
0.00944924 
0.00944935 
0.00944947 
0.00944959 
0.00944971 
0.00944982 
0.00944994 
0.00945006 
0.00945017 
0.00945029 
0.00945041 
0.00945053 
0.00945064 
0.00945076 
0.00945088 
0.00945099 
0.00945111 
0.00945123 
0.00945135 
0.00945146 
0.00945158 
0.0094517 
0.00945181 
0.00945193 
0.00945205 
0.00945216 
0.00945228 
0.0094524 
0.00945252 
0.00945263 
0.00945275 
0.00945287 
0.00945298 
0.0094531 
0.00945322 
0.00945333 
0.00945345 
0.00945357 
0.00945368 
0.0094538 
0.00945392 
0.00945403 
0.00945415 
0.00945427 
0.00945438 
0.0094545 
0.00945462 
0.00945473 
0.00945485 
0.00945497 
0.00945509 
0.0094552 
0.00945532 
0.00945543 
0.00945555 
0.00945567 
0.00945578 
0.0094559 
0.00945602 
0.00945613 
0.00945625 
0.00945637 
0.00945648 
0.0094566 
0.00945672 
0.00945683 
0.00945695 
0.00945707 
0.00945718 
0.0094573 
0.00945742 
0.00945753 
0.00945765 
0.00945777 
0.00945788 
0.009458 
0.00945811 
0.00945823 
0.00945835 
0.00945846 
0.00945858 
0.0094587 
0.00945881 
0.00945893 
0.00945904 
0.00945916 
0.00945928 
0.00945939 
0.00945951 
0.00945963 
0.00945974 
0.00945986 
0.00945997 
0.00946009 
0.00946021 
0.00946032 
0.00946044 
0.00946056 
0.00946067 
0.00946079 
0.0094609 
0.00946102 
0.00946114 
0.00946125 
0.00946137 
0.00946148 
0.0094616 
0.00946172 
0.00946183 
0.00946195 
0.00946206 
0.00946218 
0.0094623 
0.00946241 
0.00946253 
0.00946264 
0.00946276 
0.00946287 
0.00946299 
0.00946311 
0.00946322 
0.00946334 
0.00946345 
0.00946357 
0.00946369 
0.0094638 
0.00946392 
0.00946403 
0.00946415 
0.00946426 
0.00946438 
0.0094645 
0.00946461 
0.00946473 
0.00946484 
0.00946496 
0.00946507 
0.00946519 
0.0094653 
0.00946542 
0.00946554 
0.00946565 
0.00946577 
0.00946588 
0.009466 
0.00946611 
0.00946623 
0.00946634 
0.00946646 
0.00946657 
0.00946669 
0.00946681 
0.00946692 
0.00946704 
0.00946715 
0.00946727 
0.00946738 
0.0094675 
0.00946761 
0.00946773 
0.00946784 
0.00946796 
0.00946807 
0.00946819 
0.0094683 
0.00946842 
0.00946853 
0.00946865 
0.00946876 
0.00946888 
0.00946899 
0.00946911 
0.00946923 
0.00946934 
0.00946946 
0.00946957 
0.00946969 
0.0094698 
0.00946992 
0.00947003 
0.00947015 
0.00947026 
0.00947038 
0.00947049 
0.00947061 
0.00947072 
0.00947084 
0.00947095 
0.00947106 
0.00947118 
0.00947129 
0.00947141 
0.00947152 
0.00947164 
0.00947175 
0.00947187 
0.00947198 
0.0094721 
0.00947221 
0.00947233 
0.00947244 
0.00947256 
0.00947267 
0.00947279 
0.0094729 
0.00947302 
0.00947313 
0.00947325 
0.00947336 
0.00947348 
0.00947359 
0.0094737 
0.00947382 
0.00947393 
0.00947405 
0.00947416 
0.00947428 
0.00947439 
0.00947451 
0.00947462 
0.00947474 
0.00947485 
0.00947496 
0.00947508 
0.00947519 
0.00947531 
0.00947542 
0.00947554 
0.00947565 
0.00947576 
0.00947588 
0.00947599 
0.00947611 
0.00947622 
0.00947634 
0.00947645 
0.00947656 
0.00947668 
0.00947679 
0.00947691 
0.00947702 
0.00947714 
0.00947725 
0.00947736 
0.00947748 
0.00947759 
0.00947771 
0.00947782 
0.00947793 
0.00947805 
0.00947816 
0.00947828 
0.00947839 
0.0094785 
0.00947862 
0.00947873 
0.00947885 
0.00947896 
0.00947907 
0.00947919 
0.0094793 
0.00947942 
0.00947953 
0.00947964 
0.00947976 
0.00947987 
0.00947998 
0.0094801 
0.00948021 
0.00948033 
0.00948044 
0.00948055 
0.00948067 
0.00948078 
0.00948089 
0.00948101 
0.00948112 
0.00948124 
0.00948135 
0.00948146 
0.00948158 
0.00948169 
0.0094818 
0.00948192 
0.00948203 
0.00948214 
0.00948226 
0.00948237 
0.00948249 
0.0094826 
0.00948271 
0.00948283 
0.00948294 
0.00948305 
0.00948317 
0.00948328 
0.00948339 
0.00948351 
0.00948362 
0.00948373 
0.00948385 
0.00948396 
0.00948407 
0.00948419 
0.0094843 
0.00948441 
0.00948453 
0.00948464 
0.00948475 
0.00948487 
0.00948498 
0.00948509 
0.00948521 
0.00948532 
0.00948543 
0.00948555 
0.00948566 
0.00948577 
0.00948589 
0.009486 
0.00948611 
0.00948623 
0.00948634 
0.00948645 
0.00948657 
0.00948668 
0.00948679 
0.0094869 
0.00948702 
0.00948713 
0.00948724 
0.00948736 
0.00948747 
0.00948758 
0.0094877 
0.00948781 
0.00948792 
0.00948803 
0.00948815 
0.00948826 
0.00948837 
0.00948849 
0.0094886 
0.00948871 
0.00948882 
0.00948894 
0.00948905 
0.00948916 
0.00948928 
0.00948939 
0.0094895 
0.00948961 
0.00948973 
0.00948984 
0.00948995 
0.00949006 
0.00949018 
0.00949029 
0.0094904 
0.00949051 
0.00949063 
0.00949074 
0.00949085 
0.00949097 
0.00949108 
0.00949119 
0.0094913 
0.00949142 
0.00949153 
0.00949164 
0.00949175 
0.00949187 
0.00949198 
0.00949209 
0.0094922 
0.00949232 
0.00949243 
0.00949254 
0.00949265 
0.00949277 
0.00949288 
0.00949299 
0.0094931 
0.00949321 
0.00949333 
0.00949344 
0.00949355 
0.00949366 
0.00949378 
0.00949389 
0.009494 
0.00949411 
0.00949423 
0.00949434 
0.00949445 
0.00949456 
0.00949467 
0.00949479 
0.0094949 
0.00949501 
0.00949512 
0.00949523 
0.00949535 
0.00949546 
0.00949557 
0.00949568 
0.0094958 
0.00949591 
0.00949602 
0.00949613 
0.00949624 
0.00949636 
0.00949647 
0.00949658 
0.00949669 
0.0094968 
0.00949691 
0.00949703 
0.00949714 
0.00949725 
0.00949736 
0.00949747 
0.00949759 
0.0094977 
0.00949781 
0.00949792 
0.00949803 
0.00949814 
0.00949826 
0.00949837 
0.00949848 
0.00949859 
0.0094987 
0.00949882 
0.00949893 
0.00949904 
0.00949915 
0.00949926 
0.00949937 
0.00949948 
0.0094996 
0.00949971 
0.00949982 
0.00949993 
0.00950004 
0.00950015 
0.00950027 
0.00950038 
0.00950049 
0.0095006 
0.00950071 
0.00950082 
0.00950093 
0.00950105 
0.00950116 
0.00950127 
0.00950138 
0.00950149 
0.0095016 
0.00950171 
0.00950182 
0.00950194 
0.00950205 
0.00950216 
0.00950227 
0.00950238 
0.00950249 
0.0095026 
0.00950271 
0.00950283 
0.00950294 
0.00950305 
0.00950316 
0.00950327 
0.00950338 
0.00950349 
0.0095036 
0.00950371 
0.00950383 
0.00950394 
0.00950405 
0.00950416 
0.00950427 
0.00950438 
0.00950449 
0.0095046 
0.00950471 
0.00950482 
0.00950494 
0.00950505 
0.00950516 
0.00950527 
0.00950538 
0.00950549 
0.0095056 
0.00950571 
0.00950582 
0.00950593 
0.00950604 
0.00950615 
0.00950627 
0.00950638 
0.00950649 
0.0095066 
0.00950671 
0.00950682 
0.00950693 
0.00950704 
0.00950715 
0.00950726 
0.00950737 
0.00950748 
0.00950759 
0.0095077 
0.00950781 
0.00950792 
0.00950804 
0.00950815 
0.00950826 
0.00950837 
0.00950848 
0.00950859 
0.0095087 
0.00950881 
0.00950892 
0.00950903 
0.00950914 
0.00950925 
0.00950936 
0.00950947 
0.00950958 
0.00950969 
0.0095098 
0.00950991 
0.00951002 
0.00951013 
0.00951024 
0.00951035 
0.00951046 
0.00951057 
0.00951068 
0.00951079 
0.0095109 
0.00951101 
0.00951112 
0.00951124 
0.00951135 
0.00951146 
0.00951157 
0.00951168 
0.00951179 
0.0095119 
0.00951201 
0.00951212 
0.00951223 
0.00951234 
0.00951245 
0.00951256 
0.00951267 
0.00951278 
0.00951289 
0.009513 
0.00951311 
0.00951322 
0.00951333 
0.00951344 
0.00951355 
0.00951366 
0.00951377 
0.00951387 
0.00951398 
0.00951409 
0.0095142 
0.00951431 
0.00951442 
0.00951453 
0.00951464 
0.00951475 
0.00951486 
0.00951497 
0.00951508 
0.00951519 
0.0095153 
0.00951541 
0.00951552 
0.00951563 
0.00951574 
0.00951585 
0.00951596 
0.00951607 
0.00951618 
0.00951629 
0.0095164 
0.00951651 
0.00951662 
0.00951673 
0.00951684 
0.00951695 
0.00951705 
0.00951716 
0.00951727 
0.00951738 
0.00951749 
0.0095176 
0.00951771 
0.00951782 
0.00951793 
0.00951804 
0.00951815 
0.00951826 
0.00951837 
0.00951848 
0.00951859 
0.00951869 
0.0095188 
0.00951891 
0.00951902 
0.00951913 
0.00951924 
0.00951935 
0.00951946 
0.00951957 
0.00951968 
0.00951979 
0.0095199 
0.00952 
0.00952011 
0.00952022 
0.00952033 
0.00952044 
0.00952055 
0.00952066 
0.00952077 
0.00952088 
0.00952099 
0.00952109 
0.0095212 
0.00952131 
0.00952142 
0.00952153 
0.00952164 
0.00952175 
0.00952186 
0.00952197 
0.00952207 
0.00952218 
0.00952229 
0.0095224 
0.00952251 
0.00952262 
0.00952273 
0.00952284 
0.00952294 
0.00952305 
0.00952316 
0.00952327 
0.00952338 
0.00952349 
0.0095236 
0.0095237 
0.00952381 
0.00952392 
0.00952403 
0.00952414 
0.00952425 
0.00952436 
0.00952446 
0.00952457 
0.00952468 
0.00952479 
0.0095249 
0.00952501 
0.00952512 
0.00952522 
0.00952533 
0.00952544 
0.00952555 
0.00952566 
0.00952577 
0.00952587 
0.00952598 
0.00952609 
0.0095262 
0.00952631 
0.00952642 
0.00952652 
0.00952663 
0.00952674 
0.00952685 
0.00952696 
0.00952706 
0.00952717 
0.00952728 
0.00952739 
0.0095275 
0.00952761 
0.00952771 
0.00952782 
0.00952793 
0.00952804 
0.00952815 
0.00952825 
0.00952836 
0.00952847 
0.00952858 
0.00952869 
0.00952879 
0.0095289 
0.00952901 
0.00952912 
0.00952922 
0.00952933 
0.00952944 
0.00952955 
0.00952966 
0.00952976 
0.00952987 
0.00952998 
0.00953009 
0.0095302 
0.0095303 
0.00953041 
0.00953052 
0.00953063 
0.00953073 
0.00953084 
0.00953095 
0.00953106 
0.00953116 
0.00953127 
0.00953138 
0.00953149 
0.00953159 
0.0095317 
0.00953181 
0.00953192 
0.00953202 
0.00953213 
0.00953224 
0.00953235 
0.00953245 
0.00953256 
0.00953267 
0.00953278 
0.00953288 
0.00953299 
0.0095331 
0.00953321 
0.00953331 
0.00953342 
0.00953353 
0.00953364 
0.00953374 
0.00953385 
0.00953396 
0.00953406 
0.00953417 
0.00953428 
0.00953439 
0.00953449 
0.0095346 
0.00953471 
0.00953481 
0.00953492 
0.00953503 
0.00953514 
0.00953524 
0.00953535 
0.00953546 
0.00953556 
0.00953567 
0.00953578 
0.00953589 
0.00953599 
0.0095361 
0.00953621 
0.00953631 
0.00953642 
0.00953653 
0.00953663 
0.00953674 
0.00953685 
0.00953696 
0.00953706 
0.00953717 
0.00953728 
0.00953738 
0.00953749 
0.0095376 
0.0095377 
0.00953781 
0.00953792 
0.00953802 
0.00953813 
0.00953824 
0.00953834 
0.00953845 
0.00953856 
0.00953867 
0.00953877 
0.00953888 
0.00953899 
0.00953909 
0.0095392 
0.00953931 
0.00953941 
0.00953952 
0.00953963 
0.00953973 
0.00953984 
0.00953995 
0.00954005 
0.00954016 
0.00954027 
0.00954037 
0.00954048 
0.00954058 
0.00954069 
0.0095408 
0.0095409 
0.00954101 
0.00954112 
0.00954122 
0.00954133 
0.00954144 
0.00954154 
0.00954165 
0.00954176 
0.00954186 
0.00954197 
0.00954207 
0.00954218 
0.00954229 
0.00954239 
0.0095425 
0.00954261 
0.00954271 
0.00954282 
0.00954292 
0.00954303 
0.00954314 
0.00954324 
0.00954335 
0.00954345 
0.00954356 
0.00954367 
0.00954377 
0.00954388 
0.00954399 
0.00954409 
0.0095442 
0.0095443 
0.00954441 
0.00954452 
0.00954462 
0.00954473 
0.00954483 
0.00954494 
0.00954505 
0.00954515 
0.00954526 
0.00954536 
0.00954547 
0.00954558 
0.00954568 
0.00954579 
0.00954589 
0.009546 
0.0095461 
0.00954621 
0.00954632 
0.00954642 
0.00954653 
0.00954663 
0.00954674 
0.00954685 
0.00954695 
0.00954706 
0.00954716 
0.00954727 
0.00954737 
0.00954748 
0.00954759 
0.00954769 
0.0095478 
0.0095479 
0.00954801 
0.00954811 
0.00954822 
0.00954832 
0.00954843 
0.00954854 
0.00954864 
0.00954875 
0.00954885 
0.00954896 
0.00954906 
0.00954917 
0.00954927 
0.00954938 
0.00954948 
0.00954959 
0.0095497 
0.0095498 
0.00954991 
0.00955001 
0.00955012 
0.00955022 
0.00955033 
0.00955043 
0.00955054 
0.00955064 
0.00955075 
0.00955085 
0.00955096 
0.00955106 
0.00955117 
0.00955127 
0.00955138 
0.00955149 
0.00955159 
0.0095517 
0.0095518 
0.00955191 
0.00955201 
0.00955212 
0.00955222 
0.00955233 
0.00955243 
0.00955254 
0.00955264 
0.00955275 
0.00955285 
0.00955296 
0.00955306 
0.00955317 
0.00955327 
0.00955338 
0.00955348 
0.00955359 
0.00955369 
0.0095538 
0.0095539 
0.009554 
0.00955411 
0.00955421 
0.00955432 
0.00955442 
0.00955453 
0.00955463 
0.00955474 
0.00955484 
0.00955495 
0.00955505 
0.00955516 
0.00955526 
0.00955537 
0.00955547 
0.00955558 
0.00955568 
0.00955578 
0.00955589 
0.00955599 
0.0095561 
0.0095562 
0.00955631 
0.00955641 
0.00955652 
0.00955662 
0.00955673 
0.00955683 
0.00955693 
0.00955704 
0.00955714 
0.00955725 
0.00955735 
0.00955746 
0.00955756 
0.00955767 
0.00955777 
0.00955787 
0.00955798 
0.00955808 
0.00955819 
0.00955829 
0.0095584 
0.0095585 
0.0095586 
0.00955871 
0.00955881 
0.00955892 
0.00955902 
0.00955912 
0.00955923 
0.00955933 
0.00955944 
0.00955954 
0.00955965 
0.00955975 
0.00955985 
0.00955996 
0.00956006 
0.00956017 
0.00956027 
0.00956037 
0.00956048 
0.00956058 
0.00956069 
0.00956079 
0.00956089 
0.009561 
0.0095611 
0.00956121 
0.00956131 
0.00956141 
0.00956152 
0.00956162 
0.00956172 
0.00956183 
0.00956193 
0.00956204 
0.00956214 
0.00956224 
0.00956235 
0.00956245 
0.00956256 
0.00956266 
0.00956276 
0.00956287 
0.00956297 
0.00956307 
0.00956318 
0.00956328 
0.00956338 
0.00956349 
0.00956359 
0.0095637 
0.0095638 
0.0095639 
0.00956401 
0.00956411 
0.00956421 
0.00956432 
0.00956442 
0.00956452 
0.00956463 
0.00956473 
0.00956483 
0.00956494 
0.00956504 
0.00956514 
0.00956525 
0.00956535 
0.00956545 
0.00956556 
0.00956566 
0.00956576 
0.00956587 
0.00956597 
0.00956607 
0.00956618 
0.00956628 
0.00956638 
0.00956649 
0.00956659 
0.00956669 
0.0095668 
0.0095669 
0.009567 
0.00956711 
0.00956721 
0.00956731 
0.00956742 
0.00956752 
0.00956762 
0.00956772 
0.00956783 
0.00956793 
0.00956803 
0.00956814 
0.00956824 
0.00956834 
0.00956845 
0.00956855 
0.00956865 
0.00956875 
0.00956886 
0.00956896 
0.00956906 
0.00956917 
0.00956927 
0.00956937 
0.00956947 
0.00956958 
0.00956968 
0.00956978 
0.00956989 
0.00956999 
0.00957009 
0.00957019 
0.0095703 
0.0095704 
0.0095705 
0.0095706 
0.00957071 
0.00957081 
0.00957091 
0.00957101 
0.00957112 
0.00957122 
0.00957132 
0.00957143 
0.00957153 
0.00957163 
0.00957173 
0.00957184 
0.00957194 
0.00957204 
0.00957214 
0.00957225 
0.00957235 
0.00957245 
0.00957255 
0.00957266 
0.00957276 
0.00957286 
0.00957296 
0.00957306 
0.00957317 
0.00957327 
0.00957337 
0.00957347 
0.00957358 
0.00957368 
0.00957378 
0.00957388 
0.00957398 
0.00957409 
0.00957419 
0.00957429 
0.00957439 
0.0095745 
0.0095746 
0.0095747 
0.0095748 
0.0095749 
0.00957501 
0.00957511 
0.00957521 
0.00957531 
0.00957541 
0.00957552 
0.00957562 
0.00957572 
0.00957582 
0.00957592 
0.00957603 
0.00957613 
0.00957623 
0.00957633 
0.00957643 
0.00957654 
0.00957664 
0.00957674 
0.00957684 
0.00957694 
0.00957705 
0.00957715 
0.00957725 
0.00957735 
0.00957745 
0.00957755 
0.00957766 
0.00957776 
0.00957786 
0.00957796 
0.00957806 
0.00957816 
0.00957827 
0.00957837 
0.00957847 
0.00957857 
0.00957867 
0.00957877 
0.00957888 
0.00957898 
0.00957908 
0.00957918 
0.00957928 
0.00957938 
0.00957948 
0.00957959 
0.00957969 
0.00957979 
0.00957989 
0.00957999 
0.00958009 
0.00958019 
0.0095803 
0.0095804 
0.0095805 
0.0095806 
0.0095807 
0.0095808 
0.0095809 
0.00958101 
0.00958111 
0.00958121 
0.00958131 
0.00958141 
0.00958151 
0.00958161 
0.00958171 
0.00958181 
0.00958192 
0.00958202 
0.00958212 
0.00958222 
0.00958232 
0.00958242 
0.00958252 
0.00958262 
0.00958272 
0.00958283 
0.00958293 
0.00958303 
0.00958313 
0.00958323 
0.00958333 
0.00958343 
0.00958353 
0.00958363 
0.00958373 
0.00958384 
0.00958394 
0.00958404 
0.00958414 
0.00958424 
0.00958434 
0.00958444 
0.00958454 
0.00958464 
0.00958474 
0.00958484 
0.00958494 
0.00958504 
0.00958515 
0.00958525 
0.00958535 
0.00958545 
0.00958555 
0.00958565 
0.00958575 
0.00958585 
0.00958595 
0.00958605 
0.00958615 
0.00958625 
0.00958635 
0.00958645 
0.00958655 
0.00958665 
0.00958675 
0.00958686 
0.00958696 
0.00958706 
0.00958716 
0.00958726 
0.00958736 
0.00958746 
0.00958756 
0.00958766 
0.00958776 
0.00958786 
0.00958796 
0.00958806 
0.00958816 
0.00958826 
0.00958836 
0.00958846 
0.00958856 
0.00958866 
0.00958876 
0.00958886 
0.00958896 
0.00958906 
0.00958916 
0.00958926 
0.00958936 
0.00958946 
0.00958956 
0.00958966 
0.00958976 
0.00958986 
0.00958996 
0.00959006 
0.00959016 
0.00959026 
0.00959036 
0.00959046 
0.00959056 
0.00959066 
0.00959076 
0.00959086 
0.00959096 
0.00959106 
0.00959116 
0.00959126 
0.00959136 
0.00959146 
0.00959156 
0.00959166 
0.00959176 
0.00959186 
0.00959196 
0.00959206 
0.00959216 
0.00959226 
0.00959236 
0.00959246 
0.00959256 
0.00959266 
0.00959276 
0.00959286 
0.00959296 
0.00959305 
0.00959315 
0.00959325 
0.00959335 
0.00959345 
0.00959355 
0.00959365 
0.00959375 
0.00959385 
0.00959395 
0.00959405 
0.00959415 
0.00959425 
0.00959435 
0.00959445 
0.00959455 
0.00959465 
0.00959475 
0.00959484 
0.00959494 
0.00959504 
0.00959514 
0.00959524 
0.00959534 
0.00959544 
0.00959554 
0.00959564 
0.00959574 
0.00959584 
0.00959594 
0.00959604 
0.00959613 
0.00959623 
0.00959633 
0.00959643 
0.00959653 
0.00959663 
0.00959673 
0.00959683 
0.00959693 
0.00959703 
0.00959713 
0.00959722 
0.00959732 
0.00959742 
0.00959752 
0.00959762 
0.00959772 
0.00959782 
0.00959792 
0.00959802 
0.00959812 
0.00959821 
0.00959831 
0.00959841 
0.00959851 
0.00959861 
0.00959871 
0.00959881 
0.00959891 
0.009599 
0.0095991 
0.0095992 
0.0095993 
0.0095994 
0.0095995 
0.0095996 
0.0095997 
0.00959979 
0.00959989 
0.00959999 
0.00960009 
0.00960019 
0.00960029 
0.00960039 
0.00960048 
0.00960058 
0.00960068 
0.00960078 
0.00960088 
0.00960098 
0.00960108 
0.00960117 
0.00960127 
0.00960137 
0.00960147 
0.00960157 
0.00960167 
0.00960176 
0.00960186 
0.00960196 
0.00960206 
0.00960216 
0.00960226 
0.00960235 
0.00960245 
0.00960255 
0.00960265 
0.00960275 
0.00960285 
0.00960294 
0.00960304 
0.00960314 
0.00960324 
0.00960334 
0.00960343 
0.00960353 
0.00960363 
0.00960373 
0.00960383 
0.00960392 
0.00960402 
0.00960412 
0.00960422 
0.00960432 
0.00960441 
0.00960451 
0.00960461 
0.00960471 
0.00960481 
0.0096049 
0.009605 
0.0096051 
0.0096052 
0.0096053 
0.00960539 
0.00960549 
0.00960559 
0.00960569 
0.00960578 
0.00960588 
0.00960598 
0.00960608 
0.00960618 
0.00960627 
0.00960637 
0.00960647 
0.00960657 
0.00960666 
0.00960676 
0.00960686 
0.00960696 
0.00960705 
0.00960715 
0.00960725 
0.00960735 
0.00960744 
0.00960754 
0.00960764 
0.00960774 
0.00960783 
0.00960793 
0.00960803 
0.00960813 
0.00960822 
0.00960832 
0.00960842 
0.00960852 
0.00960861 
0.00960871 
0.00960881 
0.00960891 
0.009609 
0.0096091 
0.0096092 
0.00960929 
0.00960939 
0.00960949 
0.00960959 
0.00960968 
0.00960978 
0.00960988 
0.00960998 
0.00961007 
0.00961017 
0.00961027 
0.00961036 
0.00961046 
0.00961056 
0.00961066 
0.00961075 
0.00961085 
0.00961095 
0.00961104 
0.00961114 
0.00961124 
0.00961133 
0.00961143 
0.00961153 
0.00961163 
0.00961172 
0.00961182 
0.00961192 
0.00961201 
0.00961211 
0.00961221 
0.0096123 
0.0096124 
0.0096125 
0.00961259 
0.00961269 
0.00961279 
0.00961288 
0.00961298 
0.00961308 
0.00961317 
0.00961327 
0.00961337 
0.00961347 
0.00961356 
0.00961366 
0.00961376 
0.00961385 
0.00961395 
0.00961404 
0.00961414 
0.00961424 
0.00961433 
0.00961443 
0.00961453 
0.00961462 
0.00961472 
0.00961482 
0.00961491 
0.00961501 
0.00961511 
0.0096152 
0.0096153 
0.0096154 
0.00961549 
0.00961559 
0.00961569 
0.00961578 
0.00961588 
0.00961597 
0.00961607 
0.00961617 
0.00961626 
0.00961636 
0.00961646 
0.00961655 
0.00961665 
0.00961674 
0.00961684 
0.00961694 
0.00961703 
0.00961713 
0.00961723 
0.00961732 
0.00961742 
0.00961751 
0.00961761 
0.00961771 
0.0096178 
0.0096179 
0.00961799 
0.00961809 
0.00961819 
0.00961828 
0.00961838 
0.00961847 
0.00961857 
0.00961867 
0.00961876 
0.00961886 
0.00961895 
0.00961905 
0.00961915 
0.00961924 
0.00961934 
0.00961943 
0.00961953 
0.00961962 
0.00961972 
0.00961982 
0.00961991 
0.00962001 
0.0096201 
0.0096202 
0.00962029 
0.00962039 
0.00962049 
0.00962058 
0.00962068 
0.00962077 
0.00962087 
0.00962096 
0.00962106 
0.00962115 
0.00962125 
0.00962135 
0.00962144 
0.00962154 
0.00962163 
0.00962173 
0.00962182 
0.00962192 
0.00962201 
0.00962211 
0.00962221 
0.0096223 
0.0096224 
0.00962249 
0.00962259 
0.00962268 
0.00962278 
0.00962287 
0.00962297 
0.00962306 
0.00962316 
0.00962325 
0.00962335 
0.00962344 
0.00962354 
0.00962363 
0.00962373 
0.00962382 
0.00962392 
0.00962402 
0.00962411 
0.00962421 
0.0096243 
0.0096244 
0.00962449 
0.00962459 
0.00962468 
0.00962478 
0.00962487 
0.00962497 
0.00962506 
0.00962516 
0.00962525 
0.00962535 
0.00962544 
0.00962554 
0.00962563 
0.00962573 
0.00962582 
0.00962591 
0.00962601 
0.0096261 
0.0096262 
0.00962629 
0.00962639 
0.00962648 
0.00962658 
0.00962667 
0.00962677 
0.00962686 
0.00962696 
0.00962705 
0.00962715 
0.00962724 
0.00962734 
0.00962743 
0.00962753 
0.00962762 
0.00962771 
0.00962781 
0.0096279 
0.009628 
0.00962809 
0.00962819 
0.00962828 
0.00962838 
0.00962847 
0.00962857 
0.00962866 
0.00962875 
0.00962885 
0.00962894 
0.00962904 
0.00962913 
0.00962923 
0.00962932 
0.00962942 
0.00962951 
0.0096296 
0.0096297 
0.00962979 
0.00962989 
0.00962998 
0.00963008 
0.00963017 
0.00963026 
0.00963036 
0.00963045 
0.00963055 
0.00963064 
0.00963073 
0.00963083 
0.00963092 
0.00963102 
0.00963111 
0.00963121 
0.0096313 
0.00963139 
0.00963149 
0.00963158 
0.00963168 
0.00963177 
0.00963186 
0.00963196 
0.00963205 
0.00963215 
0.00963224 
0.00963233 
0.00963243 
0.00963252 
0.00963261 
0.00963271 
0.0096328 
0.0096329 
0.00963299 
0.00963308 
0.00963318 
0.00963327 
0.00963336 
0.00963346 
0.00963355 
0.00963365 
0.00963374 
0.00963383 
0.00963393 
0.00963402 
0.00963411 
0.00963421 
0.0096343 
0.00963439 
0.00963449 
0.00963458 
0.00963468 
0.00963477 
0.00963486 
0.00963496 
0.00963505 
0.00963514 
0.00963524 
0.00963533 
0.00963542 
0.00963552 
0.00963561 
0.0096357 
0.0096358 
0.00963589 
0.00963598 
0.00963608 
0.00963617 
0.00963626 
0.00963636 
0.00963645 
0.00963654 
0.00963664 
0.00963673 
0.00963682 
0.00963692 
0.00963701 
0.0096371 
0.0096372 
0.00963729 
0.00963738 
0.00963747 
0.00963757 
0.00963766 
0.00963775 
0.00963785 
0.00963794 
0.00963803 
0.00963813 
0.00963822 
0.00963831 
0.0096384 
0.0096385 
0.00963859 
0.00963868 
0.00963878 
0.00963887 
0.00963896 
0.00963905 
0.00963915 
0.00963924 
0.00963933 
0.00963943 
0.00963952 
0.00963961 
0.0096397 
0.0096398 
0.00963989 
0.00963998 
0.00964007 
0.00964017 
0.00964026 
0.00964035 
0.00964045 
0.00964054 
0.00964063 
0.00964072 
0.00964082 
0.00964091 
0.009641 
0.00964109 
0.00964119 
0.00964128 
0.00964137 
0.00964146 
0.00964156 
0.00964165 
0.00964174 
0.00964183 
0.00964193 
0.00964202 
0.00964211 
0.0096422 
0.0096423 
0.00964239 
0.00964248 
0.00964257 
0.00964266 
0.00964276 
0.00964285 
0.00964294 
0.00964303 
0.00964313 
0.00964322 
0.00964331 
0.0096434 
0.00964349 
0.00964359 
0.00964368 
0.00964377 
0.00964386 
0.00964396 
0.00964405 
0.00964414 
0.00964423 
0.00964432 
0.00964442 
0.00964451 
0.0096446 
0.00964469 
0.00964478 
0.00964488 
0.00964497 
0.00964506 
0.00964515 
0.00964524 
0.00964534 
0.00964543 
0.00964552 
0.00964561 
0.0096457 
0.00964579 
0.00964589 
0.00964598 
0.00964607 
0.00964616 
0.00964625 
0.00964635 
0.00964644 
0.00964653 
0.00964662 
0.00964671 
0.0096468 
0.0096469 
0.00964699 
0.00964708 
0.00964717 
0.00964726 
0.00964735 
0.00964744 
0.00964754 
0.00964763 
0.00964772 
0.00964781 
0.0096479 
0.00964799 
0.00964809 
0.00964818 
0.00964827 
0.00964836 
0.00964845 
0.00964854 
0.00964863 
0.00964872 
0.00964882 
0.00964891 
0.009649 
0.00964909 
0.00964918 
0.00964927 
0.00964936 
0.00964946 
0.00964955 
0.00964964 
0.00964973 
0.00964982 
0.00964991 
0.00965 
0.00965009 
0.00965018 
0.00965028 
0.00965037 
0.00965046 
0.00965055 
0.00965064 
0.00965073 
0.00965082 
0.00965091 
0.009651 
0.00965109 
0.00965119 
0.00965128 
0.00965137 
0.00965146 
0.00965155 
0.00965164 
0.00965173 
0.00965182 
0.00965191 
0.009652 
0.00965209 
0.00965219 
0.00965228 
0.00965237 
0.00965246 
0.00965255 
0.00965264 
0.00965273 
0.00965282 
0.00965291 
0.009653 
0.00965309 
0.00965318 
0.00965327 
0.00965336 
0.00965345 
0.00965355 
0.00965364 
0.00965373 
0.00965382 
0.00965391 
0.009654 
0.00965409 
0.00965418 
0.00965427 
0.00965436 
0.00965445 
0.00965454 
0.00965463 
0.00965472 
0.00965481 
0.0096549 
0.00965499 
0.00965508 
0.00965517 
0.00965526 
0.00965535 
0.00965544 
0.00965553 
0.00965562 
0.00965572 
0.00965581 
0.0096559 
0.00965599 
0.00965608 
0.00965617 
0.00965626 
0.00965635 
0.00965644 
0.00965653 
0.00965662 
0.00965671 
0.0096568 
0.00965689 
0.00965698 
0.00965707 
0.00965716 
0.00965725 
0.00965734 
0.00965743 
0.00965752 
0.00965761 
0.0096577 
0.00965779 
0.00965788 
0.00965797 
0.00965806 
0.00965815 
0.00965824 
0.00965833 
0.00965842 
0.00965851 
0.0096586 
0.00965869 
0.00965877 
0.00965886 
0.00965895 
0.00965904 
0.00965913 
0.00965922 
0.00965931 
0.0096594 
0.00965949 
0.00965958 
0.00965967 
0.00965976 
0.00965985 
0.00965994 
0.00966003 
0.00966012 
0.00966021 
0.0096603 
0.00966039 
0.00966048 
0.00966057 
0.00966066 
0.00966075 
0.00966084 
0.00966092 
0.00966101 
0.0096611 
0.00966119 
0.00966128 
0.00966137 
0.00966146 
0.00966155 
0.00966164 
0.00966173 
0.00966182 
0.00966191 
0.009662 
0.00966209 
0.00966218 
0.00966226 
0.00966235 
0.00966244 
0.00966253 
0.00966262 
0.00966271 
0.0096628 
0.00966289 
0.00966298 
0.00966307 
0.00966316 
0.00966324 
0.00966333 
0.00966342 
0.00966351 
0.0096636 
0.00966369 
0.00966378 
0.00966387 
0.00966396 
0.00966405 
0.00966413 
0.00966422 
0.00966431 
0.0096644 
0.00966449 
0.00966458 
0.00966467 
0.00966476 
0.00966484 
0.00966493 
0.00966502 
0.00966511 
0.0096652 
0.00966529 
0.00966538 
0.00966547 
0.00966555 
0.00966564 
0.00966573 
0.00966582 
0.00966591 
0.009666 
0.00966609 
0.00966617 
0.00966626 
0.00966635 
0.00966644 
0.00966653 
0.00966662 
0.00966671 
0.00966679 
0.00966688 
0.00966697 
0.00966706 
0.00966715 
0.00966724 
0.00966732 
0.00966741 
0.0096675 
0.00966759 
0.00966768 
0.00966777 
0.00966785 
0.00966794 
0.00966803 
0.00966812 
0.00966821 
0.0096683 
0.00966838 
0.00966847 
0.00966856 
0.00966865 
0.00966874 
0.00966882 
0.00966891 
0.009669 
0.00966909 
0.00966918 
0.00966926 
0.00966935 
0.00966944 
0.00966953 
0.00966962 
0.0096697 
0.00966979 
0.00966988 
0.00966997 
0.00967006 
0.00967014 
0.00967023 
0.00967032 
0.00967041 
0.0096705 
0.00967058 
0.00967067 
0.00967076 
0.00967085 
0.00967093 
0.00967102 
0.00967111 
0.0096712 
0.00967128 
0.00967137 
0.00967146 
0.00967155 
0.00967164 
0.00967172 
0.00967181 
0.0096719 
0.00967199 
0.00967207 
0.00967216 
0.00967225 
0.00967234 
0.00967242 
0.00967251 
0.0096726 
0.00967269 
0.00967277 
0.00967286 
0.00967295 
0.00967304 
0.00967312 
0.00967321 
0.0096733 
0.00967339 
0.00967347 
0.00967356 
0.00967365 
0.00967373 
0.00967382 
0.00967391 
0.009674 
0.00967408 
0.00967417 
0.00967426 
0.00967434 
0.00967443 
0.00967452 
0.00967461 
0.00967469 
0.00967478 
0.00967487 
0.00967495 
0.00967504 
0.00967513 
0.00967522 
0.0096753 
0.00967539 
0.00967548 
0.00967556 
0.00967565 
0.00967574 
0.00967582 
0.00967591 
0.009676 
0.00967609 
0.00967617 
0.00967626 
0.00967635 
0.00967643 
0.00967652 
0.00967661 
0.00967669 
0.00967678 
0.00967687 
0.00967695 
0.00967704 
0.00967713 
0.00967721 
0.0096773 
0.00967739 
0.00967747 
0.00967756 
0.00967765 
0.00967773 
0.00967782 
0.00967791 
0.00967799 
0.00967808 
0.00967817 
0.00967825 
0.00967834 
0.00967843 
0.00967851 
0.0096786 
0.00967868 
0.00967877 
0.00967886 
0.00967894 
0.00967903 
0.00967912 
0.0096792 
0.00967929 
0.00967938 
0.00967946 
0.00967955 
0.00967963 
0.00967972 
0.00967981 
0.00967989 
0.00967998 
0.00968007 
0.00968015 
0.00968024 
0.00968032 
0.00968041 
0.0096805 
0.00968058 
0.00968067 
0.00968075 
0.00968084 
0.00968093 
0.00968101 
0.0096811 
0.00968118 
0.00968127 
0.00968136 
0.00968144 
0.00968153 
0.00968161 
0.0096817 
0.00968179 
0.00968187 
0.00968196 
0.00968204 
0.00968213 
0.00968222 
0.0096823 
0.00968239 
0.00968247 
0.00968256 
0.00968264 
0.00968273 
0.00968282 
0.0096829 
0.00968299 
0.00968307 
0.00968316 
0.00968324 
0.00968333 
0.00968342 
0.0096835 
0.00968359 
0.00968367 
0.00968376 
0.00968384 
0.00968393 
0.00968402 
0.0096841 
0.00968419 
0.00968427 
0.00968436 
0.00968444 
0.00968453 
0.00968461 
0.0096847 
0.00968478 
0.00968487 
0.00968496 
0.00968504 
0.00968513 
0.00968521 
0.0096853 
0.00968538 
0.00968547 
0.00968555 
0.00968564 
0.00968572 
0.00968581 
0.00968589 
0.00968598 
0.00968606 
0.00968615 
0.00968623 
0.00968632 
0.0096864 
0.00968649 
0.00968657 
0.00968666 
0.00968675 
0.00968683 
0.00968692 
0.009687 
0.00968709 
0.00968717 
0.00968726 
0.00968734 
0.00968743 
0.00968751 
0.0096876 
0.00968768 
0.00968776 
0.00968785 
0.00968793 
0.00968802 
0.0096881 
0.00968819 
0.00968827 
0.00968836 
0.00968844 
0.00968853 
0.00968861 
0.0096887 
0.00968878 
0.00968887 
0.00968896 
0.00968904 
0.00968913 
0.00968922 
0.0096893 
0.00968939 
0.00968948 
0.00968956 
0.00968965 
0.00968974 
0.00968982 
0.00968991 
0.00969 
0.00969008 
0.00969017 
0.00969025 
0.00969034 
0.00969043 
0.00969051 
0.0096906 
0.00969069 
0.00969077 
0.00969086 
0.00969095 
0.00969103 
0.00969112 
0.0096912 
0.00969129 
0.00969138 
0.00969146 
0.00969155 
0.00969163 
0.00969172 
0.00969181 
0.00969189 
0.00969198 
0.00969207 
0.00969215 
0.00969224 
0.00969232 
0.00969241 
0.0096925 
0.00969258 
0.00969267 
0.00969275 
0.00969284 
0.00969292 
0.00969301 
0.0096931 
0.00969318 
0.00969327 
0.00969335 
0.00969344 
0.00969353 
0.00969361 
0.0096937 
0.00969378 
0.00969387 
0.00969395 
0.00969404 
0.00969413 
0.00969421 
0.0096943 
0.00969438 
0.00969447 
0.00969455 
0.00969464 
0.00969472 
0.00969481 
0.0096949 
0.00969498 
0.00969507 
0.00969515 
0.00969524 
0.00969532 
0.00969541 
0.00969549 
0.00969558 
0.00969566 
0.00969575 
0.00969584 
0.00969592 
0.00969601 
0.00969609 
0.00969618 
0.00969626 
0.00969635 
0.00969643 
0.00969652 
0.0096966 
0.00969669 
0.00969677 
0.00969686 
0.00969694 
0.00969703 
0.00969711 
0.0096972 
0.00969728 
0.00969737 
0.00969745 
0.00969754 
0.00969762 
0.00969771 
0.00969779 
0.00969788 
0.00969796 
0.00969805 
0.00969813 
0.00969822 
0.0096983 
0.00969839 
0.00969847 
0.00969856 
0.00969864 
0.00969873 
0.00969881 
0.0096989 
0.00969898 
0.00969907 
0.00969915 
0.00969924 
0.00969932 
0.00969941 
0.00969949 
0.00969958 
0.00969966 
0.00969975 
0.00969983 
0.00969991 
0.0097 
0.00970008 
0.00970017 
0.00970025 
0.00970034 
0.00970042 
0.00970051 
0.00970059 
0.00970068 
0.00970076 
0.00970084 
0.00970093 
0.00970101 
0.0097011 
0.00970118 
0.00970127 
0.00970135 
0.00970144 
0.00970152 
0.0097016 
0.00970169 
0.00970177 
0.00970186 
0.00970194 
0.00970203 
0.00970211 
0.00970219 
0.00970228 
0.00970236 
0.00970245 
0.00970253 
0.00970261 
0.0097027 
0.00970278 
0.00970287 
0.00970295 
0.00970304 
0.00970312 
0.0097032 
0.00970329 
0.00970337 
0.00970346 
0.00970354 
0.00970362 
0.00970371 
0.00970379 
0.00970388 
0.00970396 
0.00970404 
0.00970413 
0.00970421 
0.00970429 
0.00970438 
0.00970446 
0.00970455 
0.00970463 
0.00970471 
0.0097048 
0.00970488 
0.00970497 
0.00970505 
0.00970513 
0.00970522 
0.0097053 
0.00970538 
0.00970547 
0.00970555 
0.00970563 
0.00970572 
0.0097058 
0.00970589 
0.00970597 
0.00970605 
0.00970614 
0.00970622 
0.0097063 
0.00970639 
0.00970647 
0.00970655 
0.00970664 
0.00970672 
0.0097068 
0.00970689 
0.00970697 
0.00970705 
0.00970714 
0.00970722 
0.0097073 
0.00970739 
0.00970747 
0.00970755 
0.00970764 
0.00970772 
0.0097078 
0.00970789 
0.00970797 
0.00970805 
0.00970814 
0.00970822 
0.0097083 
0.00970838 
0.00970847 
0.00970855 
0.00970863 
0.00970872 
0.0097088 
0.00970888 
0.00970897 
0.00970905 
0.00970913 
0.00970921 
0.0097093 
0.00970938 
0.00970946 
0.00970955 
0.00970963 
0.00970971 
0.00970979 
0.00970988 
0.00970996 
0.00971004 
0.00971013 
0.00971021 
0.00971029 
0.00971037 
0.00971046 
0.00971054 
0.00971062 
0.00971071 
0.00971079 
0.00971087 
0.00971095 
0.00971104 
0.00971112 
0.0097112 
0.00971128 
0.00971137 
0.00971145 
0.00971153 
0.00971161 
0.0097117 
0.00971178 
0.00971186 
0.00971194 
0.00971203 
0.00971211 
0.00971219 
0.00971227 
0.00971236 
0.00971244 
0.00971252 
0.0097126 
0.00971268 
0.00971277 
0.00971285 
0.00971293 
0.00971301 
0.0097131 
0.00971318 
0.00971326 
0.00971334 
0.00971342 
0.00971351 
0.00971359 
0.00971367 
0.00971375 
0.00971383 
0.00971392 
0.009714 
0.00971408 
0.00971416 
0.00971424 
0.00971433 
0.00971441 
0.00971449 
0.00971457 
0.00971465 
0.00971474 
0.00971482 
0.0097149 
0.00971498 
0.00971506 
0.00971515 
0.00971523 
0.00971531 
0.00971539 
0.00971547 
0.00971555 
0.00971564 
0.00971572 
0.0097158 
0.00971588 
0.00971596 
0.00971604 
0.00971613 
0.00971621 
0.00971629 
0.00971637 
0.00971645 
0.00971653 
0.00971662 
0.0097167 
0.00971678 
0.00971686 
0.00971694 
0.00971702 
0.0097171 
0.00971719 
0.00971727 
0.00971735 
0.00971743 
0.00971751 
0.00971759 
0.00971767 
0.00971776 
0.00971784 
0.00971792 
0.009718 
0.00971808 
0.00971816 
0.00971824 
0.00971832 
0.00971841 
0.00971849 
0.00971857 
0.00971865 
0.00971873 
0.00971881 
0.00971889 
0.00971897 
0.00971905 
0.00971914 
0.00971922 
0.0097193 
0.00971938 
0.00971946 
0.00971954 
0.00971962 
0.0097197 
0.00971978 
0.00971986 
0.00971995 
0.00972003 
0.00972011 
0.00972019 
0.00972027 
0.00972035 
0.00972043 
0.00972051 
0.00972059 
0.00972067 
0.00972075 
0.00972083 
0.00972092 
0.009721 
0.00972108 
0.00972116 
0.00972124 
0.00972132 
0.0097214 
0.00972148 
0.00972156 
0.00972164 
0.00972172 
0.0097218 
0.00972188 
0.00972196 
0.00972204 
0.00972212 
0.0097222 
0.00972229 
0.00972237 
0.00972245 
0.00972253 
0.00972261 
0.00972269 
0.00972277 
0.00972285 
0.00972293 
0.00972301 
0.00972309 
0.00972317 
0.00972325 
0.00972333 
0.00972341 
0.00972349 
0.00972357 
0.00972365 
0.00972373 
0.00972381 
0.00972389 
0.00972397 
0.00972405 
0.00972413 
0.00972421 
0.00972429 
0.00972437 
0.00972445 
0.00972453 
0.00972461 
0.00972469 
0.00972477 
0.00972485 
0.00972493 
0.00972501 
0.00972509 
0.00972517 
0.00972525 
0.00972533 
0.00972541 
0.00972549 
0.00972557 
0.00972565 
0.00972573 
0.00972581 
0.00972589 
0.00972597 
0.00972605 
0.00972613 
0.00972621 
0.00972629 
0.00972637 
0.00972645 
0.00972653 
0.00972661 
0.00972669 
0.00972677 
0.00972684 
0.00972692 
0.009727 
0.00972708 
0.00972716 
0.00972724 
0.00972732 
0.0097274 
0.00972748 
0.00972756 
0.00972764 
0.00972772 
0.0097278 
0.00972788 
0.00972796 
0.00972804 
0.00972812 
0.0097282 
0.00972827 
0.00972835 
0.00972843 
0.00972851 
0.00972859 
0.00972867 
0.00972875 
0.00972883 
0.00972891 
0.00972899 
0.00972907 
0.00972915 
0.00972922 
0.0097293 
0.00972938 
0.00972946 
0.00972954 
0.00972962 
0.0097297 
0.00972978 
0.00972986 
0.00972994 
0.00973001 
0.00973009 
0.00973017 
0.00973025 
0.00973033 
0.00973041 
0.00973049 
0.00973057 
0.00973065 
0.00973072 
0.0097308 
0.00973088 
0.00973096 
0.00973104 
0.00973112 
0.0097312 
0.00973128 
0.00973135 
0.00973143 
0.00973151 
0.00973159 
0.00973167 
0.00973175 
0.00973183 
0.0097319 
0.00973198 
0.00973206 
0.00973214 
0.00973222 
0.0097323 
0.00973237 
0.00973245 
0.00973253 
0.00973261 
0.00973269 
0.00973277 
0.00973285 
0.00973292 
0.009733 
0.00973308 
0.00973316 
0.00973324 
0.00973332 
0.00973339 
0.00973347 
0.00973355 
0.00973363 
0.00973371 
0.00973378 
0.00973386 
0.00973394 
0.00973402 
0.0097341 
0.00973417 
0.00973425 
0.00973433 
0.00973441 
0.00973449 
0.00973456 
0.00973464 
0.00973472 
0.0097348 
0.00973488 
0.00973495 
0.00973503 
0.00973511 
0.00973519 
0.00973527 
0.00973534 
0.00973542 
0.0097355 
0.00973558 
0.00973566 
0.00973573 
0.00973581 
0.00973589 
0.00973597 
0.00973604 
0.00973612 
0.0097362 
0.00973628 
0.00973635 
0.00973643 
0.00973651 
0.00973659 
0.00973667 
0.00973674 
0.00973682 
0.0097369 
0.00973698 
0.00973705 
0.00973713 
0.00973721 
0.00973729 
0.00973736 
0.00973744 
0.00973752 
0.00973759 
0.00973767 
0.00973775 
0.00973783 
0.0097379 
0.00973798 
0.00973806 
0.00973814 
0.00973821 
0.00973829 
0.00973837 
0.00973844 
0.00973852 
0.0097386 
0.00973868 
0.00973875 
0.00973883 
0.00973891 
0.00973898 
0.00973906 
0.00973914 
0.00973922 
0.00973929 
0.00973937 
0.00973945 
0.00973952 
0.0097396 
0.00973968 
0.00973975 
0.00973983 
0.00973991 
0.00973999 
0.00974006 
0.00974014 
0.00974022 
0.00974029 
0.00974037 
0.00974045 
0.00974052 
0.0097406 
0.00974068 
0.00974075 
0.00974083 
0.00974091 
0.00974098 
0.00974106 
0.00974114 
0.00974121 
0.00974129 
0.00974137 
0.00974144 
0.00974152 
0.0097416 
0.00974167 
0.00974175 
0.00974183 
0.0097419 
0.00974198 
0.00974206 
0.00974213 
0.00974221 
0.00974228 
0.00974236 
0.00974244 
0.00974251 
0.00974259 
0.00974267 
0.00974274 
0.00974282 
0.0097429 
0.00974297 
0.00974305 
0.00974312 
0.0097432 
0.00974328 
0.00974335 
0.00974343 
0.0097435 
0.00974358 
0.00974366 
0.00974373 
0.00974381 
0.00974389 
0.00974396 
0.00974404 
0.00974411 
0.00974419 
0.00974427 
0.00974434 
0.00974442 
0.00974449 
0.00974457 
0.00974465 
0.00974472 
0.0097448 
0.00974487 
0.00974495 
0.00974502 
0.0097451 
0.00974518 
0.00974525 
0.00974533 
0.0097454 
0.00974548 
0.00974555 
0.00974563 
0.00974571 
0.00974578 
0.00974586 
0.00974593 
0.00974601 
0.00974608 
0.00974616 
0.00974624 
0.00974631 
0.00974639 
0.00974646 
0.00974654 
0.00974661 
0.00974669 
0.00974676 
0.00974684 
0.00974691 
0.00974699 
0.00974707 
0.00974714 
0.00974722 
0.00974729 
0.00974737 
0.00974744 
0.00974752 
0.00974759 
0.00974767 
0.00974774 
0.00974782 
0.00974789 
0.00974797 
0.00974804 
0.00974812 
0.00974819 
0.00974827 
0.00974834 
0.00974842 
0.00974849 
0.00974857 
0.00974864 
0.00974872 
0.00974879 
0.00974887 
0.00974894 
0.00974902 
0.00974909 
0.00974917 
0.00974924 
0.00974932 
0.00974939 
0.00974947 
0.00974954 
0.00974962 
0.00974969 
0.00974977 
0.00974984 
0.00974992 
0.00974999 
0.00975007 
0.00975014 
0.00975022 
0.00975029 
0.00975037 
0.00975044 
0.00975052 
0.00975059 
0.00975066 
0.00975074 
0.00975081 
0.00975089 
0.00975096 
0.00975104 
0.00975111 
0.00975119 
0.00975126 
0.00975134 
0.00975141 
0.00975148 
0.00975156 
0.00975163 
0.00975171 
0.00975178 
0.00975186 
0.00975193 
0.009752 
0.00975208 
0.00975215 
0.00975223 
0.0097523 
0.00975238 
0.00975245 
0.00975252 
0.0097526 
0.00975267 
0.00975275 
0.00975282 
0.00975289 
0.00975297 
0.00975304 
0.00975312 
0.00975319 
0.00975327 
0.00975334 
0.00975341 
0.00975349 
0.00975356 
0.00975364 
0.00975371 
0.00975378 
0.00975386 
0.00975393 
0.009754 
0.00975408 
0.00975415 
0.00975423 
0.0097543 
0.00975437 
0.00975445 
0.00975452 
0.00975459 
0.00975467 
0.00975474 
0.00975482 
0.00975489 
0.00975496 
0.00975504 
0.00975511 
0.00975518 
0.00975526 
0.00975533 
0.0097554 
0.00975548 
0.00975555 
0.00975563 
0.0097557 
0.00975577 
0.00975585 
0.00975592 
0.00975599 
0.00975607 
0.00975614 
0.00975621 
0.00975629 
0.00975636 
0.00975643 
0.00975651 
0.00975658 
0.00975665 
0.00975673 
0.0097568 
0.00975687 
0.00975695 
0.00975702 
0.00975709 
0.00975717 
0.00975724 
0.00975731 
0.00975738 
0.00975746 
0.00975753 
0.0097576 
0.00975768 
0.00975775 
0.00975782 
0.0097579 
0.00975797 
0.00975804 
0.00975811 
0.00975819 
0.00975826 
0.00975833 
0.00975841 
0.00975848 
0.00975855 
0.00975862 
0.0097587 
0.00975877 
0.00975884 
0.00975892 
0.00975899 
0.00975906 
0.00975913 
0.00975921 
0.00975928 
0.00975935 
0.00975942 
0.0097595 
0.00975957 
0.00975964 
0.00975971 
0.00975979 
0.00975986 
0.00975993 
0.00976001 
0.00976008 
0.00976015 
0.00976022 
0.00976029 
0.00976037 
0.00976044 
0.00976051 
0.00976058 
0.00976066 
0.00976073 
0.0097608 
0.00976087 
0.00976095 
0.00976102 
0.00976109 
0.00976116 
0.00976124 
0.00976131 
0.00976138 
0.00976145 
0.00976152 
0.0097616 
0.00976167 
0.00976174 
0.00976181 
0.00976188 
0.00976196 
0.00976203 
0.0097621 
0.00976217 
0.00976224 
0.00976232 
0.00976239 
0.00976246 
0.00976253 
0.0097626 
0.00976268 
0.00976275 
0.00976282 
0.00976289 
0.00976296 
0.00976304 
0.00976311 
0.00976318 
0.00976325 
0.00976332 
0.00976339 
0.00976347 
0.00976354 
0.00976361 
0.00976368 
0.00976375 
0.00976382 
0.0097639 
0.00976397 
0.00976404 
0.00976411 
0.00976418 
0.00976425 
0.00976432 
0.0097644 
0.00976447 
0.00976454 
0.00976461 
0.00976468 
0.00976475 
0.00976482 
0.0097649 
0.00976497 
0.00976504 
0.00976511 
0.00976518 
0.00976525 
0.00976532 
0.00976539 
0.00976547 
0.00976554 
0.00976561 
0.00976568 
0.00976575 
0.00976582 
0.00976589 
0.00976596 
0.00976603 
0.00976611 
0.00976618 
0.00976625 
0.00976632 
0.00976639 
0.00976646 
0.00976653 
0.0097666 
0.00976667 
0.00976674 
0.00976682 
0.00976689 
0.00976696 
0.00976703 
0.0097671 
0.00976717 
0.00976724 
0.00976731 
0.00976738 
0.00976745 
0.00976752 
0.00976759 
0.00976766 
0.00976774 
0.00976781 
0.00976788 
0.00976795 
0.00976802 
0.00976809 
0.00976816 
0.00976823 
0.0097683 
0.00976837 
0.00976844 
0.00976851 
0.00976858 
0.00976865 
0.00976872 
0.00976879 
0.00976886 
0.00976893 
0.00976901 
0.00976908 
0.00976915 
0.00976922 
0.00976929 
0.00976936 
0.00976943 
0.0097695 
0.00976957 
0.00976964 
0.00976971 
0.00976978 
0.00976985 
0.00976992 
0.00976999 
0.00977006 
0.00977013 
0.0097702 
0.00977027 
0.00977034 
0.00977041 
0.00977048 
0.00977055 
0.00977062 
0.00977069 
0.00977076 
0.00977083 
0.0097709 
0.00977097 
0.00977104 
0.00977111 
0.00977118 
0.00977125 
0.00977132 
0.00977139 
0.00977146 
0.00977153 
0.0097716 
0.00977167 
0.00977174 
0.00977181 
0.00977188 
0.00977195 
0.00977202 
0.00977209 
0.00977216 
0.00977223 
0.00977229 
0.00977236 
0.00977243 
0.0097725 
0.00977257 
0.00977264 
0.00977271 
0.00977278 
0.00977285 
0.00977292 
0.00977299 
0.00977306 
0.00977313 
0.0097732 
0.00977327 
0.00977334 
0.00977341 
0.00977348 
0.00977354 
0.00977361 
0.00977368 
0.00977375 
0.00977382 
0.00977389 
0.00977396 
0.00977403 
0.0097741 
0.00977417 
0.00977424 
0.00977431 
0.00977437 
0.00977444 
0.00977451 
0.00977458 
0.00977465 
0.00977472 
0.00977479 
0.00977486 
0.00977493 
0.009775 
0.00977506 
0.00977513 
0.0097752 
0.00977527 
0.00977534 
0.00977541 
0.00977548 
0.00977555 
0.00977562 
0.00977568 
0.00977575 
0.00977582 
0.00977589 
0.00977596 
0.00977603 
0.0097761 
0.00977616 
0.00977623 
0.0097763 
0.00977637 
0.00977644 
0.00977651 
0.00977658 
0.00977665 
0.00977671 
0.00977678 
0.00977685 
0.00977692 
0.00977699 
0.00977706 
0.00977712 
0.00977719 
0.00977726 
0.00977733 
0.0097774 
0.00977747 
0.00977753 
0.0097776 
0.00977767 
0.00977774 
0.00977781 
0.00977788 
0.00977794 
0.00977801 
0.00977808 
0.00977815 
0.00977822 
0.00977829 
0.00977835 
0.00977842 
0.00977849 
0.00977856 
0.00977863 
0.00977869 
0.00977876 
0.00977883 
0.0097789 
0.00977897 
0.00977903 
0.0097791 
0.00977917 
0.00977924 
0.00977931 
0.00977937 
0.00977944 
0.00977951 
0.00977958 
0.00977964 
0.00977971 
0.00977978 
0.00977985 
0.00977992 
0.00977998 
0.00978005 
0.00978012 
0.00978019 
0.00978025 
0.00978032 
0.00978039 
0.00978046 
0.00978052 
0.00978059 
0.00978066 
0.00978073 
0.00978079 
0.00978086 
0.00978093 
0.009781 
0.00978106 
0.00978113 
0.0097812 
0.00978127 
0.00978133 
0.0097814 
0.00978147 
0.00978154 
0.0097816 
0.00978167 
0.00978174 
0.00978181 
0.00978187 
0.00978194 
0.00978201 
0.00978207 
0.00978214 
0.00978221 
0.00978228 
0.00978234 
0.00978241 
0.00978248 
0.00978254 
0.00978261 
0.00978268 
0.00978274 
0.00978281 
0.00978288 
0.00978295 
0.00978301 
0.00978308 
0.00978315 
0.00978321 
0.00978328 
0.00978335 
0.00978341 
0.00978348 
0.00978355 
0.00978361 
0.00978368 
0.00978375 
0.00978381 
0.00978388 
0.00978395 
0.00978401 
0.00978408 
0.00978415 
0.00978421 
0.00978428 
0.00978435 
0.00978441 
0.00978448 
0.00978455 
0.00978461 
0.00978468 
0.00978475 
0.00978481 
0.00978488 
0.00978495 
0.00978501 
0.00978508 
0.00978515 
0.00978521 
0.00978528 
0.00978535 
0.00978541 
0.00978548 
0.00978554 
0.00978561 
0.00978568 
0.00978574 
0.00978581 
0.00978588 
0.00978594 
0.00978601 
0.00978607 
0.00978614 
0.00978621 
0.00978627 
0.00978634 
0.0097864 
0.00978647 
0.00978654 
0.0097866 
0.00978667 
0.00978673 
0.0097868 
0.00978687 
0.00978693 
0.009787 
0.00978706 
0.00978713 
0.0097872 
0.00978726 
0.00978733 
0.00978739 
0.00978746 
0.00978752 
0.00978759 
0.00978766 
0.00978772 
0.00978779 
0.00978785 
0.00978792 
0.00978798 
0.00978805 
0.00978812 
0.00978818 
0.00978825 
0.00978831 
0.00978838 
0.00978844 
0.00978851 
0.00978857 
0.00978864 
0.00978871 
0.00978877 
0.00978884 
0.0097889 
0.00978897 
0.00978903 
0.0097891 
0.00978916 
0.00978923 
0.00978929 
0.00978936 
0.00978942 
0.00978949 
0.00978955 
0.00978962 
0.00978969 
0.00978975 
0.00978982 
0.00978988 
0.00978995 
0.00979001 
0.00979008 
0.00979014 
0.00979021 
0.00979027 
0.00979034 
0.0097904 
0.00979047 
0.00979053 
0.0097906 
0.00979066 
0.00979073 
0.00979079 
0.00979086 
0.00979092 
0.00979099 
0.00979105 
0.00979112 
0.00979118 
0.00979124 
0.00979131 
0.00979137 
0.00979144 
0.0097915 
0.00979157 
0.00979163 
0.0097917 
0.00979176 
0.00979183 
0.00979189 
0.00979196 
0.00979202 
0.00979209 
0.00979215 
0.00979221 
0.00979228 
0.00979234 
0.00979241 
0.00979247 
0.00979254 
0.0097926 
0.00979267 
0.00979273 
0.00979279 
0.00979286 
0.00979292 
0.00979299 
0.00979305 
0.00979312 
0.00979318 
0.00979324 
0.00979331 
0.00979337 
0.00979344 
0.0097935 
0.00979356 
0.00979363 
0.00979369 
0.00979376 
0.00979382 
0.00979389 
0.00979395 
0.00979401 
0.00979408 
0.00979414 
0.00979421 
0.00979427 
0.00979433 
0.0097944 
0.00979446 
0.00979452 
0.00979459 
0.00979465 
0.00979472 
0.00979478 
0.00979484 
0.00979491 
0.00979497 
0.00979504 
0.0097951 
0.00979516 
0.00979523 
0.00979529 
0.00979535 
0.00979542 
0.00979548 
0.00979554 
0.00979561 
0.00979567 
0.00979574 
0.0097958 
0.00979586 
0.00979593 
0.00979599 
0.00979605 
0.00979612 
0.00979618 
0.00979624 
0.00979631 
0.00979637 
0.00979643 
0.0097965 
0.00979656 
0.00979662 
0.00979669 
0.00979675 
0.00979681 
0.00979688 
0.00979694 
0.009797 
0.00979707 
0.00979713 
0.00979719 
0.00979725 
0.00979732 
0.00979738 
0.00979744 
0.00979751 
0.00979757 
0.00979763 
0.0097977 
0.00979776 
0.00979782 
0.00979788 
0.00979795 
0.00979801 
0.00979807 
0.00979814 
0.0097982 
0.00979826 
0.00979832 
0.00979839 
0.00979845 
0.00979851 
0.00979858 
0.00979864 
0.0097987 
0.00979876 
0.00979883 
0.00979889 
0.00979895 
0.00979901 
0.00979908 
0.00979914 
0.0097992 
0.00979926 
0.00979933 
0.00979939 
0.00979945 
0.00979951 
0.00979958 
0.00979964 
0.0097997 
0.00979976 
0.00979983 
0.00979989 
0.00979995 
0.00980001 
0.00980008 
0.00980014 
0.0098002 
0.00980026 
0.00980032 
0.00980039 
0.00980045 
0.00980051 
0.00980057 
0.00980063 
0.0098007 
0.00980076 
0.00980082 
0.00980088 
0.00980095 
0.00980101 
0.00980107 
0.00980113 
0.00980119 
0.00980125 
0.00980132 
0.00980138 
0.00980144 
0.0098015 
0.00980156 
0.00980163 
0.00980169 
0.00980175 
0.00980181 
0.00980187 
0.00980193 
0.009802 
0.00980206 
0.00980212 
0.00980218 
0.00980224 
0.00980231 
0.00980237 
0.00980243 
0.00980249 
0.00980255 
0.00980261 
0.00980267 
0.00980274 
0.0098028 
0.00980286 
0.00980292 
0.00980298 
0.00980304 
0.0098031 
0.00980317 
0.00980323 
0.00980329 
0.00980335 
0.00980341 
0.00980347 
0.00980353 
0.0098036 
0.00980366 
0.00980372 
0.00980378 
0.00980384 
0.0098039 
0.00980396 
0.00980402 
0.00980408 
0.00980415 
0.00980421 
0.00980427 
0.00980433 
0.00980439 
0.00980445 
0.00980451 
0.00980457 
0.00980463 
0.00980469 
0.00980476 
0.00980482 
0.00980488 
0.00980494 
0.009805 
0.00980506 
0.00980512 
0.00980518 
0.00980524 
0.0098053 
0.00980536 
0.00980542 
0.00980549 
0.00980555 
0.00980561 
0.00980567 
0.00980573 
0.00980579 
0.00980585 
0.00980591 
0.00980597 
0.00980603 
0.00980609 
0.00980615 
0.00980621 
0.00980627 
0.00980633 
0.00980639 
0.00980645 
0.00980651 
0.00980657 
0.00980664 
0.0098067 
0.00980676 
0.00980682 
0.00980688 
0.00980694 
0.009807 
0.00980706 
0.00980712 
0.00980718 
0.00980724 
0.0098073 
0.00980736 
0.00980742 
0.00980748 
0.00980754 
0.0098076 
0.00980766 
0.00980772 
0.00980778 
0.00980784 
0.0098079 
0.00980796 
0.00980802 
0.00980808 
0.00980814 
0.0098082 
0.00980826 
0.00980832 
0.00980838 
0.00980844 
0.0098085 
0.00980856 
0.00980862 
0.00980868 
0.00980874 
0.0098088 
0.00980886 
0.00980892 
0.00980898 
0.00980903 
0.00980909 
0.00980915 
0.00980921 
0.00980927 
0.00980933 
0.00980939 
0.00980945 
0.00980951 
0.00980957 
0.00980963 
0.00980969 
0.00980975 
0.00980981 
0.00980987 
0.00980993 
0.00980999 
0.00981005 
0.00981011 
0.00981016 
0.00981022 
0.00981028 
0.00981034 
0.0098104 
0.00981046 
0.00981052 
0.00981058 
0.00981064 
0.0098107 
0.00981076 
0.00981082 
0.00981087 
0.00981093 
0.00981099 
0.00981105 
0.00981111 
0.00981117 
0.00981123 
0.00981129 
0.00981135 
0.00981141 
0.00981146 
0.00981152 
0.00981158 
0.00981164 
0.0098117 
0.00981176 
0.00981182 
0.00981188 
0.00981193 
0.00981199 
0.00981205 
0.00981211 
0.00981217 
0.00981223 
0.00981229 
0.00981235 
0.0098124 
0.00981246 
0.00981252 
0.00981258 
0.00981264 
0.0098127 
0.00981275 
0.00981281 
0.00981287 
0.00981293 
0.00981299 
0.00981305 
0.00981311 
0.00981316 
0.00981322 
0.00981328 
0.00981334 
0.0098134 
0.00981346 
0.00981351 
0.00981357 
0.00981363 
0.00981369 
0.00981375 
0.0098138 
0.00981386 
0.00981392 
0.00981398 
0.00981404 
0.00981409 
0.00981415 
0.00981421 
0.00981427 
0.00981433 
0.00981438 
0.00981444 
0.0098145 
0.00981456 
0.00981462 
0.00981467 
0.00981473 
0.00981479 
0.00981485 
0.00981491 
0.00981496 
0.00981502 
0.00981508 
0.00981514 
0.00981519 
0.00981525 
0.00981531 
0.00981537 
0.00981542 
0.00981548 
0.00981554 
0.0098156 
0.00981566 
0.00981571 
0.00981577 
0.00981583 
0.00981588 
0.00981594 
0.009816 
0.00981606 
0.00981611 
0.00981617 
0.00981623 
0.00981629 
0.00981634 
0.0098164 
0.00981646 
0.00981652 
0.00981657 
0.00981663 
0.00981669 
0.00981674 
0.0098168 
0.00981686 
0.00981692 
0.00981697 
0.00981703 
0.00981709 
0.00981714 
0.0098172 
0.00981726 
0.00981732 
0.00981737 
0.00981743 
0.00981749 
0.00981754 
0.0098176 
0.00981766 
0.00981771 
0.00981777 
0.00981783 
0.00981788 
0.00981794 
0.009818 
0.00981805 
0.00981811 
0.00981817 
0.00981822 
0.00981828 
0.00981834 
0.00981839 
0.00981845 
0.00981851 
0.00981856 
0.00981862 
0.00981868 
0.00981873 
0.00981879 
0.00981885 
0.0098189 
0.00981896 
0.00981902 
0.00981907 
0.00981913 
0.00981919 
0.00981924 
0.0098193 
0.00981935 
0.00981941 
0.00981947 
0.00981952 
0.00981958 
0.00981964 
0.00981969 
0.00981975 
0.0098198 
0.00981986 
0.00981992 
0.00981997 
0.00982003 
0.00982008 
0.00982014 
0.0098202 
0.00982025 
0.00982031 
0.00982036 
0.00982042 
0.00982048 
0.00982053 
0.00982059 
0.00982064 
0.0098207 
0.00982076 
0.00982081 
0.00982087 
0.00982092 
0.00982098 
0.00982103 
0.00982109 
0.00982115 
0.0098212 
0.00982126 
0.00982131 
0.00982137 
0.00982142 
0.00982148 
0.00982154 
0.00982159 
0.00982165 
0.0098217 
0.00982176 
0.00982181 
0.00982187 
0.00982192 
0.00982198 
0.00982204 
0.00982209 
0.00982215 
0.0098222 
0.00982226 
0.00982231 
0.00982237 
0.00982242 
0.00982248 
0.00982253 
0.00982259 
0.00982264 
0.0098227 
0.00982275 
0.00982281 
0.00982286 
0.00982292 
0.00982297 
0.00982303 
0.00982308 
0.00982314 
0.00982319 
0.00982325 
0.0098233 
0.00982336 
0.00982341 
0.00982347 
0.00982352 
0.00982358 
0.00982363 
0.00982369 
0.00982374 
0.0098238 
0.00982385 
0.00982391 
0.00982396 
0.00982402 
0.00982407 
0.00982413 
0.00982418 
0.00982424 
0.00982429 
0.00982435 
0.0098244 
0.00982445 
0.00982451 
0.00982456 
0.00982462 
0.00982467 
0.00982473 
0.00982478 
0.00982484 
0.00982489 
0.00982494 
0.009825 
0.00982505 
0.00982511 
0.00982516 
0.00982522 
0.00982527 
0.00982532 
0.00982538 
0.00982543 
0.00982549 
0.00982554 
0.0098256 
0.00982565 
0.0098257 
0.00982576 
0.00982581 
0.00982587 
0.00982592 
0.00982597 
0.00982603 
0.00982608 
0.00982614 
0.00982619 
0.00982624 
0.0098263 
0.00982635 
0.00982641 
0.00982646 
0.00982651 
0.00982657 
0.00982662 
0.00982667 
0.00982673 
0.00982678 
0.00982684 
0.00982689 
0.00982694 
0.009827 
0.00982705 
0.0098271 
0.00982716 
0.00982721 
0.00982726 
0.00982732 
0.00982737 
0.00982743 
0.00982748 
0.00982753 
0.00982759 
0.00982764 
0.00982769 
0.00982775 
0.0098278 
0.00982785 
0.00982791 
0.00982796 
0.00982801 
0.00982807 
0.00982812 
0.00982817 
0.00982823 
0.00982828 
0.00982833 
0.00982838 
0.00982844 
0.00982849 
0.00982854 
0.0098286 
0.00982865 
0.0098287 
0.00982876 
0.00982881 
0.00982886 
0.00982892 
0.00982897 
0.00982902 
0.00982907 
0.00982913 
0.00982918 
0.00982923 
0.00982929 
0.00982934 
0.00982939 
0.00982944 
0.0098295 
0.00982955 
0.0098296 
0.00982965 
0.00982971 
0.00982976 
0.00982981 
0.00982987 
0.00982992 
0.00982997 
0.00983002 
0.00983008 
0.00983013 
0.00983018 
0.00983023 
0.00983029 
0.00983034 
0.00983039 
0.00983044 
0.0098305 
0.00983055 
0.0098306 
0.00983065 
0.0098307 
0.00983076 
0.00983081 
0.00983086 
0.00983091 
0.00983097 
0.00983102 
0.00983107 
0.00983112 
0.00983117 
0.00983123 
0.00983128 
0.00983133 
0.00983138 
0.00983143 
0.00983149 
0.00983154 
0.00983159 
0.00983164 
0.00983169 
0.00983175 
0.0098318 
0.00983185 
0.0098319 
0.00983195 
0.00983201 
0.00983206 
0.00983211 
0.00983216 
0.00983221 
0.00983226 
0.00983232 
0.00983237 
0.00983242 
0.00983247 
0.00983252 
0.00983257 
0.00983263 
0.00983268 
0.00983273 
0.00983278 
0.00983283 
0.00983288 
0.00983293 
0.00983299 
0.00983304 
0.00983309 
0.00983314 
0.00983319 
0.00983324 
0.00983329 
0.00983335 
0.0098334 
0.00983345 
0.0098335 
0.00983355 
0.0098336 
0.00983365 
0.0098337 
0.00983376 
0.00983381 
0.00983386 
0.00983391 
0.00983396 
0.00983401 
0.00983406 
0.00983411 
0.00983416 
0.00983421 
0.00983427 
0.00983432 
0.00983437 
0.00983442 
0.00983447 
0.00983452 
0.00983457 
0.00983462 
0.00983467 
0.00983472 
0.00983477 
0.00983482 
0.00983487 
0.00983493 
0.00983498 
0.00983503 
0.00983508 
0.00983513 
0.00983518 
0.00983523 
0.00983528 
0.00983533 
0.00983538 
0.00983543 
0.00983548 
0.00983553 
0.00983558 
0.00983563 
0.00983568 
0.00983573 
0.00983578 
0.00983583 
0.00983588 
0.00983593 
0.00983598 
0.00983604 
0.00983609 
0.00983614 
0.00983619 
0.00983624 
0.00983629 
0.00983634 
0.00983639 
0.00983644 
0.00983649 
0.00983654 
0.00983659 
0.00983664 
0.00983669 
0.00983674 
0.00983679 
0.00983684 
0.00983689 
0.00983694 
0.00983699 
0.00983704 
0.00983709 
0.00983714 
0.00983718 
0.00983723 
0.00983728 
0.00983733 
0.00983738 
0.00983743 
0.00983748 
0.00983753 
0.00983758 
0.00983763 
0.00983768 
0.00983773 
0.00983778 
0.00983783 
0.00983788 
0.00983793 
0.00983798 
0.00983803 
0.00983808 
0.00983813 
0.00983818 
0.00983823 
0.00983827 
0.00983832 
0.00983837 
0.00983842 
0.00983847 
0.00983852 
0.00983857 
0.00983862 
0.00983867 
0.00983872 
0.00983877 
0.00983882 
0.00983886 
0.00983891 
0.00983896 
0.00983901 
0.00983906 
0.00983911 
0.00983916 
0.00983921 
0.00983926 
0.00983931 
0.00983935 
0.0098394 
0.00983945 
0.0098395 
0.00983955 
0.0098396 
0.00983965 
0.0098397 
0.00983974 
0.00983979 
0.00983984 
0.00983989 
0.00983994 
0.00983999 
0.00984004 
0.00984008 
0.00984013 
0.00984018 
0.00984023 
0.00984028 
0.00984033 
0.00984038 
0.00984042 
0.00984047 
0.00984052 
0.00984057 
0.00984062 
0.00984067 
0.00984071 
0.00984076 
0.00984081 
0.00984086 
0.00984091 
0.00984096 
0.009841 
0.00984105 
0.0098411 
0.00984115 
0.0098412 
0.00984124 
0.00984129 
0.00984134 
0.00984139 
0.00984144 
0.00984148 
0.00984153 
0.00984158 
0.00984163 
0.00984168 
0.00984172 
0.00984177 
0.00984182 
0.00984187 
0.00984191 
0.00984196 
0.00984201 
0.00984206 
0.00984211 
0.00984215 
0.0098422 
0.00984225 
0.0098423 
0.00984234 
0.00984239 
0.00984244 
0.00984249 
0.00984253 
0.00984258 
0.00984263 
0.00984268 
0.00984272 
0.00984277 
0.00984282 
0.00984287 
0.00984291 
0.00984296 
0.00984301 
0.00984305 
0.0098431 
0.00984315 
0.0098432 
0.00984324 
0.00984329 
0.00984334 
0.00984338 
0.00984343 
0.00984348 
0.00984353 
0.00984357 
0.00984362 
0.00984367 
0.00984371 
0.00984376 
0.00984381 
0.00984385 
0.0098439 
0.00984395 
0.009844 
0.00984404 
0.00984409 
0.00984414 
0.00984418 
0.00984423 
0.00984428 
0.00984432 
0.00984437 
0.00984442 
0.00984446 
0.00984451 
0.00984456 
0.0098446 
0.00984465 
0.0098447 
0.00984474 
0.00984479 
0.00984483 
0.00984488 
0.00984493 
0.00984497 
0.00984502 
0.00984507 
0.00984511 
0.00984516 
0.00984521 
0.00984525 
0.0098453 
0.00984534 
0.00984539 
0.00984544 
0.00984548 
0.00984553 
0.00984558 
0.00984562 
0.00984567 
0.00984571 
0.00984576 
0.00984581 
0.00984585 
0.0098459 
0.00984594 
0.00984599 
0.00984604 
0.00984608 
0.00984613 
0.00984617 
0.00984622 
0.00984626 
0.00984631 
0.00984636 
0.0098464 
0.00984645 
0.00984649 
0.00984654 
0.00984658 
0.00984663 
0.00984668 
0.00984672 
0.00984677 
0.00984681 
0.00984686 
0.0098469 
0.00984695 
0.00984699 
0.00984704 
0.00984709 
0.00984713 
0.00984718 
0.00984722 
0.00984727 
0.00984731 
0.00984736 
0.0098474 
0.00984745 
0.00984749 
0.00984754 
0.00984758 
0.00984763 
0.00984767 
0.00984772 
0.00984776 
0.00984781 
0.00984785 
0.0098479 
0.00984794 
0.00984799 
0.00984803 
0.00984808 
0.00984812 
0.00984817 
0.00984821 
0.00984826 
0.0098483 
0.00984835 
0.00984839 
0.00984844 
0.00984848 
0.00984853 
0.00984857 
0.00984862 
0.00984866 
0.00984871 
0.00984875 
0.0098488 
0.00984884 
0.00984888 
0.00984893 
0.00984897 
0.00984902 
0.00984906 
0.00984911 
0.00984915 
0.0098492 
0.00984924 
0.00984928 
0.00984933 
0.00984937 
0.00984942 
0.00984946 
0.00984951 
0.00984955 
0.00984959 
0.00984964 
0.00984968 
0.00984973 
0.00984977 
0.00984982 
0.00984986 
0.0098499 
0.00984995 
0.00984999 
0.00985004 
0.00985008 
0.00985012 
0.00985017 
0.00985021 
0.00985026 
0.0098503 
0.00985034 
0.00985039 
0.00985043 
0.00985047 
0.00985052 
0.00985056 
0.00985061 
0.00985065 
0.00985069 
0.00985074 
0.00985078 
0.00985082 
0.00985087 
0.00985091 
0.00985095 
0.009851 
0.00985104 
0.00985109 
0.00985113 
0.00985117 
0.00985122 
0.00985126 
0.0098513 
0.00985135 
0.00985139 
0.00985143 
0.00985148 
0.00985152 
0.00985156 
0.00985161 
0.00985165 
0.00985169 
0.00985173 
0.00985178 
0.00985182 
0.00985186 
0.00985191 
0.00985195 
0.00985199 
0.00985204 
0.00985208 
0.00985212 
0.00985216 
0.00985221 
0.00985225 
0.00985229 
0.00985234 
0.00985238 
0.00985242 
0.00985246 
0.00985251 
0.00985255 
0.00985259 
0.00985264 
0.00985268 
0.00985272 
0.00985276 
0.00985281 
0.00985285 
0.00985289 
0.00985293 
0.00985298 
0.00985302 
0.00985306 
0.0098531 
0.00985315 
0.00985319 
0.00985323 
0.00985327 
0.00985332 
0.00985336 
0.0098534 
0.00985344 
0.00985348 
0.00985353 
0.00985357 
0.00985361 
0.00985365 
0.0098537 
0.00985374 
0.00985378 
0.00985382 
0.00985386 
0.00985391 
0.00985395 
0.00985399 
0.00985403 
0.00985407 
0.00985412 
0.00985416 
0.0098542 
0.00985424 
0.00985428 
0.00985432 
0.00985437 
0.00985441 
0.00985445 
0.00985449 
0.00985453 
0.00985458 
0.00985462 
0.00985466 
0.0098547 
0.00985474 
0.00985478 
0.00985482 
0.00985487 
0.00985491 
0.00985495 
0.00985499 
0.00985503 
0.00985507 
0.00985511 
0.00985516 
0.0098552 
0.00985524 
0.00985528 
0.00985532 
0.00985536 
0.0098554 
0.00985544 
0.00985549 
0.00985553 
0.00985557 
0.00985561 
0.00985565 
0.00985569 
0.00985573 
0.00985577 
0.00985581 
0.00985586 
0.0098559 
0.00985594 
0.00985598 
0.00985602 
0.00985606 
0.0098561 
0.00985614 
0.00985618 
0.00985622 
0.00985626 
0.0098563 
0.00985634 
0.00985639 
0.00985643 
0.00985647 
0.00985651 
0.00985655 
0.00985659 
0.00985663 
0.00985667 
0.00985671 
0.00985675 
0.00985679 
0.00985683 
0.00985687 
0.00985691 
0.00985695 
0.00985699 
0.00985703 
0.00985707 
0.00985711 
0.00985715 
0.00985719 
0.00985723 
0.00985727 
0.00985731 
0.00985735 
0.00985739 
0.00985743 
0.00985747 
0.00985751 
0.00985755 
0.00985759 
0.00985763 
0.00985767 
0.00985771 
0.00985775 
0.00985779 
0.00985783 
0.00985787 
0.00985791 
0.00985795 
0.00985799 
0.00985803 
0.00985807 
0.00985811 
0.00985815 
0.00985819 
0.00985823 
0.00985827 
0.00985831 
0.00985835 
0.00985839 
0.00985843 
0.00985847 
0.00985851 
0.00985855 
0.00985859 
0.00985863 
0.00985866 
0.0098587 
0.00985874 
0.00985878 
0.00985882 
0.00985886 
0.0098589 
0.00985894 
0.00985898 
0.00985902 
0.00985906 
0.0098591 
0.00985913 
0.00985917 
0.00985921 
0.00985925 
0.00985929 
0.00985933 
0.00985937 
0.00985941 
0.00985945 
0.00985948 
0.00985952 
0.00985956 
0.0098596 
0.00985964 
0.00985968 
0.00985972 
0.00985976 
0.00985979 
0.00985983 
0.00985987 
0.00985991 
0.00985995 
0.00985999 
0.00986003 
0.00986006 
0.0098601 
0.00986014 
0.00986018 
0.00986022 
0.00986026 
0.0098603 
0.00986033 
0.00986037 
0.00986041 
0.00986045 
0.00986049 
0.00986052 
0.00986056 
0.0098606 
0.00986064 
0.00986068 
0.00986072 
0.00986075 
0.00986079 
0.00986083 
0.00986087 
0.00986091 
0.00986094 
0.00986098 
0.00986102 
0.00986106 
0.0098611 
0.00986113 
0.00986117 
0.00986121 
0.00986125 
0.00986128 
0.00986132 
0.00986136 
0.0098614 
0.00986144 
0.00986147 
0.00986151 
0.00986155 
0.00986159 
0.00986162 
0.00986166 
0.0098617 
0.00986174 
0.00986177 
0.00986181 
0.00986185 
0.00986189 
0.00986192 
0.00986196 
0.009862 
0.00986203 
0.00986207 
0.00986211 
0.00986215 
0.00986218 
0.00986222 
0.00986226 
0.00986229 
0.00986233 
0.00986237 
0.00986241 
0.00986244 
0.00986248 
0.00986252 
0.00986255 
0.00986259 
0.00986263 
0.00986266 
0.0098627 
0.00986274 
0.00986277 
0.00986281 
0.00986285 
0.00986288 
0.00986292 
0.00986296 
0.00986299 
0.00986303 
0.00986307 
0.0098631 
0.00986314 
0.00986318 
0.00986321 
0.00986325 
0.00986329 
0.00986332 
0.00986336 
0.0098634 
0.00986343 
0.00986347 
0.0098635 
0.00986354 
0.00986358 
0.00986361 
0.00986365 
0.00986369 
0.00986372 
0.00986376 
0.00986379 
0.00986383 
0.00986387 
0.0098639 
0.00986394 
0.00986397 
0.00986401 
0.00986405 
0.00986408 
0.00986412 
0.00986415 
0.00986419 
0.00986423 
0.00986426 
0.0098643 
0.00986433 
0.00986437 
0.0098644 
0.00986444 
0.00986448 
0.00986451 
0.00986455 
0.00986458 
0.00986462 
0.00986465 
0.00986469 
0.00986472 
0.00986476 
0.0098648 
0.00986483 
0.00986487 
0.0098649 
0.00986494 
0.00986497 
0.00986501 
0.00986504 
0.00986508 
0.00986511 
0.00986515 
0.00986518 
0.00986522 
0.00986525 
0.00986529 
0.00986532 
0.00986536 
0.00986539 
0.00986543 
0.00986546 
0.0098655 
0.00986553 
0.00986557 
0.0098656 
0.00986564 
0.00986567 
0.00986571 
0.00986574 
0.00986578 
0.00986581 
0.00986585 
0.00986588 
0.00986592 
0.00986595 
0.00986598 
0.00986602 
0.00986605 
0.00986609 
0.00986612 
0.00986616 
0.00986619 
0.00986623 
0.00986626 
0.00986629 
0.00986633 
0.00986636 
0.0098664 
0.00986643 
0.00986647 
0.0098665 
0.00986653 
0.00986657 
0.0098666 
0.00986664 
0.00986667 
0.0098667 
0.00986674 
0.00986677 
0.00986681 
0.00986684 
0.00986687 
0.00986691 
0.00986694 
0.00986698 
0.00986701 
0.00986704 
0.00986708 
0.00986711 
0.00986714 
0.00986718 
0.00986721 
0.00986725 
0.00986728 
0.00986731 
0.00986735 
0.00986738 
0.00986741 
0.00986745 
0.00986748 
0.00986751 
0.00986755 
0.00986758 
0.00986761 
0.00986765 
0.00986768 
0.00986771 
0.00986775 
0.00986778 
0.00986781 
0.00986785 
0.00986788 
0.00986791 
0.00986795 
0.00986798 
0.00986801 
0.00986805 
0.00986808 
0.00986811 
0.00986814 
0.00986818 
0.00986821 
0.00986824 
0.00986828 
0.00986831 
0.00986834 
0.00986837 
0.00986841 
0.00986844 
0.00986847 
0.0098685 
0.00986854 
0.00986857 
0.0098686 
0.00986864 
0.00986867 
0.0098687 
0.00986873 
0.00986877 
0.0098688 
0.00986883 
0.00986886 
0.00986889 
0.00986893 
0.00986896 
0.00986899 
0.00986902 
0.00986906 
0.00986909 
0.00986912 
0.00986915 
0.00986918 
0.00986922 
0.00986925 
0.00986928 
0.00986931 
0.00986934 
0.00986938 
0.00986941 
0.00986944 
0.00986947 
0.0098695 
0.00986954 
0.00986957 
0.0098696 
0.00986963 
0.00986966 
0.00986969 
0.00986973 
0.00986976 
0.00986979 
0.00986982 
0.00986985 
0.00986988 
0.00986992 
0.00986995 
0.00986998 
0.00987001 
0.00987004 
0.00987007 
0.0098701 
0.00987014 
0.00987017 
0.0098702 
0.00987023 
0.00987026 
0.00987029 
0.00987032 
0.00987035 
0.00987039 
0.00987042 
0.00987045 
0.00987048 
0.00987051 
0.00987054 
0.00987057 
0.0098706 
0.00987063 
0.00987066 
0.00987069 
0.00987073 
0.00987076 
0.00987079 
0.00987082 
0.00987085 
0.00987088 
0.00987091 
0.00987094 
0.00987097 
0.009871 
0.00987103 
0.00987106 
0.00987109 
0.00987112 
0.00987115 
0.00987118 
0.00987122 
0.00987125 
0.00987128 
0.00987131 
0.00987134 
0.00987137 
0.0098714 
0.00987143 
0.00987146 
0.00987149 
0.00987152 
0.00987155 
0.00987158 
0.00987161 
0.00987164 
0.00987167 
0.0098717 
0.00987173 
0.00987176 
0.00987179 
0.00987182 
0.00987185 
0.00987188 
0.00987191 
0.00987194 
0.00987197 
0.009872 
0.00987203 
0.00987206 
0.00987208 
0.00987211 
0.00987214 
0.00987217 
0.0098722 
0.00987223 
0.00987226 
0.00987229 
0.00987232 
0.00987235 
0.00987238 
0.00987241 
0.00987244 
0.00987247 
0.0098725 
0.00987253 
0.00987255 
0.00987258 
0.00987261 
0.00987264 
0.00987267 
0.0098727 
0.00987273 
0.00987276 
0.00987279 
0.00987282 
0.00987284 
0.00987287 
0.0098729 
0.00987293 
0.00987296 
0.00987299 
0.00987302 
0.00987305 
0.00987308 
0.0098731 
0.00987313 
0.00987316 
0.00987319 
0.00987322 
0.00987325 
0.00987328 
0.0098733 
0.00987333 
0.00987336 
0.00987339 
0.00987342 
0.00987345 
0.00987347 
0.0098735 
0.00987353 
0.00987356 
0.00987359 
0.00987361 
0.00987364 
0.00987367 
0.0098737 
0.00987373 
0.00987375 
0.00987378 
0.00987381 
0.00987384 
0.00987387 
0.00987389 
0.00987392 
0.00987395 
0.00987398 
0.00987401 
0.00987403 
0.00987406 
0.00987409 
0.00987412 
0.00987414 
0.00987417 
0.0098742 
0.00987423 
0.00987425 
0.00987428 
0.00987431 
0.00987434 
0.00987436 
0.00987439 
0.00987442 
0.00987445 
0.00987447 
0.0098745 
0.00987453 
0.00987456 
0.00987458 
0.00987461 
0.00987464 
0.00987466 
0.00987469 
0.00987472 
0.00987474 
0.00987477 
0.0098748 
0.00987483 
0.00987485 
0.00987488 
0.00987491 
0.00987493 
0.00987496 
0.00987499 
0.00987501 
0.00987504 
0.00987507 
0.00987509 
0.00987512 
0.00987515 
0.00987517 
0.0098752 
0.00987523 
0.00987525 
0.00987528 
0.00987531 
0.00987533 
0.00987536 
0.00987538 
0.00987541 
0.00987544 
0.00987546 
0.00987549 
0.00987552 
0.00987554 
0.00987557 
0.00987559 
0.00987562 
0.00987565 
0.00987567 
0.0098757 
0.00987572 
0.00987575 
0.00987578 
0.0098758 
0.00987583 
0.00987585 
0.00987588 
0.0098759 
0.00987593 
0.00987596 
0.00987598 
0.00987601 
0.00987603 
0.00987606 
0.00987608 
0.00987611 
0.00987613 
0.00987616 
0.00987618 
0.00987621 
0.00987624 
0.00987626 
0.00987629 
0.00987631 
0.00987634 
0.00987636 
0.00987639 
0.00987641 
0.00987644 
0.00987646 
0.00987649 
0.00987651 
0.00987654 
0.00987656 
0.00987659 
0.00987661 
0.00987664 
0.00987666 
0.00987669 
0.00987671 
0.00987674 
0.00987676 
0.00987679 
0.00987681 
0.00987683 
0.00987686 
0.00987688 
0.00987691 
0.00987693 
0.00987696 
0.00987698 
0.00987701 
0.00987703 
0.00987705 
0.00987708 
0.0098771 
0.00987713 
0.00987715 
0.00987718 
0.0098772 
0.00987722 
0.00987725 
0.00987727 
0.0098773 
0.00987732 
0.00987734 
0.00987737 
0.00987739 
0.00987742 
0.00987744 
0.00987746 
0.00987749 
0.00987751 
0.00987754 
0.00987756 
0.00987758 
0.00987761 
0.00987763 
0.00987765 
0.00987768 
0.0098777 
0.00987772 
0.00987775 
0.00987777 
0.00987779 
0.00987782 
0.00987784 
0.00987786 
0.00987789 
0.00987791 
0.00987793 
0.00987796 
0.00987798 
0.009878 
0.00987803 
0.00987805 
0.00987807 
0.0098781 
0.00987812 
0.00987814 
0.00987817 
0.00987819 
0.00987821 
0.00987823 
0.00987826 
0.00987828 
0.0098783 
0.00987833 
0.00987835 
0.00987837 
0.00987839 
0.00987842 
0.00987844 
0.00987846 
0.00987848 
0.00987851 
0.00987853 
0.00987855 
0.00987857 
0.0098786 
0.00987862 
0.00987864 
0.00987866 
0.00987868 
0.00987871 
0.00987873 
0.00987875 
0.00987877 
0.0098788 
0.00987882 
0.00987884 
0.00987886 
0.00987888 
0.00987891 
0.00987893 
0.00987895 
0.00987897 
0.00987899 
0.00987901 
0.00987903 
0.00987906 
0.00987908 
0.0098791 
0.00987912 
0.00987914 
0.00987916 
0.00987918 
0.0098792 
0.00987923 
0.00987925 
0.00987927 
0.00987929 
0.00987931 
0.00987933 
0.00987935 
0.00987937 
0.00987939 
0.00987941 
0.00987944 
0.00987946 
0.00987948 
0.0098795 
0.00987952 
0.00987954 
0.00987956 
0.00987958 
0.0098796 
0.00987962 
0.00987964 
0.00987966 
0.00987968 
0.00987971 
0.00987973 
0.00987975 
0.00987977 
0.00987979 
0.00987981 
0.00987983 
0.00987985 
0.00987987 
0.00987989 
0.00987991 
0.00987993 
0.00987995 
0.00987997 
0.00987999 
0.00988001 
0.00988003 
0.00988005 
0.00988007 
0.00988009 
0.00988011 
0.00988012 
0.00988014 
0.00988016 
0.00988018 
0.0098802 
0.00988022 
0.00988024 
0.00988026 
0.00988028 
0.0098803 
0.00988032 
0.00988034 
0.00988036 
0.00988038 
0.0098804 
0.00988042 
0.00988043 
0.00988045 
0.00988047 
0.00988049 
0.00988051 
0.00988053 
0.00988055 
0.00988057 
0.00988059 
0.00988061 
0.00988062 
0.00988064 
0.00988066 
0.00988068 
0.0098807 
0.00988072 
0.00988074 
0.00988076 
0.00988077 
0.00988079 
0.00988081 
0.00988083 
0.00988085 
0.00988087 
0.00988088 
0.0098809 
0.00988092 
0.00988094 
0.00988096 
0.00988098 
0.00988099 
0.00988101 
0.00988103 
0.00988105 
0.00988107 
0.00988108 
0.0098811 
0.00988112 
0.00988114 
0.00988115 
0.00988117 
0.00988119 
0.00988121 
0.00988123 
0.00988124 
0.00988126 
0.00988128 
0.00988129 
0.00988131 
0.00988133 
0.00988135 
0.00988136 
0.00988138 
0.0098814 
0.00988141 
0.00988143 
0.00988145 
0.00988146 
0.00988148 
0.0098815 
0.00988151 
0.00988153 
0.00988155 
0.00988156 
0.00988158 
0.0098816 
0.00988161 
0.00988163 
0.00988165 
0.00988166 
0.00988168 
0.0098817 
0.00988171 
0.00988173 
0.00988174 
0.00988176 
0.00988178 
0.00988179 
0.00988181 
0.00988182 
0.00988184 
0.00988185 
0.00988187 
0.00988189 
0.0098819 
0.00988192 
0.00988193 
0.00988195 
0.00988196 
0.00988198 
0.00988199 
0.00988201 
0.00988202 
0.00988204 
0.00988205 
0.00988207 
0.00988208 
0.0098821 
0.00988211 
0.00988213 
0.00988214 
0.00988216 
0.00988217 
0.00988219 
0.0098822 
0.00988222 
0.00988223 
0.00988224 
0.00988226 
0.00988227 
0.00988229 
0.0098823 
0.00988232 
0.00988233 
0.00988234 
0.00988236 
0.00988237 
0.00988239 
0.0098824 
0.00988241 
0.00988243 
0.00988244 
0.00988246 
0.00988247 
0.00988248 
0.0098825 
0.00988251 
0.00988252 
0.00988254 
0.00988255 
0.00988256 
0.00988258 
0.00988259 
0.0098826 
0.00988262 
0.00988263 
0.00988264 
0.00988266 
0.00988267 
0.00988268 
0.0098827 
0.00988271 
0.00988272 
0.00988274 
0.00988275 
0.00988276 
0.00988277 
0.00988279 
0.0098828 
0.00988281 
0.00988282 
0.00988284 
0.00988285 
0.00988286 
0.00988287 
0.00988289 
0.0098829 
0.00988291 
0.00988292 
0.00988294 
0.00988295 
0.00988296 
0.00988297 
0.00988298 
0.009883 
0.00988301 
0.00988302 
0.00988303 
0.00988304 
0.00988306 
0.00988307 
0.00988308 
0.00988309 
0.0098831 
0.00988311 
0.00988313 
0.00988314 
0.00988315 
0.00988316 
0.00988317 
0.00988318 
0.00988319 
0.00988321 
0.00988322 
0.00988323 
0.00988324 
0.00988325 
0.00988326 
0.00988327 
0.00988328 
0.00988329 
0.00988331 
0.00988332 
0.00988333 
0.00988334 
0.00988335 
0.00988336 
0.00988337 
0.00988338 
0.00988339 
0.0098834 
0.00988341 
0.00988342 
0.00988343 
0.00988344 
0.00988346 
0.00988347 
0.00988348 
0.00988349 
0.0098835 
0.00988351 
0.00988352 
0.00988353 
0.00988354 
0.00988355 
0.00988356 
0.00988357 
0.00988358 
0.00988359 
0.0098836 
0.00988361 
0.00988362 
0.00988363 
0.00988364 
0.00988365 
0.00988366 
0.00988367 
0.00988368 
0.00988368 
0.00988369 
0.0098837 
0.00988371 
0.00988372 
0.00988373 
0.00988374 
0.00988375 
0.00988376 
0.00988377 
0.00988378 
0.00988379 
0.0098838 
0.00988381 
0.00988381 
0.00988382 
0.00988383 
0.00988384 
0.00988385 
0.00988386 
0.00988387 
0.00988388 
0.00988389 
0.00988389 
0.0098839 
0.00988391 
0.00988392 
0.00988393 
0.00988394 
0.00988395 
0.00988395 
0.00988396 
0.00988397 
0.00988398 
0.00988399 
0.009884 
0.009884 
0.00988401 
0.00988402 
0.00988403 
0.00988404 
0.00988405 
0.00988405 
0.00988406 
0.00988407 
0.00988408 
0.00988409 
0.00988409 
0.0098841 
0.00988411 
0.00988412 
0.00988412 
0.00988413 
0.00988414 
0.00988415 
0.00988415 
0.00988416 
0.00988417 
0.00988418 
0.00988418 
0.00988419 
0.0098842 
0.00988421 
0.00988421 
0.00988422 
0.00988423 
0.00988424 
0.00988424 
0.00988425 
0.00988426 
0.00988426 
0.00988427 
0.00988428 
0.00988428 
0.00988429 
0.0098843 
0.00988431 
0.00988431 
0.00988432 
0.00988433 
0.00988433 
0.00988434 
0.00988435 
0.00988435 
0.00988436 
0.00988437 
0.00988437 
0.00988438 
0.00988438 
0.00988439 
0.0098844 
0.0098844 
0.00988441 
0.00988442 
0.00988442 
0.00988443 
0.00988443 
0.00988444 
0.00988445 
0.00988445 
0.00988446 
0.00988446 
0.00988447 
0.00988448 
0.00988448 
0.00988449 
0.00988449 
0.0098845 
0.0098845 
0.00988451 
0.00988452 
0.00988452 
0.00988453 
0.00988453 
0.00988454 
0.00988454 
0.00988455 
0.00988455 
0.00988456 
0.00988457 
0.00988457 
0.00988458 
0.00988458 
0.00988459 
0.00988459 
0.0098846 
0.0098846 
0.00988461 
0.00988461 
0.00988462 
0.00988462 
0.00988463 
0.00988463 
0.00988464 
0.00988464 
0.00988465 
0.00988465 
0.00988465 
0.00988466 
0.00988466 
0.00988467 
0.00988467 
0.00988468 
0.00988468 
0.00988469 
0.00988469 
0.0098847 
0.0098847 
0.0098847 
0.00988471 
0.00988471 
0.00988472 
0.00988472 
0.00988473 
0.00988473 
0.00988473 
0.00988474 
0.00988474 
0.00988475 
0.00988475 
0.00988475 
0.00988476 
0.00988476 
0.00988476 
0.00988477 
0.00988477 
0.00988478 
0.00988478 
0.00988478 
0.00988479 
0.00988479 
0.00988479 
0.0098848 
0.0098848 
0.0098848 
0.00988481 
0.00988481 
0.00988481 
0.00988482 
0.00988482 
0.00988482 
0.00988483 
0.00988483 
0.00988483 
0.00988484 
0.00988484 
0.00988484 
0.00988485 
0.00988485 
0.00988485 
0.00988485 
0.00988486 
0.00988486 
0.00988486 
0.00988487 
0.00988487 
0.00988487 
0.00988487 
0.00988488 
0.00988488 
0.00988488 
0.00988488 
0.00988489 
0.00988489 
0.00988489 
0.00988489 
0.0098849 
0.0098849 
0.0098849 
0.0098849 
0.00988491 
0.00988491 
0.00988491 
0.00988491 
0.00988491 
0.00988492 
0.00988492 
0.00988492 
0.00988492 
0.00988492 
0.00988493 
0.00988493 
0.00988493 
0.00988493 
0.00988493 
0.00988493 
0.00988494 
0.00988494 
0.00988494 
0.00988494 
0.00988494 
0.00988494 
0.00988495 
0.00988495 
0.00988495 
0.00988495 
0.00988495 
0.00988495 
0.00988495 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988498 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988497 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988496 
0.00988495 
0.00988495 
0.00988495 
0.00988495 
0.00988495 
0.00988495 
0.00988495 
0.00988495 
0.00988494 
0.00988494 
0.00988494 
0.00988494 
0.00988494 
0.00988494 
0.00988493 
0.00988493 
0.00988493 
0.00988493 
0.00988493 
0.00988493 
0.00988492 
0.00988492 
0.00988492 
0.00988492 
0.00988492 
0.00988491 
0.00988491 
0.00988491 
0.00988491 
0.00988491 
0.0098849 
0.0098849 
0.0098849 
0.0098849 
0.00988489 
0.00988489 
0.00988489 
0.00988489 
0.00988488 
0.00988488 
0.00988488 
0.00988488 
0.00988487 
0.00988487 
0.00988487 
0.00988487 
0.00988486 
0.00988486 
0.00988486 
0.00988486 
0.00988485 
0.00988485 
0.00988485 
0.00988484 
0.00988484 
0.00988484 
0.00988484 
0.00988483 
0.00988483 
0.00988483 
0.00988482 
0.00988482 
0.00988482 
0.00988481 
0.00988481 
0.00988481 
0.0098848 
0.0098848 
0.0098848 
0.0098848 
0.00988479 
0.00988479 
0.00988478 
0.00988478 
0.00988478 
0.00988477 
0.00988477 
0.00988477 
0.00988476 
0.00988476 
0.00988476 
0.00988475 
0.00988475 
0.00988475 
0.00988474 
0.00988474 
0.00988473 
0.00988473 
0.00988473 
0.00988472 
0.00988472 
0.00988471 
0.00988471 
0.00988471 
0.0098847 
0.0098847 
0.00988469 
0.00988469 
0.00988469 
0.00988468 
0.00988468 
0.00988467 
0.00988467 
0.00988466 
0.00988466 
0.00988466 
0.00988465 
0.00988465 
0.00988464 
0.00988464 
0.00988463 
0.00988463 
0.00988462 
0.00988462 
0.00988461 
0.00988461 
0.00988461 
0.0098846 
0.0098846 
0.00988459 
0.00988459 
0.00988458 
0.00988458 
0.00988457 
0.00988457 
0.00988456 
0.00988456 
0.00988455 
0.00988455 
0.00988454 
0.00988454 
0.00988453 
0.00988453 
0.00988452 
0.00988452 
0.00988451 
0.00988451 
0.0098845 
0.00988449 
0.00988449 
0.00988448 
0.00988448 
0.00988447 
0.00988447 
0.00988446 
0.00988446 
0.00988445 
0.00988445 
0.00988444 
0.00988443 
0.00988443 
0.00988442 
0.00988442 
0.00988441 
0.00988441 
0.0098844 
0.00988439 
0.00988439 
0.00988438 
0.00988438 
0.00988437 
0.00988436 
0.00988436 
0.00988435 
0.00988435 
0.00988434 
0.00988433 
0.00988433 
0.00988432 
0.00988432 
0.00988431 
0.0098843 
0.0098843 
0.00988429 
0.00988428 
0.00988428 
0.00988427 
0.00988426 
0.00988426 
0.00988425 
0.00988424 
0.00988424 
0.00988423 
0.00988423 
0.00988422 
0.00988421 
0.00988421 
0.0098842 
0.00988419 
0.00988419 
0.00988418 
0.00988417 
0.00988416 
0.00988416 
0.00988415 
0.00988414 
0.00988414 
0.00988413 
0.00988412 
0.00988412 
0.00988411 
0.0098841 
0.00988409 
0.00988409 
0.00988408 
0.00988407 
0.00988407 
0.00988406 
0.00988405 
0.00988404 
0.00988404 
0.00988403 
0.00988402 
0.00988401 
0.00988401 
0.009884 
0.00988399 
0.00988398 
0.00988398 
0.00988397 
0.00988396 
0.00988395 
0.00988395 
0.00988394 
0.00988393 
0.00988392 
0.00988392 
0.00988391 
0.0098839 
0.00988389 
0.00988388 
0.00988388 
0.00988387 
0.00988386 
0.00988385 
0.00988384 
0.00988384 
0.00988383 
0.00988382 
0.00988381 
0.0098838 
0.0098838 
0.00988379 
0.00988378 
0.00988377 
0.00988376 
0.00988375 
0.00988375 
0.00988374 
0.00988373 
0.00988372 
0.00988371 
0.0098837 
0.0098837 
0.00988369 
0.00988368 
0.00988367 
0.00988366 
0.00988365 
0.00988364 
0.00988364 
0.00988363 
0.00988362 
0.00988361 
0.0098836 
0.00988359 
0.00988358 
0.00988357 
0.00988356 
0.00988356 
0.00988355 
0.00988354 
0.00988353 
0.00988352 
0.00988351 
0.0098835 
0.00988349 
0.00988348 
0.00988347 
0.00988346 
0.00988346 
0.00988345 
0.00988344 
0.00988343 
0.00988342 
0.00988341 
0.0098834 
0.00988339 
0.00988338 
0.00988337 
0.00988336 
0.00988335 
0.00988334 
0.00988333 
0.00988332 
0.00988331 
0.0098833 
0.0098833 
0.00988329 
0.00988328 
0.00988327 
0.00988326 
0.00988325 
0.00988324 
0.00988323 
0.00988322 
0.00988321 
0.0098832 
0.00988319 
0.00988318 
0.00988317 
0.00988316 
0.00988315 
0.00988314 
0.00988313 
0.00988312 
0.00988311 
0.0098831 
0.00988309 
0.00988308 
0.00988307 
0.00988306 
0.00988305 
0.00988303 
0.00988302 
0.00988301 
0.009883 
0.00988299 
0.00988298 
0.00988297 
0.00988296 
0.00988295 
0.00988294 
0.00988293 
0.00988292 
0.00988291 
0.0098829 
0.00988289 
0.00988288 
0.00988287 
0.00988286 
0.00988284 
0.00988283 
0.00988282 
0.00988281 
0.0098828 
0.00988279 
0.00988278 
0.00988277 
0.00988276 
0.00988275 
0.00988273 
0.00988272 
0.00988271 
0.0098827 
0.00988269 
0.00988268 
0.00988267 
0.00988266 
0.00988265 
0.00988263 
0.00988262 
0.00988261 
0.0098826 
0.00988259 
0.00988258 
0.00988257 
0.00988255 
0.00988254 
0.00988253 
0.00988252 
0.00988251 
0.0098825 
0.00988249 
0.00988247 
0.00988246 
0.00988245 
0.00988244 
0.00988243 
0.00988242 
0.0098824 
0.00988239 
0.00988238 
0.00988237 
0.00988236 
0.00988234 
0.00988233 
0.00988232 
0.00988231 
0.0098823 
0.00988228 
0.00988227 
0.00988226 
0.00988225 
0.00988224 
0.00988222 
0.00988221 
0.0098822 
0.00988219 
0.00988217 
0.00988216 
0.00988215 
0.00988214 
0.00988213 
0.00988211 
0.0098821 
0.00988209 
0.00988208 
0.00988206 
0.00988205 
0.00988204 
0.00988203 
0.00988201 
0.009882 
0.00988199 
0.00988198 
0.00988196 
0.00988195 
0.00988194 
0.00988192 
0.00988191 
0.0098819 
0.00988189 
0.00988187 
0.00988186 
0.00988185 
0.00988183 
0.00988182 
0.00988181 
0.0098818 
0.00988178 
0.00988177 
0.00988176 
0.00988174 
0.00988173 
0.00988172 
0.0098817 
0.00988169 
0.00988168 
0.00988166 
0.00988165 
0.00988164 
0.00988162 
0.00988161 
0.0098816 
0.00988158 
0.00988157 
0.00988156 
0.00988154 
0.00988153 
0.00988152 
0.0098815 
0.00988149 
0.00988148 
0.00988146 
0.00988145 
0.00988144 
0.00988142 
0.00988141 
0.00988139 
0.00988138 
0.00988137 
0.00988135 
0.00988134 
0.00988133 
0.00988131 
0.0098813 
0.00988128 
0.00988127 
0.00988126 
0.00988124 
0.00988123 
0.00988121 
0.0098812 
0.00988119 
0.00988117 
0.00988116 
0.00988114 
0.00988113 
0.00988111 
0.0098811 
0.00988109 
0.00988107 
0.00988106 
0.00988104 
0.00988103 
0.00988101 
0.009881 
0.00988099 
0.00988097 
0.00988096 
0.00988094 
0.00988093 
0.00988091 
0.0098809 
0.00988088 
0.00988087 
0.00988086 
0.00988084 
0.00988083 
0.00988081 
0.0098808 
0.00988078 
0.00988077 
0.00988075 
0.00988074 
0.00988072 
0.00988071 
0.00988069 
0.00988068 
0.00988066 
0.00988065 
0.00988063 
0.00988062 
0.0098806 
0.00988059 
0.00988057 
0.00988056 
0.00988054 
0.00988053 
0.00988051 
0.0098805 
0.00988048 
0.00988047 
0.00988045 
0.00988044 
0.00988042 
0.00988041 
0.00988039 
0.00988037 
0.00988036 
0.00988034 
0.00988033 
0.00988031 
0.0098803 
0.00988028 
0.00988027 
0.00988025 
0.00988024 
0.00988022 
0.0098802 
0.00988019 
0.00988017 
0.00988016 
0.00988014 
0.00988013 
0.00988011 
0.00988009 
0.00988008 
0.00988006 
0.00988005 
0.00988003 
0.00988001 
0.00988 
0.00987998 
0.00987997 
0.00987995 
0.00987993 
0.00987992 
0.0098799 
0.00987989 
0.00987987 
0.00987985 
0.00987984 
0.00987982 
0.00987981 
0.00987979 
0.00987977 
0.00987976 
0.00987974 
0.00987972 
0.00987971 
0.00987969 
0.00987968 
0.00987966 
0.00987964 
0.00987963 
0.00987961 
0.00987959 
0.00987958 
0.00987956 
0.00987954 
0.00987953 
0.00987951 
0.00987949 
0.00987948 
0.00987946 
0.00987944 
0.00987943 
0.00987941 
0.00987939 
0.00987938 
0.00987936 
0.00987934 
0.00987933 
0.00987931 
0.00987929 
0.00987928 
0.00987926 
0.00987924 
0.00987922 
0.00987921 
0.00987919 
0.00987917 
0.00987916 
0.00987914 
0.00987912 
0.00987911 
0.00987909 
0.00987907 
0.00987905 
0.00987904 
0.00987902 
0.009879 
0.00987898 
0.00987897 
0.00987895 
0.00987893 
0.00987891 
0.0098789 
0.00987888 
0.00987886 
0.00987885 
0.00987883 
0.00987881 
0.00987879 
0.00987878 
0.00987876 
0.00987874 
0.00987872 
0.0098787 
0.00987869 
0.00987867 
0.00987865 
0.00987863 
0.00987862 
0.0098786 
0.00987858 
0.00987856 
0.00987854 
0.00987853 
0.00987851 
0.00987849 
0.00987847 
0.00987846 
0.00987844 
0.00987842 
0.0098784 
0.00987838 
0.00987837 
0.00987835 
0.00987833 
0.00987831 
0.00987829 
0.00987827 
0.00987826 
0.00987824 
0.00987822 
0.0098782 
0.00987818 
0.00987816 
0.00987815 
0.00987813 
0.00987811 
0.00987809 
0.00987807 
0.00987805 
0.00987804 
0.00987802 
0.009878 
0.00987798 
0.00987796 
0.00987794 
0.00987792 
0.00987791 
0.00987789 
0.00987787 
0.00987785 
0.00987783 
0.00987781 
0.00987779 
0.00987778 
0.00987776 
0.00987774 
0.00987772 
0.0098777 
0.00987768 
0.00987766 
0.00987764 
0.00987762 
0.00987761 
0.00987759 
0.00987757 
0.00987755 
0.00987753 
0.00987751 
0.00987749 
0.00987747 
0.00987745 
0.00987743 
0.00987742 
0.0098774 
0.00987738 
0.00987736 
0.00987734 
0.00987732 
0.0098773 
0.00987728 
0.00987726 
0.00987724 
0.00987722 
0.0098772 
0.00987718 
0.00987716 
0.00987715 
0.00987713 
0.00987711 
0.00987709 
0.00987707 
0.00987705 
0.00987703 
0.00987701 
0.00987699 
0.00987697 
0.00987695 
0.00987693 
0.00987691 
0.00987689 
0.00987687 
0.00987685 
0.00987683 
0.00987681 
0.00987679 
0.00987677 
0.00987675 
0.00987673 
0.00987671 
0.00987669 
0.00987667 
0.00987665 
0.00987663 
0.00987661 
0.00987659 
0.00987657 
0.00987655 
0.00987653 
0.00987651 
0.00987649 
0.00987647 
0.00987645 
0.00987643 
0.00987641 
0.00987639 
0.00987637 
0.00987635 
0.00987633 
0.00987631 
0.00987629 
0.00987627 
0.00987625 
0.00987623 
0.00987621 
0.00987619 
0.00987617 
0.00987615 
0.00987613 
0.00987611 
0.00987609 
0.00987607 
0.00987604 
0.00987602 
0.009876 
0.00987598 
0.00987596 
0.00987594 
0.00987592 
0.0098759 
0.00987588 
0.00987586 
0.00987584 
0.00987582 
0.0098758 
0.00987578 
0.00987575 
0.00987573 
0.00987571 
0.00987569 
0.00987567 
0.00987565 
0.00987563 
0.00987561 
0.00987559 
0.00987557 
0.00987555 
0.00987552 
0.0098755 
0.00987548 
0.00987546 
0.00987544 
0.00987542 
0.0098754 
0.00987538 
0.00987536 
0.00987533 
0.00987531 
0.00987529 
0.00987527 
0.00987525 
0.00987523 
0.00987521 
0.00987519 
0.00987516 
0.00987514 
0.00987512 
0.0098751 
0.00987508 
0.00987506 
0.00987504 
0.00987501 
0.00987499 
0.00987497 
0.00987495 
0.00987493 
0.00987491 
0.00987488 
0.00987486 
0.00987484 
0.00987482 
0.0098748 
0.00987478 
0.00987475 
0.00987473 
0.00987471 
0.00987469 
0.00987467 
0.00987465 
0.00987462 
0.0098746 
0.00987458 
0.00987456 
0.00987454 
0.00987451 
0.00987449 
0.00987447 
0.00987445 
0.00987443 
0.0098744 
0.00987438 
0.00987436 
0.00987434 
0.00987432 
0.00987429 
0.00987427 
0.00987425 
0.00987423 
0.0098742 
0.00987418 
0.00987416 
0.00987414 
0.00987412 
0.00987409 
0.00987407 
0.00987405 
0.00987403 
0.009874 
0.00987398 
0.00987396 
0.00987394 
0.00987391 
0.00987389 
0.00987387 
0.00987385 
0.00987382 
0.0098738 
0.00987378 
0.00987376 
0.00987373 
0.00987371 
0.00987369 
0.00987367 
0.00987364 
0.00987362 
0.0098736 
0.00987357 
0.00987355 
0.00987353 
0.00987351 
0.00987348 
0.00987346 
0.00987344 
0.00987342 
0.00987339 
0.00987337 
0.00987335 
0.00987332 
0.0098733 
0.00987328 
0.00987325 
0.00987323 
0.00987321 
0.00987319 
0.00987316 
0.00987314 
0.00987312 
0.00987309 
0.00987307 
0.00987305 
0.00987302 
0.009873 
0.00987298 
0.00987295 
0.00987293 
0.00987291 
0.00987288 
0.00987286 
0.00987284 
0.00987281 
0.00987279 
0.00987277 
0.00987274 
0.00987272 
0.0098727 
0.00987267 
0.00987265 
0.00987263 
0.0098726 
0.00987258 
0.00987256 
0.00987253 
0.00987251 
0.00987249 
0.00987246 
0.00987244 
0.00987242 
0.00987239 
0.00987237 
0.00987234 
0.00987232 
0.0098723 
0.00987227 
0.00987225 
0.00987223 
0.0098722 
0.00987218 
0.00987215 
0.00987213 
0.00987211 
0.00987208 
0.00987206 
0.00987204 
0.00987201 
0.00987199 
0.00987196 
0.00987194 
0.00987192 
0.00987189 
0.00987187 
0.00987184 
0.00987182 
0.0098718 
0.00987177 
0.00987175 
0.00987172 
0.0098717 
0.00987168 
0.00987165 
0.00987163 
0.0098716 
0.00987158 
0.00987155 
0.00987153 
0.0098715 
0.00987148 
0.00987145 
0.00987143 
0.0098714 
0.00987138 
0.00987135 
0.00987133 
0.0098713 
0.00987128 
0.00987125 
0.00987123 
0.0098712 
0.00987118 
0.00987115 
0.00987113 
0.0098711 
0.00987108 
0.00987105 
0.00987103 
0.009871 
0.00987098 
0.00987095 
0.00987092 
0.0098709 
0.00987087 
0.00987085 
0.00987082 
0.0098708 
0.00987077 
0.00987075 
0.00987072 
0.0098707 
0.00987067 
0.00987065 
0.00987062 
0.0098706 
0.00987057 
0.00987055 
0.00987053 
0.0098705 
0.00987048 
0.00987045 
0.00987043 
0.0098704 
0.00987038 
0.00987035 
0.00987033 
0.0098703 
0.00987027 
0.00987025 
0.00987022 
0.0098702 
0.00987017 
0.00987015 
0.00987012 
0.00987009 
0.00987007 
0.00987004 
0.00987002 
0.00986999 
0.00986996 
0.00986994 
0.00986991 
0.00986989 
0.00986986 
0.00986983 
0.00986981 
0.00986978 
0.00986976 
0.00986973 
0.0098697 
0.00986968 
0.00986965 
0.00986962 
0.0098696 
0.00986957 
0.00986955 
0.00986952 
0.00986949 
0.00986947 
0.00986944 
0.00986941 
0.00986939 
0.00986936 
0.00986934 
0.00986931 
0.00986928 
0.00986926 
0.00986923 
0.0098692 
0.00986918 
0.00986915 
0.00986912 
0.0098691 
0.00986907 
0.00986904 
0.00986902 
0.00986899 
0.00986896 
0.00986894 
0.00986891 
0.00986888 
0.00986886 
0.00986883 
0.0098688 
0.00986878 
0.00986875 
0.00986872 
0.0098687 
0.00986867 
0.00986864 
0.00986862 
0.00986859 
0.00986856 
0.00986854 
0.00986851 
0.00986848 
0.00986846 
0.00986843 
0.0098684 
0.00986838 
0.00986835 
0.00986832 
0.00986829 
0.00986827 
0.00986824 
0.00986821 
0.00986819 
0.00986816 
0.00986813 
0.0098681 
0.00986808 
0.00986805 
0.00986802 
0.009868 
0.00986797 
0.00986794 
0.00986791 
0.00986789 
0.00986786 
0.00986783 
0.00986781 
0.00986778 
0.00986775 
0.00986772 
0.0098677 
0.00986767 
0.00986764 
0.00986761 
0.00986759 
0.00986756 
0.00986753 
0.0098675 
0.00986748 
0.00986745 
0.00986742 
0.00986739 
0.00986737 
0.00986734 
0.00986731 
0.00986728 
0.00986726 
0.00986723 
0.0098672 
0.00986717 
0.00986715 
0.00986712 
0.00986709 
0.00986706 
0.00986704 
0.00986701 
0.00986698 
0.00986695 
0.00986692 
0.0098669 
0.00986687 
0.00986684 
0.00986681 
0.00986679 
0.00986676 
0.00986673 
0.0098667 
0.00986667 
0.00986665 
0.00986662 
0.00986659 
0.00986656 
0.00986653 
0.00986651 
0.00986648 
0.00986645 
0.00986642 
0.00986639 
0.00986637 
0.00986634 
0.00986631 
0.00986628 
0.00986625 
0.00986623 
0.0098662 
0.00986617 
0.00986614 
0.00986611 
0.00986608 
0.00986606 
0.00986603 
0.009866 
0.00986597 
0.00986594 
0.00986592 
0.00986589 
0.00986586 
0.00986583 
0.0098658 
0.00986577 
0.00986575 
0.00986572 
0.00986569 
0.00986566 
0.00986563 
0.0098656 
0.00986557 
0.00986555 
0.00986552 
0.00986549 
0.00986546 
0.00986543 
0.0098654 
0.00986537 
0.00986535 
0.00986532 
0.00986529 
0.00986526 
0.00986523 
0.0098652 
0.00986517 
0.00986515 
0.00986512 
0.00986509 
0.00986506 
0.00986503 
0.009865 
0.00986497 
0.00986494 
0.00986491 
0.00986489 
0.00986486 
0.00986483 
0.0098648 
0.00986477 
0.00986474 
0.00986471 
0.00986468 
0.00986465 
0.00986463 
0.0098646 
0.00986457 
0.00986454 
0.00986451 
0.00986448 
0.00986445 
0.00986442 
0.00986439 
0.00986436 
0.00986434 
0.00986431 
0.00986428 
0.00986425 
0.00986422 
0.00986419 
0.00986416 
0.00986413 
0.0098641 
0.00986407 
0.00986404 
0.00986401 
0.00986398 
0.00986396 
0.00986393 
0.0098639 
0.00986387 
0.00986384 
0.00986381 
0.00986378 
0.00986375 
0.00986372 
0.00986369 
0.00986366 
0.00986363 
0.0098636 
0.00986357 
0.00986354 
0.00986351 
0.00986348 
0.00986346 
0.00986343 
0.0098634 
0.00986337 
0.00986334 
0.00986331 
0.00986328 
0.00986325 
0.00986322 
0.00986319 
0.00986316 
0.00986313 
0.0098631 
0.00986307 
0.00986304 
0.00986301 
0.00986298 
0.00986295 
0.00986292 
0.00986289 
0.00986286 
0.00986283 
0.0098628 
0.00986277 
0.00986274 
0.00986271 
0.00986268 
0.00986265 
0.00986262 
0.00986259 
0.00986256 
0.00986253 
0.0098625 
0.00986247 
0.00986244 
0.00986241 
0.00986238 
0.00986235 
0.00986232 
0.00986229 
0.00986226 
0.00986223 
0.0098622 
0.00986217 
0.00986214 
0.00986211 
0.00986208 
0.00986205 
0.00986202 
0.00986199 
0.00986196 
0.00986193 
0.0098619 
0.00986187 
0.00986184 
0.00986181 
0.00986178 
0.00986175 
0.00986172 
0.00986169 
0.00986166 
0.00986163 
0.0098616 
0.00986157 
0.00986154 
0.00986151 
0.00986148 
0.00986144 
0.00986141 
0.00986138 
0.00986135 
0.00986132 
0.00986129 
0.00986126 
0.00986123 
0.0098612 
0.00986117 
0.00986114 
0.00986111 
0.00986108 
0.00986105 
0.00986102 
0.00986099 
0.00986096 
0.00986093 
0.00986089 
0.00986086 
0.00986083 
0.0098608 
0.00986077 
0.00986074 
0.00986071 
0.00986068 
0.00986065 
0.00986062 
0.00986059 
0.00986056 
0.00986053 
0.00986049 
0.00986046 
0.00986043 
0.0098604 
0.00986037 
0.00986034 
0.00986031 
0.00986028 
0.00986025 
0.00986022 
0.00986018 
0.00986015 
0.00986012 
0.00986009 
0.00986006 
0.00986003 
0.00986 
0.00985997 
0.00985994 
0.00985991 
0.00985987 
0.00985984 
0.00985981 
0.00985978 
0.00985975 
0.00985972 
0.00985969 
0.00985966 
0.00985962 
0.00985959 
0.00985956 
0.00985953 
0.0098595 
0.00985947 
0.00985944 
0.00985941 
0.00985937 
0.00985934 
0.00985931 
0.00985928 
0.00985925 
0.00985922 
0.00985919 
0.00985915 
0.00985912 
0.00985909 
0.00985906 
0.00985903 
0.009859 
0.00985897 
0.00985893 
0.0098589 
0.00985887 
0.00985884 
0.00985881 
0.00985878 
0.00985874 
0.00985871 
0.00985868 
0.00985865 
0.00985862 
0.00985859 
0.00985856 
0.00985852 
0.00985849 
0.00985846 
0.00985843 
0.0098584 
0.00985836 
0.00985833 
0.0098583 
0.00985827 
0.00985824 
0.00985821 
0.00985817 
0.00985814 
0.00985811 
0.00985808 
0.00985805 
0.00985801 
0.00985798 
0.00985795 
0.00985792 
0.00985789 
0.00985785 
0.00985782 
0.00985779 
0.00985776 
0.00985773 
0.00985769 
0.00985766 
0.00985763 
0.0098576 
0.00985757 
0.00985753 
0.0098575 
0.00985747 
0.00985744 
0.00985741 
0.00985737 
0.00985734 
0.00985731 
0.00985728 
0.00985724 
0.00985721 
0.00985718 
0.00985715 
0.00985712 
0.00985708 
0.00985705 
0.00985702 
0.00985699 
0.00985695 
0.00985692 
0.00985689 
0.00985686 
0.00985683 
0.00985679 
0.00985676 
0.00985673 
0.0098567 
0.00985666 
0.00985663 
0.0098566 
0.00985657 
0.00985653 
0.0098565 
0.00985647 
0.00985644 
0.0098564 
0.00985637 
0.00985634 
0.00985631 
0.00985627 
0.00985624 
0.00985621 
0.00985618 
0.00985614 
0.00985611 
0.00985608 
0.00985604 
0.00985601 
0.00985598 
0.00985595 
0.00985591 
0.00985588 
0.00985585 
0.00985582 
0.00985578 
0.00985575 
0.00985572 
0.00985568 
0.00985565 
0.00985562 
0.00985559 
0.00985555 
0.00985552 
0.00985549 
0.00985545 
0.00985542 
0.00985539 
0.00985536 
0.00985532 
0.00985529 
0.00985526 
0.00985522 
0.00985519 
0.00985516 
0.00985513 
0.00985509 
0.00985506 
0.00985503 
0.00985499 
0.00985496 
0.00985493 
0.00985489 
0.00985486 
0.00985483 
0.00985479 
0.00985476 
0.00985473 
0.0098547 
0.00985466 
0.00985463 
0.0098546 
0.00985456 
0.00985453 
0.0098545 
0.00985446 
0.00985443 
0.0098544 
0.00985436 
0.00985433 
0.0098543 
0.00985426 
0.00985423 
0.0098542 
0.00985416 
0.00985413 
0.0098541 
0.00985406 
0.00985403 
0.009854 
0.00985396 
0.00985393 
0.0098539 
0.00985386 
0.00985383 
0.0098538 
0.00985376 
0.00985373 
0.00985369 
0.00985366 
0.00985363 
0.00985359 
0.00985356 
0.00985353 
0.00985349 
0.00985346 
0.00985343 
0.00985339 
0.00985336 
0.00985332 
0.00985329 
0.00985326 
0.00985322 
0.00985319 
0.00985316 
0.00985312 
0.00985309 
0.00985306 
0.00985302 
0.00985299 
0.00985295 
0.00985292 
0.00985289 
0.00985285 
0.00985282 
0.00985278 
0.00985275 
0.00985272 
0.00985268 
0.00985265 
0.00985262 
0.00985258 
0.00985255 
0.00985251 
0.00985248 
0.00985245 
0.00985241 
0.00985238 
0.00985234 
0.00985231 
0.00985228 
0.00985224 
0.00985221 
0.00985217 
0.00985214 
0.00985211 
0.00985207 
0.00985204 
0.009852 
0.00985197 
0.00985193 
0.0098519 
0.00985187 
0.00985183 
0.0098518 
0.00985176 
0.00985173 
0.0098517 
0.00985166 
0.00985163 
0.00985159 
0.00985156 
0.00985152 
0.00985149 
0.00985146 
0.00985142 
0.00985139 
0.00985135 
0.00985132 
0.00985128 
0.00985125 
0.00985122 
0.00985118 
0.00985115 
0.00985111 
0.00985108 
0.00985104 
0.00985101 
0.00985097 
0.00985094 
0.00985091 
0.00985087 
0.00985084 
0.0098508 
0.00985077 
0.00985073 
0.0098507 
0.00985066 
0.00985063 
0.00985059 
0.00985056 
0.00985053 
0.00985049 
0.00985046 
0.00985042 
0.00985039 
0.00985035 
0.00985032 
0.00985028 
0.00985025 
0.00985021 
0.00985018 
0.00985014 
0.00985011 
0.00985008 
0.00985004 
0.00985001 
0.00984997 
0.00984994 
0.0098499 
0.00984987 
0.00984983 
0.0098498 
0.00984976 
0.00984973 
0.00984969 
0.00984966 
0.00984962 
0.00984959 
0.00984955 
0.00984952 
0.00984948 
0.00984945 
0.00984941 
0.00984938 
0.00984934 
0.00984931 
0.00984927 
0.00984924 
0.0098492 
0.00984917 
0.00984913 
0.0098491 
0.00984906 
0.00984903 
0.00984899 
0.00984896 
0.00984892 
0.00984889 
0.00984885 
0.00984882 
0.00984878 
0.00984875 
0.00984871 
0.00984868 
0.00984864 
0.00984861 
0.00984857 
0.00984853 
0.0098485 
0.00984846 
0.00984843 
0.00984839 
0.00984836 
0.00984832 
0.00984829 
0.00984825 
0.00984822 
0.00984818 
0.00984815 
0.00984811 
0.00984808 
0.00984804 
0.009848 
0.00984797 
0.00984793 
0.0098479 
0.00984786 
0.00984783 
0.00984779 
0.00984776 
0.00984772 
0.00984769 
0.00984765 
0.00984761 
0.00984758 
0.00984754 
0.00984751 
0.00984747 
0.00984744 
0.0098474 
0.00984737 
0.00984733 
0.00984729 
0.00984726 
0.00984722 
0.00984719 
0.00984715 
0.00984712 
0.00984708 
0.00984705 
0.00984701 
0.00984697 
0.00984694 
0.0098469 
0.00984687 
0.00984683 
0.0098468 
0.00984676 
0.00984672 
0.00984669 
0.00984665 
0.00984662 
0.00984658 
0.00984654 
0.00984651 
0.00984647 
0.00984644 
0.0098464 
0.00984637 
0.00984633 
0.00984629 
0.00984626 
0.00984622 
0.00984619 
0.00984615 
0.00984611 
0.00984608 
0.00984604 
0.00984601 
0.00984597 
0.00984593 
0.0098459 
0.00984586 
0.00984583 
0.00984579 
0.00984575 
0.00984572 
0.00984568 
0.00984565 
0.00984561 
0.00984557 
0.00984554 
0.0098455 
0.00984546 
0.00984543 
0.00984539 
0.00984536 
0.00984532 
0.00984529 
0.00984525 
0.00984522 
0.00984518 
0.00984514 
0.00984511 
0.00984507 
0.00984504 
0.009845 
0.00984497 
0.00984493 
0.0098449 
0.00984486 
0.00984483 
0.00984479 
0.00984476 
0.00984472 
0.00984468 
0.00984465 
0.00984461 
0.00984458 
0.00984454 
0.00984451 
0.00984447 
0.00984444 
0.0098444 
0.00984437 
0.00984433 
0.00984429 
0.00984426 
0.00984422 
0.00984419 
0.00984415 
0.00984412 
0.00984408 
0.00984405 
0.00984401 
0.00984397 
0.00984394 
0.0098439 
0.00984387 
0.00984383 
0.0098438 
0.00984376 
0.00984372 
0.00984369 
0.00984365 
0.00984362 
0.00984358 
0.00984355 
0.00984351 
0.00984347 
0.00984344 
0.0098434 
0.00984337 
0.00984333 
0.00984329 
0.00984326 
0.00984322 
0.00984319 
0.00984315 
0.00984312 
0.00984308 
0.00984304 
0.00984301 
0.00984297 
0.00984294 
0.0098429 
0.00984286 
0.00984283 
0.00984279 
0.00984276 
0.00984272 
0.00984268 
0.00984265 
0.00984261 
0.00984258 
0.00984254 
0.0098425 
0.00984247 
0.00984243 
0.0098424 
0.00984236 
0.00984232 
0.00984229 
0.00984225 
0.00984222 
0.00984218 
0.00984214 
0.00984211 
0.00984207 
0.00984203 
0.009842 
0.00984196 
0.00984193 
0.00984189 
0.00984185 
0.00984182 
0.00984178 
0.00984174 
0.00984171 
0.00984167 
0.00984164 
0.0098416 
0.00984156 
0.00984153 
0.00984149 
0.00984145 
0.00984142 
0.00984138 
0.00984135 
0.00984131 
0.00984127 
0.00984124 
0.0098412 
0.00984116 
0.00984113 
0.00984109 
0.00984105 
0.00984102 
0.00984098 
0.00984095 
0.00984091 
0.00984087 
0.00984084 
0.0098408 
0.00984076 
0.00984073 
0.00984069 
0.00984065 
0.00984062 
0.00984058 
0.00984054 
0.00984051 
0.00984047 
0.00984043 
0.0098404 
0.00984036 
0.00984032 
0.00984029 
0.00984025 
0.00984021 
0.00984018 
0.00984014 
0.0098401 
0.00984007 
0.00984003 
0.00983999 
0.00983996 
0.00983992 
0.00983988 
0.00983985 
0.00983981 
0.00983977 
0.00983974 
0.0098397 
0.00983966 
0.00983963 
0.00983959 
0.00983955 
0.00983952 
0.00983948 
0.00983944 
0.00983941 
0.00983937 
0.00983933 
0.0098393 
0.00983926 
0.00983922 
0.00983918 
0.00983915 
0.00983911 
0.00983907 
0.00983904 
0.009839 
0.00983896 
0.00983893 
0.00983889 
0.00983885 
0.00983882 
0.00983878 
0.00983874 
0.0098387 
0.00983867 
0.00983863 
0.00983859 
0.00983856 
0.00983852 
0.00983848 
0.00983845 
0.00983841 
0.00983837 
0.00983833 
0.0098383 
0.00983826 
0.00983822 
0.00983819 
0.00983815 
0.00983811 
0.00983807 
0.00983804 
0.009838 
0.00983796 
0.00983793 
0.00983789 
0.00983785 
0.00983781 
0.00983778 
0.00983774 
0.0098377 
0.00983766 
0.00983763 
0.00983759 
0.00983755 
0.00983752 
0.00983748 
0.00983744 
0.0098374 
0.00983737 
0.00983733 
0.00983729 
0.00983725 
0.00983722 
0.00983718 
0.00983714 
0.00983711 
0.00983707 
0.00983703 
0.00983699 
0.00983696 
0.00983692 
0.00983688 
0.00983684 
0.00983681 
0.00983677 
0.00983673 
0.00983669 
0.00983666 
0.00983662 
0.00983658 
0.00983654 
0.00983651 
0.00983647 
0.00983643 
0.00983639 
0.00983636 
0.00983632 
0.00983628 
0.00983624 
0.00983621 
0.00983617 
0.00983613 
0.00983609 
0.00983606 
0.00983602 
0.00983598 
0.00983594 
0.0098359 
0.00983587 
0.00983583 
0.00983579 
0.00983575 
0.00983572 
0.00983568 
0.00983564 
0.0098356 
0.00983557 
0.00983553 
0.00983549 
0.00983545 
0.00983541 
0.00983538 
0.00983534 
0.0098353 
0.00983526 
0.00983523 
0.00983519 
0.00983515 
0.00983511 
0.00983507 
0.00983504 
0.009835 
0.00983496 
0.00983492 
0.00983489 
0.00983485 
0.00983481 
0.00983477 
0.00983473 
0.0098347 
0.00983466 
0.00983462 
0.00983458 
0.00983454 
0.00983451 
0.00983447 
0.00983443 
0.00983439 
0.00983435 
0.00983432 
0.00983428 
0.00983424 
0.0098342 
0.00983416 
0.00983413 
0.00983409 
0.00983405 
0.00983401 
0.00983397 
0.00983394 
0.0098339 
0.00983386 
0.00983382 
0.00983378 
0.00983375 
0.00983371 
0.00983367 
0.00983363 
0.00983359 
0.00983356 
0.00983352 
0.00983348 
0.00983344 
0.0098334 
0.00983336 
0.00983333 
0.00983329 
0.00983325 
0.00983321 
0.00983317 
0.00983314 
0.0098331 
0.00983306 
0.00983302 
0.00983298 
0.00983294 
0.00983291 
0.00983287 
0.00983283 
0.00983279 
0.00983275 
0.00983271 
0.00983268 
0.00983264 
0.0098326 
0.00983256 
0.00983252 
0.00983248 
0.00983245 
0.00983241 
0.00983237 
0.00983233 
0.00983229 
0.00983225 
0.00983222 
0.00983218 
0.00983214 
0.0098321 
0.00983206 
0.00983202 
0.00983198 
0.00983195 
0.00983191 
0.00983187 
0.00983183 
0.00983179 
0.00983175 
0.00983171 
0.00983168 
0.00983164 
0.0098316 
0.00983156 
0.00983152 
0.00983148 
0.00983145 
0.00983141 
0.00983137 
0.00983133 
0.00983129 
0.00983125 
0.00983121 
0.00983117 
0.00983114 
0.0098311 
0.00983106 
0.00983102 
0.00983098 
0.00983094 
0.0098309 
0.00983087 
0.00983083 
0.00983079 
0.00983075 
0.00983071 
0.00983067 
0.00983063 
0.00983059 
0.00983056 
0.00983052 
0.00983048 
0.00983044 
0.0098304 
0.00983036 
0.00983032 
0.00983028 
0.00983025 
0.00983021 
0.00983017 
0.00983013 
0.00983009 
0.00983005 
0.00983001 
0.00982997 
0.00982994 
0.0098299 
0.00982986 
0.00982982 
0.00982978 
0.00982974 
0.0098297 
0.00982966 
0.00982962 
0.00982959 
0.00982955 
0.00982951 
0.00982947 
0.00982943 
0.00982939 
0.00982935 
0.00982931 
0.00982927 
0.00982923 
0.0098292 
0.00982916 
0.00982912 
0.00982908 
0.00982904 
0.009829 
0.00982896 
0.00982892 
0.00982888 
0.00982884 
0.00982881 
0.00982877 
0.00982873 
0.00982869 
0.00982865 
0.00982861 
0.00982857 
0.00982853 
0.00982849 
0.00982845 
0.00982841 
0.00982838 
0.00982834 
0.0098283 
0.00982826 
0.00982822 
0.00982818 
0.00982814 
0.0098281 
0.00982806 
0.00982802 
0.00982798 
0.00982794 
0.00982791 
0.00982787 
0.00982783 
0.00982779 
0.00982775 
0.00982771 
0.00982767 
0.00982763 
0.00982759 
0.00982755 
0.00982751 
0.00982747 
0.00982743 
0.00982739 
0.00982736 
0.00982732 
0.00982728 
0.00982724 
0.0098272 
0.00982716 
0.00982712 
0.00982708 
0.00982704 
0.009827 
0.00982696 
0.00982692 
0.00982688 
0.00982684 
0.0098268 
0.00982676 
0.00982672 
0.00982668 
0.00982665 
0.00982661 
0.00982657 
0.00982653 
0.00982649 
0.00982645 
0.00982641 
0.00982637 
0.00982633 
0.00982629 
0.00982625 
0.00982621 
0.00982617 
0.00982613 
0.00982609 
0.00982605 
0.00982601 
0.00982597 
0.00982593 
0.00982589 
0.00982585 
0.00982581 
0.00982578 
0.00982574 
0.0098257 
0.00982566 
0.00982562 
0.00982558 
0.00982554 
0.0098255 
0.00982546 
0.00982542 
0.00982538 
0.00982534 
0.0098253 
0.00982526 
0.00982522 
0.00982518 
0.00982514 
0.0098251 
0.00982506 
0.00982502 
0.00982498 
0.00982494 
0.0098249 
0.00982486 
0.00982482 
0.00982478 
0.00982474 
0.0098247 
0.00982466 
0.00982462 
0.00982458 
0.00982454 
0.0098245 
0.00982446 
0.00982442 
0.00982438 
0.00982434 
0.0098243 
0.00982426 
0.00982422 
0.00982418 
0.00982414 
0.0098241 
0.00982406 
0.00982402 
0.00982398 
0.00982394 
0.0098239 
0.00982386 
0.00982382 
0.00982378 
0.00982374 
0.0098237 
0.00982366 
0.00982362 
0.00982358 
0.00982354 
0.0098235 
0.00982346 
0.00982342 
0.00982338 
0.00982334 
0.0098233 
0.00982326 
0.00982322 
0.00982318 
0.00982314 
0.0098231 
0.00982306 
0.00982302 
0.00982298 
0.00982294 
0.0098229 
0.00982286 
0.00982282 
0.00982278 
0.00982274 
0.0098227 
0.00982266 
0.00982262 
0.00982258 
0.00982254 
0.0098225 
0.00982246 
0.00982242 
0.00982238 
0.00982234 
0.0098223 
0.00982226 
0.00982222 
0.00982218 
0.00982214 
0.0098221 
0.00982206 
0.00982202 
0.00982198 
0.00982194 
0.0098219 
0.00982186 
0.00982182 
0.00982178 
0.00982174 
0.0098217 
0.00982166 
0.00982162 
0.00982158 
0.00982153 
0.00982149 
0.00982145 
0.00982141 
0.00982137 
0.00982133 
0.00982129 
0.00982125 
0.00982121 
0.00982117 
0.00982113 
0.00982109 
0.00982105 
0.00982101 
0.00982097 
0.00982093 
0.00982089 
0.00982085 
0.0098208 
0.00982076 
0.00982072 
0.00982068 
0.00982064 
0.0098206 
0.00982056 
0.00982051 
0.00982047 
0.00982043 
0.00982039 
0.00982035 
0.00982031 
0.00982026 
0.00982022 
0.00982018 
0.00982014 
0.0098201 
0.00982006 
0.00982001 
0.00981997 
0.00981993 
0.00981989 
0.00981985 
0.00981981 
0.00981976 
0.00981972 
0.00981968 
0.00981964 
0.0098196 
0.00981956 
0.00981951 
0.00981947 
0.00981943 
0.00981939 
0.00981935 
0.00981931 
0.00981926 
0.00981922 
0.00981918 
0.00981914 
0.0098191 
0.00981906 
0.00981901 
0.00981897 
0.00981893 
0.00981889 
0.00981885 
0.0098188 
0.00981876 
0.00981872 
0.00981868 
0.00981864 
0.0098186 
0.00981855 
0.00981851 
0.00981847 
0.00981843 
0.00981839 
0.00981834 
0.0098183 
0.00981826 
0.00981822 
0.00981818 
0.00981813 
0.00981809 
0.00981805 
0.00981801 
0.00981797 
0.00981792 
0.00981788 
0.00981784 
0.0098178 
0.00981776 
0.00981771 
0.00981767 
0.00981763 
0.00981759 
0.00981755 
0.0098175 
0.00981746 
0.00981742 
0.00981738 
0.00981734 
0.00981729 
0.00981725 
0.00981721 
0.00981717 
0.00981713 
0.00981708 
0.00981704 
0.009817 
0.00981696 
0.00981692 
0.00981687 
0.00981683 
0.00981679 
0.00981675 
0.00981671 
0.00981666 
0.00981662 
0.00981658 
0.00981654 
0.00981649 
0.00981645 
0.00981641 
0.00981637 
0.00981633 
0.00981628 
0.00981624 
0.0098162 
0.00981616 
0.00981611 
0.00981607 
0.00981603 
0.00981599 
0.00981595 
0.0098159 
0.00981586 
0.00981582 
0.00981578 
0.00981573 
0.00981569 
0.00981565 
0.00981561 
0.00981557 
0.00981552 
0.00981548 
0.00981544 
0.0098154 
0.00981535 
0.00981531 
0.00981527 
0.00981523 
0.00981518 
0.00981514 
0.0098151 
0.00981506 
0.00981501 
0.00981497 
0.00981493 
0.00981489 
0.00981485 
0.0098148 
0.00981476 
0.00981472 
0.00981468 
0.00981463 
0.00981459 
0.00981455 
0.00981451 
0.00981446 
0.00981442 
0.00981438 
0.00981434 
0.00981429 
0.00981425 
0.00981421 
0.00981417 
0.00981412 
0.00981408 
0.00981404 
0.009814 
0.00981395 
0.00981391 
0.00981387 
0.00981383 
0.00981378 
0.00981374 
0.0098137 
0.00981366 
0.00981361 
0.00981357 
0.00981353 
0.00981349 
0.00981344 
0.0098134 
0.00981336 
0.00981332 
0.00981327 
0.00981323 
0.00981319 
0.00981314 
0.0098131 
0.00981306 
0.00981302 
0.00981297 
0.00981293 
0.00981289 
0.00981285 
0.0098128 
0.00981276 
0.00981272 
0.00981268 
0.00981263 
0.00981259 
0.00981255 
0.0098125 
0.00981246 
0.00981242 
0.00981238 
0.00981233 
0.00981229 
0.00981225 
0.00981221 
0.00981216 
0.00981212 
0.00981208 
0.00981203 
0.00981199 
0.00981195 
0.00981191 
0.00981186 
0.00981182 
0.00981178 
0.00981174 
0.00981169 
0.00981165 
0.00981161 
0.00981156 
0.00981152 
0.00981148 
0.00981144 
0.00981139 
0.00981135 
0.00981131 
0.00981126 
0.00981122 
0.00981118 
0.00981114 
0.00981109 
0.00981105 
0.00981101 
0.00981096 
0.00981092 
0.00981088 
0.00981083 
0.00981079 
0.00981075 
0.00981071 
0.00981066 
0.00981062 
0.00981058 
0.00981053 
0.00981049 
0.00981045 
0.0098104 
0.00981036 
0.00981032 
0.00981028 
0.00981023 
0.00981019 
0.00981015 
0.0098101 
0.00981006 
0.00981002 
0.00980997 
0.00980993 
0.00980989 
0.00980984 
0.0098098 
0.00980976 
0.00980972 
0.00980967 
0.00980963 
0.00980959 
0.00980954 
0.0098095 
0.00980946 
0.00980941 
0.00980937 
0.00980933 
0.00980928 
0.00980924 
0.0098092 
0.00980915 
0.00980911 
0.00980907 
0.00980903 
0.00980898 
0.00980894 
0.0098089 
0.00980885 
0.00980881 
0.00980877 
0.00980872 
0.00980868 
0.00980864 
0.00980859 
0.00980855 
0.00980851 
0.00980846 
0.00980842 
0.00980838 
0.00980833 
0.00980829 
0.00980825 
0.0098082 
0.00980816 
0.00980812 
0.00980807 
0.00980803 
0.00980799 
0.00980794 
0.0098079 
0.00980786 
0.00980781 
0.00980777 
0.00980773 
0.00980768 
0.00980764 
0.0098076 
0.00980755 
0.00980751 
0.00980747 
0.00980742 
0.00980738 
0.00980734 
0.00980729 
0.00980725 
0.00980721 
0.00980716 
0.00980712 
0.00980708 
0.00980703 
0.00980699 
0.00980695 
0.0098069 
0.00980686 
0.00980681 
0.00980677 
0.00980673 
0.00980668 
0.00980664 
0.0098066 
0.00980655 
0.00980651 
0.00980647 
0.00980642 
0.00980638 
0.00980634 
0.00980629 
0.00980625 
0.00980621 
0.00980616 
0.00980612 
0.00980607 
0.00980603 
0.00980599 
0.00980594 
0.0098059 
0.00980586 
0.00980581 
0.00980577 
0.00980573 
0.00980568 
0.00980564 
0.0098056 
0.00980555 
0.00980551 
0.00980546 
0.00980542 
0.00980538 
0.00980533 
0.00980529 
0.00980525 
0.0098052 
0.00980516 
0.00980512 
0.00980507 
0.00980503 
0.00980498 
0.00980494 
0.0098049 
0.00980485 
0.00980481 
0.00980477 
0.00980472 
0.00980468 
0.00980463 
0.00980459 
0.00980455 
0.0098045 
0.00980446 
0.00980442 
0.00980437 
0.00980433 
0.00980428 
0.00980424 
0.0098042 
0.00980415 
0.00980411 
0.00980407 
0.00980402 
0.00980398 
0.00980393 
0.00980389 
0.00980385 
0.0098038 
0.00980376 
0.00980372 
0.00980367 
0.00980363 
0.00980358 
0.00980354 
0.0098035 
0.00980345 
0.00980341 
0.00980336 
0.00980332 
0.00980328 
0.00980323 
0.00980319 
0.00980315 
0.0098031 
0.00980306 
0.00980301 
0.00980297 
0.00980293 
0.00980288 
0.00980284 
0.00980279 
0.00980275 
0.00980271 
0.00980266 
0.00980262 
0.00980257 
0.00980253 
0.00980249 
0.00980244 
0.0098024 
0.00980235 
0.00980231 
0.00980227 
0.00980222 
0.00980218 
0.00980213 
0.00980209 
0.00980205 
0.009802 
0.00980196 
0.00980191 
0.00980187 
0.00980183 
0.00980178 
0.00980174 
0.00980169 
0.00980165 
0.00980161 
0.00980156 
0.00980152 
0.00980147 
0.00980143 
0.00980138 
0.00980134 
0.0098013 
0.00980125 
0.00980121 
0.00980116 
0.00980112 
0.00980108 
0.00980103 
0.00980099 
0.00980094 
0.0098009 
0.00980086 
0.00980081 
0.00980077 
0.00980072 
0.00980068 
0.00980063 
0.00980059 
0.00980055 
0.0098005 
0.00980046 
0.00980041 
0.00980037 
0.00980032 
0.00980028 
0.00980024 
0.00980019 
0.00980015 
0.0098001 
0.00980006 
0.00980001 
0.00979997 
0.00979993 
0.00979988 
0.00979984 
0.00979979 
0.00979975 
0.0097997 
0.00979966 
0.00979962 
0.00979957 
0.00979953 
0.00979948 
0.00979944 
0.00979939 
0.00979935 
0.00979931 
0.00979926 
0.00979922 
0.00979917 
0.00979913 
0.00979908 
0.00979904 
0.009799 
0.00979895 
0.00979891 
0.00979886 
0.00979882 
0.00979877 
0.00979873 
0.00979868 
0.00979864 
0.0097986 
0.00979855 
0.00979851 
0.00979846 
0.00979842 
0.00979837 
0.00979833 
0.00979828 
0.00979824 
0.0097982 
0.00979815 
0.00979811 
0.00979806 
0.00979802 
0.00979797 
0.00979793 
0.00979788 
0.00979784 
0.00979779 
0.00979775 
0.00979771 
0.00979766 
0.00979762 
0.00979757 
0.00979753 
0.00979748 
0.00979744 
0.00979739 
0.00979735 
0.0097973 
0.00979726 
0.00979722 
0.00979717 
0.00979713 
0.00979708 
0.00979704 
0.00979699 
0.00979695 
0.0097969 
0.00979686 
0.00979681 
0.00979677 
0.00979673 
0.00979668 
0.00979664 
0.00979659 
0.00979655 
0.0097965 
0.00979646 
0.00979641 
0.00979637 
0.00979632 
0.00979628 
0.00979623 
0.00979619 
0.00979614 
0.0097961 
0.00979606 
0.00979601 
0.00979597 
0.00979592 
0.00979588 
0.00979583 
0.00979579 
0.00979574 
0.0097957 
0.00979565 
0.00979561 
0.00979556 
0.00979552 
0.00979547 
0.00979543 
0.00979538 
0.00979534 
0.00979529 
0.00979525 
0.00979521 
0.00979516 
0.00979512 
0.00979507 
0.00979503 
0.00979498 
0.00979494 
0.00979489 
0.00979485 
0.0097948 
0.00979476 
0.00979471 
0.00979467 
0.00979462 
0.00979458 
0.00979453 
0.00979449 
0.00979444 
0.0097944 
0.00979435 
0.00979431 
0.00979426 
0.00979422 
0.00979417 
0.00979413 
0.00979408 
0.00979404 
0.00979399 
0.00979395 
0.0097939 
0.00979386 
0.00979381 
0.00979377 
0.00979372 
0.00979368 
0.00979364 
0.00979359 
0.00979355 
0.0097935 
0.00979346 
0.00979341 
0.00979337 
0.00979332 
0.00979328 
0.00979323 
0.00979319 
0.00979314 
0.0097931 
0.00979305 
0.00979301 
0.00979296 
0.00979292 
0.00979287 
0.00979283 
0.00979278 
0.00979274 
0.00979269 
0.00979265 
0.0097926 
0.00979256 
0.00979251 
0.00979246 
0.00979242 
0.00979237 
0.00979233 
0.00979228 
0.00979224 
0.00979219 
0.00979215 
0.0097921 
0.00979206 
0.00979201 
0.00979197 
0.00979192 
0.00979188 
0.00979183 
0.00979179 
0.00979174 
0.0097917 
0.00979165 
0.00979161 
0.00979156 
0.00979152 
0.00979147 
0.00979143 
0.00979138 
0.00979134 
0.00979129 
0.00979125 
0.0097912 
0.00979116 
0.00979111 
0.00979107 
0.00979102 
0.00979098 
0.00979093 
0.00979088 
0.00979084 
0.00979079 
0.00979075 
0.0097907 
0.00979066 
0.00979061 
0.00979057 
0.00979052 
0.00979048 
0.00979043 
0.00979039 
0.00979034 
0.0097903 
0.00979025 
0.00979021 
0.00979016 
0.00979012 
0.00979007 
0.00979003 
0.00978998 
0.00978993 
0.00978989 
0.00978984 
0.0097898 
0.00978975 
0.00978971 
0.00978966 
0.00978962 
0.00978957 
0.00978953 
0.00978948 
0.00978944 
0.00978939 
0.00978935 
0.0097893 
0.00978925 
0.00978921 
0.00978916 
0.00978912 
0.00978907 
0.00978903 
0.00978898 
0.00978894 
0.00978889 
0.00978885 
0.0097888 
0.00978875 
0.00978871 
0.00978866 
0.00978862 
0.00978857 
0.00978853 
0.00978848 
0.00978844 
0.00978839 
0.00978835 
0.0097883 
0.00978825 
0.00978821 
0.00978816 
0.00978812 
0.00978807 
0.00978803 
0.00978798 
0.00978794 
0.00978789 
0.00978785 
0.0097878 
0.00978775 
0.00978771 
0.00978766 
0.00978762 
0.00978757 
0.00978753 
0.00978748 
0.00978744 
0.00978739 
0.00978734 
0.0097873 
0.00978725 
0.00978721 
0.00978716 
0.00978712 
0.00978707 
0.00978702 
0.00978698 
0.00978693 
0.00978689 
0.00978684 
0.0097868 
0.00978675 
0.00978671 
0.00978666 
0.00978661 
0.00978657 
0.00978652 
0.00978648 
0.00978643 
0.00978639 
0.00978634 
0.00978629 
0.00978625 
0.0097862 
0.00978616 
0.00978611 
0.00978607 
0.00978602 
0.00978597 
0.00978593 
0.00978588 
0.00978584 
0.00978579 
0.00978575 
0.0097857 
0.00978566 
0.00978561 
0.00978556 
0.00978552 
0.00978547 
0.00978543 
0.00978538 
0.00978533 
0.00978529 
0.00978524 
0.0097852 
0.00978515 
0.00978511 
0.00978506 
0.00978501 
0.00978497 
0.00978492 
0.00978488 
0.00978483 
0.00978479 
0.00978474 
0.00978469 
0.00978465 
0.0097846 
0.00978456 
0.00978451 
0.00978446 
0.00978442 
0.00978437 
0.00978433 
0.00978428 
0.00978424 
0.00978419 
0.00978414 
0.0097841 
0.00978405 
0.00978401 
0.00978396 
0.00978391 
0.00978387 
0.00978382 
0.00978378 
0.00978373 
0.00978369 
0.00978364 
0.00978359 
0.00978355 
0.0097835 
0.00978346 
0.00978341 
0.00978336 
0.00978332 
0.00978327 
0.00978323 
0.00978318 
0.00978313 
0.00978309 
0.00978304 
0.009783 
0.00978295 
0.0097829 
0.00978286 
0.00978281 
0.00978277 
0.00978272 
0.00978267 
0.00978263 
0.00978258 
0.00978254 
0.00978249 
0.00978244 
0.0097824 
0.00978235 
0.00978231 
0.00978226 
0.00978221 
0.00978217 
0.00978212 
0.00978208 
0.00978203 
0.00978198 
0.00978194 
0.00978189 
0.00978185 
0.0097818 
0.00978175 
0.00978171 
0.00978166 
0.00978162 
0.00978157 
0.00978152 
0.00978148 
0.00978143 
0.00978139 
0.00978134 
0.00978129 
0.00978125 
0.0097812 
0.00978116 
0.00978111 
0.00978106 
0.00978102 
0.00978097 
0.00978092 
0.00978088 
0.00978083 
0.00978079 
0.00978074 
0.00978069 
0.00978065 
0.0097806 
0.00978056 
0.00978051 
0.00978046 
0.00978042 
0.00978037 
0.00978032 
0.00978028 
0.00978023 
0.00978019 
0.00978014 
0.00978009 
0.00978005 
0.00978 
0.00977995 
0.00977991 
0.00977986 
0.00977982 
0.00977977 
0.00977972 
0.00977968 
0.00977963 
0.00977959 
0.00977954 
0.00977949 
0.00977945 
0.0097794 
0.00977935 
0.00977931 
0.00977926 
0.00977921 
0.00977917 
0.00977912 
0.00977908 
0.00977903 
0.00977898 
0.00977894 
0.00977889 
0.00977884 
0.0097788 
0.00977875 
0.00977871 
0.00977866 
0.00977861 
0.00977857 
0.00977852 
0.00977847 
0.00977843 
0.00977838 
0.00977834 
0.00977829 
0.00977824 
0.0097782 
0.00977815 
0.0097781 
0.00977806 
0.00977801 
0.00977796 
0.00977792 
0.00977787 
0.00977783 
0.00977778 
0.00977773 
0.00977769 
0.00977764 
0.00977759 
0.00977755 
0.0097775 
0.00977745 
0.00977741 
0.00977736 
0.00977731 
0.00977727 
0.00977722 
0.00977718 
0.00977713 
0.00977708 
0.00977704 
0.00977699 
0.00977694 
0.0097769 
0.00977685 
0.0097768 
0.00977676 
0.00977671 
0.00977666 
0.00977662 
0.00977657 
0.00977653 
0.00977648 
0.00977643 
0.00977639 
0.00977634 
0.00977629 
0.00977625 
0.0097762 
0.00977615 
0.00977611 
0.00977606 
0.00977601 
0.00977597 
0.00977592 
0.00977587 
0.00977583 
0.00977578 
0.00977574 
0.00977569 
0.00977564 
0.0097756 
0.00977555 
0.0097755 
0.00977546 
0.00977541 
0.00977536 
0.00977532 
0.00977527 
0.00977522 
0.00977518 
0.00977513 
0.00977508 
0.00977504 
0.00977499 
0.00977494 
0.0097749 
0.00977485 
0.0097748 
0.00977476 
0.00977471 
0.00977466 
0.00977462 
0.00977457 
0.00977452 
0.00977448 
0.00977443 
0.00977438 
0.00977434 
0.00977429 
0.00977424 
0.0097742 
0.00977415 
0.0097741 
0.00977406 
0.00977401 
0.00977396 
0.00977392 
0.00977387 
0.00977382 
0.00977378 
0.00977373 
0.00977368 
0.00977364 
0.00977359 
0.00977354 
0.0097735 
0.00977345 
0.0097734 
0.00977336 
0.00977331 
0.00977326 
0.00977322 
0.00977317 
0.00977312 
0.00977308 
0.00977303 
0.00977298 
0.00977294 
0.00977289 
0.00977284 
0.0097728 
0.00977275 
0.0097727 
0.00977266 
0.00977261 
0.00977256 
0.00977252 
0.00977247 
0.00977242 
0.00977238 
0.00977233 
0.00977228 
0.00977224 
0.00977219 
0.00977214 
0.0097721 
0.00977205 
0.009772 
0.00977196 
0.00977191 
0.00977186 
0.00977181 
0.00977177 
0.00977172 
0.00977167 
0.00977163 
0.00977158 
0.00977153 
0.00977149 
0.00977144 
0.00977139 
0.00977135 
0.0097713 
0.00977125 
0.00977121 
0.00977116 
0.00977111 
0.00977107 
0.00977102 
0.00977097 
0.00977092 
0.00977088 
0.00977083 
0.00977078 
0.00977074 
0.00977069 
0.00977064 
0.0097706 
0.00977055 
0.0097705 
0.00977046 
0.00977041 
0.00977036 
0.00977031 
0.00977027 
0.00977022 
0.00977017 
0.00977013 
0.00977008 
0.00977003 
0.00976999 
0.00976994 
0.00976989 
0.00976985 
0.0097698 
0.00976975 
0.0097697 
0.00976966 
0.00976961 
0.00976956 
0.00976952 
0.00976947 
0.00976942 
0.00976938 
0.00976933 
0.00976928 
0.00976923 
0.00976919 
0.00976914 
0.00976909 
0.00976905 
0.009769 
0.00976895 
0.00976891 
0.00976886 
0.00976881 
0.00976876 
0.00976872 
0.00976867 
0.00976862 
0.00976858 
0.00976853 
0.00976848 
0.00976844 
0.00976839 
0.00976834 
0.00976829 
0.00976825 
0.0097682 
0.00976815 
0.00976811 
0.00976806 
0.00976801 
0.00976796 
0.00976792 
0.00976787 
0.00976782 
0.00976778 
0.00976773 
0.00976768 
0.00976764 
0.00976759 
0.00976754 
0.00976749 
0.00976745 
0.0097674 
0.00976735 
0.00976731 
0.00976726 
0.00976721 
0.00976716 
0.00976712 
0.00976707 
0.00976702 
0.00976698 
0.00976693 
0.00976688 
0.00976683 
0.00976679 
0.00976674 
0.00976669 
0.00976665 
0.0097666 
0.00976655 
0.0097665 
0.00976646 
0.00976641 
0.00976636 
0.00976632 
0.00976627 
0.00976622 
0.00976617 
0.00976613 
0.00976608 
0.00976603 
0.00976599 
0.00976594 
0.00976589 
0.00976584 
0.0097658 
0.00976575 
0.0097657 
0.00976565 
0.00976561 
0.00976556 
0.00976551 
0.00976547 
0.00976542 
0.00976537 
0.00976532 
0.00976528 
0.00976523 
0.00976518 
0.00976513 
0.00976509 
0.00976504 
0.00976499 
0.00976495 
0.0097649 
0.00976485 
0.0097648 
0.00976476 
0.00976471 
0.00976466 
0.00976462 
0.00976457 
0.00976452 
0.00976447 
0.00976443 
0.00976438 
0.00976433 
0.00976428 
0.00976424 
0.00976419 
0.00976414 
0.00976409 
0.00976405 
0.009764 
0.00976395 
0.00976391 
0.00976386 
0.00976381 
0.00976376 
0.00976372 
0.00976367 
0.00976362 
0.00976357 
0.00976353 
0.00976348 
0.00976343 
0.00976338 
0.00976334 
0.00976329 
0.00976324 
0.0097632 
0.00976315 
0.0097631 
0.00976305 
0.00976301 
0.00976296 
0.00976291 
0.00976286 
0.00976282 
0.00976277 
0.00976272 
0.00976267 
0.00976263 
0.00976258 
0.00976253 
0.00976248 
0.00976244 
0.00976239 
0.00976234 
0.00976229 
0.00976225 
0.0097622 
0.00976215 
0.0097621 
0.00976206 
0.00976201 
0.00976196 
0.00976192 
0.00976187 
0.00976182 
0.00976177 
0.00976173 
0.00976168 
0.00976163 
0.00976158 
0.00976154 
0.00976149 
0.00976144 
0.00976139 
0.00976135 
0.0097613 
0.00976125 
0.0097612 
0.00976116 
0.00976111 
0.00976106 
0.00976101 
0.00976097 
0.00976092 
0.00976087 
0.00976082 
0.00976078 
0.00976073 
0.00976068 
0.00976063 
0.00976059 
0.00976054 
0.00976049 
0.00976044 
0.0097604 
0.00976035 
0.0097603 
0.00976025 
0.0097602 
0.00976016 
0.00976011 
0.00976006 
0.00976001 
0.00975997 
0.00975992 
0.00975987 
0.00975982 
0.00975978 
0.00975973 
0.00975968 
0.00975963 
0.00975959 
0.00975954 
0.00975949 
0.00975944 
0.0097594 
0.00975935 
0.0097593 
0.00975925 
0.00975921 
0.00975916 
0.00975911 
0.00975906 
0.00975902 
0.00975897 
0.00975892 
0.00975887 
0.00975882 
0.00975878 
0.00975873 
0.00975868 
0.00975863 
0.00975859 
0.00975854 
0.00975849 
0.00975844 
0.0097584 
0.00975835 
0.0097583 
0.00975825 
0.00975821 
0.00975816 
0.00975811 
0.00975806 
0.00975801 
0.00975797 
0.00975792 
0.00975787 
0.00975782 
0.00975778 
0.00975773 
0.00975768 
0.00975763 
0.00975759 
0.00975754 
0.00975749 
0.00975744 
0.00975739 
0.00975735 
0.0097573 
0.00975725 
0.0097572 
0.00975716 
0.00975711 
0.00975706 
0.00975701 
0.00975696 
0.00975692 
0.00975687 
0.00975682 
0.00975677 
0.00975673 
0.00975668 
0.00975663 
0.00975658 
0.00975653 
0.00975649 
0.00975644 
0.00975639 
0.00975634 
0.0097563 
0.00975625 
0.0097562 
0.00975615 
0.0097561 
0.00975606 
0.00975601 
0.00975596 
0.00975591 
0.00975587 
0.00975582 
0.00975577 
0.00975572 
0.00975567 
0.00975563 
0.00975558 
0.00975553 
0.00975548 
0.00975544 
0.00975539 
0.00975534 
0.00975529 
0.00975524 
0.0097552 
0.00975515 
0.0097551 
0.00975505 
0.00975501 
0.00975496 
0.00975491 
0.00975486 
0.00975481 
0.00975477 
0.00975472 
0.00975467 
0.00975462 
0.00975457 
0.00975453 
0.00975448 
0.00975443 
0.00975438 
0.00975433 
0.00975429 
0.00975424 
0.00975419 
0.00975414 
0.0097541 
0.00975405 
0.009754 
0.00975395 
0.0097539 
0.00975386 
0.00975381 
0.00975376 
0.00975371 
0.00975366 
0.00975362 
0.00975357 
0.00975352 
0.00975347 
0.00975342 
0.00975338 
0.00975333 
0.00975328 
0.00975323 
0.00975319 
0.00975314 
0.00975309 
0.00975304 
0.00975299 
0.00975295 
0.0097529 
0.00975285 
0.0097528 
0.00975275 
0.00975271 
0.00975266 
0.00975261 
0.00975256 
0.00975251 
0.00975247 
0.00975242 
0.00975237 
0.00975232 
0.00975227 
0.00975223 
0.00975218 
0.00975213 
0.00975208 
0.00975203 
0.00975199 
0.00975194 
0.00975189 
0.00975184 
0.00975179 
0.00975175 
0.0097517 
0.00975165 
0.0097516 
0.00975155 
0.00975151 
0.00975146 
0.00975141 
0.00975136 
0.00975131 
0.00975127 
0.00975122 
0.00975117 
0.00975112 
0.00975107 
0.00975103 
0.00975098 
0.00975093 
0.00975088 
0.00975083 
0.00975079 
0.00975074 
0.00975069 
0.00975064 
0.00975059 
0.00975054 
0.0097505 
0.00975045 
0.0097504 
0.00975035 
0.0097503 
0.00975026 
0.00975021 
0.00975016 
0.00975011 
0.00975006 
0.00975002 
0.00974997 
0.00974992 
0.00974987 
0.00974982 
0.00974978 
0.00974973 
0.00974968 
0.00974963 
0.00974958 
0.00974953 
0.00974949 
0.00974944 
0.00974939 
0.00974934 
0.00974929 
0.00974925 
0.0097492 
0.00974915 
0.0097491 
0.00974905 
0.00974901 
0.00974896 
0.00974891 
0.00974886 
0.00974881 
0.00974876 
0.00974872 
0.00974867 
0.00974862 
0.00974857 
0.00974852 
0.00974848 
0.00974843 
0.00974838 
0.00974833 
0.00974828 
0.00974824 
0.00974819 
0.00974814 
0.00974809 
0.00974804 
0.00974799 
0.00974795 
0.0097479 
0.00974785 
0.0097478 
0.00974775 
0.00974771 
0.00974766 
0.00974761 
0.00974756 
0.00974751 
0.00974746 
0.00974742 
0.00974737 
0.00974732 
0.00974727 
0.00974722 
0.00974717 
0.00974713 
0.00974708 
0.00974703 
0.00974698 
0.00974693 
0.00974689 
0.00974684 
0.00974679 
0.00974674 
0.00974669 
0.00974664 
0.0097466 
0.00974655 
0.0097465 
0.00974645 
0.0097464 
0.00974635 
0.00974631 
0.00974626 
0.00974621 
0.00974616 
0.00974611 
0.00974607 
0.00974602 
0.00974597 
0.00974592 
0.00974587 
0.00974582 
0.00974578 
0.00974573 
0.00974568 
0.00974563 
0.00974558 
0.00974553 
0.00974549 
0.00974544 
0.00974539 
0.00974534 
0.00974529 
0.00974524 
0.0097452 
0.00974515 
0.0097451 
0.00974505 
0.009745 
0.00974495 
0.00974491 
0.00974486 
0.00974481 
0.00974476 
0.00974471 
0.00974466 
0.00974462 
0.00974457 
0.00974452 
0.00974447 
0.00974442 
0.00974437 
0.00974433 
0.00974428 
0.00974423 
0.00974418 
0.00974413 
0.00974408 
0.00974404 
0.00974399 
0.00974394 
0.00974389 
0.00974384 
0.00974379 
0.00974375 
0.0097437 
0.00974365 
0.0097436 
0.00974355 
0.0097435 
0.00974346 
0.00974341 
0.00974336 
0.00974331 
0.00974326 
0.00974321 
0.00974317 
0.00974312 
0.00974307 
0.00974302 
0.00974297 
0.00974292 
0.00974288 
0.00974283 
0.00974278 
0.00974273 
0.00974268 
0.00974263 
0.00974259 
0.00974254 
0.00974249 
0.00974244 
0.00974239 
0.00974234 
0.00974229 
0.00974225 
0.0097422 
0.00974215 
0.0097421 
0.00974205 
0.009742 
0.00974196 
0.00974191 
0.00974186 
0.00974181 
0.00974176 
0.00974171 
0.00974166 
0.00974162 
0.00974157 
0.00974152 
0.00974147 
0.00974142 
0.00974137 
0.00974133 
0.00974128 
0.00974123 
0.00974118 
0.00974113 
0.00974108 
0.00974103 
0.00974099 
0.00974094 
0.00974089 
0.00974084 
0.00974079 
0.00974074 
0.0097407 
0.00974065 
0.0097406 
0.00974055 
0.0097405 
0.00974045 
0.0097404 
0.00974036 
0.00974031 
0.00974026 
0.00974021 
0.00974016 
0.00974011 
0.00974007 
0.00974002 
0.00973997 
0.00973992 
0.00973987 
0.00973982 
0.00973977 
0.00973973 
0.00973968 
0.00973963 
0.00973958 
0.00973953 
0.00973948 
0.00973943 
0.00973939 
0.00973934 
0.00973929 
0.00973924 
0.00973919 
0.00973914 
0.00973909 
0.00973905 
0.009739 
0.00973895 
0.0097389 
0.00973885 
0.0097388 
0.00973875 
0.00973871 
0.00973866 
0.00973861 
0.00973856 
0.00973851 
0.00973846 
0.00973841 
0.00973837 
0.00973832 
0.00973827 
0.00973822 
0.00973817 
0.00973812 
0.00973807 
0.00973803 
0.00973798 
0.00973793 
0.00973788 
0.00973783 
0.00973778 
0.00973773 
0.00973769 
0.00973764 
0.00973759 
0.00973754 
0.00973749 
0.00973744 
0.00973739 
0.00973735 
0.0097373 
0.00973725 
0.0097372 
0.00973715 
0.0097371 
0.00973705 
0.009737 
0.00973696 
0.00973691 
0.00973686 
0.00973681 
0.00973676 
0.00973671 
0.00973666 
0.00973662 
0.00973657 
0.00973652 
0.00973647 
0.00973642 
0.00973637 
0.00973632 
0.00973627 
0.00973623 
0.00973618 
0.00973613 
0.00973608 
0.00973603 
0.00973598 
0.00973593 
0.00973589 
0.00973584 
0.00973579 
0.00973574 
0.00973569 
0.00973564 
0.00973559 
0.00973554 
0.0097355 
0.00973545 
0.0097354 
0.00973535 
0.0097353 
0.00973525 
0.0097352 
0.00973515 
0.00973511 
0.00973506 
0.00973501 
0.00973496 
0.00973491 
0.00973486 
0.00973481 
0.00973477 
0.00973472 
0.00973467 
0.00973462 
0.00973457 
0.00973452 
0.00973447 
0.00973442 
0.00973438 
0.00973433 
0.00973428 
0.00973423 
0.00973418 
0.00973413 
0.00973408 
0.00973403 
0.00973399 
0.00973394 
0.00973389 
0.00973384 
0.00973379 
0.00973374 
0.00973369 
0.00973364 
0.0097336 
0.00973355 
0.0097335 
0.00973345 
0.0097334 
0.00973335 
0.0097333 
0.00973325 
0.00973321 
0.00973316 
0.00973311 
0.00973306 
0.00973301 
0.00973296 
0.00973291 
0.00973286 
0.00973281 
0.00973277 
0.00973272 
0.00973267 
0.00973262 
0.00973257 
0.00973252 
0.00973247 
0.00973242 
0.00973238 
0.00973233 
0.00973228 
0.00973223 
0.00973218 
0.00973213 
0.00973208 
0.00973203 
0.00973199 
0.00973194 
0.00973189 
0.00973184 
0.00973179 
0.00973174 
0.00973169 
0.00973164 
0.00973159 
0.00973155 
0.0097315 
0.00973145 
0.0097314 
0.00973135 
0.0097313 
0.00973125 
0.0097312 
0.00973116 
0.00973111 
0.00973106 
0.00973101 
0.00973096 
0.00973091 
0.00973086 
0.00973081 
0.00973076 
0.00973072 
0.00973067 
0.00973062 
0.00973057 
0.00973052 
0.00973047 
0.00973042 
0.00973037 
0.00973033 
0.00973028 
0.00973023 
0.00973018 
0.00973013 
0.00973008 
0.00973003 
0.00972998 
0.00972993 
0.00972989 
0.00972984 
0.00972979 
0.00972974 
0.00972969 
0.00972964 
0.00972959 
0.00972954 
0.00972949 
0.00972945 
0.0097294 
0.00972935 
0.0097293 
0.00972925 
0.0097292 
0.00972915 
0.0097291 
0.00972905 
0.00972901 
0.00972896 
0.00972891 
0.00972886 
0.00972881 
0.00972876 
0.00972871 
0.00972866 
0.00972861 
0.00972857 
0.00972852 
0.00972847 
0.00972842 
0.00972837 
0.00972832 
0.00972827 
0.00972822 
0.00972817 
0.00972812 
0.00972808 
0.00972803 
0.00972798 
0.00972793 
0.00972788 
0.00972783 
0.00972778 
0.00972773 
0.00972768 
0.00972764 
0.00972759 
0.00972754 
0.00972749 
0.00972744 
0.00972739 
0.00972734 
0.00972729 
0.00972724 
0.00972719 
0.00972715 
0.0097271 
0.00972705 
0.009727 
0.00972695 
0.0097269 
0.00972685 
0.0097268 
0.00972675 
0.00972671 
0.00972666 
0.00972661 
0.00972656 
0.00972651 
0.00972646 
0.00972641 
0.00972636 
0.00972631 
0.00972626 
0.00972622 
0.00972617 
0.00972612 
0.00972607 
0.00972602 
0.00972597 
0.00972592 
0.00972587 
0.00972582 
0.00972577 
0.00972573 
0.00972568 
0.00972563 
0.00972558 
0.00972553 
0.00972548 
0.00972543 
0.00972538 
0.00972533 
0.00972528 
0.00972523 
0.00972519 
0.00972514 
0.00972509 
0.00972504 
0.00972499 
0.00972494 
0.00972489 
0.00972484 
0.00972479 
0.00972474 
0.0097247 
0.00972465 
0.0097246 
0.00972455 
0.0097245 
0.00972445 
0.0097244 
0.00972435 
0.0097243 
0.00972425 
0.00972421 
0.00972416 
0.00972411 
0.00972406 
0.00972401 
0.00972396 
0.00972391 
0.00972386 
0.00972381 
0.00972376 
0.00972371 
0.00972367 
0.00972362 
0.00972357 
0.00972352 
0.00972347 
0.00972342 
0.00972337 
0.00972332 
0.00972327 
0.00972322 
0.00972317 
0.00972313 
0.00972308 
0.00972303 
0.00972298 
0.00972293 
0.00972288 
0.00972283 
0.00972278 
0.00972273 
0.00972268 
0.00972263 
0.00972259 
0.00972254 
0.00972249 
0.00972244 
0.00972239 
0.00972234 
0.00972229 
0.00972224 
0.00972219 
0.00972214 
0.00972209 
0.00972205 
0.009722 
0.00972195 
0.0097219 
0.00972185 
0.0097218 
0.00972175 
0.0097217 
0.00972165 
0.0097216 
0.00972155 
0.0097215 
0.00972146 
0.00972141 
0.00972136 
0.00972131 
0.00972126 
0.00972121 
0.00972116 
0.00972111 
0.00972106 
0.00972101 
0.00972096 
0.00972092 
0.00972087 
0.00972082 
0.00972077 
0.00972072 
0.00972067 
0.00972062 
0.00972057 
0.00972052 
0.00972047 
0.00972042 
0.00972037 
0.00972033 
0.00972028 
0.00972023 
0.00972018 
0.00972013 
0.00972008 
0.00972003 
0.00971998 
0.00971993 
0.00971988 
0.00971983 
0.00971978 
0.00971974 
0.00971969 
0.00971964 
0.00971959 
0.00971954 
0.00971949 
0.00971944 
0.00971939 
0.00971934 
0.00971929 
0.00971924 
0.00971919 
0.00971915 
0.0097191 
0.00971905 
0.009719 
0.00971895 
0.0097189 
0.00971885 
0.0097188 
0.00971875 
0.0097187 
0.00971865 
0.0097186 
0.00971855 
0.00971851 
0.00971846 
0.00971841 
0.00971836 
0.00971831 
0.00971826 
0.00971821 
0.00971816 
0.00971811 
0.00971806 
0.00971801 
0.00971796 
0.00971791 
0.00971787 
0.00971782 
0.00971777 
0.00971772 
0.00971767 
0.00971762 
0.00971757 
0.00971752 
0.00971747 
0.00971742 
0.00971737 
0.00971732 
0.00971727 
0.00971723 
0.00971718 
0.00971713 
0.00971708 
0.00971703 
0.00971698 
0.00971693 
0.00971688 
0.00971683 
0.00971678 
0.00971673 
0.00971668 
0.00971663 
0.00971659 
0.00971654 
0.00971649 
0.00971644 
0.00971639 
0.00971634 
0.00971629 
0.00971624 
0.00971619 
0.00971614 
0.00971609 
0.00971604 
0.00971599 
0.00971594 
0.0097159 
0.00971585 
0.0097158 
0.00971575 
0.0097157 
0.00971565 
0.0097156 
0.00971555 
0.0097155 
0.00971545 
0.0097154 
0.00971535 
0.0097153 
0.00971525 
0.00971521 
0.00971516 
0.00971511 
0.00971506 
0.00971501 
0.00971496 
0.00971491 
0.00971486 
0.00971481 
0.00971476 
0.00971471 
0.00971466 
0.00971461 
0.00971456 
0.00971452 
0.00971447 
0.00971442 
0.00971437 
0.00971432 
0.00971427 
0.00971422 
0.00971417 
0.00971412 
0.00971407 
0.00971402 
0.00971397 
0.00971392 
0.00971387 
0.00971382 
0.00971378 
0.00971373 
0.00971368 
0.00971363 
0.00971358 
0.00971353 
0.00971348 
0.00971343 
0.00971338 
0.00971333 
0.00971328 
0.00971323 
0.00971318 
0.00971313 
0.00971308 
0.00971304 
0.00971299 
0.00971294 
0.00971289 
0.00971284 
0.00971279 
0.00971274 
0.00971269 
0.00971264 
0.00971259 
0.00971254 
0.00971249 
0.00971244 
0.00971239 
0.00971234 
0.00971229 
0.00971225 
0.0097122 
0.00971215 
0.0097121 
0.00971205 
0.009712 
0.00971195 
0.0097119 
0.00971185 
0.0097118 
0.00971175 
0.0097117 
0.00971165 
0.0097116 
0.00971155 
0.0097115 
0.00971146 
0.00971141 
0.00971136 
0.00971131 
0.00971126 
0.00971121 
0.00971116 
0.00971111 
0.00971106 
0.00971101 
0.00971096 
0.00971091 
0.00971086 
0.00971081 
0.00971076 
0.00971071 
0.00971067 
0.00971062 
0.00971057 
0.00971052 
0.00971047 
0.00971042 
0.00971037 
0.00971032 
0.00971027 
0.00971022 
0.00971017 
0.00971012 
0.00971007 
0.00971002 
0.00970997 
0.00970992 
0.00970987 
0.00970983 
0.00970978 
0.00970973 
0.00970968 
0.00970963 
0.00970958 
0.00970953 
0.00970948 
0.00970943 
0.00970938 
0.00970933 
0.00970928 
0.00970923 
0.00970918 
0.00970913 
0.00970908 
0.00970903 
0.00970899 
0.00970894 
0.00970889 
0.00970884 
0.00970879 
0.00970874 
0.00970869 
0.00970864 
0.00970859 
0.00970854 
0.00970849 
0.00970844 
0.00970839 
0.00970834 
0.00970829 
0.00970824 
0.00970819 
0.00970814 
0.0097081 
0.00970805 
0.009708 
0.00970795 
0.0097079 
0.00970785 
0.0097078 
0.00970775 
0.0097077 
0.00970765 
0.0097076 
0.00970755 
0.0097075 
0.00970745 
0.0097074 
0.00970735 
0.0097073 
0.00970725 
0.00970721 
0.00970716 
0.00970711 
0.00970706 
0.00970701 
0.00970696 
0.00970691 
0.00970686 
0.00970681 
0.00970676 
0.00970671 
0.00970666 
0.00970661 
0.00970656 
0.00970651 
0.00970646 
0.00970641 
0.00970636 
0.00970631 
0.00970627 
0.00970622 
0.00970617 
0.00970612 
0.00970607 
0.00970602 
0.00970597 
0.00970592 
0.00970587 
0.00970582 
0.00970577 
0.00970572 
0.00970567 
0.00970562 
0.00970557 
0.00970552 
0.00970547 
0.00970542 
0.00970537 
0.00970533 
0.00970528 
0.00970523 
0.00970518 
0.00970513 
0.00970508 
0.00970503 
0.00970498 
0.00970493 
0.00970488 
0.00970483 
0.00970478 
0.00970473 
0.00970468 
0.00970463 
0.00970458 
0.00970453 
0.00970448 
0.00970443 
0.00970438 
0.00970434 
0.00970429 
0.00970424 
0.00970419 
0.00970414 
0.00970409 
0.00970404 
0.00970399 
0.00970394 
0.00970389 
0.00970384 
0.00970379 
0.00970374 
0.00970369 
0.00970364 
0.00970359 
0.00970354 
0.00970349 
0.00970344 
0.00970339 
0.00970335 
0.0097033 
0.00970325 
0.0097032 
0.00970315 
0.0097031 
0.00970305 
0.009703 
0.00970295 
0.0097029 
0.00970285 
0.0097028 
0.00970275 
0.0097027 
0.00970265 
0.0097026 
0.00970255 
0.0097025 
0.00970245 
0.0097024 
0.00970235 
0.0097023 
0.00970226 
0.00970221 
0.00970216 
0.00970211 
0.00970206 
0.00970201 
0.00970196 
0.00970191 
0.00970186 
0.00970181 
0.00970176 
0.00970171 
0.00970166 
0.00970161 
0.00970156 
0.00970151 
0.00970146 
0.00970141 
0.00970136 
0.00970131 
0.00970126 
0.00970121 
0.00970117 
0.00970112 
0.00970107 
0.00970102 
0.00970097 
0.00970092 
0.00970087 
0.00970082 
0.00970077 
0.00970072 
0.00970067 
0.00970062 
0.00970057 
0.00970052 
0.00970047 
0.00970042 
0.00970037 
0.00970032 
0.00970027 
0.00970022 
0.00970017 
0.00970012 
0.00970007 
0.00970003 
0.00969998 
0.00969993 
0.00969988 
0.00969983 
0.00969978 
0.00969973 
0.00969968 
0.00969963 
0.00969958 
0.00969953 
0.00969948 
0.00969943 
0.00969938 
0.00969933 
0.00969928 
0.00969923 
0.00969918 
0.00969913 
0.00969908 
0.00969903 
0.00969898 
0.00969893 
0.00969888 
0.00969883 
0.00969879 
0.00969874 
0.00969869 
0.00969864 
0.00969859 
0.00969854 
0.00969849 
0.00969844 
0.00969839 
0.00969834 
0.00969829 
0.00969824 
0.00969819 
0.00969814 
0.00969809 
0.00969804 
0.00969799 
0.00969794 
0.00969789 
0.00969784 
0.00969779 
0.00969774 
0.00969769 
0.00969764 
0.00969759 
0.00969754 
0.0096975 
0.00969745 
0.0096974 
0.00969735 
0.0096973 
0.00969725 
0.0096972 
0.00969715 
0.0096971 
0.00969705 
0.009697 
0.00969695 
0.0096969 
0.00969685 
0.0096968 
0.00969675 
0.0096967 
0.00969665 
0.0096966 
0.00969655 
0.0096965 
0.00969645 
0.0096964 
0.00969635 
0.0096963 
0.00969625 
0.0096962 
0.00969615 
0.0096961 
0.00969606 
0.00969601 
0.00969596 
0.00969591 
0.00969586 
0.00969581 
0.00969576 
0.00969571 
0.00969566 
0.00969561 
0.00969556 
0.00969551 
0.00969546 
0.00969541 
0.00969536 
0.00969531 
0.00969526 
0.00969521 
0.00969516 
0.00969511 
0.00969506 
0.00969501 
0.00969496 
0.00969491 
0.00969486 
0.00969481 
0.00969476 
0.00969471 
0.00969466 
0.00969461 
0.00969456 
0.00969452 
0.00969447 
0.00969442 
0.00969437 
0.00969432 
0.00969427 
0.00969422 
0.00969417 
0.00969412 
0.00969407 
0.00969402 
0.00969397 
0.00969392 
0.00969387 
0.00969382 
0.00969377 
0.00969372 
0.00969367 
0.00969362 
0.00969357 
0.00969352 
0.00969347 
0.00969342 
0.00969337 
0.00969332 
0.00969327 
0.00969322 
0.00969317 
0.00969312 
0.00969307 
0.00969302 
0.00969297 
0.00969292 
0.00969287 
0.00969283 
0.00969278 
0.00969273 
0.00969268 
0.00969263 
0.00969258 
0.00969253 
0.00969248 
0.00969243 
0.00969238 
0.00969233 
0.00969228 
0.00969223 
0.00969218 
0.00969213 
0.00969208 
0.00969203 
0.00969198 
0.00969193 
0.00969188 
0.00969183 
0.00969178 
0.00969173 
0.00969168 
0.00969163 
0.00969158 
0.00969153 
0.00969148 
0.00969143 
0.00969138 
0.00969133 
0.00969128 
0.00969123 
0.00969118 
0.00969113 
0.00969108 
0.00969103 
0.00969098 
0.00969094 
0.00969089 
0.00969084 
0.00969079 
0.00969074 
0.00969069 
0.00969064 
0.00969059 
0.00969054 
0.00969049 
0.00969044 
0.00969039 
0.00969034 
0.00969029 
0.00969024 
0.00969019 
0.00969014 
0.00969009 
0.00969004 
0.00968999 
0.00968994 
0.00968989 
0.00968984 
0.00968979 
0.00968974 
0.00968969 
0.00968964 
0.00968959 
0.00968954 
0.00968949 
0.00968944 
0.00968939 
0.00968934 
0.00968929 
0.00968924 
0.00968919 
0.00968914 
0.00968909 
0.00968904 
0.00968899 
0.00968894 
0.00968889 
0.00968884 
0.00968879 
0.00968874 
0.00968869 
0.00968863 
0.00968858 
0.00968853 
0.00968848 
0.00968843 
0.00968838 
0.00968833 
0.00968828 
0.00968823 
0.00968818 
0.00968813 
0.00968807 
0.00968802 
0.00968797 
0.00968792 
0.00968787 
0.00968782 
0.00968777 
0.00968772 
0.00968767 
0.00968762 
0.00968756 
0.00968751 
0.00968746 
0.00968741 
0.00968736 
0.00968731 
0.00968726 
0.00968721 
0.00968716 
0.00968711 
0.00968705 
0.009687 
0.00968695 
0.0096869 
0.00968685 
0.0096868 
0.00968675 
0.0096867 
0.00968665 
0.0096866 
0.00968654 
0.00968649 
0.00968644 
0.00968639 
0.00968634 
0.00968629 
0.00968624 
0.00968619 
0.00968614 
0.00968609 
0.00968603 
0.00968598 
0.00968593 
0.00968588 
0.00968583 
0.00968578 
0.00968573 
0.00968568 
0.00968563 
0.00968558 
0.00968552 
0.00968547 
0.00968542 
0.00968537 
0.00968532 
0.00968527 
0.00968522 
0.00968517 
0.00968512 
0.00968507 
0.00968501 
0.00968496 
0.00968491 
0.00968486 
0.00968481 
0.00968476 
0.00968471 
0.00968466 
0.00968461 
0.00968455 
0.0096845 
0.00968445 
0.0096844 
0.00968435 
0.0096843 
0.00968425 
0.0096842 
0.00968415 
0.0096841 
0.00968404 
0.00968399 
0.00968394 
0.00968389 
0.00968384 
0.00968379 
0.00968374 
0.00968369 
0.00968364 
0.00968359 
0.00968353 
0.00968348 
0.00968343 
0.00968338 
0.00968333 
0.00968328 
0.00968323 
0.00968318 
0.00968313 
0.00968307 
0.00968302 
0.00968297 
0.00968292 
0.00968287 
0.00968282 
0.00968277 
0.00968272 
0.00968267 
0.00968262 
0.00968256 
0.00968251 
0.00968246 
0.00968241 
0.00968236 
0.00968231 
0.00968226 
0.00968221 
0.00968216 
0.0096821 
0.00968205 
0.009682 
0.00968195 
0.0096819 
0.00968185 
0.0096818 
0.00968175 
0.0096817 
0.00968165 
0.00968159 
0.00968154 
0.00968149 
0.00968144 
0.00968139 
0.00968134 
0.00968129 
0.00968124 
0.00968119 
0.00968113 
0.00968108 
0.00968103 
0.00968098 
0.00968093 
0.00968088 
0.00968083 
0.00968078 
0.00968073 
0.00968067 
0.00968062 
0.00968057 
0.00968052 
0.00968047 
0.00968042 
0.00968037 
0.00968032 
0.00968027 
0.00968021 
0.00968016 
0.00968011 
0.00968006 
0.00968001 
0.00967996 
0.00967991 
0.00967986 
0.00967981 
0.00967975 
0.0096797 
0.00967965 
0.0096796 
0.00967955 
0.0096795 
0.00967945 
0.0096794 
0.00967935 
0.00967929 
0.00967924 
0.00967919 
0.00967914 
0.00967909 
0.00967904 
0.00967899 
0.00967894 
0.00967889 
0.00967883 
0.00967878 
0.00967873 
0.00967868 
0.00967863 
0.00967858 
0.00967853 
0.00967848 
0.00967843 
0.00967837 
0.00967832 
0.00967827 
0.00967822 
0.00967817 
0.00967812 
0.00967807 
0.00967802 
0.00967797 
0.00967791 
0.00967786 
0.00967781 
0.00967776 
0.00967771 
0.00967766 
0.00967761 
0.00967756 
0.00967751 
0.00967745 
0.0096774 
0.00967735 
0.0096773 
0.00967725 
0.0096772 
0.00967715 
0.0096771 
0.00967705 
0.00967699 
0.00967694 
0.00967689 
0.00967684 
0.00967679 
0.00967674 
0.00967669 
0.00967664 
0.00967659 
0.00967653 
0.00967648 
0.00967643 
0.00967638 
0.00967633 
0.00967628 
0.00967623 
0.00967618 
0.00967613 
0.00967607 
0.00967602 
0.00967597 
0.00967592 
0.00967587 
0.00967582 
0.00967577 
0.00967572 
0.00967566 
0.00967561 
0.00967556 
0.00967551 
0.00967546 
0.00967541 
0.00967536 
0.00967531 
0.00967526 
0.0096752 
0.00967515 
0.0096751 
0.00967505 
0.009675 
0.00967495 
0.0096749 
0.00967485 
0.0096748 
0.00967474 
0.00967469 
0.00967464 
0.00967459 
0.00967454 
0.00967449 
0.00967444 
0.00967439 
0.00967434 
0.00967428 
0.00967423 
0.00967418 
0.00967413 
0.00967408 
0.00967403 
0.00967398 
0.00967393 
0.00967387 
0.00967382 
0.00967377 
0.00967372 
0.00967367 
0.00967362 
0.00967357 
0.00967352 
0.00967347 
0.00967341 
0.00967336 
0.00967331 
0.00967326 
0.00967321 
0.00967315 
0.0096731 
0.00967305 
0.009673 
0.00967294 
0.00967289 
0.00967284 
0.00967279 
0.00967273 
0.00967268 
0.00967263 
0.00967258 
0.00967253 
0.00967247 
0.00967242 
0.00967237 
0.00967232 
0.00967226 
0.00967221 
0.00967216 
0.00967211 
0.00967205 
0.009672 
0.00967195 
0.0096719 
0.00967185 
0.00967179 
0.00967174 
0.00967169 
0.00967164 
0.00967158 
0.00967153 
0.00967148 
0.00967143 
0.00967137 
0.00967132 
0.00967127 
0.00967122 
0.00967116 
0.00967111 
0.00967106 
0.00967101 
0.00967096 
0.0096709 
0.00967085 
0.0096708 
0.00967075 
0.00967069 
0.00967064 
0.00967059 
0.00967054 
0.00967048 
0.00967043 
0.00967038 
0.00967033 
0.00967028 
0.00967022 
0.00967017 
0.00967012 
0.00967007 
0.00967001 
0.00966996 
0.00966991 
0.00966986 
0.0096698 
0.00966975 
0.0096697 
0.00966965 
0.0096696 
0.00966954 
0.00966949 
0.00966944 
0.00966939 
0.00966933 
0.00966928 
0.00966923 
0.00966918 
0.00966912 
0.00966907 
0.00966902 
0.00966897 
0.00966891 
0.00966886 
0.00966881 
0.00966876 
0.00966871 
0.00966865 
0.0096686 
0.00966855 
0.0096685 
0.00966844 
0.00966839 
0.00966834 
0.00966829 
0.00966823 
0.00966818 
0.00966813 
0.00966808 
0.00966803 
0.00966797 
0.00966792 
0.00966787 
0.00966782 
0.00966776 
0.00966771 
0.00966766 
0.00966761 
0.00966755 
0.0096675 
0.00966745 
0.0096674 
0.00966734 
0.00966729 
0.00966724 
0.00966719 
0.00966714 
0.00966708 
0.00966703 
0.00966698 
0.00966693 
0.00966687 
0.00966682 
0.00966677 
0.00966672 
0.00966666 
0.00966661 
0.00966656 
0.00966651 
0.00966646 
0.0096664 
0.00966635 
0.0096663 
0.00966625 
0.00966619 
0.00966614 
0.00966609 
0.00966604 
0.00966598 
0.00966593 
0.00966588 
0.00966583 
0.00966577 
0.00966572 
0.00966567 
0.00966562 
0.00966557 
0.00966551 
0.00966546 
0.00966541 
0.00966536 
0.0096653 
0.00966525 
0.0096652 
0.00966515 
0.00966509 
0.00966504 
0.00966499 
0.00966494 
0.00966489 
0.00966483 
0.00966478 
0.00966473 
0.00966468 
0.00966462 
0.00966457 
0.00966452 
0.00966447 
0.00966441 
0.00966436 
0.00966431 
0.00966426 
0.0096642 
0.00966415 
0.0096641 
0.00966405 
0.009664 
0.00966394 
0.00966389 
0.00966384 
0.00966379 
0.00966373 
0.00966368 
0.00966363 
0.00966358 
0.00966352 
0.00966347 
0.00966342 
0.00966337 
0.00966332 
0.00966326 
0.00966321 
0.00966316 
0.00966311 
0.00966305 
0.009663 
0.00966295 
0.0096629 
0.00966284 
0.00966279 
0.00966274 
0.00966269 
0.00966264 
0.00966258 
0.00966253 
0.00966248 
0.00966243 
0.00966237 
0.00966232 
0.00966227 
0.00966222 
0.00966216 
0.00966211 
0.00966206 
0.00966201 
0.00966195 
0.0096619 
0.00966185 
0.0096618 
0.00966175 
0.00966169 
0.00966164 
0.00966159 
0.00966154 
0.00966148 
0.00966143 
0.00966138 
0.00966133 
0.00966127 
0.00966122 
0.00966117 
0.00966112 
0.00966107 
0.00966101 
0.00966096 
0.00966091 
0.00966086 
0.0096608 
0.00966075 
0.0096607 
0.00966065 
0.00966059 
0.00966054 
0.00966049 
0.00966044 
0.00966038 
0.00966033 
0.00966028 
0.00966023 
0.00966018 
0.00966012 
0.00966007 
0.00966002 
0.00965997 
0.00965991 
0.00965986 
0.00965981 
0.00965976 
0.0096597 
0.00965965 
0.0096596 
0.00965955 
0.00965949 
0.00965944 
0.00965939 
0.00965934 
0.00965929 
0.00965923 
0.00965918 
0.00965913 
0.00965908 
0.00965902 
0.00965897 
0.00965892 
0.00965887 
0.00965881 
0.00965876 
0.00965871 
0.00965866 
0.0096586 
0.00965855 
0.0096585 
0.00965845 
0.0096584 
0.00965834 
0.00965829 
0.00965824 
0.00965819 
0.00965813 
0.00965808 
0.00965803 
0.00965798 
0.00965792 
0.00965787 
0.00965782 
0.00965777 
0.00965771 
0.00965766 
0.00965761 
0.00965756 
0.00965751 
0.00965745 
0.0096574 
0.00965735 
0.0096573 
0.00965724 
0.00965719 
0.00965714 
0.00965709 
0.00965703 
0.00965698 
0.00965693 
0.00965688 
0.00965682 
0.00965677 
0.00965672 
0.00965667 
0.00965662 
0.00965656 
0.00965651 
0.00965646 
0.00965641 
0.00965635 
0.0096563 
0.00965625 
0.0096562 
0.00965614 
0.00965609 
0.00965604 
0.00965599 
0.00965593 
0.00965588 
0.00965583 
0.00965578 
0.00965573 
0.00965567 
0.00965562 
0.00965557 
0.00965552 
0.00965546 
0.00965541 
0.00965536 
0.00965531 
0.00965525 
0.0096552 
0.00965515 
0.0096551 
0.00965504 
0.00965499 
0.00965494 
0.00965489 
0.00965484 
0.00965478 
0.00965473 
0.00965468 
0.00965463 
0.00965457 
0.00965452 
0.00965447 
0.00965442 
0.00965436 
0.00965431 
0.00965426 
0.00965421 
0.00965415 
0.0096541 
0.00965405 
0.009654 
0.00965394 
0.00965389 
0.00965384 
0.00965379 
0.00965374 
0.00965368 
0.00965363 
0.00965358 
0.00965353 
0.00965347 
0.00965342 
0.00965337 
0.00965332 
0.00965326 
0.00965321 
0.00965316 
0.00965311 
0.00965305 
0.009653 
0.00965295 
0.0096529 
0.00965285 
0.00965279 
0.00965274 
0.00965269 
0.00965264 
0.00965258 
0.00965253 
0.00965248 
0.00965243 
0.00965237 
0.00965232 
0.00965227 
0.00965222 
0.00965216 
0.00965211 
0.00965206 
0.00965201 
0.00965195 
0.0096519 
0.00965185 
0.0096518 
0.00965175 
0.00965169 
0.00965164 
0.00965159 
0.00965154 
0.00965148 
0.00965143 
0.00965138 
0.00965133 
0.00965127 
0.00965122 
0.00965117 
0.00965112 
0.00965106 
0.00965101 
0.00965096 
0.00965091 
0.00965086 
0.0096508 
0.00965075 
0.0096507 
0.00965065 
0.00965059 
0.00965054 
0.00965049 
0.00965044 
0.00965038 
0.00965033 
0.00965028 
0.00965023 
0.00965017 
0.00965012 
0.00965007 
0.00965002 
0.00964996 
0.00964991 
0.00964986 
0.00964981 
0.00964976 
0.0096497 
0.00964965 
0.0096496 
0.00964955 
0.00964949 
0.00964944 
0.00964939 
0.00964934 
0.00964928 
0.00964923 
0.00964918 
0.00964913 
0.00964907 
0.00964902 
0.00964897 
0.00964892 
0.00964887 
0.00964881 
0.00964876 
0.00964871 
0.00964866 
0.0096486 
0.00964855 
0.0096485 
0.00964844 
0.00964839 
0.00964834 
0.00964828 
0.00964823 
0.00964818 
0.00964812 
0.00964807 
0.00964802 
0.00964796 
0.00964791 
0.00964786 
0.0096478 
0.00964775 
0.00964769 
0.00964764 
0.00964759 
0.00964753 
0.00964748 
0.00964743 
0.00964737 
0.00964732 
0.00964727 
0.00964721 
0.00964716 
0.00964711 
0.00964705 
0.009647 
0.00964695 
0.00964689 
0.00964684 
0.00964679 
0.00964673 
0.00964668 
0.00964663 
0.00964657 
0.00964652 
0.00964647 
0.00964641 
0.00964636 
0.00964631 
0.00964625 
0.0096462 
0.00964614 
0.00964609 
0.00964604 
0.00964598 
0.00964593 
0.00964588 
0.00964582 
0.00964577 
0.00964572 
0.00964566 
0.00964561 
0.00964556 
0.0096455 
0.00964545 
0.0096454 
0.00964534 
0.00964529 
0.00964524 
0.00964518 
0.00964513 
0.00964508 
0.00964502 
0.00964497 
0.00964492 
0.00964486 
0.00964481 
0.00964476 
0.0096447 
0.00964465 
0.0096446 
0.00964454 
0.00964449 
0.00964444 
0.00964438 
0.00964433 
0.00964427 
0.00964422 
0.00964417 
0.00964411 
0.00964406 
0.00964401 
0.00964395 
0.0096439 
0.00964385 
0.00964379 
0.00964374 
0.00964369 
0.00964363 
0.00964358 
0.00964353 
0.00964347 
0.00964342 
0.00964337 
0.00964331 
0.00964326 
0.00964321 
0.00964315 
0.0096431 
0.00964305 
0.00964299 
0.00964294 
0.00964289 
0.00964283 
0.00964278 
0.00964273 
0.00964267 
0.00964262 
0.00964257 
0.00964251 
0.00964246 
0.00964241 
0.00964235 
0.0096423 
0.00964224 
0.00964219 
0.00964214 
0.00964208 
0.00964203 
0.00964198 
0.00964192 
0.00964187 
0.00964182 
0.00964176 
0.00964171 
0.00964166 
0.0096416 
0.00964155 
0.0096415 
0.00964144 
0.00964139 
0.00964134 
0.00964128 
0.00964123 
0.00964118 
0.00964112 
0.00964107 
0.00964102 
0.00964096 
0.00964091 
0.00964086 
0.0096408 
0.00964075 
0.0096407 
0.00964064 
0.00964059 
0.00964054 
0.00964048 
0.00964043 
0.00964038 
0.00964032 
0.00964027 
0.00964022 
0.00964016 
0.00964011 
0.00964006 
0.00964 
0.00963995 
0.0096399 
0.00963984 
0.00963979 
0.00963973 
0.00963968 
0.00963963 
0.00963957 
0.00963952 
0.00963947 
0.00963941 
0.00963936 
0.00963931 
0.00963925 
0.0096392 
0.00963915 
0.00963909 
0.00963904 
0.00963899 
0.00963893 
0.00963888 
0.00963883 
0.00963877 
0.00963872 
0.00963867 
0.00963861 
0.00963856 
0.00963851 
0.00963845 
0.0096384 
0.00963835 
0.00963829 
0.00963824 
0.00963819 
0.00963813 
0.00963808 
0.00963803 
0.00963797 
0.00963792 
0.00963787 
0.00963781 
0.00963776 
0.00963771 
0.00963765 
0.0096376 
0.00963755 
0.00963749 
0.00963744 
0.00963739 
0.00963733 
0.00963728 
0.00963723 
0.00963717 
0.00963712 
0.00963707 
0.00963701 
0.00963696 
0.00963691 
0.00963685 
0.0096368 
0.00963675 
0.00963669 
0.00963664 
0.00963659 
0.00963653 
0.00963648 
0.00963643 
0.00963637 
0.00963632 
0.00963626 
0.00963621 
0.00963616 
0.0096361 
0.00963605 
0.009636 
0.00963594 
0.00963589 
0.00963584 
0.00963578 
0.00963573 
0.00963568 
0.00963562 
0.00963557 
0.00963552 
0.00963546 
0.00963541 
0.00963536 
0.0096353 
0.00963525 
0.0096352 
0.00963514 
0.00963509 
0.00963504 
0.00963498 
0.00963493 
0.00963488 
0.00963482 
0.00963477 
0.00963472 
0.00963466 
0.00963461 
0.00963456 
0.0096345 
0.00963445 
0.0096344 
0.00963434 
0.00963429 
0.00963424 
0.00963418 
0.00963413 
0.00963408 
0.00963402 
0.00963397 
0.00963392 
0.00963386 
0.00963381 
0.00963376 
0.0096337 
0.00963365 
0.0096336 
0.00963354 
0.00963349 
0.00963344 
0.00963338 
0.00963333 
0.00963328 
0.00963322 
0.00963317 
0.00963312 
0.00963306 
0.00963301 
0.00963296 
0.0096329 
0.00963285 
0.0096328 
0.00963274 
0.00963269 
0.00963264 
0.00963258 
0.00963253 
0.00963248 
0.00963242 
0.00963237 
0.00963232 
0.00963226 
0.00963221 
0.00963216 
0.0096321 
0.00963205 
0.009632 
0.00963194 
0.00963189 
0.00963184 
0.00963178 
0.00963173 
0.00963168 
0.00963162 
0.00963157 
0.00963152 
0.00963146 
0.00963141 
0.00963136 
0.0096313 
0.00963125 
0.0096312 
0.00963114 
0.00963109 
0.00963104 
0.00963098 
0.00963093 
0.00963088 
0.00963082 
0.00963077 
0.00963072 
0.00963066 
0.00963061 
0.00963056 
0.0096305 
0.00963045 
0.0096304 
0.00963034 
0.00963029 
0.00963024 
0.00963018 
0.00963013 
0.00963008 
0.00963002 
0.00962997 
0.00962992 
0.00962986 
0.00962981 
0.00962976 
0.0096297 
0.00962965 
0.0096296 
0.00962954 
0.00962949 
0.00962944 
0.00962938 
0.00962933 
0.00962928 
0.00962922 
0.00962917 
0.00962912 
0.00962906 
0.00962901 
0.00962896 
0.0096289 
0.00962885 
0.0096288 
0.00962874 
0.00962869 
0.00962864 
0.00962858 
0.00962853 
0.00962848 
0.00962842 
0.00962837 
0.00962832 
0.00962826 
0.00962821 
0.00962816 
0.0096281 
0.00962805 
0.009628 
0.00962794 
0.00962789 
0.00962784 
0.00962778 
0.00962773 
0.00962768 
0.00962762 
0.00962757 
0.00962752 
0.00962746 
0.00962741 
0.00962736 
0.0096273 
0.00962725 
0.0096272 
0.00962714 
0.00962709 
0.00962704 
0.00962698 
0.00962693 
0.00962688 
0.00962682 
0.00962677 
0.00962672 
0.00962666 
0.00962661 
0.00962656 
0.0096265 
0.00962645 
0.0096264 
0.00962634 
0.00962629 
0.00962624 
0.00962618 
0.00962613 
0.00962608 
0.00962602 
0.00962597 
0.00962592 
0.00962586 
0.00962581 
0.00962576 
0.0096257 
0.00962565 
0.0096256 
0.00962554 
0.00962549 
0.00962544 
0.00962538 
0.00962533 
0.00962528 
0.00962522 
0.00962517 
0.00962512 
0.00962506 
0.00962501 
0.00962496 
0.0096249 
0.00962485 
0.0096248 
0.00962474 
0.00962469 
0.00962464 
0.00962458 
0.00962453 
0.00962448 
0.00962442 
0.00962437 
0.00962432 
0.00962426 
0.00962421 
0.00962416 
0.0096241 
0.00962405 
0.009624 
0.00962395 
0.00962389 
0.00962384 
0.00962379 
0.00962373 
0.00962368 
0.00962363 
0.00962357 
0.00962352 
0.00962347 
0.00962341 
0.00962336 
0.00962331 
0.00962325 
0.0096232 
0.00962315 
0.00962309 
0.00962304 
0.00962299 
0.00962293 
0.00962288 
0.00962283 
0.00962277 
0.00962272 
0.00962267 
0.00962261 
0.00962256 
0.00962251 
0.00962245 
0.0096224 
0.00962235 
0.00962229 
0.00962224 
0.00962219 
0.00962213 
0.00962208 
0.00962203 
0.00962197 
0.00962192 
0.00962187 
0.00962181 
0.00962176 
0.00962171 
0.00962165 
0.0096216 
0.00962155 
0.00962149 
0.00962144 
0.00962139 
0.00962133 
0.00962128 
0.00962123 
0.00962117 
0.00962112 
0.00962107 
0.00962101 
0.00962096 
0.00962091 
0.00962085 
0.0096208 
0.00962075 
0.0096207 
0.00962064 
0.00962059 
0.00962054 
0.00962048 
0.00962043 
0.00962038 
0.00962032 
0.00962027 
0.00962022 
0.00962016 
0.00962011 
0.00962006 
0.00962 
0.00961995 
0.0096199 
0.00961984 
0.00961979 
0.00961974 
0.00961968 
0.00961963 
0.00961958 
0.00961952 
0.00961947 
0.00961942 
0.00961936 
0.00961931 
0.00961926 
0.0096192 
0.00961915 
0.0096191 
0.00961904 
0.00961899 
0.00961894 
0.00961888 
0.00961883 
0.00961878 
0.00961872 
0.00961867 
0.00961862 
0.00961857 
0.00961851 
0.00961846 
0.00961841 
0.00961835 
0.0096183 
0.00961825 
0.00961819 
0.00961814 
0.00961809 
0.00961803 
0.00961798 
0.00961793 
0.00961787 
0.00961782 
0.00961777 
0.00961771 
0.00961766 
0.00961761 
0.00961755 
0.0096175 
0.00961745 
0.00961739 
0.00961734 
0.00961729 
0.00961723 
0.00961718 
0.00961713 
0.00961707 
0.00961702 
0.00961697 
0.00961692 
0.00961686 
0.00961681 
0.00961676 
0.0096167 
0.00961665 
0.0096166 
0.00961654 
0.00961649 
0.00961644 
0.00961638 
0.00961633 
0.00961628 
0.00961622 
0.00961617 
0.00961612 
0.00961606 
0.00961601 
0.00961596 
0.0096159 
0.00961585 
0.0096158 
0.00961574 
0.00961569 
0.00961564 
0.00961558 
0.00961553 
0.00961548 
0.00961542 
0.00961537 
0.00961532 
0.00961527 
0.00961521 
0.00961516 
0.00961511 
0.00961505 
0.009615 
0.00961495 
0.00961489 
0.00961484 
0.00961479 
0.00961473 
0.00961468 
0.00961463 
0.00961457 
0.00961452 
0.00961447 
0.00961441 
0.00961436 
0.00961431 
0.00961425 
0.0096142 
0.00961415 
0.00961409 
0.00961404 
0.00961399 
0.00961394 
0.00961388 
0.00961383 
0.00961378 
0.00961372 
0.00961367 
0.00961362 
0.00961356 
0.00961351 
0.00961346 
0.0096134 
0.00961335 
0.0096133 
0.00961324 
0.00961319 
0.00961314 
0.00961308 
0.00961303 
0.00961298 
0.00961292 
0.00961287 
0.00961282 
0.00961277 
0.00961271 
0.00961266 
0.00961261 
0.00961255 
0.0096125 
0.00961245 
0.00961239 
0.00961234 
0.00961229 
0.00961223 
0.00961218 
0.00961213 
0.00961207 
0.00961202 
0.00961197 
0.00961191 
0.00961186 
0.00961181 
0.00961175 
0.0096117 
0.00961165 
0.0096116 
0.00961154 
0.00961149 
0.00961144 
0.00961138 
0.00961133 
0.00961128 
0.00961122 
0.00961117 
0.00961112 
0.00961106 
0.00961101 
0.00961096 
0.0096109 
0.00961085 
0.0096108 
0.00961074 
0.00961069 
0.00961064 
0.00961058 
0.00961053 
0.00961048 
0.00961043 
0.00961037 
0.00961032 
0.00961027 
0.00961021 
0.00961016 
0.00961011 
0.00961005 
0.00961 
0.00960995 
0.00960989 
0.00960984 
0.00960979 
0.00960973 
0.00960968 
0.00960963 
0.00960957 
0.00960952 
0.00960947 
0.00960942 
0.00960936 
0.00960931 
0.00960926 
0.0096092 
0.00960915 
0.0096091 
0.00960904 
0.00960899 
0.00960894 
0.00960888 
0.00960883 
0.00960878 
0.00960872 
0.00960867 
0.00960862 
0.00960857 
0.00960851 
0.00960846 
0.00960841 
0.00960835 
0.0096083 
0.00960825 
0.00960819 
0.00960814 
0.00960809 
0.00960803 
0.00960798 
0.00960793 
0.00960787 
0.00960782 
0.00960777 
0.00960771 
0.00960766 
0.00960761 
0.00960756 
0.0096075 
0.00960745 
0.0096074 
0.00960734 
0.00960729 
0.00960724 
0.00960718 
0.00960713 
0.00960708 
0.00960702 
0.00960697 
0.00960692 
0.00960686 
0.00960681 
0.00960676 
0.00960671 
0.00960665 
0.0096066 
0.00960655 
0.00960649 
0.00960644 
0.00960639 
0.00960633 
0.00960628 
0.00960623 
0.00960617 
0.00960612 
0.00960607 
0.00960601 
0.00960596 
0.00960591 
0.00960586 
0.0096058 
0.00960575 
0.0096057 
0.00960564 
0.00960559 
0.00960554 
0.00960548 
0.00960543 
0.00960538 
0.00960532 
0.00960527 
0.00960522 
0.00960517 
0.00960511 
0.00960506 
0.00960501 
0.00960495 
0.0096049 
0.00960485 
0.00960479 
0.00960474 
0.00960469 
0.00960463 
0.00960458 
0.00960453 
0.00960447 
0.00960442 
0.00960437 
0.00960432 
0.00960426 
0.00960421 
0.00960416 
0.0096041 
0.00960405 
0.009604 
0.00960394 
0.00960389 
0.00960384 
0.00960378 
0.00960373 
0.00960368 
0.00960363 
0.00960357 
0.00960352 
0.00960347 
0.00960341 
0.00960336 
0.00960331 
0.00960325 
0.0096032 
0.00960315 
0.00960309 
0.00960304 
0.00960299 
0.00960294 
0.00960288 
0.00960283 
0.00960278 
0.00960272 
0.00960267 
0.00960262 
0.00960256 
0.00960251 
0.00960246 
0.0096024 
0.00960235 
0.0096023 
0.00960225 
0.00960219 
0.00960214 
0.00960209 
0.00960203 
0.00960198 
0.00960193 
0.00960187 
0.00960182 
0.00960177 
0.00960172 
0.00960166 
0.00960161 
0.00960156 
0.0096015 
0.00960145 
0.0096014 
0.00960134 
0.00960129 
0.00960124 
0.00960118 
0.00960113 
0.00960108 
0.00960103 
0.00960097 
0.00960092 
0.00960087 
0.00960081 
0.00960076 
0.00960071 
0.00960065 
0.0096006 
0.00960055 
0.0096005 
0.00960044 
0.00960039 
0.00960034 
0.00960028 
0.00960023 
0.00960018 
0.00960012 
0.00960007 
0.00960002 
0.00959996 
0.00959991 
0.00959986 
0.00959981 
0.00959975 
0.0095997 
0.00959965 
0.00959959 
0.00959954 
0.00959949 
0.00959943 
0.00959938 
0.00959933 
0.00959928 
0.00959922 
0.00959917 
0.00959912 
0.00959906 
0.00959901 
0.00959896 
0.0095989 
0.00959885 
0.0095988 
0.00959875 
0.00959869 
0.00959864 
0.00959859 
0.00959853 
0.00959848 
0.00959843 
0.00959837 
0.00959832 
0.00959827 
0.00959822 
0.00959816 
0.00959811 
0.00959806 
0.009598 
0.00959795 
0.0095979 
0.00959784 
0.00959779 
0.00959774 
0.00959769 
0.00959763 
0.00959758 
0.00959753 
0.00959747 
0.00959742 
0.00959736 
0.00959731 
0.00959726 
0.0095972 
0.00959715 
0.00959709 
0.00959704 
0.00959699 
0.00959693 
0.00959688 
0.00959682 
0.00959677 
0.00959672 
0.00959666 
0.00959661 
0.00959655 
0.0095965 
0.00959645 
0.00959639 
0.00959634 
0.00959628 
0.00959623 
0.00959618 
0.00959612 
0.00959607 
0.00959601 
0.00959596 
0.00959591 
0.00959585 
0.0095958 
0.00959574 
0.00959569 
0.00959564 
0.00959558 
0.00959553 
0.00959547 
0.00959542 
0.00959537 
0.00959531 
0.00959526 
0.0095952 
0.00959515 
0.0095951 
0.00959504 
0.00959499 
0.00959493 
0.00959488 
0.00959483 
0.00959477 
0.00959472 
0.00959466 
0.00959461 
0.00959456 
0.0095945 
0.00959445 
0.00959439 
0.00959434 
0.00959429 
0.00959423 
0.00959418 
0.00959412 
0.00959407 
0.00959402 
0.00959396 
0.00959391 
0.00959385 
0.0095938 
0.00959375 
0.00959369 
0.00959364 
0.00959358 
0.00959353 
0.00959348 
0.00959342 
0.00959337 
0.00959331 
0.00959326 
0.00959321 
0.00959315 
0.0095931 
0.00959304 
0.00959299 
0.00959294 
0.00959288 
0.00959283 
0.00959277 
0.00959272 
0.00959267 
0.00959261 
0.00959256 
0.00959251 
0.00959245 
0.0095924 
0.00959234 
0.00959229 
0.00959224 
0.00959218 
0.00959213 
0.00959207 
0.00959202 
0.00959197 
0.00959191 
0.00959186 
0.0095918 
0.00959175 
0.0095917 
0.00959164 
0.00959159 
0.00959153 
0.00959148 
0.00959143 
0.00959137 
0.00959132 
0.00959126 
0.00959121 
0.00959116 
0.0095911 
0.00959105 
0.00959099 
0.00959094 
0.00959089 
0.00959083 
0.00959078 
0.00959073 
0.00959067 
0.00959062 
0.00959056 
0.00959051 
0.00959046 
0.0095904 
0.00959035 
0.00959029 
0.00959024 
0.00959019 
0.00959013 
0.00959008 
0.00959002 
0.00958997 
0.00958992 
0.00958986 
0.00958981 
0.00958975 
0.0095897 
0.00958965 
0.00958959 
0.00958954 
0.00958948 
0.00958943 
0.00958938 
0.00958932 
0.00958927 
0.00958922 
0.00958916 
0.00958911 
0.00958905 
0.009589 
0.00958895 
0.00958889 
0.00958884 
0.00958878 
0.00958873 
0.00958868 
0.00958862 
0.00958857 
0.00958851 
0.00958846 
0.00958841 
0.00958835 
0.0095883 
0.00958825 
0.00958819 
0.00958814 
0.00958808 
0.00958803 
0.00958798 
0.00958792 
0.00958787 
0.00958781 
0.00958776 
0.00958771 
0.00958765 
0.0095876 
0.00958754 
0.00958749 
0.00958744 
0.00958738 
0.00958733 
0.00958728 
0.00958722 
0.00958717 
0.00958711 
0.00958706 
0.00958701 
0.00958695 
0.0095869 
0.00958684 
0.00958679 
0.00958674 
0.00958668 
0.00958663 
0.00958658 
0.00958652 
0.00958647 
0.00958641 
0.00958636 
0.00958631 
0.00958625 
0.0095862 
0.00958614 
0.00958609 
0.00958604 
0.00958598 
0.00958593 
0.00958588 
0.00958582 
0.00958577 
0.00958571 
0.00958566 
0.00958561 
0.00958555 
0.0095855 
0.00958544 
0.00958539 
0.00958534 
0.00958528 
0.00958523 
0.00958518 
0.00958512 
0.00958507 
0.00958501 
0.00958496 
0.00958491 
0.00958485 
0.0095848 
0.00958474 
0.00958469 
0.00958464 
0.00958458 
0.00958453 
0.00958448 
0.00958442 
0.00958437 
0.00958431 
0.00958426 
0.00958421 
0.00958415 
0.0095841 
0.00958405 
0.00958399 
0.00958394 
0.00958388 
0.00958383 
0.00958378 
0.00958372 
0.00958367 
0.00958361 
0.00958356 
0.00958351 
0.00958345 
0.0095834 
0.00958335 
0.00958329 
0.00958324 
0.00958318 
0.00958313 
0.00958308 
0.00958302 
0.00958297 
0.00958292 
0.00958286 
0.00958281 
0.00958275 
0.0095827 
0.00958265 
0.00958259 
0.00958254 
0.00958248 
0.00958243 
0.00958238 
0.00958232 
0.00958227 
0.00958222 
0.00958216 
0.00958211 
0.00958205 
0.009582 
0.00958195 
0.00958189 
0.00958184 
0.00958179 
0.00958173 
0.00958168 
0.00958162 
0.00958157 
0.00958152 
0.00958146 
0.00958141 
0.00958136 
0.0095813 
0.00958125 
0.00958119 
0.00958114 
0.00958109 
0.00958103 
0.00958098 
0.00958093 
0.00958087 
0.00958082 
0.00958076 
0.00958071 
0.00958066 
0.0095806 
0.00958055 
0.0095805 
0.00958044 
0.00958039 
0.00958033 
0.00958028 
0.00958023 
0.00958017 
0.00958012 
0.00958007 
0.00958001 
0.00957996 
0.0095799 
0.00957985 
0.0095798 
0.00957974 
0.00957969 
0.00957964 
0.00957958 
0.00957953 
0.00957947 
0.00957942 
0.00957937 
0.00957931 
0.00957926 
0.00957921 
0.00957915 
0.0095791 
0.00957904 
0.00957899 
0.00957894 
0.00957888 
0.00957883 
0.00957878 
0.00957872 
0.00957867 
0.00957861 
0.00957856 
0.00957851 
0.00957845 
0.0095784 
0.00957835 
0.00957829 
0.00957824 
0.00957818 
0.00957813 
0.00957808 
0.00957802 
0.00957797 
0.00957792 
0.00957786 
0.00957781 
0.00957776 
0.0095777 
0.00957765 
0.00957759 
0.00957754 
0.00957749 
0.00957743 
0.00957738 
0.00957733 
0.00957727 
0.00957722 
0.00957716 
0.00957711 
0.00957706 
0.009577 
0.00957695 
0.0095769 
0.00957684 
0.00957679 
0.00957673 
0.00957668 
0.00957663 
0.00957657 
0.00957652 
0.00957647 
0.00957641 
0.00957636 
0.00957631 
0.00957625 
0.0095762 
0.00957614 
0.00957609 
0.00957604 
0.00957598 
0.00957593 
0.00957588 
0.00957582 
0.00957577 
0.00957572 
0.00957566 
0.00957561 
0.00957555 
0.0095755 
0.00957545 
0.00957539 
0.00957534 
0.00957529 
0.00957523 
0.00957518 
0.00957512 
0.00957507 
0.00957502 
0.00957496 
0.00957491 
0.00957486 
0.0095748 
0.00957475 
0.0095747 
0.00957464 
0.00957459 
0.00957453 
0.00957448 
0.00957443 
0.00957437 
0.00957432 
0.00957427 
0.00957421 
0.00957416 
0.00957411 
0.00957405 
0.009574 
0.00957394 
0.00957389 
0.00957384 
0.00957378 
0.00957373 
0.00957368 
0.00957362 
0.00957357 
0.00957352 
0.00957346 
0.00957341 
0.00957335 
0.0095733 
0.00957325 
0.00957319 
0.00957314 
0.00957309 
0.00957303 
0.00957298 
0.00957293 
0.00957287 
0.00957282 
0.00957276 
0.00957271 
0.00957266 
0.0095726 
0.00957255 
0.0095725 
0.00957244 
0.00957239 
0.00957234 
0.00957228 
0.00957223 
0.00957217 
0.00957212 
0.00957207 
0.00957201 
0.00957196 
0.00957191 
0.00957185 
0.0095718 
0.00957175 
0.00957169 
0.00957164 
0.00957158 
0.00957153 
0.00957148 
0.00957142 
0.00957137 
0.00957132 
0.00957126 
0.00957121 
0.00957116 
0.0095711 
0.00957105 
0.009571 
0.00957094 
0.00957089 
0.00957083 
0.00957078 
0.00957073 
0.00957067 
0.00957062 
0.00957057 
0.00957051 
0.00957046 
0.00957041 
0.00957035 
0.0095703 
0.00957025 
0.00957019 
0.00957014 
0.00957008 
0.00957003 
0.00956998 
0.00956992 
0.00956987 
0.00956982 
0.00956976 
0.00956971 
0.00956966 
0.0095696 
0.00956955 
0.00956949 
0.00956944 
0.00956939 
0.00956933 
0.00956928 
0.00956923 
0.00956917 
0.00956912 
0.00956907 
0.00956901 
0.00956896 
0.00956891 
0.00956885 
0.0095688 
0.00956875 
0.00956869 
0.00956864 
0.00956858 
0.00956853 
0.00956848 
0.00956842 
0.00956837 
0.00956832 
0.00956826 
0.00956821 
0.00956816 
0.0095681 
0.00956805 
0.009568 
0.00956794 
0.00956789 
0.00956783 
0.00956778 
0.00956773 
0.00956767 
0.00956762 
0.00956757 
0.00956751 
0.00956746 
0.00956741 
0.00956735 
0.0095673 
0.00956725 
0.00956719 
0.00956714 
0.00956709 
0.00956703 
0.00956698 
0.00956692 
0.00956687 
0.00956682 
0.00956676 
0.00956671 
0.00956666 
0.0095666 
0.00956655 
0.0095665 
0.00956644 
0.00956639 
0.00956634 
0.00956628 
0.00956623 
0.00956618 
0.00956612 
0.00956607 
0.00956601 
0.00956596 
0.00956591 
0.00956585 
0.0095658 
0.00956575 
0.00956569 
0.00956564 
0.00956559 
0.00956553 
0.00956548 
0.00956543 
0.00956537 
0.00956532 
0.00956527 
0.00956521 
0.00956516 
0.00956511 
0.00956505 
0.009565 
0.00956494 
0.00956489 
0.00956484 
0.00956478 
0.00956473 
0.00956468 
0.00956462 
0.00956457 
0.00956452 
0.00956446 
0.00956441 
0.00956436 
0.0095643 
0.00956425 
0.0095642 
0.00956414 
0.00956409 
0.00956404 
0.00956398 
0.00956393 
0.00956387 
0.00956382 
0.00956377 
0.00956371 
0.00956366 
0.00956361 
0.00956355 
0.0095635 
0.00956345 
0.00956339 
0.00956334 
0.00956329 
0.00956323 
0.00956318 
0.00956313 
0.00956307 
0.00956302 
0.00956297 
0.00956291 
0.00956286 
0.00956281 
0.00956275 
0.0095627 
0.00956265 
0.00956259 
0.00956254 
0.00956248 
0.00956243 
0.00956238 
0.00956232 
0.00956227 
0.00956222 
0.00956216 
0.00956211 
0.00956206 
0.009562 
0.00956195 
0.0095619 
0.00956184 
0.00956179 
0.00956174 
0.00956168 
0.00956163 
0.00956158 
0.00956152 
0.00956147 
0.00956142 
0.00956136 
0.00956131 
0.00956126 
0.0095612 
0.00956115 
0.0095611 
0.00956104 
0.00956099 
0.00956094 
0.00956088 
0.00956083 
0.00956077 
0.00956072 
0.00956067 
0.00956061 
0.00956056 
0.00956051 
0.00956045 
0.0095604 
0.00956035 
0.00956029 
0.00956024 
0.00956019 
0.00956013 
0.00956008 
0.00956003 
0.00955997 
0.00955992 
0.00955987 
0.00955981 
0.00955976 
0.00955971 
0.00955965 
0.0095596 
0.00955955 
0.00955949 
0.00955944 
0.00955939 
0.00955933 
0.00955928 
0.00955923 
0.00955917 
0.00955912 
0.00955907 
0.00955901 
0.00955896 
0.00955891 
0.00955885 
0.0095588 
0.00955875 
0.00955869 
0.00955864 
0.00955859 
0.00955853 
0.00955848 
0.00955843 
0.00955837 
0.00955832 
0.00955827 
0.00955821 
0.00955816 
0.00955811 
0.00955805 
0.009558 
0.00955795 
0.00955789 
0.00955784 
0.00955779 
0.00955773 
0.00955768 
0.00955763 
0.00955757 
0.00955752 
0.00955747 
0.00955741 
0.00955736 
0.0095573 
0.00955725 
0.0095572 
0.00955714 
0.00955709 
0.00955704 
0.00955698 
0.00955693 
0.00955688 
0.00955682 
0.00955677 
0.00955672 
0.00955666 
0.00955661 
0.00955656 
0.0095565 
0.00955645 
0.0095564 
0.00955634 
0.00955629 
0.00955624 
0.00955618 
0.00955613 
0.00955608 
0.00955602 
0.00955597 
0.00955592 
0.00955586 
0.00955581 
0.00955576 
0.0095557 
0.00955565 
0.0095556 
0.00955555 
0.00955549 
0.00955544 
0.00955539 
0.00955533 
0.00955528 
0.00955523 
0.00955517 
0.00955512 
0.00955507 
0.00955501 
0.00955496 
0.00955491 
0.00955485 
0.0095548 
0.00955475 
0.00955469 
0.00955464 
0.00955459 
0.00955453 
0.00955448 
0.00955443 
0.00955437 
0.00955432 
0.00955427 
0.00955421 
0.00955416 
0.00955411 
0.00955405 
0.009554 
0.00955395 
0.00955389 
0.00955384 
0.00955379 
0.00955373 
0.00955368 
0.00955363 
0.00955357 
0.00955352 
0.00955347 
0.00955341 
0.00955336 
0.00955331 
0.00955325 
0.0095532 
0.00955315 
0.00955309 
0.00955304 
0.00955299 
0.00955293 
0.00955288 
0.00955283 
0.00955277 
0.00955272 
0.00955267 
0.00955261 
0.00955256 
0.00955251 
0.00955245 
0.0095524 
0.00955235 
0.00955229 
0.00955224 
0.00955219 
0.00955214 
0.00955208 
0.00955203 
0.00955198 
0.00955192 
0.00955187 
0.00955182 
0.00955176 
0.00955171 
0.00955166 
0.0095516 
0.00955155 
0.0095515 
0.00955144 
0.00955139 
0.00955134 
0.00955128 
0.00955123 
0.00955118 
0.00955112 
0.00955107 
0.00955102 
0.00955096 
0.00955091 
0.00955086 
0.0095508 
0.00955075 
0.0095507 
0.00955064 
0.00955059 
0.00955054 
0.00955048 
0.00955043 
0.00955038 
0.00955033 
0.00955027 
0.00955022 
0.00955017 
0.00955011 
0.00955006 
0.00955001 
0.00954995 
0.0095499 
0.00954985 
0.00954979 
0.00954974 
0.00954969 
0.00954963 
0.00954958 
0.00954953 
0.00954947 
0.00954942 
0.00954937 
0.00954931 
0.00954926 
0.00954921 
0.00954915 
0.0095491 
0.00954905 
0.009549 
0.00954894 
0.00954889 
0.00954884 
0.00954878 
0.00954873 
0.00954868 
0.00954862 
0.00954857 
0.00954852 
0.00954846 
0.00954841 
0.00954836 
0.0095483 
0.00954825 
0.0095482 
0.00954814 
0.00954809 
0.00954804 
0.00954798 
0.00954793 
0.00954788 
0.00954783 
0.00954777 
0.00954772 
0.00954767 
0.00954761 
0.00954756 
0.00954751 
0.00954745 
0.0095474 
0.00954735 
0.00954729 
0.00954724 
0.00954719 
0.00954713 
0.00954708 
0.00954703 
0.00954697 
0.00954692 
0.00954687 
0.00954681 
0.00954676 
0.00954671 
0.00954666 
0.0095466 
0.00954655 
0.0095465 
0.00954644 
0.00954639 
0.00954634 
0.00954628 
0.00954623 
0.00954618 
0.00954612 
0.00954607 
0.00954602 
0.00954596 
0.00954591 
0.00954586 
0.00954581 
0.00954575 
0.0095457 
0.00954565 
0.00954559 
0.00954554 
0.00954549 
0.00954543 
0.00954538 
0.00954533 
0.00954527 
0.00954522 
0.00954517 
0.00954511 
0.00954506 
0.00954501 
0.00954496 
0.0095449 
0.00954485 
0.0095448 
0.00954474 
0.00954469 
0.00954464 
0.00954458 
0.00954453 
0.00954448 
0.00954442 
0.00954437 
0.00954432 
0.00954426 
0.00954421 
0.00954416 
0.00954411 
0.00954405 
0.009544 
0.00954395 
0.00954389 
0.00954384 
0.00954379 
0.00954373 
0.00954368 
0.00954363 
0.00954357 
0.00954352 
0.00954347 
0.00954341 
0.00954336 
0.00954331 
0.00954326 
0.0095432 
0.00954315 
0.0095431 
0.00954304 
0.00954299 
0.00954294 
0.00954288 
0.00954283 
0.00954278 
0.00954272 
0.00954267 
0.00954262 
0.00954257 
0.00954251 
0.00954246 
0.00954241 
0.00954235 
0.0095423 
0.00954225 
0.00954219 
0.00954214 
0.00954209 
0.00954203 
0.00954198 
0.00954193 
0.00954188 
0.00954182 
0.00954177 
0.00954172 
0.00954166 
0.00954161 
0.00954156 
0.0095415 
0.00954145 
0.0095414 
0.00954134 
0.00954129 
0.00954124 
0.00954119 
0.00954113 
0.00954108 
0.00954103 
0.00954097 
0.00954092 
0.00954087 
0.00954081 
0.00954076 
0.00954071 
0.00954065 
0.0095406 
0.00954055 
0.0095405 
0.00954044 
0.00954039 
0.00954034 
0.00954028 
0.00954023 
0.00954018 
0.00954012 
0.00954007 
0.00954002 
0.00953997 
0.00953991 
0.00953986 
0.00953981 
0.00953975 
0.0095397 
0.00953965 
0.00953959 
0.00953954 
0.00953949 
0.00953943 
0.00953938 
0.00953933 
0.00953928 
0.00953922 
0.00953917 
0.00953912 
0.00953906 
0.00953901 
0.00953896 
0.0095389 
0.00953885 
0.0095388 
0.00953875 
0.00953869 
0.00953864 
0.00953859 
0.00953853 
0.00953848 
0.00953843 
0.00953837 
0.00953832 
0.00953827 
0.00953822 
0.00953816 
0.00953811 
0.00953806 
0.009538 
0.00953795 
0.0095379 
0.00953784 
0.00953779 
0.00953774 
0.00953768 
0.00953763 
0.00953758 
0.00953753 
0.00953747 
0.00953742 
0.00953737 
0.00953731 
0.00953726 
0.00953721 
0.00953715 
0.0095371 
0.00953705 
0.009537 
0.00953694 
0.00953689 
0.00953684 
0.00953678 
0.00953673 
0.00953668 
0.00953662 
0.00953657 
0.00953652 
0.00953647 
0.00953641 
0.00953636 
0.00953631 
0.00953625 
0.0095362 
0.00953615 
0.00953609 
0.00953604 
0.00953599 
0.00953594 
0.00953588 
0.00953583 
0.00953578 
0.00953572 
0.00953567 
0.00953562 
0.00953556 
0.00953551 
0.00953546 
0.00953541 
0.00953535 
0.0095353 
0.00953525 
0.00953519 
0.00953514 
0.00953509 
0.00953504 
0.00953498 
0.00953493 
0.00953488 
0.00953482 
0.00953477 
0.00953472 
0.00953466 
0.00953461 
0.00953456 
0.00953451 
0.00953445 
0.0095344 
0.00953435 
0.00953429 
0.00953424 
0.00953419 
0.00953413 
0.00953408 
0.00953403 
0.00953398 
0.00953392 
0.00953387 
0.00953382 
0.00953376 
0.00953371 
0.00953366 
0.00953361 
0.00953355 
0.0095335 
0.00953345 
0.00953339 
0.00953334 
0.00953329 
0.00953323 
0.00953318 
0.00953313 
0.00953308 
0.00953302 
0.00953297 
0.00953292 
0.00953286 
0.00953281 
0.00953276 
0.00953271 
0.00953265 
0.0095326 
0.00953255 
0.00953249 
0.00953244 
0.00953239 
0.00953233 
0.00953228 
0.00953223 
0.00953218 
0.00953212 
0.00953207 
0.00953202 
0.00953196 
0.00953191 
0.00953186 
0.00953181 
0.00953175 
0.0095317 
0.00953165 
0.00953159 
0.00953154 
0.00953149 
0.00953144 
0.00953138 
0.00953133 
0.00953128 
0.00953122 
0.00953117 
0.00953112 
0.00953106 
0.00953101 
0.00953096 
0.00953091 
0.00953085 
0.0095308 
0.00953075 
0.00953069 
0.00953064 
0.00953059 
0.00953054 
0.00953048 
0.00953043 
0.00953038 
0.00953032 
0.00953027 
0.00953022 
0.00953017 
0.00953011 
0.00953006 
0.00953001 
0.00952995 
0.0095299 
0.00952985 
0.0095298 
0.00952974 
0.00952969 
0.00952964 
0.00952958 
0.00952953 
0.00952948 
0.00952942 
0.00952937 
0.00952932 
0.00952927 
0.00952921 
0.00952916 
0.00952911 
0.00952905 
0.009529 
0.00952895 
0.0095289 
0.00952884 
0.00952879 
0.00952874 
0.00952868 
0.00952863 
0.00952858 
0.00952853 
0.00952847 
0.00952842 
0.00952837 
0.00952831 
0.00952826 
0.00952821 
0.00952816 
0.0095281 
0.00952805 
0.009528 
0.00952794 
0.00952789 
0.00952784 
0.00952779 
0.00952773 
0.00952768 
0.00952763 
0.00952757 
0.00952752 
0.00952747 
0.00952742 
0.00952736 
0.00952731 
0.00952726 
0.0095272 
0.00952715 
0.0095271 
0.00952705 
0.00952699 
0.00952694 
0.00952689 
0.00952683 
0.00952678 
0.00952673 
0.00952668 
0.00952662 
0.00952657 
0.00952652 
0.00952646 
0.00952641 
0.00952636 
0.00952631 
0.00952625 
0.0095262 
0.00952615 
0.0095261 
0.00952604 
0.00952599 
0.00952594 
0.00952588 
0.00952583 
0.00952578 
0.00952573 
0.00952567 
0.00952562 
0.00952557 
0.00952551 
0.00952546 
0.00952541 
0.00952536 
0.0095253 
0.00952525 
0.0095252 
0.00952514 
0.00952509 
0.00952504 
0.00952499 
0.00952493 
0.00952488 
0.00952483 
0.00952477 
0.00952472 
0.00952467 
0.00952462 
0.00952456 
0.00952451 
0.00952446 
0.00952441 
0.00952435 
0.0095243 
0.00952425 
0.00952419 
0.00952414 
0.00952409 
0.00952404 
0.00952398 
0.00952393 
0.00952388 
0.00952382 
0.00952377 
0.00952372 
0.00952367 
0.00952361 
0.00952356 
0.00952351 
0.00952345 
0.0095234 
0.00952335 
0.0095233 
0.00952324 
0.00952319 
0.00952314 
0.00952309 
0.00952303 
0.00952298 
0.00952293 
0.00952287 
0.00952282 
0.00952277 
0.00952272 
0.00952266 
0.00952261 
0.00952256 
0.00952251 
0.00952245 
0.0095224 
0.00952235 
0.00952229 
0.00952224 
0.00952219 
0.00952214 
0.00952208 
0.00952203 
0.00952198 
0.00952192 
0.00952187 
0.00952182 
0.00952177 
0.00952171 
0.00952166 
0.00952161 
0.00952156 
0.0095215 
0.00952145 
0.0095214 
0.00952134 
0.00952129 
0.00952124 
0.00952119 
0.00952113 
0.00952108 
0.00952103 
0.00952098 
0.00952092 
0.00952087 
0.00952082 
0.00952076 
0.00952071 
0.00952066 
0.00952061 
0.00952055 
0.0095205 
0.00952045 
0.0095204 
0.00952034 
0.00952029 
0.00952024 
0.00952018 
0.00952013 
0.00952008 
0.00952003 
0.00951997 
0.00951992 
0.00951987 
0.00951982 
0.00951976 
0.00951971 
0.00951966 
0.0095196 
0.00951955 
0.0095195 
0.00951945 
0.00951939 
0.00951934 
0.00951929 
0.00951924 
0.00951918 
0.00951913 
0.00951908 
0.00951902 
0.00951897 
0.00951892 
0.00951887 
0.00951881 
0.00951876 
0.00951871 
0.00951866 
0.0095186 
0.00951855 
0.0095185 
0.00951844 
0.00951839 
0.00951834 
0.00951829 
0.00951823 
0.00951818 
0.00951813 
0.00951808 
0.00951802 
0.00951797 
0.00951792 
0.00951787 
0.00951781 
0.00951776 
0.00951771 
0.00951765 
0.0095176 
0.00951755 
0.0095175 
0.00951744 
0.00951739 
0.00951734 
0.00951729 
0.00951723 
0.00951718 
0.00951713 
0.00951708 
0.00951702 
0.00951697 
0.00951692 
0.00951686 
0.00951681 
0.00951676 
0.00951671 
0.00951665 
0.0095166 
0.00951655 
0.0095165 
0.00951644 
0.00951639 
0.00951634 
0.00951629 
0.00951623 
0.00951618 
0.00951613 
0.00951607 
0.00951602 
0.00951597 
0.00951592 
0.00951586 
0.00951581 
0.00951576 
0.00951571 
0.00951565 
0.0095156 
0.00951555 
0.0095155 
0.00951544 
0.00951539 
0.00951534 
0.00951528 
0.00951523 
0.00951518 
0.00951513 
0.00951507 
0.00951502 
0.00951497 
0.00951492 
0.00951486 
0.00951481 
0.00951476 
0.00951471 
0.00951465 
0.0095146 
0.00951455 
0.0095145 
0.00951444 
0.00951439 
0.00951434 
0.00951428 
0.00951423 
0.00951418 
0.00951413 
0.00951407 
0.00951402 
0.00951397 
0.00951392 
0.00951386 
0.00951381 
0.00951376 
0.00951371 
0.00951365 
0.0095136 
0.00951355 
0.0095135 
0.00951344 
0.00951339 
0.00951334 
0.00951329 
0.00951323 
0.00951318 
0.00951313 
0.00951307 
0.00951302 
0.00951297 
0.00951292 
0.00951286 
0.00951281 
0.00951276 
0.00951271 
0.00951265 
0.0095126 
0.00951255 
0.0095125 
0.00951244 
0.00951239 
0.00951234 
0.00951229 
0.00951223 
0.00951218 
0.00951213 
0.00951208 
0.00951202 
0.00951197 
0.00951192 
0.00951187 
0.00951181 
0.00951176 
0.00951171 
0.00951166 
0.0095116 
0.00951155 
0.0095115 
0.00951144 
0.00951139 
0.00951134 
0.00951129 
0.00951123 
0.00951118 
0.00951113 
0.00951108 
0.00951102 
0.00951097 
0.00951092 
0.00951087 
0.00951081 
0.00951076 
0.00951071 
0.00951066 
0.0095106 
0.00951055 
0.0095105 
0.00951045 
0.00951039 
0.00951034 
0.00951029 
0.00951024 
0.00951018 
0.00951013 
0.00951008 
0.00951003 
0.00950997 
0.00950992 
0.00950987 
0.00950982 
0.00950976 
0.00950971 
0.00950966 
0.00950961 
0.00950955 
0.0095095 
0.00950945 
0.0095094 
0.00950934 
0.00950929 
0.00950924 
0.00950919 
0.00950913 
0.00950908 
0.00950903 
0.00950898 
0.00950892 
0.00950887 
0.00950882 
0.00950877 
0.00950871 
0.00950866 
0.00950861 
0.00950856 
0.0095085 
0.00950845 
0.0095084 
0.00950834 
0.00950829 
0.00950824 
0.00950819 
0.00950813 
0.00950808 
0.00950803 
0.00950798 
0.00950792 
0.00950787 
0.00950782 
0.00950777 
0.00950771 
0.00950766 
0.00950761 
0.00950756 
0.0095075 
0.00950745 
0.0095074 
0.00950735 
0.00950729 
0.00950724 
0.00950719 
0.00950714 
0.00950708 
0.00950703 
0.00950698 
0.00950693 
0.00950687 
0.00950682 
0.00950677 
0.00950672 
0.00950667 
0.00950661 
0.00950656 
0.00950651 
0.00950646 
0.0095064 
0.00950635 
0.0095063 
0.00950625 
0.00950619 
0.00950614 
0.00950609 
0.00950604 
0.00950598 
0.00950593 
0.00950588 
0.00950583 
0.00950577 
0.00950572 
0.00950567 
0.00950562 
0.00950556 
0.00950551 
0.00950546 
0.00950541 
0.00950535 
0.0095053 
0.00950525 
0.0095052 
0.00950514 
0.00950509 
0.00950504 
0.00950499 
0.00950493 
0.00950488 
0.00950483 
0.00950478 
0.00950472 
0.00950467 
0.00950462 
0.00950457 
0.00950451 
0.00950446 
0.00950441 
0.00950436 
0.0095043 
0.00950425 
0.0095042 
0.00950415 
0.00950409 
0.00950404 
0.00950399 
0.00950394 
0.00950388 
0.00950383 
0.00950378 
0.00950373 
0.00950368 
0.00950362 
0.00950357 
0.00950352 
0.00950347 
0.00950341 
0.00950336 
0.00950331 
0.00950326 
0.0095032 
0.00950315 
0.0095031 
0.00950305 
0.00950299 
0.00950294 
0.00950289 
0.00950284 
0.00950278 
0.00950273 
0.00950268 
0.00950263 
0.00950257 
0.00950252 
0.00950247 
0.00950242 
0.00950236 
0.00950231 
0.00950226 
0.00950221 
0.00950216 
0.0095021 
0.00950205 
0.009502 
0.00950195 
0.00950189 
0.00950184 
0.00950179 
0.00950174 
0.00950168 
0.00950163 
0.00950158 
0.00950153 
0.00950147 
0.00950142 
0.00950137 
0.00950132 
0.00950126 
0.00950121 
0.00950116 
0.00950111 
0.00950105 
0.009501 
0.00950095 
0.0095009 
0.00950085 
0.00950079 
0.00950074 
0.00950069 
0.00950064 
0.00950058 
0.00950053 
0.00950048 
0.00950043 
0.00950037 
0.00950032 
0.00950027 
0.00950022 
0.00950016 
0.00950011 
0.00950006 
0.00950001 
0.00949995 
0.0094999 
0.00949985 
0.0094998 
0.00949975 
0.00949969 
0.00949964 
0.00949959 
0.00949954 
0.00949948 
0.00949943 
0.00949938 
0.00949933 
0.00949927 
0.00949922 
0.00949917 
0.00949912 
0.00949906 
0.00949901 
0.00949896 
0.00949891 
0.00949886 
0.0094988 
0.00949875 
0.0094987 
0.00949865 
0.00949859 
0.00949854 
0.00949849 
0.00949844 
0.00949838 
0.00949833 
0.00949828 
0.00949823 
0.00949818 
0.00949812 
0.00949807 
0.00949802 
0.00949797 
0.00949791 
0.00949786 
0.00949781 
0.00949776 
0.0094977 
0.00949765 
0.0094976 
0.00949755 
0.00949749 
0.00949744 
0.00949739 
0.00949734 
0.00949729 
0.00949723 
0.00949718 
0.00949713 
0.00949708 
0.00949702 
0.00949697 
0.00949692 
0.00949687 
0.00949681 
0.00949676 
0.00949671 
0.00949666 
0.00949661 
0.00949655 
0.0094965 
0.00949645 
0.0094964 
0.00949634 
0.00949629 
0.00949624 
0.00949619 
0.00949613 
0.00949608 
0.00949603 
0.00949598 
0.00949593 
0.00949587 
0.00949582 
0.00949577 
0.00949572 
0.00949566 
0.00949561 
0.00949556 
0.00949551 
0.00949545 
0.0094954 
0.00949535 
0.0094953 
0.00949525 
0.00949519 
0.00949514 
0.00949509 
0.00949504 
0.00949498 
0.00949493 
0.00949488 
0.00949483 
0.00949478 
0.00949472 
0.00949467 
0.00949462 
0.00949457 
0.00949451 
0.00949446 
0.00949441 
0.00949436 
0.0094943 
0.00949425 
0.0094942 
0.00949415 
0.0094941 
0.00949404 
0.00949399 
0.00949394 
0.00949389 
0.00949383 
0.00949378 
0.00949373 
0.00949368 
0.00949363 
0.00949357 
0.00949352 
0.00949347 
0.00949342 
0.00949336 
0.00949331 
0.00949326 
0.00949321 
0.00949315 
0.0094931 
0.00949305 
0.009493 
0.00949295 
0.00949289 
0.00949284 
0.00949279 
0.00949274 
0.00949268 
0.00949263 
0.00949258 
0.00949253 
0.00949248 
0.00949242 
0.00949237 
0.00949232 
0.00949227 
0.00949221 
0.00949216 
0.00949211 
0.00949206 
0.00949201 
0.00949195 
0.0094919 
0.00949185 
0.0094918 
0.00949174 
0.00949169 
0.00949164 
0.00949159 
0.00949154 
0.00949148 
0.00949143 
0.00949138 
0.00949133 
0.00949127 
0.00949122 
0.00949117 
0.00949112 
0.00949107 
0.00949101 
0.00949096 
0.00949091 
0.00949086 
0.0094908 
0.00949075 
0.0094907 
0.00949065 
0.0094906 
0.00949054 
0.00949049 
0.00949044 
0.00949039 
0.00949033 
0.00949028 
0.00949023 
0.00949018 
0.00949013 
0.00949007 
0.00949002 
0.00948997 
0.00948992 
0.00948986 
0.00948981 
0.00948976 
0.00948971 
0.00948966 
0.0094896 
0.00948955 
0.0094895 
0.00948945 
0.00948939 
0.00948934 
0.00948929 
0.00948924 
0.00948919 
0.00948913 
0.00948908 
0.00948903 
0.00948898 
0.00948892 
0.00948887 
0.00948882 
0.00948877 
0.00948872 
0.00948866 
0.00948861 
0.00948856 
0.00948851 
0.00948846 
0.0094884 
0.00948835 
0.0094883 
0.00948825 
0.00948819 
0.00948814 
0.00948809 
0.00948804 
0.00948799 
0.00948793 
0.00948788 
0.00948783 
0.00948778 
0.00948772 
0.00948767 
0.00948762 
0.00948757 
0.00948752 
0.00948746 
0.00948741 
0.00948736 
0.00948731 
0.00948726 
0.0094872 
0.00948715 
0.0094871 
0.00948705 
0.00948699 
0.00948694 
0.00948689 
0.00948684 
0.00948679 
0.00948673 
0.00948668 
0.00948663 
0.00948658 
0.00948652 
0.00948647 
0.00948642 
0.00948637 
0.00948632 
0.00948626 
0.00948621 
0.00948616 
0.00948611 
0.00948606 
0.009486 
0.00948595 
0.0094859 
0.00948585 
0.00948579 
0.00948574 
0.00948569 
0.00948564 
0.00948559 
0.00948553 
0.00948548 
0.00948543 
0.00948538 
0.00948533 
0.00948527 
0.00948522 
0.00948517 
0.00948512 
0.00948506 
0.00948501 
0.00948496 
0.00948491 
0.00948486 
0.0094848 
0.00948475 
0.0094847 
0.00948465 
0.0094846 
0.00948454 
0.00948449 
0.00948444 
0.00948439 
0.00948433 
0.00948428 
0.00948423 
0.00948418 
0.00948413 
0.00948407 
0.00948402 
0.00948397 
0.00948392 
0.00948387 
0.00948381 
0.00948376 
0.00948371 
0.00948366 
0.00948361 
0.00948355 
0.0094835 
0.00948345 
0.0094834 
0.00948334 
0.00948329 
0.00948324 
0.00948319 
0.00948314 
0.00948308 
0.00948303 
0.00948298 
0.00948293 
0.00948288 
0.00948282 
0.00948277 
0.00948272 
0.00948267 
0.00948261 
0.00948256 
0.00948251 
0.00948246 
0.00948241 
0.00948235 
0.0094823 
0.00948225 
0.0094822 
0.00948215 
0.00948209 
0.00948204 
0.00948199 
0.00948194 
0.00948189 
0.00948183 
0.00948178 
0.00948173 
0.00948168 
0.00948163 
0.00948157 
0.00948152 
0.00948147 
0.00948142 
0.00948136 
0.00948131 
0.00948126 
0.00948121 
0.00948116 
0.0094811 
0.00948105 
0.009481 
0.00948095 
0.0094809 
0.00948084 
0.00948079 
0.00948074 
0.00948069 
0.00948064 
0.00948058 
0.00948053 
0.00948048 
0.00948043 
0.00948038 
0.00948032 
0.00948027 
0.00948022 
0.00948017 
0.00948011 
0.00948006 
0.00948001 
0.00947996 
0.00947991 
0.00947985 
0.0094798 
0.00947975 
0.0094797 
0.00947965 
0.00947959 
0.00947954 
0.00947949 
0.00947944 
0.00947939 
0.00947933 
0.00947928 
0.00947923 
0.00947918 
0.00947913 
0.00947907 
0.00947902 
0.00947897 
0.00947892 
0.00947887 
0.00947881 
0.00947876 
0.00947871 
0.00947866 
0.0094786 
0.00947855 
0.0094785 
0.00947845 
0.0094784 
0.00947834 
0.00947829 
0.00947824 
0.00947819 
0.00947814 
0.00947808 
0.00947803 
0.00947798 
0.00947793 
0.00947788 
0.00947782 
0.00947777 
0.00947772 
0.00947767 
0.00947762 
0.00947756 
0.00947751 
0.00947746 
0.00947741 
0.00947736 
0.0094773 
0.00947725 
0.0094772 
0.00947715 
0.0094771 
0.00947704 
0.00947699 
0.00947694 
0.00947689 
0.00947684 
0.00947678 
0.00947673 
0.00947668 
0.00947663 
0.00947658 
0.00947652 
0.00947647 
0.00947642 
0.00947637 
0.00947631 
0.00947626 
0.00947621 
0.00947616 
0.00947611 
0.00947605 
0.009476 
0.00947595 
0.0094759 
0.00947585 
0.00947579 
0.00947574 
0.00947569 
0.00947564 
0.00947559 
0.00947553 
0.00947548 
0.00947543 
0.00947538 
0.00947533 
0.00947527 
0.00947522 
0.00947517 
0.00947512 
0.00947507 
0.00947501 
0.00947496 
0.00947491 
0.00947486 
0.00947481 
0.00947475 
0.0094747 
0.00947465 
0.0094746 
0.00947455 
0.00947449 
0.00947444 
0.00947439 
0.00947434 
0.00947429 
0.00947423 
0.00947418 
0.00947413 
0.00947408 
0.00947403 
0.00947397 
0.00947392 
0.00947387 
0.00947382 
0.00947377 
0.00947371 
0.00947366 
0.00947361 
0.00947356 
0.00947351 
0.00947345 
0.0094734 
0.00947335 
0.0094733 
0.00947325 
0.00947319 
0.00947314 
0.00947309 
0.00947304 
0.00947299 
0.00947293 
0.00947288 
0.00947283 
0.00947278 
0.00947273 
0.00947267 
0.00947262 
0.00947257 
0.00947252 
0.00947247 
0.00947241 
0.00947236 
0.00947231 
0.00947226 
0.00947221 
0.00947215 
0.0094721 
0.00947205 
0.009472 
0.00947195 
0.00947189 
0.00947184 
0.00947179 
0.00947174 
0.00947169 
0.00947163 
0.00947158 
0.00947153 
0.00947148 
0.00947143 
0.00947137 
0.00947132 
0.00947127 
0.00947122 
0.00947117 
0.00947112 
0.00947106 
0.00947101 
0.00947096 
0.00947091 
0.00947086 
0.0094708 
0.00947075 
0.0094707 
0.00947065 
0.0094706 
0.00947054 
0.00947049 
0.00947044 
0.00947039 
0.00947034 
0.00947028 
0.00947023 
0.00947018 
0.00947013 
0.00947008 
0.00947002 
0.00946997 
0.00946992 
0.00946987 
0.00946982 
0.00946976 
0.00946971 
0.00946966 
0.00946961 
0.00946956 
0.0094695 
0.00946945 
0.0094694 
0.00946935 
0.0094693 
0.00946924 
0.00946919 
0.00946914 
0.00946909 
0.00946904 
0.00946898 
0.00946893 
0.00946888 
0.00946883 
0.00946878 
0.00946872 
0.00946867 
0.00946862 
0.00946857 
0.00946852 
0.00946847 
0.00946841 
0.00946836 
0.00946831 
0.00946826 
0.00946821 
0.00946815 
0.0094681 
0.00946805 
0.009468 
0.00946795 
0.00946789 
0.00946784 
0.00946779 
0.00946774 
0.00946769 
0.00946763 
0.00946758 
0.00946753 
0.00946748 
0.00946743 
0.00946737 
0.00946732 
0.00946727 
0.00946722 
0.00946717 
0.00946711 
0.00946706 
0.00946701 
0.00946696 
0.00946691 
0.00946685 
0.0094668 
0.00946675 
0.0094667 
0.00946665 
0.0094666 
0.00946654 
0.00946649 
0.00946644 
0.00946639 
0.00946634 
0.00946628 
0.00946623 
0.00946618 
0.00946613 
0.00946608 
0.00946602 
0.00946597 
0.00946592 
0.00946587 
0.00946582 
0.00946576 
0.00946571 
0.00946566 
0.00946561 
0.00946556 
0.0094655 
0.00946545 
0.0094654 
0.00946535 
0.0094653 
0.00946525 
0.00946519 
0.00946514 
0.00946509 
0.00946504 
0.00946499 
0.00946493 
0.00946488 
0.00946483 
0.00946478 
0.00946473 
0.00946467 
0.00946462 
0.00946457 
0.00946452 
0.00946447 
0.00946441 
0.00946436 
0.00946431 
0.00946426 
0.00946421 
0.00946416 
0.0094641 
0.00946405 
0.009464 
0.00946395 
0.0094639 
0.00946384 
0.00946379 
0.00946374 
0.00946369 
0.00946364 
0.00946358 
0.00946353 
0.00946348 
0.00946343 
0.00946338 
0.00946332 
0.00946327 
0.00946322 
0.00946317 
0.00946312 
0.00946307 
0.00946301 
0.00946296 
0.00946291 
0.00946286 
0.00946281 
0.00946275 
0.0094627 
0.00946265 
0.0094626 
0.00946255 
0.00946249 
0.00946244 
0.00946239 
0.00946234 
0.00946229 
0.00946223 
0.00946218 
0.00946213 
0.00946208 
0.00946203 
0.00946198 
0.00946192 
0.00946187 
0.00946182 
0.00946177 
0.00946172 
0.00946166 
0.00946161 
0.00946156 
0.00946151 
0.00946146 
0.0094614 
0.00946135 
0.0094613 
0.00946125 
0.0094612 
0.00946115 
0.00946109 
0.00946104 
0.00946099 
0.00946094 
0.00946089 
0.00946083 
0.00946078 
0.00946073 
0.00946068 
0.00946063 
0.00946057 
0.00946052 
0.00946047 
0.00946042 
0.00946037 
0.00946032 
0.00946026 
0.00946021 
0.00946016 
0.00946011 
0.00946006 
0.00946 
0.00945995 
0.0094599 
0.00945985 
0.0094598 
0.00945974 
0.00945969 
0.00945964 
0.00945959 
0.00945954 
0.00945949 
0.00945943 
0.00945938 
0.00945933 
0.00945928 
0.00945923 
0.00945917 
0.00945912 
0.00945907 
0.00945902 
0.00945897 
0.00945892 
0.00945886 
0.00945881 
0.00945876 
0.00945871 
0.00945866 
0.0094586 
0.00945855 
0.0094585 
0.00945845 
0.0094584 
0.00945834 
0.00945829 
0.00945824 
0.00945819 
0.00945814 
0.00945809 
0.00945803 
0.00945798 
0.00945793 
0.00945788 
0.00945783 
0.00945777 
0.00945772 
0.00945767 
0.00945762 
0.00945757 
0.00945752 
0.00945746 
0.00945741 
0.00945736 
0.00945731 
0.00945726 
0.0094572 
0.00945715 
0.0094571 
0.00945705 
0.009457 
0.00945694 
0.00945689 
0.00945684 
0.00945679 
0.00945674 
0.00945669 
0.00945663 
0.00945658 
0.00945653 
0.00945648 
0.00945643 
0.00945637 
0.00945632 
0.00945627 
0.00945622 
0.00945617 
0.00945612 
0.00945606 
0.00945601 
0.00945596 
0.00945591 
0.00945586 
0.0094558 
0.00945575 
0.0094557 
0.00945565 
0.0094556 
0.00945555 
0.00945549 
0.00945544 
0.00945539 
0.00945534 
0.00945529 
0.00945523 
0.00945518 
0.00945513 
0.00945508 
0.00945503 
0.00945498 
0.00945492 
0.00945487 
0.00945482 
0.00945477 
0.00945472 
0.00945466 
0.00945461 
0.00945456 
0.00945451 
0.00945446 
0.00945441 
0.00945435 
0.0094543 
0.00945425 
0.0094542 
0.00945415 
0.00945409 
0.00945404 
0.00945399 
0.00945394 
0.00945389 
0.00945384 
0.00945378 
0.00945373 
0.00945368 
0.00945363 
0.00945358 
0.00945353 
0.00945347 
0.00945342 
0.00945337 
0.00945332 
0.00945327 
0.00945321 
0.00945316 
0.00945311 
0.00945306 
0.00945301 
0.00945296 
0.0094529 
0.00945285 
0.0094528 
0.00945275 
0.0094527 
0.00945264 
0.00945259 
0.00945254 
0.00945249 
0.00945244 
0.00945239 
0.00945233 
0.00945228 
0.00945223 
0.00945218 
0.00945213 
0.00945207 
0.00945202 
0.00945197 
0.00945192 
0.00945187 
0.00945182 
0.00945176 
0.00945171 
0.00945166 
0.00945161 
0.00945156 
0.00945151 
0.00945145 
0.0094514 
0.00945135 
0.0094513 
0.00945125 
0.00945119 
0.00945114 
0.00945109 
0.00945104 
0.00945099 
0.00945094 
0.00945088 
0.00945083 
0.00945078 
0.00945073 
0.00945068 
0.00945063 
0.00945057 
0.00945052 
0.00945047 
0.00945042 
0.00945037 
0.00945031 
0.00945026 
0.00945021 
0.00945016 
0.00945011 
0.00945006 
0.00945 
0.00944995 
0.0094499 
0.00944985 
0.0094498 
0.00944975 
0.00944969 
0.00944964 
0.00944959 
0.00944954 
0.00944949 
0.00944943 
0.00944938 
0.00944933 
0.00944928 
0.00944923 
0.00944918 
0.00944912 
0.00944907 
0.00944902 
0.00944897 
0.00944892 
0.00944887 
0.00944881 
0.00944876 
0.00944871 
0.00944866 
0.00944861 
0.00944856 
0.0094485 
0.00944845 
0.0094484 
0.00944835 
0.0094483 
0.00944824 
0.00944819 
0.00944814 
0.00944809 
0.00944804 
0.00944799 
0.00944793 
0.00944788 
0.00944783 
0.00944778 
0.00944773 
0.00944768 
0.00944762 
0.00944757 
0.00944752 
0.00944747 
0.00944742 
0.00944737 
0.00944731 
0.00944726 
0.00944721 
0.00944716 
0.00944711 
0.00944705 
0.009447 
0.00944695 
0.0094469 
0.00944685 
0.0094468 
0.00944674 
0.00944669 
0.00944664 
0.00944659 
0.00944654 
0.00944649 
0.00944643 
0.00944638 
0.00944633 
0.00944628 
0.00944623 
0.00944618 
0.00944612 
0.00944607 
0.00944602 
0.00944597 
0.00944592 
0.00944587 
0.00944581 
0.00944576 
0.00944571 
0.00944566 
0.00944561 
0.00944556 
0.0094455 
0.00944545 
0.0094454 
0.00944535 
0.0094453 
0.00944524 
0.00944519 
0.00944514 
0.00944509 
0.00944504 
0.00944499 
0.00944493 
0.00944488 
0.00944483 
0.00944478 
0.00944473 
0.00944468 
0.00944462 
0.00944457 
0.00944452 
0.00944447 
0.00944442 
0.00944437 
0.00944431 
0.00944426 
0.00944421 
0.00944416 
0.00944411 
0.00944406 
0.009444 
0.00944395 
0.0094439 
0.00944385 
0.0094438 
0.00944375 
0.00944369 
0.00944364 
0.00944359 
0.00944354 
0.00944349 
0.00944344 
0.00944338 
0.00944333 
0.00944328 
0.00944323 
0.00944318 
0.00944313 
0.00944307 
0.00944302 
0.00944297 
0.00944292 
0.00944287 
0.00944282 
0.00944276 
0.00944271 
0.00944266 
0.00944261 
0.00944256 
0.00944251 
0.00944245 
0.0094424 
0.00944235 
0.0094423 
0.00944225 
0.0094422 
0.00944214 
0.00944209 
0.00944204 
0.00944199 
0.00944194 
0.00944189 
0.00944183 
0.00944178 
0.00944173 
0.00944168 
0.00944163 
0.00944158 
0.00944152 
0.00944147 
0.00944142 
0.00944137 
0.00944132 
0.00944127 
0.00944121 
0.00944116 
0.00944111 
0.00944106 
0.00944101 
0.00944096 
0.0094409 
0.00944085 
0.0094408 
0.00944075 
0.0094407 
0.00944065 
0.00944059 
0.00944054 
0.00944049 
0.00944044 
0.00944039 
0.00944034 
0.00944028 
0.00944023 
0.00944018 
0.00944013 
0.00944008 
0.00944003 
0.00943997 
0.00943992 
0.00943987 
0.00943982 
0.00943977 
0.00943972 
0.00943966 
0.00943961 
0.00943956 
0.00943951 
0.00943946 
0.00943941 
0.00943935 
0.0094393 
0.00943925 
0.0094392 
0.00943915 
0.0094391 
0.00943904 
0.00943899 
0.00943894 
0.00943889 
0.00943884 
0.00943879 
0.00943874 
0.00943868 
0.00943863 
0.00943858 
0.00943853 
0.00943848 
0.00943843 
0.00943837 
0.00943832 
0.00943827 
0.00943822 
0.00943817 
0.00943812 
0.00943806 
0.00943801 
0.00943796 
0.00943791 
0.00943786 
0.00943781 
0.00943775 
0.0094377 
0.00943765 
0.0094376 
0.00943755 
0.0094375 
0.00943744 
0.00943739 
0.00943734 
0.00943729 
0.00943724 
0.00943719 
0.00943713 
0.00943708 
0.00943703 
0.00943698 
0.00943693 
0.00943688 
0.00943683 
0.00943677 
0.00943672 
0.00943667 
0.00943662 
0.00943657 
0.00943652 
0.00943646 
0.00943641 
0.00943636 
0.00943631 
0.00943626 
0.00943621 
0.00943615 
0.0094361 
0.00943605 
0.009436 
0.00943595 
0.0094359 
0.00943584 
0.00943579 
0.00943574 
0.00943569 
0.00943564 
0.00943559 
0.00943554 
0.00943548 
0.00943543 
0.00943538 
0.00943533 
0.00943528 
0.00943523 
0.00943517 
0.00943512 
0.00943507 
0.00943502 
0.00943497 
0.00943492 
0.00943486 
0.00943481 
0.00943476 
0.00943471 
0.00943466 
0.00943461 
0.00943456 
0.0094345 
0.00943445 
0.0094344 
0.00943435 
0.0094343 
0.00943425 
0.00943419 
0.00943414 
0.00943409 
0.00943404 
0.00943399 
0.00943394 
0.00943388 
0.00943383 
0.00943378 
0.00943373 
0.00943368 
0.00943363 
0.00943358 
0.00943352 
0.00943347 
0.00943342 
0.00943337 
0.00943332 
0.00943327 
0.00943321 
0.00943316 
0.00943311 
0.00943306 
0.00943301 
0.00943296 
0.00943291 
0.00943285 
0.0094328 
0.00943275 
0.0094327 
0.00943265 
0.0094326 
0.00943254 
0.00943249 
0.00943244 
0.00943239 
0.00943234 
0.00943229 
0.00943224 
0.00943218 
0.00943213 
0.00943208 
0.00943203 
0.00943198 
0.00943193 
0.00943187 
0.00943182 
0.00943177 
0.00943172 
0.00943167 
0.00943162 
0.00943157 
0.00943151 
0.00943146 
0.00943141 
0.00943136 
0.00943131 
0.00943126 
0.0094312 
0.00943115 
0.0094311 
0.00943105 
0.009431 
0.00943095 
0.0094309 
0.00943084 
0.00943079 
0.00943074 
0.00943069 
0.00943064 
0.00943059 
0.00943053 
0.00943048 
0.00943043 
0.00943038 
0.00943033 
0.00943028 
0.00943023 
0.00943017 
0.00943012 
0.00943007 
0.00943002 
0.00942997 
0.00942992 
0.00942986 
0.00942981 
0.00942976 
0.00942971 
0.00942966 
0.00942961 
0.00942956 
0.0094295 
0.00942945 
0.0094294 
0.00942935 
0.0094293 
0.00942925 
0.0094292 
0.00942914 
0.00942909 
0.00942904 
0.00942899 
0.00942894 
0.00942889 
0.00942883 
0.00942878 
0.00942873 
0.00942868 
0.00942863 
0.00942858 
0.00942853 
0.00942847 
0.00942842 
0.00942837 
0.00942832 
0.00942827 
0.00942822 
0.00942817 
0.00942811 
0.00942806 
0.00942801 
0.00942796 
0.00942791 
0.00942786 
0.0094278 
0.00942775 
0.0094277 
0.00942765 
0.0094276 
0.00942755 
0.0094275 
0.00942744 
0.00942739 
0.00942734 
0.00942729 
0.00942724 
0.00942719 
0.00942714 
0.00942708 
0.00942703 
0.00942698 
0.00942693 
0.00942688 
0.00942683 
0.00942678 
0.00942672 
0.00942667 
0.00942662 
0.00942657 
0.00942652 
0.00942647 
0.00942641 
0.00942636 
0.00942631 
0.00942626 
0.00942621 
0.00942616 
0.00942611 
0.00942605 
0.009426 
0.00942595 
0.0094259 
0.00942585 
0.0094258 
0.00942575 
0.00942569 
0.00942564 
0.00942559 
0.00942554 
0.00942549 
0.00942544 
0.00942539 
0.00942533 
0.00942528 
0.00942523 
0.00942518 
0.00942513 
0.00942508 
0.00942503 
0.00942497 
0.00942492 
0.00942487 
0.00942482 
0.00942477 
0.00942472 
0.00942467 
0.00942461 
0.00942456 
0.00942451 
0.00942446 
0.00942441 
0.00942436 
0.00942431 
0.00942425 
0.0094242 
0.00942415 
0.0094241 
0.00942405 
0.009424 
0.00942395 
0.00942389 
0.00942384 
0.00942379 
0.00942374 
0.00942369 
0.00942364 
0.00942359 
0.00942353 
0.00942348 
0.00942343 
0.00942338 
0.00942333 
0.00942328 
0.00942322 
0.00942317 
0.00942312 
0.00942307 
0.00942302 
0.00942297 
0.00942292 
0.00942286 
0.00942281 
0.00942276 
0.00942271 
0.00942266 
0.00942261 
0.00942256 
0.0094225 
0.00942245 
0.0094224 
0.00942235 
0.0094223 
0.00942225 
0.0094222 
0.00942214 
0.00942209 
0.00942204 
0.00942199 
0.00942194 
0.00942189 
0.00942184 
0.00942178 
0.00942173 
0.00942168 
0.00942163 
0.00942158 
0.00942153 
0.00942148 
0.00942143 
0.00942137 
0.00942132 
0.00942127 
0.00942122 
0.00942117 
0.00942112 
0.00942107 
0.00942101 
0.00942096 
0.00942091 
0.00942086 
0.00942081 
0.00942076 
0.00942071 
0.00942065 
0.0094206 
0.00942055 
0.0094205 
0.00942045 
0.0094204 
0.00942035 
0.00942029 
0.00942024 
0.00942019 
0.00942014 
0.00942009 
0.00942004 
0.00941999 
0.00941993 
0.00941988 
0.00941983 
0.00941978 
0.00941973 
0.00941968 
0.00941963 
0.00941957 
0.00941952 
0.00941947 
0.00941942 
0.00941937 
0.00941932 
0.00941927 
0.00941921 
0.00941916 
0.00941911 
0.00941906 
0.00941901 
0.00941896 
0.00941891 
0.00941885 
0.0094188 
0.00941875 
0.0094187 
0.00941865 
0.0094186 
0.00941855 
0.00941849 
0.00941844 
0.00941839 
0.00941834 
0.00941829 
0.00941824 
0.00941819 
0.00941813 
0.00941808 
0.00941803 
0.00941798 
0.00941793 
0.00941788 
0.00941783 
0.00941778 
0.00941772 
0.00941767 
0.00941762 
0.00941757 
0.00941752 
0.00941747 
0.00941742 
0.00941736 
0.00941731 
0.00941726 
0.00941721 
0.00941716 
0.00941711 
0.00941706 
0.009417 
0.00941695 
0.0094169 
0.00941685 
0.0094168 
0.00941675 
0.0094167 
0.00941664 
0.00941659 
0.00941654 
0.00941649 
0.00941644 
0.00941639 
0.00941634 
0.00941628 
0.00941623 
0.00941618 
0.00941613 
0.00941608 
0.00941603 
0.00941598 
0.00941593 
0.00941587 
0.00941582 
0.00941577 
0.00941572 
0.00941567 
0.00941562 
0.00941557 
0.00941551 
0.00941546 
0.00941541 
0.00941536 
0.00941531 
0.00941526 
0.00941521 
0.00941515 
0.0094151 
0.00941505 
0.009415 
0.00941495 
0.0094149 
0.00941485 
0.00941479 
0.00941474 
0.00941469 
0.00941464 
0.00941459 
0.00941454 
0.00941449 
0.00941444 
0.00941438 
0.00941433 
0.00941428 
0.00941423 
0.00941418 
0.00941413 
0.00941408 
0.00941402 
0.00941397 
0.00941392 
0.00941387 
0.00941382 
0.00941377 
0.00941372 
0.00941366 
0.00941361 
0.00941356 
0.00941351 
0.00941346 
0.00941341 
0.00941336 
0.00941331 
0.00941325 
0.0094132 
0.00941315 
0.0094131 
0.00941305 
0.009413 
0.00941295 
0.00941289 
0.00941284 
0.00941279 
0.00941274 
0.00941269 
0.00941264 
0.00941259 
0.00941253 
0.00941248 
0.00941243 
0.00941238 
0.00941233 
0.00941228 
0.00941223 
0.00941218 
0.00941212 
0.00941207 
0.00941202 
0.00941197 
0.00941192 
0.00941187 
0.00941182 
0.00941176 
0.00941171 
0.00941166 
0.00941161 
0.00941156 
0.00941151 
0.00941146 
0.00941141 
0.00941135 
0.0094113 
0.00941125 
0.0094112 
0.00941115 
0.0094111 
0.00941105 
0.00941099 
0.00941094 
0.00941089 
0.00941084 
0.00941079 
0.00941074 
0.00941069 
0.00941064 
0.00941058 
0.00941053 
0.00941048 
0.00941043 
0.00941038 
0.00941033 
0.00941028 
0.00941022 
0.00941017 
0.00941012 
0.00941007 
0.00941002 
0.00940997 
0.00940992 
0.00940987 
0.00940981 
0.00940976 
0.00940971 
0.00940966 
0.00940961 
0.00940956 
0.00940951 
0.00940945 
0.0094094 
0.00940935 
0.0094093 
0.00940925 
0.0094092 
0.00940915 
0.0094091 
0.00940904 
0.00940899 
0.00940894 
0.00940889 
0.00940884 
0.00940879 
0.00940874 
0.00940868 
0.00940863 
0.00940858 
0.00940853 
0.00940848 
0.00940843 
0.00940838 
0.00940833 
0.00940827 
0.00940822 
0.00940817 
0.00940812 
0.00940807 
0.00940802 
0.00940797 
0.00940791 
0.00940786 
0.00940781 
0.00940776 
0.00940771 
0.00940766 
0.00940761 
0.00940756 
0.0094075 
0.00940745 
0.0094074 
0.00940735 
0.0094073 
0.00940725 
0.0094072 
0.00940714 
0.00940709 
0.00940704 
0.00940699 
0.00940694 
0.00940689 
0.00940684 
0.00940679 
0.00940673 
0.00940668 
0.00940663 
0.00940658 
0.00940653 
0.00940648 
0.00940643 
0.00940638 
0.00940632 
0.00940627 
0.00940622 
0.00940617 
0.00940612 
0.00940607 
0.00940602 
0.00940596 
0.00940591 
0.00940586 
0.00940581 
0.00940576 
0.00940571 
0.00940566 
0.00940561 
0.00940555 
0.0094055 
0.00940545 
0.0094054 
0.00940535 
0.0094053 
0.00940525 
0.0094052 
0.00940514 
0.00940509 
0.00940504 
0.00940499 
0.00940494 
0.00940489 
0.00940484 
0.00940479 
0.00940473 
0.00940468 
0.00940463 
0.00940458 
0.00940453 
0.00940448 
0.00940443 
0.00940437 
0.00940432 
0.00940427 
0.00940422 
0.00940417 
0.00940412 
0.00940407 
0.00940402 
0.00940396 
0.00940391 
0.00940386 
0.00940381 
0.00940376 
0.00940371 
0.00940366 
0.00940361 
0.00940355 
0.0094035 
0.00940345 
0.0094034 
0.00940335 
0.0094033 
0.00940325 
0.0094032 
0.00940314 
0.00940309 
0.00940304 
0.00940299 
0.00940294 
0.00940289 
0.00940284 
0.00940278 
0.00940273 
0.00940268 
0.00940263 
0.00940258 
0.00940253 
0.00940248 
0.00940243 
0.00940237 
0.00940232 
0.00940227 
0.00940222 
0.00940217 
0.00940212 
0.00940207 
0.00940202 
0.00940196 
0.00940191 
0.00940186 
0.00940181 
0.00940176 
0.00940171 
0.00940166 
0.00940161 
0.00940155 
0.0094015 
0.00940145 
0.0094014 
0.00940135 
0.0094013 
0.00940125 
0.0094012 
0.00940114 
0.00940109 
0.00940104 
0.00940099 
0.00940094 
0.00940089 
0.00940084 
0.00940079 
0.00940073 
0.00940068 
0.00940063 
0.00940058 
0.00940053 
0.00940048 
0.00940043 
0.00940038 
0.00940032 
0.00940027 
0.00940022 
0.00940017 
0.00940012 
0.00940007 
0.00940002 
0.00939997 
0.00939991 
0.00939986 
0.00939981 
0.00939976 
0.00939971 
0.00939966 
0.00939961 
0.00939956 
0.0093995 
0.00939945 
0.0093994 
0.00939935 
0.0093993 
0.00939925 
0.0093992 
0.00939915 
0.00939909 
0.00939904 
0.00939899 
0.00939894 
0.00939889 
0.00939884 
0.00939879 
0.00939874 
0.00939868 
0.00939863 
0.00939858 
0.00939853 
0.00939848 
0.00939843 
0.00939838 
0.00939833 
0.00939827 
0.00939822 
0.00939817 
0.00939812 
0.00939807 
0.00939802 
0.00939797 
0.00939792 
0.00939786 
0.00939781 
0.00939776 
0.00939771 
0.00939766 
0.00939761 
0.00939756 
0.00939751 
0.00939745 
0.0093974 
0.00939735 
0.0093973 
0.00939725 
0.0093972 
0.00939715 
0.0093971 
0.00939704 
0.00939699 
0.00939694 
0.00939689 
0.00939684 
0.00939679 
0.00939674 
0.00939669 
0.00939663 
0.00939658 
0.00939653 
0.00939648 
0.00939643 
0.00939638 
0.00939633 
0.00939628 
0.00939622 
0.00939617 
0.00939612 
0.00939607 
0.00939602 
0.00939597 
0.00939592 
0.00939587 
0.00939581 
0.00939576 
0.00939571 
0.00939566 
0.00939561 
0.00939556 
0.00939551 
0.00939546 
0.0093954 
0.00939535 
0.0093953 
0.00939525 
0.0093952 
0.00939515 
0.0093951 
0.00939505 
0.009395 
0.00939494 
0.00939489 
0.00939484 
0.00939479 
0.00939474 
0.00939469 
0.00939464 
0.00939459 
0.00939453 
0.00939448 
0.00939443 
0.00939438 
0.00939433 
0.00939428 
0.00939423 
0.00939418 
0.00939412 
0.00939407 
0.00939402 
0.00939397 
0.00939392 
0.00939387 
0.00939382 
0.00939377 
0.00939371 
0.00939366 
0.00939361 
0.00939356 
0.00939351 
0.00939346 
0.00939341 
0.00939336 
0.0093933 
0.00939325 
0.0093932 
0.00939315 
0.0093931 
0.00939305 
0.009393 
0.00939295 
0.00939289 
0.00939284 
0.00939279 
0.00939274 
0.00939269 
0.00939264 
0.00939259 
0.00939254 
0.00939248 
0.00939243 
0.00939238 
0.00939233 
0.00939228 
0.00939223 
0.00939218 
0.00939213 
0.00939207 
0.00939202 
0.00939197 
0.00939192 
0.00939187 
0.00939182 
0.00939177 
0.00939172 
0.00939167 
0.00939161 
0.00939156 
0.00939151 
0.00939146 
0.00939141 
0.00939136 
0.00939131 
0.00939126 
0.0093912 
0.00939115 
0.0093911 
0.00939105 
0.009391 
0.00939095 
0.0093909 
0.00939085 
0.00939079 
0.00939074 
0.00939069 
0.00939064 
0.00939059 
0.00939054 
0.00939049 
0.00939044 
0.00939038 
0.00939033 
0.00939028 
0.00939023 
0.00939018 
0.00939013 
0.00939008 
0.00939003 
0.00938997 
0.00938992 
0.00938987 
0.00938982 
0.00938977 
0.00938972 
0.00938967 
0.00938962 
0.00938957 
0.00938951 
0.00938946 
0.00938941 
0.00938936 
0.00938931 
0.00938926 
0.00938921 
0.00938916 
0.0093891 
0.00938905 
0.009389 
0.00938895 
0.0093889 
0.00938885 
0.0093888 
0.00938875 
0.00938869 
0.00938864 
0.00938859 
0.00938854 
0.00938849 
0.00938844 
0.00938839 
0.00938834 
0.00938828 
0.00938823 
0.00938818 
0.00938813 
0.00938808 
0.00938803 
0.00938798 
0.00938793 
0.00938788 
0.00938782 
0.00938777 
0.00938772 
0.00938767 
0.00938762 
0.00938757 
0.00938752 
0.00938747 
0.00938741 
0.00938736 
0.00938731 
0.00938726 
0.00938721 
0.00938716 
0.00938711 
0.00938706 
0.009387 
0.00938695 
0.0093869 
0.00938685 
0.0093868 
0.00938675 
0.0093867 
0.00938665 
0.0093866 
0.00938654 
0.00938649 
0.00938644 
0.00938639 
0.00938634 
0.00938629 
0.00938624 
0.00938619 
0.00938613 
0.00938608 
0.00938603 
0.00938598 
0.00938593 
0.00938588 
0.00938583 
0.00938578 
0.00938572 
0.00938567 
0.00938562 
0.00938557 
0.00938552 
0.00938547 
0.00938542 
0.00938537 
0.00938532 
0.00938526 
0.00938521 
0.00938516 
0.00938511 
0.00938506 
0.00938501 
0.00938496 
0.00938491 
0.00938485 
0.0093848 
0.00938475 
0.0093847 
0.00938465 
0.0093846 
0.00938455 
0.0093845 
0.00938445 
0.00938439 
0.00938434 
0.00938429 
0.00938424 
0.00938419 
0.00938414 
0.00938409 
0.00938404 
0.00938398 
0.00938393 
0.00938388 
0.00938383 
0.00938378 
0.00938373 
0.00938368 
0.00938363 
0.00938358 
0.00938352 
0.00938347 
0.00938342 
0.00938337 
0.00938332 
0.00938327 
0.00938322 
0.00938317 
0.00938311 
0.00938306 
0.00938301 
0.00938296 
0.00938291 
0.00938286 
0.00938281 
0.00938276 
0.00938271 
0.00938265 
0.0093826 
0.00938255 
0.0093825 
0.00938245 
0.0093824 
0.00938235 
0.0093823 
0.00938224 
0.00938219 
0.00938214 
0.00938209 
0.00938204 
0.00938199 
0.00938194 
0.00938189 
0.00938184 
0.00938178 
0.00938173 
0.00938168 
0.00938163 
0.00938158 
0.00938153 
0.00938148 
0.00938143 
0.00938137 
0.00938132 
0.00938127 
0.00938122 
0.00938117 
0.00938112 
0.00938107 
0.00938102 
0.00938097 
0.00938091 
0.00938086 
0.00938081 
0.00938076 
0.00938071 
0.00938066 
0.00938061 
0.00938056 
0.0093805 
0.00938045 
0.0093804 
0.00938035 
0.0093803 
0.00938025 
0.0093802 
0.00938015 
0.0093801 
0.00938004 
0.00937999 
0.00937994 
0.00937989 
0.00937984 
0.00937979 
0.00937974 
0.00937969 
0.00937964 
0.00937958 
0.00937953 
0.00937948 
0.00937943 
0.00937938 
0.00937933 
0.00937928 
0.00937923 
0.00937917 
0.00937912 
0.00937907 
0.00937902 
0.00937897 
0.00937892 
0.00937887 
0.00937882 
0.00937877 
0.00937871 
0.00937866 
0.00937861 
0.00937856 
0.00937851 
0.00937846 
0.00937841 
0.00937836 
0.00937831 
0.00937825 
0.0093782 
0.00937815 
0.0093781 
0.00937805 
0.009378 
0.00937795 
0.0093779 
0.00937785 
0.00937779 
0.00937774 
0.00937769 
0.00937764 
0.00937759 
0.00937754 
0.00937749 
0.00937744 
0.00937738 
0.00937733 
0.00937728 
0.00937723 
0.00937718 
0.00937713 
0.00937708 
0.00937703 
0.00937698 
0.00937692 
0.00937687 
0.00937682 
0.00937677 
0.00937672 
0.00937667 
0.00937662 
0.00937657 
0.00937652 
0.00937646 
0.00937641 
0.00937636 
0.00937631 
0.00937626 
0.00937621 
0.00937616 
0.00937611 
0.00937606 
0.009376 
0.00937595 
0.0093759 
0.00937585 
0.0093758 
0.00937575 
0.0093757 
0.00937565 
0.0093756 
0.00937554 
0.00937549 
0.00937544 
0.00937539 
0.00937534 
0.00937529 
0.00937524 
0.00937519 
0.00937514 
0.00937508 
0.00937503 
0.00937498 
0.00937493 
0.00937488 
0.00937483 
0.00937478 
0.00937473 
0.00937468 
0.00937462 
0.00937457 
0.00937452 
0.00937447 
0.00937442 
0.00937437 
0.00937432 
0.00937427 
0.00937422 
0.00937416 
0.00937411 
0.00937406 
0.00937401 
0.00937396 
0.00937391 
0.00937386 
0.00937381 
0.00937376 
0.0093737 
0.00937365 
0.0093736 
0.00937355 
0.0093735 
0.00937345 
0.0093734 
0.00937335 
0.0093733 
0.00937324 
0.00937319 
0.00937314 
0.00937309 
0.00937304 
0.00937299 
0.00937294 
0.00937289 
0.00937284 
0.00937278 
0.00937273 
0.00937268 
0.00937263 
0.00937258 
0.00937253 
0.00937248 
0.00937243 
0.00937238 
0.00937232 
0.00937227 
0.00937222 
0.00937217 
0.00937212 
0.00937207 
0.00937202 
0.00937197 
0.00937192 
0.00937186 
0.00937181 
0.00937176 
0.00937171 
0.00937166 
0.00937161 
0.00937156 
0.00937151 
0.00937146 
0.0093714 
0.00937135 
0.0093713 
0.00937125 
0.0093712 
0.00937115 
0.0093711 
0.00937105 
0.009371 
0.00937094 
0.00937089 
0.00937084 
0.00937079 
0.00937074 
0.00937069 
0.00937064 
0.00937059 
0.00937054 
0.00937048 
0.00937043 
0.00937038 
0.00937033 
0.00937028 
0.00937023 
0.00937018 
0.00937013 
0.00937008 
0.00937002 
0.00936997 
0.00936992 
0.00936987 
0.00936982 
0.00936977 
0.00936972 
0.00936967 
0.00936962 
0.00936956 
0.00936951 
0.00936946 
0.00936941 
0.00936936 
0.00936931 
0.00936926 
0.00936921 
0.00936916 
0.00936911 
0.00936905 
0.009369 
0.00936895 
0.0093689 
0.00936885 
0.0093688 
0.00936875 
0.0093687 
0.00936865 
0.00936859 
0.00936854 
0.00936849 
0.00936844 
0.00936839 
0.00936834 
0.00936829 
0.00936824 
0.00936819 
0.00936813 
0.00936808 
0.00936803 
0.00936798 
0.00936793 
0.00936788 
0.00936783 
0.00936778 
0.00936773 
0.00936767 
0.00936762 
0.00936757 
0.00936752 
0.00936747 
0.00936742 
0.00936737 
0.00936732 
0.00936727 
0.00936722 
0.00936716 
0.00936711 
0.00936706 
0.00936701 
0.00936696 
0.00936691 
0.00936686 
0.00936681 
0.00936676 
0.0093667 
0.00936665 
0.0093666 
0.00936655 
0.0093665 
0.00936645 
0.0093664 
0.00936635 
0.0093663 
0.00936624 
0.00936619 
0.00936614 
0.00936609 
0.00936604 
0.00936599 
0.00936594 
0.00936589 
0.00936584 
0.00936579 
0.00936573 
0.00936568 
0.00936563 
0.00936558 
0.00936553 
0.00936548 
0.00936543 
0.00936538 
0.00936533 
0.00936527 
0.00936522 
0.00936517 
0.00936512 
0.00936507 
0.00936502 
0.00936497 
0.00936492 
0.00936487 
0.00936481 
0.00936476 
0.00936471 
0.00936466 
0.00936461 
0.00936456 
0.00936451 
0.00936446 
0.00936441 
0.00936436 
0.0093643 
0.00936425 
0.0093642 
0.00936415 
0.0093641 
0.00936405 
0.009364 
0.00936395 
0.0093639 
0.00936384 
0.00936379 
0.00936374 
0.00936369 
0.00936364 
0.00936359 
0.00936354 
0.00936349 
0.00936344 
0.00936339 
0.00936333 
0.00936328 
0.00936323 
0.00936318 
0.00936313 
0.00936308 
0.00936303 
0.00936298 
0.00936293 
0.00936287 
0.00936282 
0.00936277 
0.00936272 
0.00936267 
0.00936262 
0.00936257 
0.00936252 
0.00936247 
0.00936242 
0.00936236 
0.00936231 
0.00936226 
0.00936221 
0.00936216 
0.00936211 
0.00936206 
0.00936201 
0.00936196 
0.0093619 
0.00936185 
0.0093618 
0.00936175 
0.0093617 
0.00936165 
0.0093616 
0.00936155 
0.0093615 
0.00936145 
0.00936139 
0.00936134 
0.00936129 
0.00936124 
0.00936119 
0.00936114 
0.00936109 
0.00936104 
0.00936099 
0.00936093 
0.00936088 
0.00936083 
0.00936078 
0.00936073 
0.00936068 
0.00936063 
0.00936058 
0.00936053 
0.00936048 
0.00936042 
0.00936037 
0.00936032 
0.00936027 
0.00936022 
0.00936017 
0.00936012 
0.00936007 
0.00936002 
0.00935996 
0.00935991 
0.00935986 
0.00935981 
0.00935976 
0.00935971 
0.00935966 
0.00935961 
0.00935956 
0.00935951 
0.00935945 
0.0093594 
0.00935935 
0.0093593 
0.00935925 
0.0093592 
0.00935915 
0.0093591 
0.00935905 
0.00935899 
0.00935894 
0.00935889 
0.00935884 
0.00935879 
0.00935874 
0.00935869 
0.00935864 
0.00935859 
0.00935854 
0.00935848 
0.00935843 
0.00935838 
0.00935833 
0.00935828 
0.00935823 
0.00935818 
0.00935813 
0.00935808 
0.00935803 
0.00935797 
0.00935792 
0.00935787 
0.00935782 
0.00935777 
0.00935772 
0.00935767 
0.00935762 
0.00935757 
0.00935751 
0.00935746 
0.00935741 
0.00935736 
0.00935731 
0.00935726 
0.00935721 
0.00935716 
0.00935711 
0.00935706 
0.009357 
0.00935695 
0.0093569 
0.00935685 
0.0093568 
0.00935675 
0.0093567 
0.00935665 
0.0093566 
0.00935655 
0.00935649 
0.00935644 
0.00935639 
0.00935634 
0.00935629 
0.00935624 
0.00935619 
0.00935614 
0.00935609 
0.00935603 
0.00935598 
0.00935593 
0.00935588 
0.00935583 
0.00935578 
0.00935573 
0.00935568 
0.00935563 
0.00935558 
0.00935552 
0.00935547 
0.00935542 
0.00935537 
0.00935532 
0.00935527 
0.00935522 
0.00935517 
0.00935512 
0.00935507 
0.00935501 
0.00935496 
0.00935491 
0.00935486 
0.00935481 
0.00935476 
0.00935471 
0.00935466 
0.00935461 
0.00935456 
0.0093545 
0.00935445 
0.0093544 
0.00935435 
0.0093543 
0.00935425 
0.0093542 
0.00935415 
0.0093541 
0.00935404 
0.00935399 
0.00935394 
0.00935389 
0.00935384 
0.00935379 
0.00935374 
0.00935369 
0.00935364 
0.00935359 
0.00935353 
0.00935348 
0.00935343 
0.00935338 
0.00935333 
0.00935328 
0.00935323 
0.00935318 
0.00935313 
0.00935308 
0.00935302 
0.00935297 
0.00935292 
0.00935287 
0.00935282 
0.00935277 
0.00935272 
0.00935267 
0.00935262 
0.00935257 
0.00935251 
0.00935246 
0.00935241 
0.00935236 
0.00935231 
0.00935226 
0.00935221 
0.00935216 
0.00935211 
0.00935206 
0.009352 
0.00935195 
0.0093519 
0.00935185 
0.0093518 
0.00935175 
0.0093517 
0.00935165 
0.0093516 
0.00935154 
0.00935149 
0.00935144 
0.00935139 
0.00935134 
0.00935129 
0.00935124 
0.00935119 
0.00935114 
0.00935109 
0.00935103 
0.00935098 
0.00935093 
0.00935088 
0.00935083 
0.00935078 
0.00935073 
0.00935068 
0.00935063 
0.00935058 
0.00935052 
0.00935047 
0.00935042 
0.00935037 
0.00935032 
0.00935027 
0.00935022 
0.00935017 
0.00935012 
0.00935007 
0.00935001 
0.00934996 
0.00934991 
0.00934986 
0.00934981 
0.00934976 
0.00934971 
0.00934966 
0.00934961 
0.00934956 
0.0093495 
0.00934945 
0.0093494 
0.00934935 
0.0093493 
0.00934925 
0.0093492 
0.00934915 
0.0093491 
0.00934905 
0.00934899 
0.00934894 
0.00934889 
0.00934884 
0.00934879 
0.00934874 
0.00934869 
0.00934864 
0.00934859 
0.00934854 
0.00934848 
0.00934843 
0.00934838 
0.00934833 
0.00934828 
0.00934823 
0.00934818 
0.00934813 
0.00934808 
0.00934802 
0.00934797 
0.00934792 
0.00934787 
0.00934782 
0.00934777 
0.00934772 
0.00934767 
0.00934762 
0.00934757 
0.00934751 
0.00934746 
0.00934741 
0.00934736 
0.00934731 
0.00934726 
0.00934721 
0.00934716 
0.00934711 
0.00934706 
0.009347 
0.00934695 
0.0093469 
0.00934685 
0.0093468 
0.00934675 
0.0093467 
0.00934665 
0.0093466 
0.00934655 
0.00934649 
0.00934644 
0.00934639 
0.00934634 
0.00934629 
0.00934624 
0.00934619 
0.00934614 
0.00934609 
0.00934604 
0.00934598 
0.00934593 
0.00934588 
0.00934583 
0.00934578 
0.00934573 
0.00934568 
0.00934563 
0.00934558 
0.00934553 
0.00934547 
0.00934542 
0.00934537 
0.00934532 
0.00934527 
0.00934522 
0.00934517 
0.00934512 
0.00934507 
0.00934502 
0.00934496 
0.00934491 
0.00934486 
0.00934481 
0.00934476 
0.00934471 
0.00934466 
0.00934461 
0.00934456 
0.00934451 
0.00934445 
0.0093444 
0.00934435 
0.0093443 
0.00934425 
0.0093442 
0.00934415 
0.0093441 
0.00934405 
0.009344 
0.00934394 
0.00934389 
0.00934384 
0.00934379 
0.00934374 
0.00934369 
0.00934364 
0.00934359 
0.00934354 
0.00934349 
0.00934343 
0.00934338 
0.00934333 
0.00934328 
0.00934323 
0.00934318 
0.00934313 
0.00934308 
0.00934303 
0.00934298 
0.00934292 
0.00934287 
0.00934282 
0.00934277 
0.00934272 
0.00934267 
0.00934262 
0.00934257 
0.00934252 
0.00934247 
0.00934241 
0.00934236 
0.00934231 
0.00934226 
0.00934221 
0.00934216 
0.00934211 
0.00934206 
0.00934201 
0.00934196 
0.0093419 
0.00934185 
0.0093418 
0.00934175 
0.0093417 
0.00934165 
0.0093416 
0.00934155 
0.0093415 
0.00934145 
0.0093414 
0.00934134 
0.00934129 
0.00934124 
0.00934119 
0.00934114 
0.00934109 
0.00934104 
0.00934099 
0.00934094 
0.00934089 
0.00934083 
0.00934078 
0.00934073 
0.00934068 
0.00934063 
0.00934058 
0.00934053 
0.00934048 
0.00934043 
0.00934038 
0.00934032 
0.00934027 
0.00934022 
0.00934017 
0.00934012 
0.00934007 
0.00934002 
0.00933997 
0.00933992 
0.00933987 
0.00933981 
0.00933976 
0.00933971 
0.00933966 
0.00933961 
0.00933956 
0.00933951 
0.00933946 
0.00933941 
0.00933936 
0.0093393 
0.00933925 
0.0093392 
0.00933915 
0.0093391 
0.00933905 
0.009339 
0.00933895 
0.0093389 
0.00933885 
0.00933879 
0.00933874 
0.00933869 
0.00933864 
0.00933859 
0.00933854 
0.00933849 
0.00933844 
0.00933839 
0.00933834 
0.00933829 
0.00933823 
0.00933818 
0.00933813 
0.00933808 
0.00933803 
0.00933798 
0.00933793 
0.00933788 
0.00933783 
0.00933778 
0.00933772 
0.00933767 
0.00933762 
0.00933757 
0.00933752 
0.00933747 
0.00933742 
0.00933737 
0.00933732 
0.00933727 
0.00933721 
0.00933716 
0.00933711 
0.00933706 
0.00933701 
0.00933696 
0.00933691 
0.00933686 
0.00933681 
0.00933676 
0.00933671 
0.00933665 
0.0093366 
0.00933655 
0.0093365 
0.00933645 
0.0093364 
0.00933635 
0.0093363 
0.00933625 
0.0093362 
0.00933614 
0.00933609 
0.00933604 
0.00933599 
0.00933594 
0.00933589 
0.00933584 
0.00933579 
0.00933574 
0.00933569 
0.00933563 
0.00933558 
0.00933553 
0.00933548 
0.00933543 
0.00933538 
0.00933533 
0.00933528 
0.00933523 
0.00933518 
0.00933513 
0.00933507 
0.00933502 
0.00933497 
0.00933492 
0.00933487 
0.00933482 
0.00933477 
0.00933472 
0.00933467 
0.00933462 
0.00933456 
0.00933451 
0.00933446 
0.00933441 
0.00933436 
0.00933431 
0.00933426 
0.00933421 
0.00933416 
0.00933411 
0.00933406 
0.009334 
0.00933395 
0.0093339 
0.00933385 
0.0093338 
0.00933375 
0.0093337 
0.00933365 
0.0093336 
0.00933355 
0.00933349 
0.00933344 
0.00933339 
0.00933334 
0.00933329 
0.00933324 
0.00933319 
0.00933314 
0.00933309 
0.00933304 
0.00933299 
0.00933293 
0.00933288 
0.00933283 
0.00933278 
0.00933273 
0.00933268 
0.00933263 
0.00933258 
0.00933253 
0.00933248 
0.00933242 
0.00933237 
0.00933232 
0.00933227 
0.00933222 
0.00933217 
0.00933212 
0.00933207 
0.00933202 
0.00933197 
0.00933192 
0.00933186 
0.00933181 
0.00933176 
0.00933171 
0.00933166 
0.00933161 
0.00933156 
0.00933151 
0.00933146 
0.00933141 
0.00933135 
0.0093313 
0.00933125 
0.0093312 
0.00933115 
0.0093311 
0.00933105 
0.009331 
0.00933095 
0.0093309 
0.00933085 
0.00933079 
0.00933074 
0.00933069 
0.00933064 
0.00933059 
0.00933054 
0.00933049 
0.00933044 
0.00933039 
0.00933034 
0.00933029 
0.00933023 
0.00933018 
0.00933013 
0.00933008 
0.00933003 
0.00932998 
0.00932993 
0.00932988 
0.00932983 
0.00932978 
0.00932972 
0.00932967 
0.00932962 
0.00932957 
0.00932952 
0.00932947 
0.00932942 
0.00932937 
0.00932932 
0.00932927 
0.00932922 
0.00932916 
0.00932911 
0.00932906 
0.00932901 
0.00932896 
0.00932891 
0.00932886 
0.00932881 
0.00932876 
0.00932871 
0.00932866 
0.0093286 
0.00932855 
0.0093285 
0.00932845 
0.0093284 
0.00932835 
0.0093283 
0.00932825 
0.0093282 
0.00932815 
0.00932809 
0.00932804 
0.00932799 
0.00932794 
0.00932789 
0.00932784 
0.00932779 
0.00932774 
0.00932769 
0.00932764 
0.00932759 
0.00932753 
0.00932748 
0.00932743 
0.00932738 
0.00932733 
0.00932728 
0.00932723 
0.00932718 
0.00932713 
0.00932708 
0.00932703 
0.00932697 
0.00932692 
0.00932687 
0.00932682 
0.00932677 
0.00932672 
0.00932667 
0.00932662 
0.00932657 
0.00932652 
0.00932647 
0.00932641 
0.00932636 
0.00932631 
0.00932626 
0.00932621 
0.00932616 
0.00932611 
0.00932606 
0.00932601 
0.00932596 
0.0093259 
0.00932585 
0.0093258 
0.00932575 
0.0093257 
0.00932565 
0.0093256 
0.00932555 
0.0093255 
0.00932545 
0.0093254 
0.00932534 
0.00932529 
0.00932524 
0.00932519 
0.00932514 
0.00932509 
0.00932504 
0.00932499 
0.00932494 
0.00932489 
0.00932484 
0.00932478 
0.00932473 
0.00932468 
0.00932463 
0.00932458 
0.00932453 
0.00932448 
0.00932443 
0.00932438 
0.00932433 
0.00932428 
0.00932422 
0.00932417 
0.00932412 
0.00932407 
0.00932402 
0.00932397 
0.00932392 
0.00932387 
0.00932382 
0.00932377 
0.00932372 
0.00932366 
0.00932361 
0.00932356 
0.00932351 
0.00932346 
0.00932341 
0.00932336 
0.00932331 
0.00932326 
0.00932321 
0.00932315 
0.0093231 
0.00932305 
0.009323 
0.00932295 
0.0093229 
0.00932285 
0.0093228 
0.00932275 
0.0093227 
0.00932265 
0.00932259 
0.00932254 
0.00932249 
0.00932244 
0.00932239 
0.00932234 
0.00932229 
0.00932224 
0.00932219 
0.00932214 
0.00932209 
0.00932203 
0.00932198 
0.00932193 
0.00932188 
0.00932183 
0.00932178 
0.00932173 
0.00932168 
0.00932163 
0.00932158 
0.00932153 
0.00932147 
0.00932142 
0.00932137 
0.00932132 
0.00932127 
0.00932122 
0.00932117 
0.00932112 
0.00932107 
0.00932102 
0.00932097 
0.00932091 
0.00932086 
0.00932081 
0.00932076 
0.00932071 
0.00932066 
0.00932061 
0.00932056 
0.00932051 
0.00932046 
0.00932041 
0.00932035 
0.0093203 
0.00932025 
0.0093202 
0.00932015 
0.0093201 
0.00932005 
0.00932 
0.00931995 
0.0093199 
0.00931984 
0.00931979 
0.00931974 
0.00931969 
0.00931964 
0.00931959 
0.00931954 
0.00931949 
0.00931944 
0.00931939 
0.00931934 
0.00931928 
0.00931923 
0.00931918 
0.00931913 
0.00931908 
0.00931903 
0.00931898 
0.00931893 
0.00931888 
0.00931883 
0.00931878 
0.00931872 
0.00931867 
0.00931862 
0.00931857 
0.00931852 
0.00931847 
0.00931842 
0.00931837 
0.00931832 
0.00931827 
0.00931822 
0.00931816 
0.00931811 
0.00931806 
0.00931801 
0.00931796 
0.00931791 
0.00931786 
0.00931781 
0.00931776 
0.00931771 
0.00931766 
0.0093176 
0.00931755 
0.0093175 
0.00931745 
0.0093174 
0.00931735 
0.0093173 
0.00931725 
0.0093172 
0.00931715 
0.0093171 
0.00931704 
0.00931699 
0.00931694 
0.00931689 
0.00931684 
0.00931679 
0.00931674 
0.00931669 
0.00931664 
0.00931659 
0.00931653 
0.00931648 
0.00931643 
0.00931638 
0.00931633 
0.00931628 
0.00931623 
0.00931618 
0.00931613 
0.00931608 
0.00931603 
0.00931597 
0.00931592 
0.00931587 
0.00931582 
0.00931577 
0.00931572 
0.00931567 
0.00931562 
0.00931557 
0.00931552 
0.00931547 
0.00931541 
0.00931536 
0.00931531 
0.00931526 
0.00931521 
0.00931516 
0.00931511 
0.00931506 
0.00931501 
0.00931496 
0.00931491 
0.00931485 
0.0093148 
0.00931475 
0.0093147 
0.00931465 
0.0093146 
0.00931455 
0.0093145 
0.00931445 
0.0093144 
0.00931434 
0.00931429 
0.00931424 
0.00931419 
0.00931414 
0.00931409 
0.00931404 
0.00931399 
0.00931394 
0.00931389 
0.00931384 
0.00931378 
0.00931373 
0.00931368 
0.00931363 
0.00931358 
0.00931353 
0.00931348 
0.00931343 
0.00931338 
0.00931333 
0.00931328 
0.00931322 
0.00931317 
0.00931312 
0.00931307 
0.00931302 
0.00931297 
0.00931292 
0.00931287 
0.00931282 
0.00931277 
0.00931271 
0.00931266 
0.00931261 
0.00931256 
0.00931251 
0.00931246 
0.00931241 
0.00931236 
0.00931231 
0.00931226 
0.00931221 
0.00931215 
0.0093121 
0.00931205 
0.009312 
0.00931195 
0.0093119 
0.00931185 
0.0093118 
0.00931175 
0.0093117 
0.00931165 
0.00931159 
0.00931154 
0.00931149 
0.00931144 
0.00931139 
0.00931134 
0.00931129 
0.00931124 
0.00931119 
0.00931114 
0.00931108 
0.00931103 
0.00931098 
0.00931093 
0.00931088 
0.00931083 
0.00931078 
0.00931073 
0.00931068 
0.00931063 
0.00931058 
0.00931052 
0.00931047 
0.00931042 
0.00931037 
0.00931032 
0.00931027 
0.00931022 
0.00931017 
0.00931012 
0.00931007 
0.00931002 
0.00930996 
0.00930991 
0.00930986 
0.00930981 
0.00930976 
0.00930971 
0.00930966 
0.00930961 
0.00930956 
0.00930951 
0.00930945 
0.0093094 
0.00930935 
0.0093093 
0.00930925 
0.0093092 
0.00930915 
0.0093091 
0.00930905 
0.009309 
0.00930895 
0.00930889 
0.00930884 
0.00930879 
0.00930874 
0.00930869 
0.00930864 
0.00930859 
0.00930854 
0.00930849 
0.00930844 
0.00930839 
0.00930833 
0.00930828 
0.00930823 
0.00930818 
0.00930813 
0.00930808 
0.00930803 
0.00930798 
0.00930793 
0.00930788 
0.00930782 
0.00930777 
0.00930772 
0.00930767 
0.00930762 
0.00930757 
0.00930752 
0.00930747 
0.00930742 
0.00930737 
0.00930732 
0.00930726 
0.00930721 
0.00930716 
0.00930711 
0.00930706 
0.00930701 
0.00930696 
0.00930691 
0.00930686 
0.00930681 
0.00930675 
0.0093067 
0.00930665 
0.0093066 
0.00930655 
0.0093065 
0.00930645 
0.0093064 
0.00930635 
0.0093063 
0.00930625 
0.00930619 
0.00930614 
0.00930609 
0.00930604 
0.00930599 
0.00930594 
0.00930589 
0.00930584 
0.00930579 
0.00930574 
0.00930569 
0.00930563 
0.00930558 
0.00930553 
0.00930548 
0.00930543 
0.00930538 
0.00930533 
0.00930528 
0.00930523 
0.00930518 
0.00930512 
0.00930507 
0.00930502 
0.00930497 
0.00930492 
0.00930487 
0.00930482 
0.00930477 
0.00930472 
0.00930467 
0.00930462 
0.00930456 
0.00930451 
0.00930446 
0.00930441 
0.00930436 
0.00930431 
0.00930426 
0.00930421 
0.00930416 
0.00930411 
0.00930405 
0.009304 
0.00930395 
0.0093039 
0.00930385 
0.0093038 
0.00930375 
0.0093037 
0.00930365 
0.0093036 
0.00930355 
0.00930349 
0.00930344 
0.00930339 
0.00930334 
0.00930329 
0.00930324 
0.00930319 
0.00930314 
0.00930309 
0.00930304 
0.00930299 
0.00930293 
0.00930288 
0.00930283 
0.00930278 
0.00930273 
0.00930268 
0.00930263 
0.00930258 
0.00930253 
0.00930248 
0.00930242 
0.00930237 
0.00930232 
0.00930227 
0.00930222 
0.00930217 
0.00930212 
0.00930207 
0.00930202 
0.00930197 
0.00930192 
0.00930186 
0.00930181 
0.00930176 
0.00930171 
0.00930166 
0.00930161 
0.00930156 
0.00930151 
0.00930146 
0.00930141 
0.00930136 
0.0093013 
0.00930125 
0.0093012 
0.00930115 
0.0093011 
0.00930105 
0.009301 
0.00930095 
0.0093009 
0.00930085 
0.00930079 
0.00930074 
0.00930069 
0.00930064 
0.00930059 
0.00930054 
0.00930049 
0.00930044 
0.00930039 
0.00930034 
0.00930029 
0.00930023 
0.00930018 
0.00930013 
0.00930008 
0.00930003 
0.00929998 
0.00929993 
0.00929988 
0.00929983 
0.00929978 
0.00929972 
0.00929967 
0.00929962 
0.00929957 
0.00929952 
0.00929947 
0.00929942 
0.00929937 
0.00929932 
0.00929927 
0.00929922 
0.00929916 
0.00929911 
0.00929906 
0.00929901 
0.00929896 
0.00929891 
0.00929886 
0.00929881 
0.00929876 
0.00929871 
0.00929866 
0.0092986 
0.00929855 
0.0092985 
0.00929845 
0.0092984 
0.00929835 
0.0092983 
0.00929825 
0.0092982 
0.00929815 
0.0092981 
0.00929804 
0.00929799 
0.00929794 
0.00929789 
0.00929784 
0.00929779 
0.00929774 
0.00929769 
0.00929764 
0.00929759 
0.00929753 
0.00929748 
0.00929743 
0.00929738 
0.00929733 
0.00929728 
0.00929723 
0.00929718 
0.00929713 
0.00929708 
0.00929703 
0.00929697 
0.00929692 
0.00929687 
0.00929682 
0.00929677 
0.00929672 
0.00929667 
0.00929662 
0.00929657 
0.00929652 
0.00929647 
0.00929641 
0.00929636 
0.00929631 
0.00929626 
0.00929621 
0.00929616 
0.00929611 
0.00929606 
0.00929601 
0.00929596 
0.00929591 
0.00929585 
0.0092958 
0.00929575 
0.0092957 
0.00929565 
0.0092956 
0.00929555 
0.0092955 
0.00929545 
0.0092954 
0.00929534 
0.00929529 
0.00929524 
0.00929519 
0.00929514 
0.00929509 
0.00929504 
0.00929499 
0.00929494 
0.00929489 
0.00929484 
0.00929478 
0.00929473 
0.00929468 
0.00929463 
0.00929458 
0.00929453 
0.00929448 
0.00929443 
0.00929438 
0.00929433 
0.00929428 
0.00929422 
0.00929417 
0.00929412 
0.00929407 
0.00929402 
0.00929397 
0.00929392 
0.00929387 
0.00929382 
0.00929377 
0.00929372 
0.00929366 
0.00929361 
0.00929356 
0.00929351 
0.00929346 
0.00929341 
0.00929336 
0.00929331 
0.00929326 
0.00929321 
0.00929315 
0.0092931 
0.00929305 
0.009293 
0.00929295 
0.0092929 
0.00929285 
0.0092928 
0.00929275 
0.0092927 
0.00929265 
0.00929259 
0.00929254 
0.00929249 
0.00929244 
0.00929239 
0.00929234 
0.00929229 
0.00929224 
0.00929219 
0.00929214 
0.00929209 
0.00929203 
0.00929198 
0.00929193 
0.00929188 
0.00929183 
0.00929178 
0.00929173 
0.00929168 
0.00929163 
0.00929158 
0.00929153 
0.00929147 
0.00929142 
0.00929137 
0.00929132 
0.00929127 
0.00929122 
0.00929117 
0.00929112 
0.00929107 
0.00929102 
0.00929097 
0.00929091 
0.00929086 
0.00929081 
0.00929076 
0.00929071 
0.00929066 
0.00929061 
0.00929056 
0.00929051 
0.00929046 
0.00929041 
0.00929035 
0.0092903 
0.00929025 
0.0092902 
0.00929015 
0.0092901 
0.00929005 
0.00929 
0.00928995 
0.0092899 
0.00928985 
0.00928979 
0.00928974 
0.00928969 
0.00928964 
0.00928959 
0.00928954 
0.00928949 
0.00928944 
0.00928939 
0.00928934 
0.00928928 
0.00928923 
0.00928918 
0.00928913 
0.00928908 
0.00928903 
0.00928898 
0.00928893 
0.00928888 
0.00928883 
0.00928878 
0.00928872 
0.00928867 
0.00928862 
0.00928857 
0.00928852 
0.00928847 
0.00928842 
0.00928837 
0.00928832 
0.00928827 
0.00928822 
0.00928816 
0.00928811 
0.00928806 
0.00928801 
0.00928796 
0.00928791 
0.00928786 
0.00928781 
0.00928776 
0.00928771 
0.00928766 
0.0092876 
0.00928755 
0.0092875 
0.00928745 
0.0092874 
0.00928735 
0.0092873 
0.00928725 
0.0092872 
0.00928715 
0.0092871 
0.00928704 
0.00928699 
0.00928694 
0.00928689 
0.00928684 
0.00928679 
0.00928674 
0.00928669 
0.00928664 
0.00928659 
0.00928654 
0.00928648 
0.00928643 
0.00928638 
0.00928633 
0.00928628 
0.00928623 
0.00928618 
0.00928613 
0.00928608 
0.00928603 
0.00928597 
0.00928592 
0.00928587 
0.00928582 
0.00928577 
0.00928572 
0.00928567 
0.00928562 
0.00928557 
0.00928552 
0.00928547 
0.00928541 
0.00928536 
0.00928531 
0.00928526 
0.00928521 
0.00928516 
0.00928511 
0.00928506 
0.00928501 
0.00928496 
0.00928491 
0.00928485 
0.0092848 
0.00928475 
0.0092847 
0.00928465 
0.0092846 
0.00928455 
0.0092845 
0.00928445 
0.0092844 
0.00928435 
0.00928429 
0.00928424 
0.00928419 
0.00928414 
0.00928409 
0.00928404 
0.00928399 
0.00928394 
0.00928389 
0.00928384 
0.00928379 
0.00928373 
0.00928368 
0.00928363 
0.00928358 
0.00928353 
0.00928348 
0.00928343 
0.00928338 
0.00928333 
0.00928328 
0.00928323 
0.00928317 
0.00928312 
0.00928307 
0.00928302 
0.00928297 
0.00928292 
0.00928287 
0.00928282 
0.00928277 
0.00928272 
0.00928266 
0.00928261 
0.00928256 
0.00928251 
0.00928246 
0.00928241 
0.00928236 
0.00928231 
0.00928226 
0.00928221 
0.00928216 
0.0092821 
0.00928205 
0.009282 
0.00928195 
0.0092819 
0.00928185 
0.0092818 
0.00928175 
0.0092817 
0.00928165 
0.0092816 
0.00928154 
0.00928149 
0.00928144 
0.00928139 
0.00928134 
0.00928129 
0.00928124 
0.00928119 
0.00928114 
0.00928109 
0.00928104 
0.00928098 
0.00928093 
0.00928088 
0.00928083 
0.00928078 
0.00928073 
0.00928068 
0.00928063 
0.00928058 
0.00928053 
0.00928048 
0.00928042 
0.00928037 
0.00928032 
0.00928027 
0.00928022 
0.00928017 
0.00928012 
0.00928007 
0.00928002 
0.00927997 
0.00927992 
0.00927986 
0.00927981 
0.00927976 
0.00927971 
0.00927966 
0.00927961 
0.00927956 
0.00927951 
0.00927946 
0.00927941 
0.00927935 
0.0092793 
0.00927925 
0.0092792 
0.00927915 
0.0092791 
0.00927905 
0.009279 
0.00927895 
0.0092789 
0.00927885 
0.00927879 
0.00927874 
0.00927869 
0.00927864 
0.00927859 
0.00927854 
0.00927849 
0.00927844 
0.00927839 
0.00927834 
0.00927829 
0.00927823 
0.00927818 
0.00927813 
0.00927808 
0.00927803 
0.00927798 
0.00927793 
0.00927788 
0.00927783 
0.00927778 
0.00927773 
0.00927767 
0.00927762 
0.00927757 
0.00927752 
0.00927747 
0.00927742 
0.00927737 
0.00927732 
0.00927727 
0.00927722 
0.00927717 
0.00927711 
0.00927706 
0.00927701 
0.00927696 
0.00927691 
0.00927686 
0.00927681 
0.00927676 
0.00927671 
0.00927666 
0.00927661 
0.00927655 
0.0092765 
0.00927645 
0.0092764 
0.00927635 
0.0092763 
0.00927625 
0.0092762 
0.00927615 
0.0092761 
0.00927604 
0.00927599 
0.00927594 
0.00927589 
0.00927584 
0.00927579 
0.00927574 
0.00927569 
0.00927564 
0.00927559 
0.00927554 
0.00927548 
0.00927543 
0.00927538 
0.00927533 
0.00927528 
0.00927523 
0.00927518 
0.00927513 
0.00927508 
0.00927503 
0.00927498 
0.00927492 
0.00927487 
0.00927482 
0.00927477 
0.00927472 
0.00927467 
0.00927462 
0.00927457 
0.00927452 
0.00927447 
0.00927442 
0.00927436 
0.00927431 
0.00927426 
0.00927421 
0.00927416 
0.00927411 
0.00927406 
0.00927401 
0.00927396 
0.00927391 
0.00927386 
0.0092738 
0.00927375 
0.0092737 
0.00927365 
0.0092736 
0.00927355 
0.0092735 
0.00927345 
0.0092734 
0.00927335 
0.0092733 
0.00927324 
0.00927319 
0.00927314 
0.00927309 
0.00927304 
0.00927299 
0.00927294 
0.00927289 
0.00927284 
0.00927279 
0.00927274 
0.00927268 
0.00927263 
0.00927258 
0.00927253 
0.00927248 
0.00927243 
0.00927238 
0.00927233 
0.00927228 
0.00927223 
0.00927217 
0.00927212 
0.00927207 
0.00927202 
0.00927197 
0.00927192 
0.00927187 
0.00927182 
0.00927177 
0.00927172 
0.00927167 
0.00927161 
0.00927156 
0.00927151 
0.00927146 
0.00927141 
0.00927136 
0.00927131 
0.00927126 
0.00927121 
0.00927116 
0.00927111 
0.00927105 
0.009271 
0.00927095 
0.0092709 
0.00927085 
0.0092708 
0.00927075 
0.0092707 
0.00927065 
0.0092706 
0.00927055 
0.00927049 
0.00927044 
0.00927039 
0.00927034 
0.00927029 
0.00927024 
0.00927019 
0.00927014 
0.00927009 
0.00927004 
0.00926999 
0.00926993 
0.00926988 
0.00926983 
0.00926978 
0.00926973 
0.00926968 
0.00926963 
0.00926958 
0.00926953 
0.00926948 
0.00926943 
0.00926937 
0.00926932 
0.00926927 
0.00926922 
0.00926917 
0.00926912 
0.00926907 
0.00926902 
0.00926897 
0.00926892 
0.00926886 
0.00926881 
0.00926876 
0.00926871 
0.00926866 
0.00926861 
0.00926856 
0.00926851 
0.00926846 
0.00926841 
0.00926836 
0.0092683 
0.00926825 
0.0092682 
0.00926815 
0.0092681 
0.00926805 
0.009268 
0.00926795 
0.0092679 
0.00926785 
0.0092678 
0.00926774 
0.00926769 
0.00926764 
0.00926759 
0.00926754 
0.00926749 
0.00926744 
0.00926739 
0.00926734 
0.00926729 
0.00926724 
0.00926718 
0.00926713 
0.00926708 
0.00926703 
0.00926698 
0.00926693 
0.00926688 
0.00926683 
0.00926678 
0.00926673 
0.00926668 
0.00926662 
0.00926657 
0.00926652 
0.00926647 
0.00926642 
0.00926637 
0.00926632 
0.00926627 
0.00926622 
0.00926617 
0.00926612 
0.00926606 
0.00926601 
0.00926596 
0.00926591 
0.00926586 
0.00926581 
0.00926576 
0.00926571 
0.00926566 
0.00926561 
0.00926556 
0.0092655 
0.00926545 
0.0092654 
0.00926535 
0.0092653 
0.00926525 
0.0092652 
0.00926515 
0.0092651 
0.00926505 
0.00926499 
0.00926494 
0.00926489 
0.00926484 
0.00926479 
0.00926474 
0.00926469 
0.00926464 
0.00926459 
0.00926454 
0.00926449 
0.00926443 
0.00926438 
0.00926433 
0.00926428 
0.00926423 
0.00926418 
0.00926413 
0.00926408 
0.00926403 
0.00926398 
0.00926393 
0.00926387 
0.00926382 
0.00926377 
0.00926372 
0.00926367 
0.00926362 
0.00926357 
0.00926352 
0.00926347 
0.00926342 
0.00926337 
0.00926331 
0.00926326 
0.00926321 
0.00926316 
0.00926311 
0.00926306 
0.00926301 
0.00926296 
0.00926291 
0.00926286 
0.00926281 
0.00926275 
0.0092627 
0.00926265 
0.0092626 
0.00926255 
0.0092625 
0.00926245 
0.0092624 
0.00926235 
0.0092623 
0.00926225 
0.00926219 
0.00926214 
0.00926209 
0.00926204 
0.00926199 
0.00926194 
0.00926189 
0.00926184 
0.00926179 
0.00926174 
0.00926168 
0.00926163 
0.00926158 
0.00926153 
0.00926148 
0.00926143 
0.00926138 
0.00926133 
0.00926128 
0.00926123 
0.00926118 
0.00926112 
0.00926107 
0.00926102 
0.00926097 
0.00926092 
0.00926087 
0.00926082 
0.00926077 
0.00926072 
0.00926067 
0.00926062 
0.00926056 
0.00926051 
0.00926046 
0.00926041 
0.00926036 
0.00926031 
0.00926026 
0.00926021 
0.00926016 
0.00926011 
0.00926006 
0.00926 
0.00925995 
0.0092599 
0.00925985 
0.0092598 
0.00925975 
0.0092597 
0.00925965 
0.0092596 
0.00925955 
0.0092595 
0.00925944 
0.00925939 
0.00925934 
0.00925929 
0.00925924 
0.00925919 
0.00925914 
0.00925909 
0.00925904 
0.00925899 
0.00925894 
0.00925888 
0.00925883 
0.00925878 
0.00925873 
0.00925868 
0.00925863 
0.00925858 
0.00925853 
0.00925848 
0.00925843 
0.00925838 
0.00925832 
0.00925827 
0.00925822 
0.00925817 
0.00925812 
0.00925807 
0.00925802 
0.00925797 
0.00925792 
0.00925787 
0.00925782 
0.00925776 
0.00925771 
0.00925766 
0.00925761 
0.00925756 
0.00925751 
0.00925746 
0.00925741 
0.00925736 
0.00925731 
0.00925725 
0.0092572 
0.00925715 
0.0092571 
0.00925705 
0.009257 
0.00925695 
0.0092569 
0.00925685 
0.0092568 
0.00925675 
0.00925669 
0.00925664 
0.00925659 
0.00925654 
0.00925649 
0.00925644 
0.00925639 
0.00925634 
0.00925629 
0.00925624 
0.00925619 
0.00925613 
0.00925608 
0.00925603 
0.00925598 
0.00925593 
0.00925588 
0.00925583 
0.00925578 
0.00925573 
0.00925568 
0.00925563 
0.00925557 
0.00925552 
0.00925547 
0.00925542 
0.00925537 
0.00925532 
0.00925527 
0.00925522 
0.00925517 
0.00925512 
0.00925507 
0.00925501 
0.00925496 
0.00925491 
0.00925486 
0.00925481 
0.00925476 
0.00925471 
0.00925466 
0.00925461 
0.00925456 
0.00925451 
0.00925445 
0.0092544 
0.00925435 
0.0092543 
0.00925425 
0.0092542 
0.00925415 
0.0092541 
0.00925405 
0.009254 
0.00925395 
0.00925389 
0.00925384 
0.00925379 
0.00925374 
0.00925369 
0.00925364 
0.00925359 
0.00925354 
0.00925349 
0.00925344 
0.00925338 
0.00925333 
0.00925328 
0.00925323 
0.00925318 
0.00925313 
0.00925308 
0.00925303 
0.00925298 
0.00925293 
0.00925288 
0.00925282 
0.00925277 
0.00925272 
0.00925267 
0.00925262 
0.00925257 
0.00925252 
0.00925247 
0.00925242 
0.00925237 
0.00925232 
0.00925226 
0.00925221 
0.00925216 
0.00925211 
0.00925206 
0.00925201 
0.00925196 
0.00925191 
0.00925186 
0.00925181 
0.00925176 
0.0092517 
0.00925165 
0.0092516 
0.00925155 
0.0092515 
0.00925145 
0.0092514 
0.00925135 
0.0092513 
0.00925125 
0.0092512 
0.00925114 
0.00925109 
0.00925104 
0.00925099 
0.00925094 
0.00925089 
0.00925084 
0.00925079 
0.00925074 
0.00925069 
0.00925064 
0.00925058 
0.00925053 
0.00925048 
0.00925043 
0.00925038 
0.00925033 
0.00925028 
0.00925023 
0.00925018 
0.00925013 
0.00925008 
0.00925002 
0.00924997 
0.00924992 
0.00924987 
0.00924982 
0.00924977 
0.00924972 
0.00924967 
0.00924962 
0.00924957 
0.00924952 
0.00924946 
0.00924941 
0.00924936 
0.00924931 
0.00924926 
0.00924921 
0.00924916 
0.00924911 
0.00924906 
0.00924901 
0.00924895 
0.0092489 
0.00924885 
0.0092488 
0.00924875 
0.0092487 
0.00924865 
0.0092486 
0.00924855 
0.0092485 
0.00924845 
0.00924839 
0.00924834 
0.00924829 
0.00924824 
0.00924819 
0.00924814 
0.00924809 
0.00924804 
0.00924799 
0.00924794 
0.00924789 
0.00924783 
0.00924778 
0.00924773 
0.00924768 
0.00924763 
0.00924758 
0.00924753 
0.00924748 
0.00924743 
0.00924738 
0.00924733 
0.00924727 
0.00924722 
0.00924717 
0.00924712 
0.00924707 
0.00924702 
0.00924697 
0.00924692 
0.00924687 
0.00924682 
0.00924677 
0.00924671 
0.00924666 
0.00924661 
0.00924656 
0.00924651 
0.00924646 
0.00924641 
0.00924636 
0.00924631 
0.00924626 
0.00924621 
0.00924615 
0.0092461 
0.00924605 
0.009246 
0.00924595 
0.0092459 
0.00924585 
0.0092458 
0.00924575 
0.0092457 
0.00924565 
0.0092456 
0.00924555 
0.0092455 
0.00924545 
0.0092454 
0.00924535 
0.0092453 
0.00924525 
0.0092452 
0.00924515 
0.0092451 
0.00924505 
0.009245 
0.00924495 
0.0092449 
0.00924485 
0.0092448 
0.00924475 
0.0092447 
0.00924465 
0.0092446 
0.00924455 
0.0092445 
0.00924445 
0.0092444 
0.00924435 
0.0092443 
0.00924425 
0.0092442 
0.00924415 
0.0092441 
0.00924405 
0.009244 
0.00924395 
0.0092439 
0.00924385 
0.0092438 
0.00924375 
0.0092437 
0.00924365 
0.0092436 
0.00924355 
0.0092435 
0.00924345 
0.0092434 
0.00924335 
0.0092433 
0.00924325 
0.0092432 
0.00924315 
0.0092431 
0.00924305 
0.009243 
0.00924295 
0.0092429 
0.00924285 
0.0092428 
0.00924275 
0.0092427 
0.00924265 
0.0092426 
0.00924255 
0.0092425 
0.00924245 
0.0092424 
0.00924235 
0.0092423 
0.00924225 
0.0092422 
0.00924215 
0.0092421 
0.00924205 
0.009242 
0.00924195 
0.0092419 
0.00924185 
0.0092418 
0.00924175 
0.0092417 
0.00924165 
0.0092416 
0.00924155 
0.0092415 
0.00924145 
0.0092414 
0.00924135 
0.0092413 
0.00924125 
0.0092412 
0.00924115 
0.0092411 
0.00924105 
0.009241 
0.00924095 
0.0092409 
0.00924085 
0.0092408 
0.00924075 
0.0092407 
0.00924065 
0.0092406 
0.00924055 
0.0092405 
0.00924045 
0.0092404 
0.00924035 
0.0092403 
0.00924025 
0.0092402 
0.00924015 
0.0092401 
0.00924005 
0.00924 
0.00923995 
0.0092399 
0.00923985 
0.0092398 
0.00923975 
0.0092397 
0.00923965 
0.0092396 
0.00923955 
0.0092395 
0.00923945 
0.0092394 
0.00923935 
0.0092393 
0.00923925 
0.0092392 
0.00923915 
0.0092391 
0.00923905 
0.009239 
0.00923895 
0.0092389 
0.00923885 
0.0092388 
0.00923875 
0.0092387 
0.00923865 
0.0092386 
0.00923855 
0.0092385 
0.00923845 
0.0092384 
0.00923835 
0.0092383 
0.00923825 
0.0092382 
0.00923815 
0.0092381 
0.00923805 
0.009238 
0.00923795 
0.0092379 
0.00923785 
0.0092378 
0.00923775 
0.0092377 
0.00923765 
0.0092376 
0.00923755 
0.0092375 
0.00923745 
0.0092374 
0.00923735 
0.0092373 
0.00923725 
0.0092372 
0.00923715 
0.0092371 
0.00923705 
0.009237 
0.00923695 
0.0092369 
0.00923685 
0.0092368 
0.00923675 
0.0092367 
0.00923665 
0.0092366 
0.00923655 
0.0092365 
0.00923645 
0.0092364 
0.00923635 
0.0092363 
0.00923625 
0.0092362 
0.00923615 
0.0092361 
0.00923605 
0.009236 
0.00923595 
0.0092359 
0.00923585 
0.0092358 
0.00923575 
0.0092357 
0.00923565 
0.0092356 
0.00923555 
0.0092355 
0.00923545 
0.0092354 
0.00923535 
0.0092353 
0.00923525 
0.0092352 
0.00923515 
0.0092351 
0.00923505 
0.009235 
0.00923495 
0.0092349 
0.00923485 
0.0092348 
0.00923475 
0.0092347 
0.00923465 
0.0092346 
0.00923455 
0.0092345 
0.00923445 
0.0092344 
0.00923435 
0.0092343 
0.00923425 
0.0092342 
0.00923415 
0.0092341 
0.00923405 
0.009234 
0.00923395 
0.0092339 
0.00923385 
0.0092338 
0.00923375 
0.0092337 
0.00923365 
0.0092336 
0.00923355 
0.0092335 
0.00923345 
0.0092334 
0.00923335 
0.0092333 
0.00923325 
0.0092332 
0.00923315 
0.0092331 
0.00923305 
0.009233 
0.00923295 
0.0092329 
0.00923285 
0.0092328 
0.00923275 
0.0092327 
0.00923265 
0.0092326 
0.00923255 
0.0092325 
0.00923245 
0.0092324 
0.00923235 
0.0092323 
0.00923225 
0.0092322 
0.00923215 
0.0092321 
0.00923205 
0.009232 
0.00923195 
0.0092319 
0.00923185 
0.0092318 
0.00923175 
0.0092317 
0.00923165 
0.0092316 
0.00923155 
0.0092315 
0.00923145 
0.0092314 
0.00923135 
0.0092313 
0.00923125 
0.0092312 
0.00923115 
0.0092311 
0.00923105 
0.009231 
0.00923095 
0.0092309 
0.00923085 
0.0092308 
0.00923075 
0.0092307 
0.00923065 
0.0092306 
0.00923055 
0.0092305 
0.00923045 
0.0092304 
0.00923035 
0.0092303 
0.00923025 
0.0092302 
0.00923015 
0.0092301 
0.00923005 
0.00923 
0.00922995 
0.0092299 
0.00922985 
0.0092298 
0.00922975 
0.0092297 
0.00922965 
0.0092296 
0.00922955 
0.0092295 
0.00922945 
0.0092294 
0.00922935 
0.0092293 
0.00922925 
0.0092292 
0.00922915 
0.0092291 
0.00922905 
0.009229 
0.00922895 
0.0092289 
0.00922885 
0.0092288 
0.00922875 
0.0092287 
0.00922865 
0.0092286 
0.00922855 
0.0092285 
0.00922845 
0.0092284 
0.00922835 
0.0092283 
0.00922825 
0.0092282 
0.00922815 
0.0092281 
0.00922805 
0.009228 
0.00922795 
0.0092279 
0.00922785 
0.0092278 
0.00922775 
0.0092277 
0.00922765 
0.0092276 
0.00922755 
0.0092275 
0.00922745 
0.0092274 
0.00922735 
0.0092273 
0.00922725 
0.0092272 
0.00922715 
0.0092271 
0.00922705 
0.009227 
0.00922695 
0.0092269 
0.00922685 
0.0092268 
0.00922675 
0.0092267 
0.00922665 
0.0092266 
0.00922655 
0.0092265 
0.00922645 
0.0092264 
0.00922635 
0.0092263 
0.00922625 
0.0092262 
0.00922615 
0.0092261 
0.00922605 
0.009226 
0.00922595 
0.0092259 
0.00922585 
0.0092258 
0.00922575 
0.0092257 
0.00922565 
0.0092256 
0.00922555 
0.0092255 
0.00922545 
0.0092254 
0.00922535 
0.0092253 
0.00922525 
0.0092252 
0.00922515 
0.0092251 
0.00922505 
0.009225 
0.00922495 
0.0092249 
0.00922485 
0.0092248 
0.00922475 
0.0092247 
0.00922465 
0.0092246 
0.00922455 
0.0092245 
0.00922445 
0.0092244 
0.00922435 
0.0092243 
0.00922425 
0.0092242 
0.00922415 
0.0092241 
0.00922405 
0.009224 
0.00922395 
0.0092239 
0.00922385 
0.0092238 
0.00922375 
0.0092237 
0.00922365 
0.0092236 
0.00922355 
0.0092235 
0.00922345 
0.0092234 
0.00922335 
0.0092233 
0.00922325 
0.0092232 
0.00922315 
0.0092231 
0.00922305 
0.009223 
0.00922295 
0.0092229 
0.00922285 
0.0092228 
0.00922275 
0.0092227 
0.00922265 
0.0092226 
0.00922255 
0.0092225 
0.00922245 
0.0092224 
0.00922235 
0.0092223 
0.00922225 
0.0092222 
0.00922215 
0.0092221 
0.00922205 
0.009222 
0.00922195 
0.0092219 
0.00922185 
0.0092218 
0.00922175 
0.0092217 
0.00922165 
0.0092216 
0.00922155 
0.0092215 
0.00922145 
0.0092214 
0.00922135 
0.0092213 
0.00922125 
0.0092212 
0.00922115 
0.0092211 
0.00922105 
0.009221 
0.00922095 
0.0092209 
0.00922085 
0.0092208 
0.00922075 
0.0092207 
0.00922065 
0.0092206 
0.00922055 
0.0092205 
0.00922045 
0.0092204 
0.00922035 
0.0092203 
0.00922025 
0.0092202 
0.00922015 
0.0092201 
0.00922005 
0.00922 
0.00921995 
0.0092199 
0.00921985 
0.0092198 
0.00921975 
0.0092197 
0.00921965 
0.0092196 
0.00921955 
0.0092195 
0.00921945 
0.0092194 
0.00921935 
0.0092193 
0.00921925 
0.0092192 
0.00921915 
0.0092191 
0.00921905 
0.009219 
0.00921895 
0.0092189 
0.00921885 
0.0092188 
0.00921875 
0.0092187 
0.00921865 
0.0092186 
0.00921855 
0.0092185 
0.00921845 
0.0092184 
0.00921835 
0.0092183 
0.00921825 
0.0092182 
0.00921815 
0.0092181 
0.00921805 
0.009218 
0.00921795 
0.0092179 
0.00921785 
0.0092178 
0.00921775 
0.0092177 
0.00921765 
0.0092176 
0.00921755 
0.0092175 
0.00921745 
0.0092174 
0.00921735 
0.0092173 
0.00921725 
0.0092172 
0.00921715 
0.0092171 
0.00921705 
0.009217 
0.00921695 
0.0092169 
0.00921685 
0.0092168 
0.00921675 
0.0092167 
0.00921665 
0.0092166 
0.00921655 
0.0092165 
0.00921645 
0.0092164 
0.00921635 
0.0092163 
0.00921625 
0.0092162 
0.00921615 
0.0092161 
0.00921605 
0.009216 
0.00921595 
0.0092159 
0.00921585 
0.0092158 
0.00921575 
0.0092157 
0.00921565 
0.0092156 
0.00921555 
0.0092155 
0.00921545 
0.0092154 
0.00921535 
0.0092153 
0.00921525 
0.0092152 
0.00921515 
0.0092151 
0.00921505 
0.009215 
0.00921495 
0.0092149 
0.00921485 
0.0092148 
0.00921475 
0.0092147 
0.00921465 
0.0092146 
0.00921455 
0.0092145 
0.00921445 
0.0092144 
0.00921435 
0.0092143 
0.00921425 
0.0092142 
0.00921415 
0.0092141 
0.00921405 
0.009214 
0.00921395 
0.0092139 
0.00921385 
0.0092138 
0.00921375 
0.0092137 
0.00921365 
0.0092136 
0.00921355 
0.0092135 
0.00921345 
0.0092134 
0.00921335 
0.0092133 
0.00921325 
0.0092132 
0.00921315 
0.0092131 
0.00921305 
0.009213 
0.00921295 
0.0092129 
0.00921285 
0.0092128 
0.00921275 
0.0092127 
0.00921265 
0.0092126 
0.00921255 
0.0092125 
0.00921245 
0.0092124 
0.00921235 
0.0092123 
0.00921225 
0.0092122 
0.00921215 
0.0092121 
0.00921205 
0.009212 
0.00921195 
0.0092119 
0.00921185 
0.0092118 
0.00921175 
0.0092117 
0.00921165 
0.0092116 
0.00921155 
0.00921151 
0.00921146 
0.00921141 
0.00921136 
0.00921131 
0.00921126 
0.00921121 
0.00921116 
0.00921111 
0.00921106 
0.00921101 
0.00921096 
0.00921091 
0.00921086 
0.00921081 
0.00921076 
0.00921071 
0.00921066 
0.00921061 
0.00921056 
0.00921051 
0.00921046 
0.00921041 
0.00921036 
0.00921031 
0.00921026 
0.00921021 
0.00921016 
0.00921011 
0.00921006 
0.00921001 
0.00920996 
0.00920991 
0.00920986 
0.00920981 
0.00920976 
0.00920971 
0.00920966 
0.00920961 
0.00920956 
0.00920951 
0.00920946 
0.00920941 
0.00920936 
0.00920931 
0.00920926 
0.00920921 
0.00920916 
0.00920911 
0.00920906 
0.00920901 
0.00920896 
0.00920891 
0.00920886 
0.00920881 
0.00920876 
0.00920871 
0.00920866 
0.00920861 
0.00920856 
0.00920851 
0.00920846 
0.00920841 
0.00920836 
0.00920831 
0.00920826 
0.00920821 
0.00920816 
0.00920811 
0.00920806 
0.00920801 
0.00920796 
0.00920791 
0.00920786 
0.00920781 
0.00920776 
0.00920771 
0.00920766 
0.00920761 
0.00920756 
0.00920751 
0.00920746 
0.00920741 
0.00920736 
0.00920731 
0.00920726 
0.00920721 
0.00920716 
0.00920711 
0.00920706 
0.00920701 
0.00920696 
0.00920691 
0.00920686 
0.00920681 
0.00920676 
0.00920671 
0.00920666 
0.00920661 
0.00920656 
0.00920651 
0.00920646 
0.00920641 
0.00920636 
0.00920631 
0.00920626 
0.00920621 
0.00920616 
0.00920611 
0.00920606 
0.00920601 
0.00920596 
0.00920591 
0.00920586 
0.00920581 
0.00920576 
0.00920571 
0.00920566 
0.00920561 
0.00920556 
0.00920551 
0.00920546 
0.00920541 
0.00920536 
0.00920531 
0.00920526 
0.00920521 
0.00920516 
0.00920511 
0.00920506 
0.00920501 
0.00920496 
0.00920491 
0.00920486 
0.00920481 
0.00920476 
0.00920471 
0.00920466 
0.00920461 
0.00920456 
0.00920451 
0.00920446 
0.00920441 
0.00920436 
0.00920431 
0.00920426 
0.00920421 
0.00920416 
0.00920411 
0.00920406 
0.00920401 
0.00920396 
0.00920391 
0.00920386 
0.00920381 
0.00920376 
0.00920371 
0.00920366 
0.00920361 
0.00920356 
0.00920351 
0.00920346 
0.00920341 
0.00920336 
0.00920331 
0.00920326 
0.00920321 
0.00920316 
0.00920311 
0.00920306 
0.00920301 
0.00920296 
0.00920291 
0.00920286 
0.00920281 
0.00920276 
0.00920271 
0.00920266 
0.00920261 
0.00920256 
0.00920251 
0.00920246 
0.00920241 
0.00920236 
0.00920231 
0.00920226 
0.00920221 
0.00920216 
0.00920211 
0.00920206 
0.00920201 
0.00920196 
0.00920191 
0.00920186 
0.00920181 
0.00920176 
0.00920171 
0.00920166 
0.00920161 
0.00920156 
0.00920151 
0.00920146 
0.00920141 
0.00920136 
0.00920131 
0.00920126 
0.00920121 
0.00920116 
0.00920111 
0.00920106 
0.00920101 
0.00920096 
0.00920091 
0.00920086 
0.00920081 
0.00920076 
0.00920071 
0.00920066 
0.00920061 
0.00920056 
0.00920051 
0.00920046 
0.00920041 
0.00920036 
0.00920031 
0.00920026 
0.00920021 
0.00920016 
0.00920011 
0.00920006 
0.00920001 
0.00919996 
0.00919991 
0.00919986 
0.00919981 
0.00919976 
0.00919971 
0.00919966 
0.00919961 
0.00919956 
0.00919951 
0.00919946 
0.00919941 
0.00919936 
0.00919931 
0.00919926 
0.00919921 
0.00919916 
0.00919911 
0.00919906 
0.00919901 
0.00919896 
0.00919891 
0.00919886 
0.00919881 
0.00919876 
0.00919871 
0.00919866 
0.00919861 
0.00919856 
0.00919851 
0.00919846 
0.00919841 
0.00919836 
0.00919831 
0.00919826 
0.00919821 
0.00919816 
0.00919811 
0.00919806 
0.00919801 
0.00919796 
0.00919791 
0.00919786 
0.00919781 
0.00919776 
0.00919771 
0.00919766 
0.00919761 
0.00919756 
0.00919751 
0.00919746 
0.00919741 
0.00919736 
0.00919731 
0.00919726 
0.00919721 
0.00919716 
0.00919711 
0.00919706 
0.00919701 
0.00919696 
0.00919691 
0.00919686 
0.00919681 
0.00919676 
0.00919671 
0.00919666 
0.00919661 
0.00919656 
0.00919651 
0.00919646 
0.00919641 
0.00919636 
0.00919631 
0.00919626 
0.00919621 
0.00919616 
0.00919611 
0.00919606 
0.00919601 
0.00919596 
0.00919591 
0.00919586 
0.00919581 
0.00919576 
0.00919571 
0.00919566 
0.00919561 
0.00919556 
0.00919551 
0.00919546 
0.00919541 
0.00919536 
0.00919531 
0.00919526 
0.00919521 
0.00919516 
0.00919511 
0.00919506 
0.00919501 
0.00919496 
0.00919491 
0.00919486 
0.00919481 
0.00919476 
0.00919471 
0.00919466 
0.00919461 
0.00919456 
0.00919451 
0.00919446 
0.00919441 
0.00919436 
0.00919431 
0.00919426 
0.00919421 
0.00919416 
0.00919411 
0.00919406 
0.00919401 
0.00919396 
0.00919391 
0.00919386 
0.00919381 
0.00919376 
0.00919371 
0.00919366 
0.00919361 
0.00919356 
0.00919351 
0.00919346 
0.00919341 
0.00919336 
0.00919331 
0.00919326 
0.00919321 
0.00919316 
0.00919311 
0.00919306 
0.00919301 
0.00919296 
0.00919291 
0.00919286 
0.00919281 
0.00919276 
0.00919271 
0.00919266 
0.00919261 
0.00919256 
0.00919251 
0.00919246 
0.00919241 
0.00919236 
0.00919231 
0.00919226 
0.00919221 
0.00919216 
0.00919211 
0.00919206 
0.00919201 
0.00919196 
0.00919191 
0.00919186 
0.00919181 
0.00919176 
0.00919171 
0.00919166 
0.00919161 
0.00919156 
0.00919151 
0.00919146 
0.00919141 
0.00919136 
0.00919131 
0.00919126 
0.00919121 
0.00919116 
0.00919111 
0.00919106 
0.00919101 
0.00919096 
0.00919091 
0.00919086 
0.00919081 
0.00919076 
0.00919071 
0.00919066 
0.00919061 
0.00919056 
0.00919051 
0.00919046 
0.00919041 
0.00919036 
0.00919031 
0.00919026 
0.00919021 
0.00919016 
0.00919011 
0.00919006 
0.00919001 
0.00918996 
0.00918991 
0.00918986 
0.00918981 
0.00918976 
0.00918971 
0.00918966 
0.00918961 
0.00918956 
0.00918951 
0.00918946 
0.00918941 
0.00918936 
0.00918931 
0.00918926 
0.00918921 
0.00918916 
0.00918911 
0.00918906 
0.00918901 
0.00918896 
0.00918891 
0.00918886 
0.00918881 
0.00918876 
0.00918871 
0.00918866 
0.00918861 
0.00918856 
0.00918851 
0.00918846 
0.00918841 
0.00918836 
0.00918831 
0.00918826 
0.00918821 
0.00918816 
0.00918811 
0.00918806 
0.00918801 
0.00918796 
0.00918791 
0.00918786 
0.00918781 
0.00918776 
0.00918771 
0.00918766 
0.00918761 
0.00918756 
0.00918751 
0.00918746 
0.00918741 
0.00918736 
0.00918731 
0.00918726 
0.00918721 
0.00918716 
0.00918711 
0.00918706 
0.00918701 
0.00918696 
0.00918691 
0.00918686 
0.00918681 
0.00918676 
0.00918671 
0.00918666 
0.00918661 
0.00918656 
0.00918651 
0.00918646 
0.00918641 
0.00918636 
0.00918631 
0.00918626 
0.00918621 
0.00918616 
0.00918611 
0.00918606 
0.00918601 
0.00918596 
0.00918591 
0.00918586 
0.00918581 
0.00918576 
0.00918571 
0.00918566 
0.00918561 
0.00918556 
0.00918551 
0.00918546 
0.00918541 
0.00918536 
0.00918531 
0.00918526 
0.00918521 
0.00918516 
0.00918511 
0.00918506 
0.00918501 
0.00918496 
0.00918491 
0.00918486 
0.00918481 
0.00918476 
0.00918471 
0.00918466 
0.00918461 
0.00918456 
0.00918451 
0.00918446 
0.00918441 
0.00918436 
0.00918431 
0.00918426 
0.00918421 
0.00918416 
0.00918411 
0.00918406 
0.00918401 
0.00918396 
0.00918391 
0.00918386 
0.00918381 
0.00918376 
0.00918371 
0.00918366 
0.00918361 
0.00918356 
0.00918351 
0.00918346 
0.00918341 
0.00918336 
0.00918331 
0.00918326 
0.00918321 
0.00918316 
0.00918311 
0.00918306 
0.00918301 
0.00918296 
0.00918291 
0.00918286 
0.00918281 
0.00918276 
0.00918271 
0.00918266 
0.00918261 
0.00918256 
0.00918251 
0.00918246 
0.00918241 
0.00918236 
0.00918231 
0.00918226 
0.00918221 
0.00918216 
0.00918211 
0.00918206 
0.00918201 
0.00918196 
0.00918191 
0.00918186 
0.00918181 
0.00918176 
0.00918171 
0.00918166 
0.00918161 
0.00918156 
0.00918151 
0.00918146 
0.00918141 
0.00918136 
0.00918131 
0.00918126 
0.00918121 
0.00918116 
0.00918111 
0.00918106 
0.00918101 
0.00918096 
0.00918091 
0.00918086 
0.00918081 
0.00918076 
0.00918071 
0.00918066 
0.00918061 
0.00918056 
0.00918051 
0.00918046 
0.00918041 
0.00918036 
0.00918031 
0.00918026 
0.00918021 
0.00918016 
0.00918011 
0.00918006 
0.00918001 
0.00917996 
0.00917991 
0.00917986 
0.00917981 
0.00917976 
0.00917971 
0.00917966 
0.00917961 
0.00917956 
0.00917951 
0.00917946 
0.00917941 
0.00917936 
0.00917931 
0.00917926 
0.00917921 
0.00917916 
0.00917911 
0.00917906 
0.00917901 
0.00917896 
0.00917891 
0.00917886 
0.00917881 
0.00917876 
0.00917871 
0.00917866 
0.00917861 
0.00917856 
0.00917851 
0.00917846 
0.00917841 
0.00917836 
0.00917831 
0.00917826 
0.00917821 
0.00917816 
0.00917811 
0.00917806 
0.00917801 
0.00917796 
0.00917791 
0.00917786 
0.00917781 
0.00917776 
0.00917771 
0.00917766 
0.00917761 
0.00917756 
0.00917751 
0.00917746 
0.00917741 
0.00917736 
0.00917731 
0.00917726 
0.00917721 
0.00917716 
0.00917711 
0.00917706 
0.00917701 
0.00917696 
0.00917691 
0.00917686 
0.00917681 
0.00917676 
0.00917671 
0.00917666 
0.00917661 
0.00917656 
0.00917651 
0.00917646 
0.00917641 
0.00917636 
0.00917631 
0.00917626 
0.00917621 
0.00917616 
0.00917611 
0.00917606 
0.00917601 
0.00917596 
0.00917591 
0.00917586 
0.00917581 
0.00917576 
0.00917571 
0.00917566 
0.00917561 
0.00917556 
0.00917551 
0.00917546 
0.00917541 
0.00917536 
0.00917531 
0.00917526 
0.00917521 
0.00917516 
0.00917511 
0.00917506 
0.00917501 
0.00917496 
0.00917491 
0.00917486 
0.00917481 
0.00917476 
0.00917471 
0.00917466 
0.00917461 
0.00917456 
0.00917451 
0.00917446 
0.00917441 
0.00917436 
0.00917431 
0.00917426 
0.00917421 
0.00917416 
0.00917411 
0.00917406 
0.00917401 
0.00917396 
0.00917391 
0.00917386 
0.00917381 
0.00917376 
0.00917371 
0.00917367 
0.00917362 
0.00917357 
0.00917352 
0.00917347 
0.00917342 
0.00917337 
0.00917332 
0.00917327 
0.00917322 
0.00917317 
0.00917312 
0.00917307 
0.00917302 
0.00917297 
0.00917292 
0.00917287 
0.00917282 
0.00917277 
0.00917272 
0.00917267 
0.00917262 
0.00917257 
0.00917252 
0.00917247 
0.00917242 
0.00917237 
0.00917232 
0.00917227 
0.00917222 
0.00917217 
0.00917212 
0.00917207 
0.00917202 
0.00917197 
0.00917192 
0.00917187 
0.00917182 
0.00917177 
0.00917172 
0.00917167 
0.00917162 
0.00917157 
0.00917152 
0.00917147 
0.00917142 
0.00917137 
0.00917132 
0.00917127 
0.00917122 
0.00917117 
0.00917112 
0.00917107 
0.00917102 
0.00917097 
0.00917092 
0.00917087 
0.00917082 
0.00917077 
0.00917072 
0.00917067 
0.00917062 
0.00917057 
0.00917052 
0.00917047 
0.00917042 
0.00917037 
0.00917032 
0.00917027 
0.00917022 
0.00917017 
0.00917012 
0.00917007 
0.00917002 
0.00916997 
0.00916992 
0.00916987 
0.00916982 
0.00916977 
0.00916972 
0.00916967 
0.00916962 
0.00916957 
0.00916952 
0.00916947 
0.00916942 
0.00916937 
0.00916932 
0.00916927 
0.00916922 
0.00916917 
0.00916912 
0.00916907 
0.00916902 
0.00916897 
0.00916892 
0.00916887 
0.00916882 
0.00916877 
0.00916872 
0.00916867 
0.00916862 
0.00916857 
0.00916852 
0.00916847 
0.00916842 
0.00916837 
0.00916832 
0.00916827 
0.00916822 
0.00916817 
0.00916812 
0.00916807 
0.00916802 
0.00916797 
0.00916792 
0.00916787 
0.00916782 
0.00916777 
0.00916772 
0.00916767 
0.00916762 
0.00916757 
0.00916752 
0.00916747 
0.00916742 
0.00916737 
0.00916732 
0.00916727 
0.00916722 
0.00916717 
0.00916712 
0.00916707 
0.00916702 
0.00916697 
0.00916692 
0.00916687 
0.00916682 
0.00916677 
0.00916672 
0.00916667 
0.00916662 
0.00916657 
0.00916652 
0.00916647 
0.00916642 
0.00916637 
0.00916632 
0.00916627 
0.00916622 
0.00916617 
0.00916612 
0.00916607 
0.00916602 
0.00916597 
0.00916592 
0.00916587 
0.00916582 
0.00916577 
0.00916572 
0.00916567 
0.00916562 
0.00916557 
0.00916552 
0.00916547 
0.00916542 
0.00916537 
0.00916532 
0.00916527 
0.00916522 
0.00916517 
0.00916512 
0.00916507 
0.00916502 
0.00916497 
0.00916492 
0.00916487 
0.00916482 
0.00916477 
0.00916472 
0.00916467 
0.00916462 
0.00916457 
0.00916452 
0.00916447 
0.00916442 
0.00916437 
0.00916432 
0.00916427 
0.00916422 
0.00916417 
0.00916412 
0.00916407 
0.00916402 
0.00916397 
0.00916392 
0.00916387 
0.00916382 
0.00916377 
0.00916372 
0.00916367 
0.00916362 
0.00916357 
0.00916352 
0.00916347 
0.00916342 
0.00916337 
0.00916332 
0.00916327 
0.00916322 
0.00916317 
0.00916312 
0.00916307 
0.00916302 
0.00916297 
0.00916292 
0.00916287 
0.00916282 
0.00916277 
0.00916272 
0.00916267 
0.00916262 
0.00916257 
0.00916252 
0.00916247 
0.00916242 
0.00916237 
0.00916232 
0.00916227 
0.00916222 
0.00916217 
0.00916212 
0.00916207 
0.00916202 
0.00916197 
0.00916192 
0.00916187 
0.00916182 
0.00916177 
0.00916172 
0.00916167 
0.00916162 
0.00916157 
0.00916152 
0.00916147 
0.00916142 
0.00916137 
0.00916132 
0.00916127 
0.00916122 
0.00916117 
0.00916112 
0.00916107 
0.00916102 
0.00916097 
0.00916092 
0.00916087 
0.00916082 
0.00916077 
0.00916072 
0.00916067 
0.00916062 
0.00916057 
0.00916052 
0.00916047 
0.00916042 
0.00916037 
0.00916032 
0.00916027 
0.00916022 
0.00916017 
0.00916012 
0.00916007 
0.00916002 
0.00915997 
0.00915992 
0.00915987 
0.00915982 
0.00915977 
0.00915972 
0.00915967 
0.00915962 
0.00915957 
0.00915952 
0.00915947 
0.00915942 
0.00915937 
0.00915932 
0.00915927 
0.00915922 
0.00915917 
0.00915912 
0.00915907 
0.00915902 
0.00915897 
0.00915892 
0.00915887 
0.00915882 
0.00915877 
0.00915872 
0.00915867 
0.00915862 
0.00915857 
0.00915852 
0.00915847 
0.00915842 
0.00915837 
0.00915832 
0.00915827 
0.00915822 
0.00915817 
0.00915812 
0.00915807 
0.00915802 
0.00915797 
0.00915792 
0.00915787 
0.00915782 
0.00915777 
0.00915772 
0.00915768 
0.00915763 
0.00915758 
0.00915753 
0.00915748 
0.00915743 
0.00915738 
0.00915733 
0.00915728 
0.00915723 
0.00915718 
0.00915713 
0.00915708 
0.00915703 
0.00915698 
0.00915693 
0.00915688 
0.00915683 
0.00915678 
0.00915673 
0.00915668 
0.00915663 
0.00915658 
0.00915653 
0.00915648 
0.00915643 
0.00915638 
0.00915633 
0.00915628 
0.00915623 
0.00915618 
0.00915613 
0.00915608 
0.00915603 
0.00915598 
0.00915593 
0.00915588 
0.00915583 
0.00915578 
0.00915573 
0.00915568 
0.00915563 
0.00915558 
0.00915553 
0.00915548 
0.00915543 
0.00915538 
0.00915533 
0.00915528 
0.00915523 
0.00915518 
0.00915513 
0.00915508 
0.00915503 
0.00915498 
0.00915493 
0.00915488 
0.00915483 
0.00915478 
0.00915473 
0.00915468 
0.00915463 
0.00915458 
0.00915453 
0.00915448 
0.00915443 
0.00915438 
0.00915433 
0.00915428 
0.00915423 
0.00915418 
0.00915413 
0.00915408 
0.00915403 
0.00915398 
0.00915393 
0.00915388 
0.00915383 
0.00915378 
0.00915373 
0.00915368 
0.00915363 
0.00915358 
0.00915353 
0.00915348 
0.00915343 
0.00915338 
0.00915333 
0.00915328 
0.00915323 
0.00915318 
0.00915313 
0.00915308 
0.00915303 
0.00915298 
0.00915293 
0.00915288 
0.00915283 
0.00915278 
0.00915273 
0.00915268 
0.00915263 
0.00915258 
0.00915253 
0.00915248 
0.00915243 
0.00915238 
0.00915233 
0.00915228 
0.00915223 
0.00915218 
0.00915213 
0.00915208 
0.00915203 
0.00915198 
0.00915193 
0.00915188 
0.00915183 
0.00915178 
0.00915173 
0.00915168 
0.00915163 
0.00915158 
0.00915153 
0.00915148 
0.00915143 
0.00915138 
0.00915133 
0.00915128 
0.00915123 
0.00915118 
0.00915113 
0.00915108 
0.00915103 
0.00915098 
0.00915093 
0.00915088 
0.00915083 
0.00915078 
0.00915073 
0.00915068 
0.00915063 
0.00915058 
0.00915053 
0.00915048 
0.00915043 
0.00915038 
0.00915033 
0.00915028 
0.00915023 
0.00915018 
0.00915013 
0.00915008 
0.00915003 
0.00914998 
0.00914993 
0.00914988 
0.00914983 
0.00914978 
0.00914973 
0.00914968 
0.00914963 
0.00914958 
0.00914953 
0.00914948 
0.00914943 
0.00914938 
0.00914933 
0.00914928 
0.00914923 
0.00914918 
0.00914913 
0.00914908 
0.00914903 
0.00914898 
0.00914893 
0.00914888 
0.00914883 
0.00914878 
0.00914873 
0.00914868 
0.00914863 
0.00914858 
0.00914853 
0.00914848 
0.00914843 
0.00914838 
0.00914833 
0.00914828 
0.00914823 
0.00914818 
0.00914813 
0.00914808 
0.00914803 
0.00914798 
0.00914793 
0.00914788 
0.00914783 
0.00914778 
0.00914773 
0.00914768 
0.00914763 
0.00914758 
0.00914753 
0.00914748 
0.00914743 
0.00914738 
0.00914733 
0.00914728 
0.00914723 
0.00914718 
0.00914713 
0.00914708 
0.00914703 
0.00914698 
0.00914693 
0.00914688 
0.00914683 
0.00914678 
0.00914673 
0.00914668 
0.00914663 
0.00914658 
0.00914653 
0.00914648 
0.00914643 
0.00914638 
0.00914633 
0.00914628 
0.00914623 
0.00914618 
0.00914613 
0.00914608 
0.00914603 
0.00914598 
0.00914593 
0.00914588 
0.00914583 
0.00914578 
0.00914573 
0.00914568 
0.00914563 
0.00914558 
0.00914553 
0.00914548 
0.00914543 
0.00914539 
0.00914534 
0.00914529 
0.00914524 
0.00914519 
0.00914514 
0.00914509 
0.00914504 
0.00914499 
0.00914494 
0.00914489 
0.00914484 
0.00914479 
0.00914474 
0.00914469 
0.00914464 
0.00914459 
0.00914454 
0.00914449 
0.00914444 
0.00914439 
0.00914434 
0.00914429 
0.00914424 
0.00914419 
0.00914414 
0.00914409 
0.00914404 
0.00914399 
0.00914394 
0.00914389 
0.00914384 
0.00914379 
0.00914374 
0.00914369 
0.00914364 
0.00914359 
0.00914354 
0.00914349 
0.00914344 
0.00914339 
0.00914334 
0.00914329 
0.00914324 
0.00914319 
0.00914314 
0.00914309 
0.00914304 
0.00914299 
0.00914294 
0.00914289 
0.00914284 
0.00914279 
0.00914274 
0.00914269 
0.00914264 
0.00914259 
0.00914254 
0.00914249 
0.00914244 
0.00914239 
0.00914234 
0.00914229 
0.00914224 
0.00914219 
0.00914214 
0.00914209 
0.00914204 
0.00914199 
0.00914194 
0.00914189 
0.00914184 
0.00914179 
0.00914174 
0.00914169 
0.00914164 
0.00914159 
0.00914154 
0.00914149 
0.00914144 
0.00914139 
0.00914134 
0.00914129 
0.00914124 
0.00914119 
0.00914114 
0.00914109 
0.00914104 
0.00914099 
0.00914094 
0.00914089 
0.00914084 
0.00914079 
0.00914074 
0.00914069 
0.00914064 
0.00914059 
0.00914054 
0.00914049 
0.00914044 
0.00914039 
0.00914034 
0.00914029 
0.00914024 
0.00914019 
0.00914014 
0.00914009 
0.00914004 
0.00913999 
0.00913994 
0.00913989 
0.00913984 
0.00913979 
0.00913974 
0.00913969 
0.00913964 
0.00913959 
0.00913954 
0.00913949 
0.00913944 
0.00913939 
0.00913934 
0.00913929 
0.00913924 
0.00913919 
0.00913914 
0.00913909 
0.00913904 
0.00913899 
0.00913894 
0.00913889 
0.00913884 
0.00913879 
0.00913874 
0.00913869 
0.00913864 
0.00913859 
0.00913854 
0.00913849 
0.00913844 
0.00913839 
0.00913834 
0.00913829 
0.00913824 
0.00913819 
0.00913814 
0.00913809 
0.00913804 
0.00913799 
0.00913794 
0.00913789 
0.00913784 
0.00913779 
0.00913774 
0.00913769 
0.00913764 
0.00913759 
0.00913754 
0.00913749 
0.00913744 
0.00913739 
0.00913734 
0.00913729 
0.00913724 
0.00913719 
0.00913714 
0.00913709 
0.00913704 
0.00913699 
0.00913694 
0.00913689 
0.00913684 
0.00913679 
0.00913674 
0.00913669 
0.00913664 
0.00913659 
0.00913654 
0.00913649 
0.00913644 
0.00913639 
0.00913634 
0.00913629 
0.00913624 
0.00913619 
0.00913614 
0.00913609 
0.00913604 
0.00913599 
0.00913594 
0.00913589 
0.00913584 
0.00913579 
0.00913574 
0.00913569 
0.00913565 
0.0091356 
0.00913555 
0.0091355 
0.00913545 
0.0091354 
0.00913535 
0.0091353 
0.00913525 
0.0091352 
0.00913515 
0.0091351 
0.00913505 
0.009135 
0.00913495 
0.0091349 
0.00913485 
0.0091348 
0.00913475 
0.0091347 
0.00913465 
0.0091346 
0.00913455 
0.0091345 
0.00913445 
0.0091344 
0.00913435 
0.0091343 
0.00913425 
0.0091342 
0.00913415 
0.0091341 
0.00913405 
0.009134 
0.00913395 
0.0091339 
0.00913385 
0.0091338 
0.00913375 
0.0091337 
0.00913365 
0.0091336 
0.00913355 
0.0091335 
0.00913345 
0.0091334 
0.00913335 
0.0091333 
0.00913325 
0.0091332 
0.00913315 
0.0091331 
0.00913305 
0.009133 
0.00913295 
0.0091329 
0.00913285 
0.0091328 
0.00913275 
0.0091327 
0.00913265 
0.0091326 
0.00913255 
0.0091325 
0.00913245 
0.0091324 
0.00913235 
0.0091323 
0.00913225 
0.0091322 
0.00913215 
0.0091321 
0.00913205 
0.009132 
0.00913195 
0.0091319 
0.00913185 
0.0091318 
0.00913175 
0.0091317 
0.00913165 
0.0091316 
0.00913155 
0.0091315 
0.00913145 
0.0091314 
0.00913135 
0.0091313 
0.00913125 
0.0091312 
0.00913115 
0.0091311 
0.00913105 
0.009131 
0.00913095 
0.0091309 
0.00913085 
0.0091308 
0.00913075 
0.0091307 
0.00913065 
0.0091306 
0.00913055 
0.0091305 
0.00913045 
0.0091304 
0.00913035 
0.0091303 
0.00913025 
0.0091302 
0.00913015 
0.0091301 
0.00913005 
0.00913 
0.00912995 
0.0091299 
0.00912985 
0.0091298 
0.00912975 
0.0091297 
0.00912965 
0.0091296 
0.00912955 
0.0091295 
0.00912945 
0.0091294 
0.00912935 
0.0091293 
0.00912925 
0.0091292 
0.00912915 
0.0091291 
0.00912905 
0.009129 
0.00912895 
0.0091289 
0.00912885 
0.0091288 
0.00912875 
0.0091287 
0.00912865 
0.0091286 
0.00912855 
0.0091285 
0.00912845 
0.0091284 
0.00912835 
0.0091283 
0.00912825 
0.0091282 
0.00912815 
0.0091281 
0.00912805 
0.009128 
0.00912795 
0.0091279 
0.00912785 
0.0091278 
0.00912775 
0.0091277 
0.00912766 
0.00912761 
0.00912756 
0.00912751 
0.00912746 
0.00912741 
0.00912736 
0.00912731 
0.00912726 
0.00912721 
0.00912716 
0.00912711 
0.00912706 
0.00912701 
0.00912696 
0.00912691 
0.00912686 
0.00912681 
0.00912676 
0.00912671 
0.00912666 
0.00912661 
0.00912656 
0.00912651 
0.00912646 
0.00912641 
0.00912636 
0.00912631 
0.00912626 
0.00912621 
0.00912616 
0.00912611 
0.00912606 
0.00912601 
0.00912596 
0.00912591 
0.00912586 
0.00912581 
0.00912576 
0.00912571 
0.00912566 
0.00912561 
0.00912556 
0.00912551 
0.00912546 
0.00912541 
0.00912536 
0.00912531 
0.00912526 
0.00912521 
0.00912516 
0.00912511 
0.00912506 
0.00912501 
0.00912496 
0.00912491 
0.00912486 
0.00912481 
0.00912476 
0.00912471 
0.00912466 
0.00912461 
0.00912456 
0.00912451 
0.00912446 
0.00912441 
0.00912436 
0.00912431 
0.00912426 
0.00912421 
0.00912416 
0.00912411 
0.00912406 
0.00912401 
0.00912396 
0.00912391 
0.00912386 
0.00912381 
0.00912376 
0.00912371 
0.00912366 
0.00912361 
0.00912356 
0.00912351 
0.00912346 
0.00912341 
0.00912336 
0.00912331 
0.00912326 
0.00912321 
0.00912316 
0.00912311 
0.00912306 
0.00912301 
0.00912296 
0.00912291 
0.00912286 
0.00912281 
0.00912276 
0.00912271 
0.00912266 
0.00912261 
0.00912256 
0.00912251 
0.00912246 
0.00912241 
0.00912236 
0.00912231 
0.00912226 
0.00912221 
0.00912216 
0.00912211 
0.00912206 
0.00912201 
0.00912196 
0.00912191 
0.00912186 
0.00912181 
0.00912176 
0.00912171 
0.00912166 
0.00912161 
0.00912156 
0.00912151 
0.00912146 
0.00912141 
0.00912136 
0.00912131 
0.00912126 
0.00912121 
0.00912116 
0.00912111 
0.00912106 
0.00912101 
0.00912096 
0.00912092 
0.00912087 
0.00912082 
0.00912077 
0.00912072 
0.00912067 
0.00912062 
0.00912057 
0.00912052 
0.00912047 
0.00912042 
0.00912037 
0.00912032 
0.00912027 
0.00912022 
0.00912017 
0.00912012 
0.00912007 
0.00912002 
0.00911997 
0.00911992 
0.00911987 
0.00911982 
0.00911977 
0.00911972 
0.00911967 
0.00911962 
0.00911957 
0.00911952 
0.00911947 
0.00911942 
0.00911937 
0.00911932 
0.00911927 
0.00911922 
0.00911917 
0.00911912 
0.00911907 
0.00911902 
0.00911897 
0.00911892 
0.00911887 
0.00911882 
0.00911877 
0.00911872 
0.00911867 
0.00911862 
0.00911857 
0.00911852 
0.00911847 
0.00911842 
0.00911837 
0.00911832 
0.00911827 
0.00911822 
0.00911817 
0.00911812 
0.00911807 
0.00911802 
0.00911797 
0.00911792 
0.00911787 
0.00911782 
0.00911777 
0.00911772 
0.00911767 
0.00911762 
0.00911757 
0.00911752 
0.00911747 
0.00911742 
0.00911737 
0.00911732 
0.00911727 
0.00911722 
0.00911717 
0.00911712 
0.00911707 
0.00911702 
0.00911697 
0.00911692 
0.00911687 
0.00911682 
0.00911677 
0.00911672 
0.00911667 
0.00911662 
0.00911657 
0.00911652 
0.00911647 
0.00911642 
0.00911637 
0.00911632 
0.00911627 
0.00911622 
0.00911617 
0.00911612 
0.00911607 
0.00911602 
0.00911597 
0.00911592 
0.00911587 
0.00911582 
0.00911577 
0.00911572 
0.00911567 
0.00911562 
0.00911557 
0.00911552 
0.00911547 
0.00911542 
0.00911537 
0.00911532 
0.00911527 
0.00911522 
0.00911517 
0.00911512 
0.00911507 
0.00911502 
0.00911498 
0.00911493 
0.00911488 
0.00911483 
0.00911478 
0.00911473 
0.00911468 
0.00911463 
0.00911458 
0.00911453 
0.00911448 
0.00911443 
0.00911438 
0.00911433 
0.00911428 
0.00911423 
0.00911418 
0.00911413 
0.00911408 
0.00911403 
0.00911398 
0.00911393 
0.00911388 
0.00911383 
0.00911378 
0.00911373 
0.00911368 
0.00911363 
0.00911358 
0.00911353 
0.00911348 
0.00911343 
0.00911338 
0.00911333 
0.00911328 
0.00911323 
0.00911318 
0.00911313 
0.00911308 
0.00911303 
0.00911298 
0.00911293 
0.00911288 
0.00911283 
0.00911278 
0.00911273 
0.00911268 
0.00911263 
0.00911258 
0.00911253 
0.00911248 
0.00911243 
0.00911238 
0.00911233 
0.00911228 
0.00911223 
0.00911218 
0.00911213 
0.00911208 
0.00911203 
0.00911198 
0.00911193 
0.00911188 
0.00911183 
0.00911178 
0.00911173 
0.00911168 
0.00911163 
0.00911158 
0.00911153 
0.00911148 
0.00911143 
0.00911138 
0.00911133 
0.00911128 
0.00911123 
0.00911118 
0.00911113 
0.00911108 
0.00911103 
0.00911098 
0.00911093 
0.00911088 
0.00911083 
0.00911078 
0.00911073 
0.00911068 
0.00911063 
0.00911058 
0.00911053 
0.00911048 
0.00911043 
0.00911038 
0.00911033 
0.00911028 
0.00911023 
0.00911018 
0.00911013 
0.00911008 
0.00911003 
0.00910998 
0.00910993 
0.00910988 
0.00910983 
0.00910978 
0.00910973 
0.00910968 
0.00910963 
0.00910958 
0.00910953 
0.00910948 
0.00910944 
0.00910939 
0.00910934 
0.00910929 
0.00910924 
0.00910919 
0.00910914 
0.00910909 
0.00910904 
0.00910899 
0.00910894 
0.00910889 
0.00910884 
0.00910879 
0.00910874 
0.00910869 
0.00910864 
0.00910859 
0.00910854 
0.00910849 
0.00910844 
0.00910839 
0.00910834 
0.00910829 
0.00910824 
0.00910819 
0.00910814 
0.00910809 
0.00910804 
0.00910799 
0.00910794 
0.00910789 
0.00910784 
0.00910779 
0.00910774 
0.00910769 
0.00910764 
0.00910759 
0.00910754 
0.00910749 
0.00910744 
0.00910739 
0.00910734 
0.00910729 
0.00910724 
0.00910719 
0.00910714 
0.00910709 
0.00910704 
0.00910699 
0.00910694 
0.00910689 
0.00910684 
0.00910679 
0.00910674 
0.00910669 
0.00910664 
0.00910659 
0.00910654 
0.00910649 
0.00910644 
0.00910639 
0.00910634 
0.00910629 
0.00910624 
0.00910619 
0.00910614 
0.00910609 
0.00910604 
0.00910599 
0.00910594 
0.00910589 
0.00910584 
0.00910579 
0.00910574 
0.00910569 
0.00910564 
0.00910559 
0.00910554 
0.00910549 
0.00910544 
0.00910539 
0.00910534 
0.00910529 
0.00910524 
0.00910519 
0.00910514 
0.00910509 
0.00910504 
0.00910499 
0.00910494 
0.00910489 
0.00910484 
0.00910479 
0.00910474 
0.00910469 
0.00910464 
0.00910459 
0.00910454 
0.00910449 
0.00910444 
0.00910439 
0.00910434 
0.00910429 
0.00910424 
0.0091042 
0.00910415 
0.0091041 
0.00910405 
0.009104 
0.00910395 
0.0091039 
0.00910385 
0.0091038 
0.00910375 
0.0091037 
0.00910365 
0.0091036 
0.00910355 
0.0091035 
0.00910345 
0.0091034 
0.00910335 
0.0091033 
0.00910325 
0.0091032 
0.00910315 
0.0091031 
0.00910305 
0.009103 
0.00910295 
0.0091029 
0.00910285 
0.0091028 
0.00910275 
0.0091027 
0.00910265 
0.0091026 
0.00910255 
0.0091025 
0.00910245 
0.0091024 
0.00910235 
0.0091023 
0.00910225 
0.0091022 
0.00910215 
0.0091021 
0.00910205 
0.009102 
0.00910195 
0.0091019 
0.00910185 
0.0091018 
0.00910175 
0.0091017 
0.00910165 
0.0091016 
0.00910155 
0.0091015 
0.00910145 
0.0091014 
0.00910135 
0.0091013 
0.00910125 
0.0091012 
0.00910115 
0.0091011 
0.00910105 
0.009101 
0.00910095 
0.0091009 
0.00910085 
0.0091008 
0.00910075 
0.0091007 
0.00910065 
0.0091006 
0.00910055 
0.0091005 
0.00910045 
0.0091004 
0.00910035 
0.0091003 
0.00910025 
0.0091002 
0.00910015 
0.0091001 
0.00910005 
0.0091 
0.00909995 
0.0090999 
0.00909985 
0.0090998 
0.00909975 
0.0090997 
0.00909965 
0.0090996 
0.00909955 
0.0090995 
0.00909945 
0.0090994 
0.00909935 
0.0090993 
0.00909926 
0.00909921 
0.00909916 
0.00909911 
0.00909906 
0.00909901 
0.00909896 
0.00909891 
0.00909886 
0.00909881 
0.00909876 
0.00909871 
0.00909866 
0.00909861 
0.00909856 
0.00909851 
0.00909846 
0.00909841 
0.00909836 
0.00909831 
0.00909826 
0.00909821 
0.00909816 
0.00909811 
0.00909806 
0.00909801 
0.00909796 
0.00909791 
0.00909786 
0.00909781 
0.00909776 
0.00909771 
0.00909766 
0.00909761 
0.00909756 
0.00909751 
0.00909746 
0.00909741 
0.00909736 
0.00909731 
0.00909726 
0.00909721 
0.00909716 
0.00909711 
0.00909706 
0.00909701 
0.00909696 
0.00909691 
0.00909686 
0.00909681 
0.00909676 
0.00909671 
0.00909666 
0.00909661 
0.00909656 
0.00909651 
0.00909646 
0.00909641 
0.00909636 
0.00909631 
0.00909626 
0.00909621 
0.00909616 
0.00909611 
0.00909606 
0.00909601 
0.00909596 
0.00909591 
0.00909586 
0.00909581 
0.00909576 
0.00909571 
0.00909566 
0.00909561 
0.00909556 
0.00909551 
0.00909546 
0.00909541 
0.00909536 
0.00909531 
0.00909526 
0.00909521 
0.00909516 
0.00909511 
0.00909506 
0.00909501 
0.00909496 
0.00909491 
0.00909486 
0.00909481 
0.00909476 
0.00909472 
0.00909467 
0.00909462 
0.00909457 
0.00909452 
0.00909447 
0.00909442 
0.00909437 
0.00909432 
0.00909427 
0.00909422 
0.00909417 
0.00909412 
0.00909407 
0.00909402 
0.00909397 
0.00909392 
0.00909387 
0.00909382 
0.00909377 
0.00909372 
0.00909367 
0.00909362 
0.00909357 
0.00909352 
0.00909347 
0.00909342 
0.00909337 
0.00909332 
0.00909327 
0.00909322 
0.00909317 
0.00909312 
0.00909307 
0.00909302 
0.00909297 
0.00909292 
0.00909287 
0.00909282 
0.00909277 
0.00909272 
0.00909267 
0.00909262 
0.00909257 
0.00909252 
0.00909247 
0.00909242 
0.00909237 
0.00909232 
0.00909227 
0.00909222 
0.00909217 
0.00909212 
0.00909207 
0.00909202 
0.00909197 
0.00909192 
0.00909187 
0.00909182 
0.00909177 
0.00909172 
0.00909167 
0.00909162 
0.00909157 
0.00909152 
0.00909147 
0.00909142 
0.00909137 
0.00909132 
0.00909127 
0.00909122 
0.00909117 
0.00909112 
0.00909107 
0.00909102 
0.00909097 
0.00909092 
0.00909087 
0.00909082 
0.00909077 
0.00909072 
0.00909067 
0.00909063 
0.00909058 
0.00909053 
0.00909048 
0.00909043 
0.00909038 
0.00909033 
0.00909028 
0.00909023 
0.00909018 
0.00909013 
0.00909008 
0.00909003 
0.00908998 
0.00908993 
0.00908988 
0.00908983 
0.00908978 
0.00908973 
0.00908968 
0.00908963 
0.00908958 
0.00908953 
0.00908948 
0.00908943 
0.00908938 
0.00908933 
0.00908928 
0.00908923 
0.00908918 
0.00908913 
0.00908908 
0.00908903 
0.00908898 
0.00908893 
0.00908888 
0.00908883 
0.00908878 
0.00908873 
0.00908868 
0.00908863 
0.00908858 
0.00908853 
0.00908848 
0.00908843 
0.00908838 
0.00908833 
0.00908828 
0.00908823 
0.00908818 
0.00908813 
0.00908808 
0.00908803 
0.00908798 
0.00908793 
0.00908788 
0.00908783 
0.00908778 
0.00908773 
0.00908768 
0.00908763 
0.00908758 
0.00908753 
0.00908748 
0.00908743 
0.00908738 
0.00908733 
0.00908728 
0.00908723 
0.00908718 
0.00908713 
0.00908708 
0.00908703 
0.00908698 
0.00908694 
0.00908689 
0.00908684 
0.00908679 
0.00908674 
0.00908669 
0.00908664 
0.00908659 
0.00908654 
0.00908649 
0.00908644 
0.00908639 
0.00908634 
0.00908629 
0.00908624 
0.00908619 
0.00908614 
0.00908609 
0.00908604 
0.00908599 
0.00908594 
0.00908589 
0.00908584 
0.00908579 
0.00908574 
0.00908569 
0.00908564 
0.00908559 
0.00908554 
0.00908549 
0.00908544 
0.00908539 
0.00908534 
0.00908529 
0.00908524 
0.00908519 
0.00908514 
0.00908509 
0.00908504 
0.00908499 
0.00908494 
0.00908489 
0.00908484 
0.00908479 
0.00908474 
0.00908469 
0.00908464 
0.00908459 
0.00908454 
0.00908449 
0.00908444 
0.00908439 
0.00908434 
0.00908429 
0.00908424 
0.00908419 
0.00908414 
0.00908409 
0.00908404 
0.00908399 
0.00908394 
0.00908389 
0.00908384 
0.00908379 
0.00908374 
0.0090837 
0.00908365 
0.0090836 
0.00908355 
0.0090835 
0.00908345 
0.0090834 
0.00908335 
0.0090833 
0.00908325 
0.0090832 
0.00908315 
0.0090831 
0.00908305 
0.009083 
0.00908295 
0.0090829 
0.00908285 
0.0090828 
0.00908275 
0.0090827 
0.00908265 
0.0090826 
0.00908255 
0.0090825 
0.00908245 
0.0090824 
0.00908235 
0.0090823 
0.00908225 
0.0090822 
0.00908215 
0.0090821 
0.00908205 
0.009082 
0.00908195 
0.0090819 
0.00908185 
0.0090818 
0.00908175 
0.0090817 
0.00908165 
0.0090816 
0.00908155 
0.0090815 
0.00908145 
0.0090814 
0.00908135 
0.0090813 
0.00908125 
0.0090812 
0.00908115 
0.0090811 
0.00908105 
0.009081 
0.00908095 
0.0090809 
0.00908085 
0.00908081 
0.00908076 
0.00908071 
0.00908066 
0.00908061 
0.00908056 
0.00908051 
0.00908046 
0.00908041 
0.00908036 
0.00908031 
0.00908026 
0.00908021 
0.00908016 
0.00908011 
0.00908006 
0.00908001 
0.00907996 
0.00907991 
0.00907986 
0.00907981 
0.00907976 
0.00907971 
0.00907966 
0.00907961 
0.00907956 
0.00907951 
0.00907946 
0.00907941 
0.00907936 
0.00907931 
0.00907926 
0.00907921 
0.00907916 
0.00907911 
0.00907906 
0.00907901 
0.00907896 
0.00907891 
0.00907886 
0.00907881 
0.00907876 
0.00907871 
0.00907866 
0.00907861 
0.00907856 
0.00907851 
0.00907846 
0.00907841 
0.00907836 
0.00907831 
0.00907826 
0.00907821 
0.00907817 
0.00907812 
0.00907807 
0.00907802 
0.00907797 
0.00907792 
0.00907787 
0.00907782 
0.00907777 
0.00907772 
0.00907767 
0.00907762 
0.00907757 
0.00907752 
0.00907747 
0.00907742 
0.00907737 
0.00907732 
0.00907727 
0.00907722 
0.00907717 
0.00907712 
0.00907707 
0.00907702 
0.00907697 
0.00907692 
0.00907687 
0.00907682 
0.00907677 
0.00907672 
0.00907667 
0.00907662 
0.00907657 
0.00907652 
0.00907647 
0.00907642 
0.00907637 
0.00907632 
0.00907627 
0.00907622 
0.00907617 
0.00907612 
0.00907607 
0.00907602 
0.00907597 
0.00907592 
0.00907587 
0.00907582 
0.00907577 
0.00907573 
0.00907568 
0.00907563 
0.00907558 
0.00907553 
0.00907548 
0.00907543 
0.00907538 
0.00907533 
0.00907528 
0.00907523 
0.00907518 
0.00907513 
0.00907508 
0.00907503 
0.00907498 
0.00907493 
0.00907488 
0.00907483 
0.00907478 
0.00907473 
0.00907468 
0.00907463 
0.00907458 
0.00907453 
0.00907448 
0.00907443 
0.00907438 
0.00907433 
0.00907428 
0.00907423 
0.00907418 
0.00907413 
0.00907408 
0.00907403 
0.00907398 
0.00907393 
0.00907388 
0.00907383 
0.00907378 
0.00907373 
0.00907368 
0.00907363 
0.00907358 
0.00907353 
0.00907348 
0.00907343 
0.00907339 
0.00907334 
0.00907329 
0.00907324 
0.00907319 
0.00907314 
0.00907309 
0.00907304 
0.00907299 
0.00907294 
0.00907289 
0.00907284 
0.00907279 
0.00907274 
0.00907269 
0.00907264 
0.00907259 
0.00907254 
0.00907249 
0.00907244 
0.00907239 
0.00907234 
0.00907229 
0.00907224 
0.00907219 
0.00907214 
0.00907209 
0.00907204 
0.00907199 
0.00907194 
0.00907189 
0.00907184 
0.00907179 
0.00907174 
0.00907169 
0.00907164 
0.00907159 
0.00907154 
0.00907149 
0.00907144 
0.00907139 
0.00907134 
0.00907129 
0.00907124 
0.00907119 
0.00907115 
0.0090711 
0.00907105 
0.009071 
0.00907095 
0.0090709 
0.00907085 
0.0090708 
0.00907075 
0.0090707 
0.00907065 
0.0090706 
0.00907055 
0.0090705 
0.00907045 
0.0090704 
0.00907035 
0.0090703 
0.00907025 
0.0090702 
0.00907015 
0.0090701 
0.00907005 
0.00907 
0.00906995 
0.0090699 
0.00906985 
0.0090698 
0.00906975 
0.0090697 
0.00906965 
0.0090696 
0.00906955 
0.0090695 
0.00906945 
0.0090694 
0.00906935 
0.0090693 
0.00906925 
0.0090692 
0.00906915 
0.0090691 
0.00906905 
0.009069 
0.00906895 
0.00906891 
0.00906886 
0.00906881 
0.00906876 
0.00906871 
0.00906866 
0.00906861 
0.00906856 
0.00906851 
0.00906846 
0.00906841 
0.00906836 
0.00906831 
0.00906826 
0.00906821 
0.00906816 
0.00906811 
0.00906806 
0.00906801 
0.00906796 
0.00906791 
0.00906786 
0.00906781 
0.00906776 
0.00906771 
0.00906766 
0.00906761 
0.00906756 
0.00906751 
0.00906746 
0.00906741 
0.00906736 
0.00906731 
0.00906726 
0.00906721 
0.00906716 
0.00906711 
0.00906706 
0.00906701 
0.00906696 
0.00906691 
0.00906686 
0.00906681 
0.00906677 
0.00906672 
0.00906667 
0.00906662 
0.00906657 
0.00906652 
0.00906647 
0.00906642 
0.00906637 
0.00906632 
0.00906627 
0.00906622 
0.00906617 
0.00906612 
0.00906607 
0.00906602 
0.00906597 
0.00906592 
0.00906587 
0.00906582 
0.00906577 
0.00906572 
0.00906567 
0.00906562 
0.00906557 
0.00906552 
0.00906547 
0.00906542 
0.00906537 
0.00906532 
0.00906527 
0.00906522 
0.00906517 
0.00906512 
0.00906507 
0.00906502 
0.00906497 
0.00906492 
0.00906487 
0.00906482 
0.00906477 
0.00906472 
0.00906467 
0.00906463 
0.00906458 
0.00906453 
0.00906448 
0.00906443 
0.00906438 
0.00906433 
0.00906428 
0.00906423 
0.00906418 
0.00906413 
0.00906408 
0.00906403 
0.00906398 
0.00906393 
0.00906388 
0.00906383 
0.00906378 
0.00906373 
0.00906368 
0.00906363 
0.00906358 
0.00906353 
0.00906348 
0.00906343 
0.00906338 
0.00906333 
0.00906328 
0.00906323 
0.00906318 
0.00906313 
0.00906308 
0.00906303 
0.00906298 
0.00906293 
0.00906288 
0.00906283 
0.00906278 
0.00906273 
0.00906268 
0.00906263 
0.00906259 
0.00906254 
0.00906249 
0.00906244 
0.00906239 
0.00906234 
0.00906229 
0.00906224 
0.00906219 
0.00906214 
0.00906209 
0.00906204 
0.00906199 
0.00906194 
0.00906189 
0.00906184 
0.00906179 
0.00906174 
0.00906169 
0.00906164 
0.00906159 
0.00906154 
0.00906149 
0.00906144 
0.00906139 
0.00906134 
0.00906129 
0.00906124 
0.00906119 
0.00906114 
0.00906109 
0.00906104 
0.00906099 
0.00906094 
0.00906089 
0.00906084 
0.00906079 
0.00906074 
0.00906069 
0.00906064 
0.00906059 
0.00906055 
0.0090605 
0.00906045 
0.0090604 
0.00906035 
0.0090603 
0.00906025 
0.0090602 
0.00906015 
0.0090601 
0.00906005 
0.00906 
0.00905995 
0.0090599 
0.00905985 
0.0090598 
0.00905975 
0.0090597 
0.00905965 
0.0090596 
0.00905955 
0.0090595 
0.00905945 
0.0090594 
0.00905935 
0.0090593 
0.00905925 
0.0090592 
0.00905915 
0.0090591 
0.00905905 
0.009059 
0.00905895 
0.0090589 
0.00905885 
0.0090588 
0.00905875 
0.0090587 
0.00905865 
0.00905861 
0.00905856 
0.00905851 
0.00905846 
0.00905841 
0.00905836 
0.00905831 
0.00905826 
0.00905821 
0.00905816 
0.00905811 
0.00905806 
0.00905801 
0.00905796 
0.00905791 
0.00905786 
0.00905781 
0.00905776 
0.00905771 
0.00905766 
0.00905761 
0.00905756 
0.00905751 
0.00905746 
0.00905741 
0.00905736 
0.00905731 
0.00905726 
0.00905721 
0.00905716 
0.00905711 
0.00905706 
0.00905701 
0.00905696 
0.00905691 
0.00905686 
0.00905681 
0.00905676 
0.00905672 
0.00905667 
0.00905662 
0.00905657 
0.00905652 
0.00905647 
0.00905642 
0.00905637 
0.00905632 
0.00905627 
0.00905622 
0.00905617 
0.00905612 
0.00905607 
0.00905602 
0.00905597 
0.00905592 
0.00905587 
0.00905582 
0.00905577 
0.00905572 
0.00905567 
0.00905562 
0.00905557 
0.00905552 
0.00905547 
0.00905542 
0.00905537 
0.00905532 
0.00905527 
0.00905522 
0.00905517 
0.00905512 
0.00905507 
0.00905502 
0.00905497 
0.00905492 
0.00905488 
0.00905483 
0.00905478 
0.00905473 
0.00905468 
0.00905463 
0.00905458 
0.00905453 
0.00905448 
0.00905443 
0.00905438 
0.00905433 
0.00905428 
0.00905423 
0.00905418 
0.00905413 
0.00905408 
0.00905403 
0.00905398 
0.00905393 
0.00905388 
0.00905383 
0.00905378 
0.00905373 
0.00905368 
0.00905363 
0.00905358 
0.00905353 
0.00905348 
0.00905343 
0.00905338 
0.00905333 
0.00905328 
0.00905323 
0.00905318 
0.00905313 
0.00905309 
0.00905304 
0.00905299 
0.00905294 
0.00905289 
0.00905284 
0.00905279 
0.00905274 
0.00905269 
0.00905264 
0.00905259 
0.00905254 
0.00905249 
0.00905244 
0.00905239 
0.00905234 
0.00905229 
0.00905224 
0.00905219 
0.00905214 
0.00905209 
0.00905204 
0.00905199 
0.00905194 
0.00905189 
0.00905184 
0.00905179 
0.00905174 
0.00905169 
0.00905164 
0.00905159 
0.00905154 
0.00905149 
0.00905144 
0.00905139 
0.00905135 
0.0090513 
0.00905125 
0.0090512 
0.00905115 
0.0090511 
0.00905105 
0.009051 
0.00905095 
0.0090509 
0.00905085 
0.0090508 
0.00905075 
0.0090507 
0.00905065 
0.0090506 
0.00905055 
0.0090505 
0.00905045 
0.0090504 
0.00905035 
0.0090503 
0.00905025 
0.0090502 
0.00905015 
0.0090501 
0.00905005 
0.00905 
0.00904995 
0.0090499 
0.00904985 
0.0090498 
0.00904975 
0.0090497 
0.00904966 
0.00904961 
0.00904956 
0.00904951 
0.00904946 
0.00904941 
0.00904936 
0.00904931 
0.00904926 
0.00904921 
0.00904916 
0.00904911 
0.00904906 
0.00904901 
0.00904896 
0.00904891 
0.00904886 
0.00904881 
0.00904876 
0.00904871 
0.00904866 
0.00904861 
0.00904856 
0.00904851 
0.00904846 
0.00904841 
0.00904836 
0.00904831 
0.00904826 
0.00904821 
0.00904816 
0.00904811 
0.00904806 
0.00904802 
0.00904797 
0.00904792 
0.00904787 
0.00904782 
0.00904777 
0.00904772 
0.00904767 
0.00904762 
0.00904757 
0.00904752 
0.00904747 
0.00904742 
0.00904737 
0.00904732 
0.00904727 
0.00904722 
0.00904717 
0.00904712 
0.00904707 
0.00904702 
0.00904697 
0.00904692 
0.00904687 
0.00904682 
0.00904677 
0.00904672 
0.00904667 
0.00904662 
0.00904657 
0.00904652 
0.00904647 
0.00904643 
0.00904638 
0.00904633 
0.00904628 
0.00904623 
0.00904618 
0.00904613 
0.00904608 
0.00904603 
0.00904598 
0.00904593 
0.00904588 
0.00904583 
0.00904578 
0.00904573 
0.00904568 
0.00904563 
0.00904558 
0.00904553 
0.00904548 
0.00904543 
0.00904538 
0.00904533 
0.00904528 
0.00904523 
0.00904518 
0.00904513 
0.00904508 
0.00904503 
0.00904498 
0.00904493 
0.00904489 
0.00904484 
0.00904479 
0.00904474 
0.00904469 
0.00904464 
0.00904459 
0.00904454 
0.00904449 
0.00904444 
0.00904439 
0.00904434 
0.00904429 
0.00904424 
0.00904419 
0.00904414 
0.00904409 
0.00904404 
0.00904399 
0.00904394 
0.00904389 
0.00904384 
0.00904379 
0.00904374 
0.00904369 
0.00904364 
0.00904359 
0.00904354 
0.00904349 
0.00904344 
0.0090434 
0.00904335 
0.0090433 
0.00904325 
0.0090432 
0.00904315 
0.0090431 
0.00904305 
0.009043 
0.00904295 
0.0090429 
0.00904285 
0.0090428 
0.00904275 
0.0090427 
0.00904265 
0.0090426 
0.00904255 
0.0090425 
0.00904245 
0.0090424 
0.00904235 
0.0090423 
0.00904225 
0.0090422 
0.00904215 
0.0090421 
0.00904205 
0.009042 
0.00904195 
0.00904191 
0.00904186 
0.00904181 
0.00904176 
0.00904171 
0.00904166 
0.00904161 
0.00904156 
0.00904151 
0.00904146 
0.00904141 
0.00904136 
0.00904131 
0.00904126 
0.00904121 
0.00904116 
0.00904111 
0.00904106 
0.00904101 
0.00904096 
0.00904091 
0.00904086 
0.00904081 
0.00904076 
0.00904071 
0.00904066 
0.00904061 
0.00904056 
0.00904052 
0.00904047 
0.00904042 
0.00904037 
0.00904032 
0.00904027 
0.00904022 
0.00904017 
0.00904012 
0.00904007 
0.00904002 
0.00903997 
0.00903992 
0.00903987 
0.00903982 
0.00903977 
0.00903972 
0.00903967 
0.00903962 
0.00903957 
0.00903952 
0.00903947 
0.00903942 
0.00903937 
0.00903932 
0.00903927 
0.00903922 
0.00903917 
0.00903912 
0.00903908 
0.00903903 
0.00903898 
0.00903893 
0.00903888 
0.00903883 
0.00903878 
0.00903873 
0.00903868 
0.00903863 
0.00903858 
0.00903853 
0.00903848 
0.00903843 
0.00903838 
0.00903833 
0.00903828 
0.00903823 
0.00903818 
0.00903813 
0.00903808 
0.00903803 
0.00903798 
0.00903793 
0.00903788 
0.00903783 
0.00903778 
0.00903774 
0.00903769 
0.00903764 
0.00903759 
0.00903754 
0.00903749 
0.00903744 
0.00903739 
0.00903734 
0.00903729 
0.00903724 
0.00903719 
0.00903714 
0.00903709 
0.00903704 
0.00903699 
0.00903694 
0.00903689 
0.00903684 
0.00903679 
0.00903674 
0.00903669 
0.00903664 
0.00903659 
0.00903654 
0.00903649 
0.00903644 
0.0090364 
0.00903635 
0.0090363 
0.00903625 
0.0090362 
0.00903615 
0.0090361 
0.00903605 
0.009036 
0.00903595 
0.0090359 
0.00903585 
0.0090358 
0.00903575 
0.0090357 
0.00903565 
0.0090356 
0.00903555 
0.0090355 
0.00903545 
0.0090354 
0.00903535 
0.0090353 
0.00903525 
0.0090352 
0.00903515 
0.00903511 
0.00903506 
0.00903501 
0.00903496 
0.00903491 
0.00903486 
0.00903481 
0.00903476 
0.00903471 
0.00903466 
0.00903461 
0.00903456 
0.00903451 
0.00903446 
0.00903441 
0.00903436 
0.00903431 
0.00903426 
0.00903421 
0.00903416 
0.00903411 
0.00903406 
0.00903401 
0.00903396 
0.00903391 
0.00903386 
0.00903382 
0.00903377 
0.00903372 
0.00903367 
0.00903362 
0.00903357 
0.00903352 
0.00903347 
0.00903342 
0.00903337 
0.00903332 
0.00903327 
0.00903322 
0.00903317 
0.00903312 
0.00903307 
0.00903302 
0.00903297 
0.00903292 
0.00903287 
0.00903282 
0.00903277 
0.00903272 
0.00903267 
0.00903262 
0.00903258 
0.00903253 
0.00903248 
0.00903243 
0.00903238 
0.00903233 
0.00903228 
0.00903223 
0.00903218 
0.00903213 
0.00903208 
0.00903203 
0.00903198 
0.00903193 
0.00903188 
0.00903183 
0.00903178 
0.00903173 
0.00903168 
0.00903163 
0.00903158 
0.00903153 
0.00903148 
0.00903143 
0.00903138 
0.00903134 
0.00903129 
0.00903124 
0.00903119 
0.00903114 
0.00903109 
0.00903104 
0.00903099 
0.00903094 
0.00903089 
0.00903084 
0.00903079 
0.00903074 
0.00903069 
0.00903064 
0.00903059 
0.00903054 
0.00903049 
0.00903044 
0.00903039 
0.00903034 
0.00903029 
0.00903024 
0.00903019 
0.00903015 
0.0090301 
0.00903005 
0.00903 
0.00902995 
0.0090299 
0.00902985 
0.0090298 
0.00902975 
0.0090297 
0.00902965 
0.0090296 
0.00902955 
0.0090295 
0.00902945 
0.0090294 
0.00902935 
0.0090293 
0.00902925 
0.0090292 
0.00902915 
0.0090291 
0.00902905 
0.009029 
0.00902896 
0.00902891 
0.00902886 
0.00902881 
0.00902876 
0.00902871 
0.00902866 
0.00902861 
0.00902856 
0.00902851 
0.00902846 
0.00902841 
0.00902836 
0.00902831 
0.00902826 
0.00902821 
0.00902816 
0.00902811 
0.00902806 
0.00902801 
0.00902796 
0.00902791 
0.00902786 
0.00902781 
0.00902777 
0.00902772 
0.00902767 
0.00902762 
0.00902757 
0.00902752 
0.00902747 
0.00902742 
0.00902737 
0.00902732 
0.00902727 
0.00902722 
0.00902717 
0.00902712 
0.00902707 
0.00902702 
0.00902697 
0.00902692 
0.00902687 
0.00902682 
0.00902677 
0.00902672 
0.00902667 
0.00902662 
0.00902658 
0.00902653 
0.00902648 
0.00902643 
0.00902638 
0.00902633 
0.00902628 
0.00902623 
0.00902618 
0.00902613 
0.00902608 
0.00902603 
0.00902598 
0.00902593 
0.00902588 
0.00902583 
0.00902578 
0.00902573 
0.00902568 
0.00902563 
0.00902558 
0.00902553 
0.00902548 
0.00902544 
0.00902539 
0.00902534 
0.00902529 
0.00902524 
0.00902519 
0.00902514 
0.00902509 
0.00902504 
0.00902499 
0.00902494 
0.00902489 
0.00902484 
0.00902479 
0.00902474 
0.00902469 
0.00902464 
0.00902459 
0.00902454 
0.00902449 
0.00902444 
0.00902439 
0.00902434 
0.00902429 
0.00902425 
0.0090242 
0.00902415 
0.0090241 
0.00902405 
0.009024 
0.00902395 
0.0090239 
0.00902385 
0.0090238 
0.00902375 
0.0090237 
0.00902365 
0.0090236 
0.00902355 
0.0090235 
0.00902345 
0.0090234 
0.00902335 
0.00902331 
0.00902326 
0.00902321 
0.00902316 
0.00902311 
0.00902306 
0.00902301 
0.00902297 
0.00902292 
0.00902287 
0.00902282 
0.00902277 
0.00902272 
0.00902267 
0.00902263 
0.00902258 
0.00902253 
0.00902248 
0.00902243 
0.00902238 
0.00902233 
0.00902229 
0.00902224 
0.00902219 
0.00902214 
0.00902209 
0.00902204 
0.00902199 
0.00902195 
0.0090219 
0.00902185 
0.0090218 
0.00902175 
0.0090217 
0.00902165 
0.0090216 
0.00902156 
0.00902151 
0.00902146 
0.00902141 
0.00902136 
0.00902131 
0.00902126 
0.00902122 
0.00902117 
0.00902112 
0.00902107 
0.00902102 
0.00902097 
0.00902092 
0.00902088 
0.00902083 
0.00902078 
0.00902073 
0.00902068 
0.00902063 
0.00902058 
0.00902054 
0.00902049 
0.00902044 
0.00902039 
0.00902034 
0.00902029 
0.00902024 
0.0090202 
0.00902015 
0.0090201 
0.00902005 
0.00902 
0.00901995 
0.0090199 
0.00901986 
0.00901981 
0.00901976 
0.00901971 
0.00901966 
0.00901961 
0.00901956 
0.00901951 
0.00901947 
0.00901942 
0.00901937 
0.00901932 
0.00901927 
0.00901922 
0.00901917 
0.00901913 
0.00901908 
0.00901903 
0.00901898 
0.00901893 
0.00901888 
0.00901883 
0.00901879 
0.00901874 
0.00901869 
0.00901864 
0.00901859 
0.00901854 
0.00901849 
0.00901845 
0.0090184 
0.00901835 
0.0090183 
0.00901825 
0.0090182 
0.00901815 
0.00901811 
0.00901806 
0.00901801 
0.00901796 
0.00901791 
0.00901786 
0.00901781 
0.00901777 
0.00901772 
0.00901767 
0.00901762 
0.00901757 
0.00901752 
0.00901747 
0.00901743 
0.00901738 
0.00901733 
0.00901728 
0.00901723 
0.00901718 
0.00901713 
0.00901709 
0.00901704 
0.00901699 
0.00901694 
0.00901689 
0.00901684 
0.00901679 
0.00901674 
0.0090167 
0.00901665 
0.0090166 
0.00901655 
0.0090165 
0.00901645 
0.0090164 
0.00901636 
0.00901631 
0.00901626 
0.00901621 
0.00901616 
0.00901611 
0.00901606 
0.00901602 
0.00901597 
0.00901592 
0.00901587 
0.00901582 
0.00901577 
0.00901572 
0.00901568 
0.00901563 
0.00901558 
0.00901553 
0.00901548 
0.00901543 
0.00901538 
0.00901534 
0.00901529 
0.00901524 
0.00901519 
0.00901514 
0.00901509 
0.00901504 
0.009015 
0.00901495 
0.0090149 
0.00901485 
0.0090148 
0.00901475 
0.0090147 
0.00901466 
0.00901461 
0.00901456 
0.00901451 
0.00901446 
0.00901441 
0.00901436 
0.00901432 
0.00901427 
0.00901422 
0.00901417 
0.00901412 
0.00901407 
0.00901402 
0.00901398 
0.00901393 
0.00901388 
0.00901383 
0.00901378 
0.00901373 
0.00901368 
0.00901364 
0.00901359 
0.00901354 
0.00901349 
0.00901344 
0.00901339 
0.00901334 
0.0090133 
0.00901325 
0.0090132 
0.00901315 
0.0090131 
0.00901305 
0.009013 
0.00901296 
0.00901291 
0.00901286 
0.00901281 
0.00901276 
0.00901271 
0.00901266 
0.00901262 
0.00901257 
0.00901252 
0.00901247 
0.00901242 
0.00901237 
0.00901232 
0.00901228 
0.00901223 
0.00901218 
0.00901213 
0.00901208 
0.00901203 
0.00901198 
0.00901194 
0.00901189 
0.00901184 
0.00901179 
0.00901174 
0.00901169 
0.00901164 
0.0090116 
0.00901155 
0.0090115 
0.00901145 
0.0090114 
0.00901135 
0.0090113 
0.00901126 
0.00901121 
0.00901116 
0.00901111 
0.00901106 
0.00901101 
0.00901096 
0.00901092 
0.00901087 
0.00901082 
0.00901077 
0.00901072 
0.00901067 
0.00901062 
0.00901058 
0.00901053 
0.00901048 
0.00901043 
0.00901038 
0.00901033 
0.00901028 
0.00901024 
0.00901019 
0.00901014 
0.00901009 
0.00901004 
0.00900999 
0.00900995 
0.0090099 
0.00900985 
0.0090098 
0.00900975 
0.0090097 
0.00900965 
0.00900961 
0.00900956 
0.00900951 
0.00900946 
0.00900941 
0.00900936 
0.00900931 
0.00900927 
0.00900922 
0.00900917 
0.00900912 
0.00900907 
0.00900902 
0.00900897 
0.00900893 
0.00900888 
0.00900883 
0.00900878 
0.00900873 
0.00900868 
0.00900863 
0.00900859 
0.00900854 
0.00900849 
0.00900844 
0.00900839 
0.00900834 
0.00900829 
0.00900825 
0.0090082 
0.00900815 
0.0090081 
0.00900805 
0.009008 
0.00900795 
0.00900791 
0.00900786 
0.00900781 
0.00900776 
0.00900771 
0.00900766 
0.00900761 
0.00900757 
0.00900752 
0.00900747 
0.00900742 
0.00900737 
0.00900732 
0.00900728 
0.00900723 
0.00900718 
0.00900713 
0.00900708 
0.00900703 
0.00900698 
0.00900694 
0.00900689 
0.00900684 
0.00900679 
0.00900674 
0.00900669 
0.00900664 
0.0090066 
0.00900655 
0.0090065 
0.00900645 
0.0090064 
0.00900635 
0.0090063 
0.00900626 
0.00900621 
0.00900616 
0.00900611 
0.00900606 
0.00900601 
0.00900596 
0.00900592 
0.00900587 
0.00900582 
0.00900577 
0.00900572 
0.00900567 
0.00900563 
0.00900558 
0.00900553 
0.00900548 
0.00900543 
0.00900538 
0.00900533 
0.00900529 
0.00900524 
0.00900519 
0.00900514 
0.00900509 
0.00900504 
0.00900499 
0.00900495 
0.0090049 
0.00900485 
0.0090048 
0.00900475 
0.0090047 
0.00900465 
0.00900461 
0.00900456 
0.00900451 
0.00900446 
0.00900441 
0.00900436 
0.00900432 
0.00900427 
0.00900422 
0.00900417 
0.00900412 
0.00900407 
0.00900402 
0.00900398 
0.00900393 
0.00900388 
0.00900383 
0.00900378 
0.00900373 
0.00900368 
0.00900364 
0.00900359 
0.00900354 
0.00900349 
0.00900344 
0.00900339 
0.00900334 
0.0090033 
0.00900325 
0.0090032 
0.00900315 
0.0090031 
0.00900305 
0.00900301 
0.00900296 
0.00900291 
0.00900286 
0.00900281 
0.00900276 
0.00900271 
0.00900267 
0.00900262 
0.00900257 
0.00900252 
0.00900247 
0.00900242 
0.00900237 
0.00900233 
0.00900228 
0.00900223 
0.00900218 
0.00900213 
0.00900208 
0.00900204 
0.00900199 
0.00900194 
0.00900189 
0.00900184 
0.00900179 
0.00900174 
0.0090017 
0.00900165 
0.0090016 
0.00900155 
0.0090015 
0.00900145 
0.0090014 
0.00900136 
0.00900131 
0.00900126 
0.00900121 
0.00900116 
0.00900111 
0.00900107 
0.00900102 
0.00900097 
0.00900092 
0.00900087 
0.00900082 
0.00900077 
0.00900073 
0.00900068 
0.00900063 
0.00900058 
0.00900053 
0.00900048 
0.00900043 
0.00900039 
0.00900034 
0.00900029 
0.00900024 
0.00900019 
0.00900014 
0.0090001 
0.00900005 
0.009 
0.00899995 
0.0089999 
0.00899985 
0.0089998 
0.00899976 
0.00899971 
0.00899966 
0.00899961 
0.00899956 
0.00899951 
0.00899946 
0.00899942 
0.00899937 
0.00899932 
0.00899927 
0.00899922 
0.00899917 
0.00899913 
0.00899908 
0.00899903 
0.00899898 
0.00899893 
0.00899888 
0.00899883 
0.00899879 
0.00899874 
0.00899869 
0.00899864 
0.00899859 
0.00899854 
0.0089985 
0.00899845 
0.0089984 
0.00899835 
0.0089983 
0.00899825 
0.0089982 
0.00899816 
0.00899811 
0.00899806 
0.00899801 
0.00899796 
0.00899791 
0.00899786 
0.00899782 
0.00899777 
0.00899772 
0.00899767 
0.00899762 
0.00899757 
0.00899753 
0.00899748 
0.00899743 
0.00899738 
0.00899733 
0.00899728 
0.00899723 
0.00899719 
0.00899714 
0.00899709 
0.00899704 
0.00899699 
0.00899694 
0.0089969 
0.00899685 
0.0089968 
0.00899675 
0.0089967 
0.00899665 
0.0089966 
0.00899656 
0.00899651 
0.00899646 
0.00899641 
0.00899636 
0.00899631 
0.00899627 
0.00899622 
0.00899617 
0.00899612 
0.00899607 
0.00899602 
0.00899597 
0.00899593 
0.00899588 
0.00899583 
0.00899578 
0.00899573 
0.00899568 
0.00899564 
0.00899559 
0.00899554 
0.00899549 
0.00899544 
0.00899539 
0.00899534 
0.0089953 
0.00899525 
0.0089952 
0.00899515 
0.0089951 
0.00899505 
0.00899501 
0.00899496 
0.00899491 
0.00899486 
0.00899481 
0.00899476 
0.00899471 
0.00899467 
0.00899462 
0.00899457 
0.00899452 
0.00899447 
0.00899442 
0.00899438 
0.00899433 
0.00899428 
0.00899423 
0.00899418 
0.00899413 
0.00899408 
0.00899404 
0.00899399 
0.00899394 
0.00899389 
0.00899384 
0.00899379 
0.00899375 
0.0089937 
0.00899365 
0.0089936 
0.00899355 
0.0089935 
0.00899345 
0.00899341 
0.00899336 
0.00899331 
0.00899326 
0.00899321 
0.00899316 
0.00899312 
0.00899307 
0.00899302 
0.00899297 
0.00899292 
0.00899287 
0.00899282 
0.00899278 
0.00899273 
0.00899268 
0.00899263 
0.00899258 
0.00899253 
0.00899249 
0.00899244 
0.00899239 
0.00899234 
0.00899229 
0.00899224 
0.0089922 
0.00899215 
0.0089921 
0.00899205 
0.008992 
0.00899195 
0.0089919 
0.00899186 
0.00899181 
0.00899176 
0.00899171 
0.00899166 
0.00899161 
0.00899157 
0.00899152 
0.00899147 
0.00899142 
0.00899137 
0.00899132 
0.00899127 
0.00899123 
0.00899118 
0.00899113 
0.00899108 
0.00899103 
0.00899098 
0.00899094 
0.00899089 
0.00899084 
0.00899079 
0.00899074 
0.00899069 
0.00899065 
0.0089906 
0.00899055 
0.0089905 
0.00899045 
0.0089904 
0.00899035 
0.00899031 
0.00899026 
0.00899021 
0.00899016 
0.00899011 
0.00899006 
0.00899002 
0.00898997 
0.00898992 
0.00898987 
0.00898982 
0.00898977 
0.00898973 
0.00898968 
0.00898963 
0.00898958 
0.00898953 
0.00898948 
0.00898943 
0.00898939 
0.00898934 
0.00898929 
0.00898924 
0.00898919 
0.00898914 
0.0089891 
0.00898905 
0.008989 
0.00898895 
0.0089889 
0.00898885 
0.00898881 
0.00898876 
0.00898871 
0.00898866 
0.00898861 
0.00898856 
0.00898851 
0.00898847 
0.00898842 
0.00898837 
0.00898832 
0.00898827 
0.00898822 
0.00898818 
0.00898813 
0.00898808 
0.00898803 
0.00898798 
0.00898793 
0.00898789 
0.00898784 
0.00898779 
0.00898774 
0.00898769 
0.00898764 
0.00898759 
0.00898755 
0.0089875 
0.00898745 
0.0089874 
0.00898735 
0.0089873 
0.00898726 
0.00898721 
0.00898716 
0.00898711 
0.00898706 
0.00898701 
0.00898697 
0.00898692 
0.00898687 
0.00898682 
0.00898677 
0.00898672 
0.00898667 
0.00898663 
0.00898658 
0.00898653 
0.00898648 
0.00898643 
0.00898638 
0.00898634 
0.00898629 
0.00898624 
0.00898619 
0.00898614 
0.00898609 
0.00898605 
0.008986 
0.00898595 
0.0089859 
0.00898585 
0.0089858 
0.00898576 
0.00898571 
0.00898566 
0.00898561 
0.00898556 
0.00898551 
0.00898546 
0.00898542 
0.00898537 
0.00898532 
0.00898527 
0.00898522 
0.00898517 
0.00898513 
0.00898508 
0.00898503 
0.00898498 
0.00898493 
0.00898488 
0.00898484 
0.00898479 
0.00898474 
0.00898469 
0.00898464 
0.00898459 
0.00898455 
0.0089845 
0.00898445 
0.0089844 
0.00898435 
0.0089843 
0.00898426 
0.00898421 
0.00898416 
0.00898411 
0.00898406 
0.00898401 
0.00898396 
0.00898392 
0.00898387 
0.00898382 
0.00898377 
0.00898372 
0.00898367 
0.00898363 
0.00898358 
0.00898353 
0.00898348 
0.00898343 
0.00898338 
0.00898334 
0.00898329 
0.00898324 
0.00898319 
0.00898314 
0.00898309 
0.00898305 
0.008983 
0.00898295 
0.0089829 
0.00898285 
0.0089828 
0.00898276 
0.00898271 
0.00898266 
0.00898261 
0.00898256 
0.00898251 
0.00898246 
0.00898242 
0.00898237 
0.00898232 
0.00898227 
0.00898222 
0.00898217 
0.00898213 
0.00898208 
0.00898203 
0.00898198 
0.00898193 
0.00898188 
0.00898184 
0.00898179 
0.00898174 
0.00898169 
0.00898164 
0.00898159 
0.00898155 
0.0089815 
0.00898145 
0.0089814 
0.00898135 
0.0089813 
0.00898126 
0.00898121 
0.00898116 
0.00898111 
0.00898106 
0.00898101 
0.00898097 
0.00898092 
0.00898087 
0.00898082 
0.00898077 
0.00898072 
0.00898068 
0.00898063 
0.00898058 
0.00898053 
0.00898048 
0.00898043 
0.00898038 
0.00898034 
0.00898029 
0.00898024 
0.00898019 
0.00898014 
0.00898009 
0.00898005 
0.00898 
0.00897995 
0.0089799 
0.00897985 
0.0089798 
0.00897976 
0.00897971 
0.00897966 
0.00897961 
0.00897956 
0.00897951 
0.00897947 
0.00897942 
0.00897937 
0.00897932 
0.00897927 
0.00897922 
0.00897918 
0.00897913 
0.00897908 
0.00897903 
0.00897898 
0.00897893 
0.00897889 
0.00897884 
0.00897879 
0.00897874 
0.00897869 
0.00897864 
0.0089786 
0.00897855 
0.0089785 
0.00897845 
0.0089784 
0.00897835 
0.00897831 
0.00897826 
0.00897821 
0.00897816 
0.00897811 
0.00897806 
0.00897802 
0.00897797 
0.00897792 
0.00897787 
0.00897782 
0.00897777 
0.00897773 
0.00897768 
0.00897763 
0.00897758 
0.00897753 
0.00897748 
0.00897744 
0.00897739 
0.00897734 
0.00897729 
0.00897724 
0.00897719 
0.00897715 
0.0089771 
0.00897705 
0.008977 
0.00897695 
0.0089769 
0.00897686 
0.00897681 
0.00897676 
0.00897671 
0.00897666 
0.00897661 
0.00897657 
0.00897652 
0.00897647 
0.00897642 
0.00897637 
0.00897632 
0.00897628 
0.00897623 
0.00897618 
0.00897613 
0.00897608 
0.00897603 
0.00897599 
0.00897594 
0.00897589 
0.00897584 
0.00897579 
0.00897574 
0.0089757 
0.00897565 
0.0089756 
0.00897555 
0.0089755 
0.00897545 
0.00897541 
0.00897536 
0.00897531 
0.00897526 
0.00897521 
0.00897516 
0.00897512 
0.00897507 
0.00897502 
0.00897497 
0.00897492 
0.00897487 
0.00897483 
0.00897478 
0.00897473 
0.00897468 
0.00897463 
0.00897458 
0.00897454 
0.00897449 
0.00897444 
0.00897439 
0.00897434 
0.00897429 
0.00897425 
0.0089742 
0.00897415 
0.0089741 
0.00897405 
0.008974 
0.00897396 
0.00897391 
0.00897386 
0.00897381 
0.00897376 
0.00897371 
0.00897367 
0.00897362 
0.00897357 
0.00897352 
0.00897347 
0.00897342 
0.00897338 
0.00897333 
0.00897328 
0.00897323 
0.00897318 
0.00897313 
0.00897309 
0.00897304 
0.00897299 
0.00897294 
0.00897289 
0.00897284 
0.0089728 
0.00897275 
0.0089727 
0.00897265 
0.0089726 
0.00897255 
0.00897251 
0.00897246 
0.00897241 
0.00897236 
0.00897231 
0.00897226 
0.00897222 
0.00897217 
0.00897212 
0.00897207 
0.00897202 
0.00897197 
0.00897193 
0.00897188 
0.00897183 
0.00897178 
0.00897173 
0.00897168 
0.00897164 
0.00897159 
0.00897154 
0.00897149 
0.00897144 
0.00897139 
0.00897135 
0.0089713 
0.00897125 
0.0089712 
0.00897115 
0.00897111 
0.00897106 
0.00897101 
0.00897096 
0.00897091 
0.00897086 
0.00897082 
0.00897077 
0.00897072 
0.00897067 
0.00897062 
0.00897057 
0.00897053 
0.00897048 
0.00897043 
0.00897038 
0.00897033 
0.00897028 
0.00897024 
0.00897019 
0.00897014 
0.00897009 
0.00897004 
0.00896999 
0.00896995 
0.0089699 
0.00896985 
0.0089698 
0.00896975 
0.0089697 
0.00896966 
0.00896961 
0.00896956 
0.00896951 
0.00896946 
0.00896941 
0.00896937 
0.00896932 
0.00896927 
0.00896922 
0.00896917 
0.00896912 
0.00896908 
0.00896903 
0.00896898 
0.00896893 
0.00896888 
0.00896884 
0.00896879 
0.00896874 
0.00896869 
0.00896864 
0.00896859 
0.00896855 
0.0089685 
0.00896845 
0.0089684 
0.00896835 
0.0089683 
0.00896826 
0.00896821 
0.00896816 
0.00896811 
0.00896806 
0.00896801 
0.00896797 
0.00896792 
0.00896787 
0.00896782 
0.00896777 
0.00896772 
0.00896768 
0.00896763 
0.00896758 
0.00896753 
0.00896748 
0.00896744 
0.00896739 
0.00896734 
0.00896729 
0.00896724 
0.00896719 
0.00896715 
0.0089671 
0.00896705 
0.008967 
0.00896695 
0.0089669 
0.00896686 
0.00896681 
0.00896676 
0.00896671 
0.00896666 
0.00896661 
0.00896657 
0.00896652 
0.00896647 
0.00896642 
0.00896637 
0.00896632 
0.00896628 
0.00896623 
0.00896618 
0.00896613 
0.00896608 
0.00896604 
0.00896599 
0.00896594 
0.00896589 
0.00896584 
0.00896579 
0.00896575 
0.0089657 
0.00896565 
0.0089656 
0.00896555 
0.0089655 
0.00896546 
0.00896541 
0.00896536 
0.00896531 
0.00896526 
0.00896521 
0.00896517 
0.00896512 
0.00896507 
0.00896502 
0.00896497 
0.00896492 
0.00896488 
0.00896483 
0.00896478 
0.00896473 
0.00896468 
0.00896464 
0.00896459 
0.00896454 
0.00896449 
0.00896444 
0.00896439 
0.00896435 
0.0089643 
0.00896425 
0.0089642 
0.00896415 
0.0089641 
0.00896406 
0.00896401 
0.00896396 
0.00896391 
0.00896386 
0.00896382 
0.00896377 
0.00896372 
0.00896367 
0.00896362 
0.00896357 
0.00896353 
0.00896348 
0.00896343 
0.00896338 
0.00896333 
0.00896328 
0.00896324 
0.00896319 
0.00896314 
0.00896309 
0.00896304 
0.00896299 
0.00896295 
0.0089629 
0.00896285 
0.0089628 
0.00896275 
0.00896271 
0.00896266 
0.00896261 
0.00896256 
0.00896251 
0.00896246 
0.00896242 
0.00896237 
0.00896232 
0.00896227 
0.00896222 
0.00896217 
0.00896213 
0.00896208 
0.00896203 
0.00896198 
0.00896193 
0.00896189 
0.00896184 
0.00896179 
0.00896174 
0.00896169 
0.00896164 
0.0089616 
0.00896155 
0.0089615 
0.00896145 
0.0089614 
0.00896135 
0.00896131 
0.00896126 
0.00896121 
0.00896116 
0.00896111 
0.00896107 
0.00896102 
0.00896097 
0.00896092 
0.00896087 
0.00896082 
0.00896078 
0.00896073 
0.00896068 
0.00896063 
0.00896058 
0.00896053 
0.00896049 
0.00896044 
0.00896039 
0.00896034 
0.00896029 
0.00896025 
0.0089602 
0.00896015 
0.0089601 
0.00896005 
0.00896 
0.00895996 
0.00895991 
0.00895986 
0.00895981 
0.00895976 
0.00895971 
0.00895967 
0.00895962 
0.00895957 
0.00895952 
0.00895947 
0.00895943 
0.00895938 
0.00895933 
0.00895928 
0.00895923 
0.00895918 
0.00895914 
0.00895909 
0.00895904 
0.00895899 
0.00895894 
0.00895889 
0.00895885 
0.0089588 
0.00895875 
0.0089587 
0.00895865 
0.00895861 
0.00895856 
0.00895851 
0.00895846 
0.00895841 
0.00895836 
0.00895832 
0.00895827 
0.00895822 
0.00895817 
0.00895812 
0.00895808 
0.00895803 
0.00895798 
0.00895793 
0.00895788 
0.00895783 
0.00895779 
0.00895774 
0.00895769 
0.00895764 
0.00895759 
0.00895754 
0.0089575 
0.00895745 
0.0089574 
0.00895735 
0.0089573 
0.00895726 
0.00895721 
0.00895716 
0.00895711 
0.00895706 
0.00895701 
0.00895697 
0.00895692 
0.00895687 
0.00895682 
0.00895677 
0.00895673 
0.00895668 
0.00895663 
0.00895658 
0.00895653 
0.00895648 
0.00895644 
0.00895639 
0.00895634 
0.00895629 
0.00895624 
0.00895619 
0.00895615 
0.0089561 
0.00895605 
0.008956 
0.00895595 
0.00895591 
0.00895586 
0.00895581 
0.00895576 
0.00895571 
0.00895566 
0.00895562 
0.00895557 
0.00895552 
0.00895547 
0.00895542 
0.00895538 
0.00895533 
0.00895528 
0.00895523 
0.00895518 
0.00895513 
0.00895509 
0.00895504 
0.00895499 
0.00895494 
0.00895489 
0.00895485 
0.0089548 
0.00895475 
0.0089547 
0.00895465 
0.0089546 
0.00895456 
0.00895451 
0.00895446 
0.00895441 
0.00895436 
0.00895432 
0.00895427 
0.00895422 
0.00895417 
0.00895412 
0.00895407 
0.00895403 
0.00895398 
0.00895393 
0.00895388 
0.00895383 
0.00895378 
0.00895374 
0.00895369 
0.00895364 
0.00895359 
0.00895354 
0.0089535 
0.00895345 
0.0089534 
0.00895335 
0.0089533 
0.00895325 
0.00895321 
0.00895316 
0.00895311 
0.00895306 
0.00895301 
0.00895297 
0.00895292 
0.00895287 
0.00895282 
0.00895277 
0.00895272 
0.00895268 
0.00895263 
0.00895258 
0.00895253 
0.00895248 
0.00895244 
0.00895239 
0.00895234 
0.00895229 
0.00895224 
0.00895219 
0.00895215 
0.0089521 
0.00895205 
0.008952 
0.00895195 
0.00895191 
0.00895186 
0.00895181 
0.00895176 
0.00895171 
0.00895166 
0.00895162 
0.00895157 
0.00895152 
0.00895147 
0.00895142 
0.00895138 
0.00895133 
0.00895128 
0.00895123 
0.00895118 
0.00895114 
0.00895109 
0.00895104 
0.00895099 
0.00895094 
0.00895089 
0.00895085 
0.0089508 
0.00895075 
0.0089507 
0.00895065 
0.00895061 
0.00895056 
0.00895051 
0.00895046 
0.00895041 
0.00895036 
0.00895032 
0.00895027 
0.00895022 
0.00895017 
0.00895012 
0.00895008 
0.00895003 
0.00894998 
0.00894993 
0.00894988 
0.00894983 
0.00894979 
0.00894974 
0.00894969 
0.00894964 
0.00894959 
0.00894955 
0.0089495 
0.00894945 
0.0089494 
0.00894935 
0.0089493 
0.00894926 
0.00894921 
0.00894916 
0.00894911 
0.00894906 
0.00894902 
0.00894897 
0.00894892 
0.00894887 
0.00894882 
0.00894877 
0.00894873 
0.00894868 
0.00894863 
0.00894858 
0.00894853 
0.00894849 
0.00894844 
0.00894839 
0.00894834 
0.00894829 
0.00894825 
0.0089482 
0.00894815 
0.0089481 
0.00894805 
0.008948 
0.00894796 
0.00894791 
0.00894786 
0.00894781 
0.00894776 
0.00894772 
0.00894767 
0.00894762 
0.00894757 
0.00894752 
0.00894747 
0.00894743 
0.00894738 
0.00894733 
0.00894728 
0.00894723 
0.00894719 
0.00894714 
0.00894709 
0.00894704 
0.00894699 
0.00894695 
0.0089469 
0.00894685 
0.0089468 
0.00894675 
0.0089467 
0.00894666 
0.00894661 
0.00894656 
0.00894651 
0.00894646 
0.00894642 
0.00894637 
0.00894632 
0.00894627 
0.00894622 
0.00894617 
0.00894613 
0.00894608 
0.00894603 
0.00894598 
0.00894593 
0.00894589 
0.00894584 
0.00894579 
0.00894574 
0.00894569 
0.00894565 
0.0089456 
0.00894555 
0.0089455 
0.00894545 
0.0089454 
0.00894536 
0.00894531 
0.00894526 
0.00894521 
0.00894516 
0.00894512 
0.00894507 
0.00894502 
0.00894497 
0.00894492 
0.00894488 
0.00894483 
0.00894478 
0.00894473 
0.00894468 
0.00894463 
0.00894459 
0.00894454 
0.00894449 
0.00894444 
0.00894439 
0.00894435 
0.0089443 
0.00894425 
0.0089442 
0.00894415 
0.00894411 
0.00894406 
0.00894401 
0.00894396 
0.00894391 
0.00894386 
0.00894382 
0.00894377 
0.00894372 
0.00894367 
0.00894362 
0.00894358 
0.00894353 
0.00894348 
0.00894343 
0.00894338 
0.00894334 
0.00894329 
0.00894324 
0.00894319 
0.00894314 
0.00894309 
0.00894305 
0.008943 
0.00894295 
0.0089429 
0.00894285 
0.00894281 
0.00894276 
0.00894271 
0.00894266 
0.00894261 
0.00894257 
0.00894252 
0.00894247 
0.00894242 
0.00894237 
0.00894232 
0.00894228 
0.00894223 
0.00894218 
0.00894213 
0.00894208 
0.00894204 
0.00894199 
0.00894194 
0.00894189 
0.00894184 
0.0089418 
0.00894175 
0.0089417 
0.00894165 
0.0089416 
0.00894155 
0.00894151 
0.00894146 
0.00894141 
0.00894136 
0.00894131 
0.00894127 
0.00894122 
0.00894117 
0.00894112 
0.00894107 
0.00894103 
0.00894098 
0.00894093 
0.00894088 
0.00894083 
0.00894079 
0.00894074 
0.00894069 
0.00894064 
0.00894059 
0.00894054 
0.0089405 
0.00894045 
0.0089404 
0.00894035 
0.0089403 
0.00894026 
0.00894021 
0.00894016 
0.00894011 
0.00894006 
0.00894002 
0.00893997 
0.00893992 
0.00893987 
0.00893982 
0.00893977 
0.00893973 
0.00893968 
0.00893963 
0.00893958 
0.00893953 
0.00893949 
0.00893944 
0.00893939 
0.00893934 
0.00893929 
0.00893925 
0.0089392 
0.00893915 
0.0089391 
0.00893905 
0.00893901 
0.00893896 
0.00893891 
0.00893886 
0.00893881 
0.00893876 
0.00893872 
0.00893867 
0.00893862 
0.00893857 
0.00893852 
0.00893848 
0.00893843 
0.00893838 
0.00893833 
0.00893828 
0.00893824 
0.00893819 
0.00893814 
0.00893809 
0.00893804 
0.008938 
0.00893795 
0.0089379 
0.00893785 
0.0089378 
0.00893776 
0.00893771 
0.00893766 
0.00893761 
0.00893756 
0.00893751 
0.00893747 
0.00893742 
0.00893737 
0.00893732 
0.00893727 
0.00893723 
0.00893718 
0.00893713 
0.00893708 
0.00893703 
0.00893699 
0.00893694 
0.00893689 
0.00893684 
0.00893679 
0.00893675 
0.0089367 
0.00893665 
0.0089366 
0.00893655 
0.0089365 
0.00893646 
0.00893641 
0.00893636 
0.00893631 
0.00893626 
0.00893622 
0.00893617 
0.00893612 
0.00893607 
0.00893602 
0.00893598 
0.00893593 
0.00893588 
0.00893583 
0.00893578 
0.00893574 
0.00893569 
0.00893564 
0.00893559 
0.00893554 
0.0089355 
0.00893545 
0.0089354 
0.00893535 
0.0089353 
0.00893525 
0.00893521 
0.00893516 
0.00893511 
0.00893506 
0.00893501 
0.00893497 
0.00893492 
0.00893487 
0.00893482 
0.00893477 
0.00893473 
0.00893468 
0.00893463 
0.00893458 
0.00893453 
0.00893449 
0.00893444 
0.00893439 
0.00893434 
0.00893429 
0.00893425 
0.0089342 
0.00893415 
0.0089341 
0.00893405 
0.00893401 
0.00893396 
0.00893391 
0.00893386 
0.00893381 
0.00893376 
0.00893372 
0.00893367 
0.00893362 
0.00893357 
0.00893352 
0.00893348 
0.00893343 
0.00893338 
0.00893333 
0.00893328 
0.00893324 
0.00893319 
0.00893314 
0.00893309 
0.00893304 
0.008933 
0.00893295 
0.0089329 
0.00893285 
0.0089328 
0.00893276 
0.00893271 
0.00893266 
0.00893261 
0.00893256 
0.00893252 
0.00893247 
0.00893242 
0.00893237 
0.00893232 
0.00893228 
0.00893223 
0.00893218 
0.00893213 
0.00893208 
0.00893203 
0.00893199 
0.00893194 
0.00893189 
0.00893184 
0.00893179 
0.00893175 
0.0089317 
0.00893165 
0.0089316 
0.00893155 
0.00893151 
0.00893146 
0.00893141 
0.00893136 
0.00893131 
0.00893127 
0.00893122 
0.00893117 
0.00893112 
0.00893107 
0.00893103 
0.00893098 
0.00893093 
0.00893088 
0.00893083 
0.00893079 
0.00893074 
0.00893069 
0.00893064 
0.00893059 
0.00893055 
0.0089305 
0.00893045 
0.0089304 
0.00893035 
0.00893031 
0.00893026 
0.00893021 
0.00893016 
0.00893011 
0.00893007 
0.00893002 
0.00892997 
0.00892992 
0.00892987 
0.00892982 
0.00892978 
0.00892973 
0.00892968 
0.00892963 
0.00892958 
0.00892954 
0.00892949 
0.00892944 
0.00892939 
0.00892934 
0.0089293 
0.00892925 
0.0089292 
0.00892915 
0.0089291 
0.00892906 
0.00892901 
0.00892896 
0.00892891 
0.00892886 
0.00892882 
0.00892877 
0.00892872 
0.00892867 
0.00892862 
0.00892858 
0.00892853 
0.00892848 
0.00892843 
0.00892838 
0.00892834 
0.00892829 
0.00892824 
0.00892819 
0.00892814 
0.0089281 
0.00892805 
0.008928 
0.00892795 
0.0089279 
0.00892786 
0.00892781 
0.00892776 
0.00892771 
0.00892766 
0.00892762 
0.00892757 
0.00892752 
0.00892747 
0.00892742 
0.00892738 
0.00892733 
0.00892728 
0.00892723 
0.00892718 
0.00892714 
0.00892709 
0.00892704 
0.00892699 
0.00892694 
0.0089269 
0.00892685 
0.0089268 
0.00892675 
0.0089267 
0.00892666 
0.00892661 
0.00892656 
0.00892651 
0.00892646 
0.00892642 
0.00892637 
0.00892632 
0.00892627 
0.00892622 
0.00892618 
0.00892613 
0.00892608 
0.00892603 
0.00892598 
0.00892594 
0.00892589 
0.00892584 
0.00892579 
0.00892574 
0.0089257 
0.00892565 
0.0089256 
0.00892555 
0.0089255 
0.00892545 
0.00892541 
0.00892536 
0.00892531 
0.00892526 
0.00892521 
0.00892517 
0.00892512 
0.00892507 
0.00892502 
0.00892497 
0.00892493 
0.00892488 
0.00892483 
0.00892478 
0.00892473 
0.00892469 
0.00892464 
0.00892459 
0.00892454 
0.00892449 
0.00892445 
0.0089244 
0.00892435 
0.0089243 
0.00892425 
0.00892421 
0.00892416 
0.00892411 
0.00892406 
0.00892401 
0.00892397 
0.00892392 
0.00892387 
0.00892382 
0.00892377 
0.00892373 
0.00892368 
0.00892363 
0.00892358 
0.00892353 
0.00892349 
0.00892344 
0.00892339 
0.00892334 
0.00892329 
0.00892325 
0.0089232 
0.00892315 
0.0089231 
0.00892305 
0.00892301 
0.00892296 
0.00892291 
0.00892286 
0.00892282 
0.00892277 
0.00892272 
0.00892267 
0.00892262 
0.00892258 
0.00892253 
0.00892248 
0.00892243 
0.00892238 
0.00892234 
0.00892229 
0.00892224 
0.00892219 
0.00892214 
0.0089221 
0.00892205 
0.008922 
0.00892195 
0.0089219 
0.00892186 
0.00892181 
0.00892176 
0.00892171 
0.00892166 
0.00892162 
0.00892157 
0.00892152 
0.00892147 
0.00892142 
0.00892138 
0.00892133 
0.00892128 
0.00892123 
0.00892118 
0.00892114 
0.00892109 
0.00892104 
0.00892099 
0.00892094 
0.0089209 
0.00892085 
0.0089208 
0.00892075 
0.0089207 
0.00892066 
0.00892061 
0.00892056 
0.00892051 
0.00892046 
0.00892042 
0.00892037 
0.00892032 
0.00892027 
0.00892022 
0.00892018 
0.00892013 
0.00892008 
0.00892003 
0.00891998 
0.00891994 
0.00891989 
0.00891984 
0.00891979 
0.00891974 
0.0089197 
0.00891965 
0.0089196 
0.00891955 
0.0089195 
0.00891946 
0.00891941 
0.00891936 
0.00891931 
0.00891926 
0.00891922 
0.00891917 
0.00891912 
0.00891907 
0.00891902 
0.00891898 
0.00891893 
0.00891888 
0.00891883 
0.00891878 
0.00891874 
0.00891869 
0.00891864 
0.00891859 
0.00891855 
0.0089185 
0.00891845 
0.0089184 
0.00891835 
0.00891831 
0.00891826 
0.00891821 
0.00891816 
0.00891811 
0.00891807 
0.00891802 
0.00891797 
0.00891792 
0.00891787 
0.00891783 
0.00891778 
0.00891773 
0.00891768 
0.00891763 
0.00891759 
0.00891754 
0.00891749 
0.00891744 
0.00891739 
0.00891735 
0.0089173 
0.00891725 
0.0089172 
0.00891715 
0.00891711 
0.00891706 
0.00891701 
0.00891696 
0.00891691 
0.00891687 
0.00891682 
0.00891677 
0.00891672 
0.00891667 
0.00891663 
0.00891658 
0.00891653 
0.00891648 
0.00891644 
0.00891639 
0.00891634 
0.00891629 
0.00891624 
0.0089162 
0.00891615 
0.0089161 
0.00891605 
0.008916 
0.00891596 
0.00891591 
0.00891586 
0.00891581 
0.00891576 
0.00891572 
0.00891567 
0.00891562 
0.00891557 
0.00891552 
0.00891548 
0.00891543 
0.00891538 
0.00891533 
0.00891528 
0.00891524 
0.00891519 
0.00891514 
0.00891509 
0.00891504 
0.008915 
0.00891495 
0.0089149 
0.00891485 
0.00891481 
0.00891476 
0.00891471 
0.00891466 
0.00891461 
0.00891457 
0.00891452 
0.00891447 
0.00891442 
0.00891437 
0.00891433 
0.00891428 
0.00891423 
0.00891418 
0.00891413 
0.00891409 
0.00891404 
0.00891399 
0.00891394 
0.00891389 
0.00891385 
0.0089138 
0.00891375 
0.0089137 
0.00891365 
0.00891361 
0.00891356 
0.00891351 
0.00891346 
0.00891342 
0.00891337 
0.00891332 
0.00891327 
0.00891322 
0.00891318 
0.00891313 
0.00891308 
0.00891303 
0.00891298 
0.00891294 
0.00891289 
0.00891284 
0.00891279 
0.00891274 
0.0089127 
0.00891265 
0.0089126 
0.00891255 
0.0089125 
0.00891246 
0.00891241 
0.00891236 
0.00891231 
0.00891226 
0.00891222 
0.00891217 
0.00891212 
0.00891207 
0.00891203 
0.00891198 
0.00891193 
0.00891188 
0.00891183 
0.00891179 
0.00891174 
0.00891169 
0.00891164 
0.00891159 
0.00891155 
0.0089115 
0.00891145 
0.0089114 
0.00891135 
0.00891131 
0.00891126 
0.00891121 
0.00891116 
0.00891111 
0.00891107 
0.00891102 
0.00891097 
0.00891092 
0.00891088 
0.00891083 
0.00891078 
0.00891073 
0.00891068 
0.00891064 
0.00891059 
0.00891054 
0.00891049 
0.00891044 
0.0089104 
0.00891035 
0.0089103 
0.00891025 
0.0089102 
0.00891016 
0.00891011 
0.00891006 
0.00891001 
0.00890997 
0.00890992 
0.00890987 
0.00890982 
0.00890977 
0.00890973 
0.00890968 
0.00890963 
0.00890958 
0.00890953 
0.00890949 
0.00890944 
0.00890939 
0.00890934 
0.00890929 
0.00890925 
0.0089092 
0.00890915 
0.0089091 
0.00890906 
0.00890901 
0.00890896 
0.00890891 
0.00890886 
0.00890882 
0.00890877 
0.00890872 
0.00890867 
0.00890862 
0.00890858 
0.00890853 
0.00890848 
0.00890843 
0.00890838 
0.00890834 
0.00890829 
0.00890824 
0.00890819 
0.00890815 
0.0089081 
0.00890805 
0.008908 
0.00890795 
0.00890791 
0.00890786 
0.00890781 
0.00890776 
0.00890771 
0.00890767 
0.00890762 
0.00890757 
0.00890752 
0.00890747 
0.00890743 
0.00890738 
0.00890733 
0.00890728 
0.00890724 
0.00890719 
0.00890714 
0.00890709 
0.00890704 
0.008907 
0.00890695 
0.0089069 
0.00890685 
0.0089068 
0.00890676 
0.00890671 
0.00890666 
0.00890661 
0.00890656 
0.00890652 
0.00890647 
0.00890642 
0.00890637 
0.00890633 
0.00890628 
0.00890623 
0.00890618 
0.00890613 
0.00890609 
0.00890604 
0.00890599 
0.00890594 
0.00890589 
0.00890585 
0.0089058 
0.00890575 
0.0089057 
0.00890566 
0.00890561 
0.00890556 
0.00890551 
0.00890546 
0.00890542 
0.00890537 
0.00890532 
0.00890527 
0.00890522 
0.00890518 
0.00890513 
0.00890508 
0.00890503 
0.00890499 
0.00890494 
0.00890489 
0.00890484 
0.00890479 
0.00890475 
0.0089047 
0.00890465 
0.0089046 
0.00890455 
0.00890451 
0.00890446 
0.00890441 
0.00890436 
0.00890431 
0.00890427 
0.00890422 
0.00890417 
0.00890412 
0.00890408 
0.00890403 
0.00890398 
0.00890393 
0.00890388 
0.00890384 
0.00890379 
0.00890374 
0.00890369 
0.00890364 
0.0089036 
0.00890355 
0.0089035 
0.00890345 
0.00890341 
0.00890336 
0.00890331 
0.00890326 
0.00890321 
0.00890317 
0.00890312 
0.00890307 
0.00890302 
0.00890297 
0.00890293 
0.00890288 
0.00890283 
0.00890278 
0.00890274 
0.00890269 
0.00890264 
0.00890259 
0.00890254 
0.0089025 
0.00890245 
0.0089024 
0.00890235 
0.0089023 
0.00890226 
0.00890221 
0.00890216 
0.00890211 
0.00890207 
0.00890202 
0.00890197 
0.00890192 
0.00890187 
0.00890183 
0.00890178 
0.00890173 
0.00890168 
0.00890164 
0.00890159 
0.00890154 
0.00890149 
0.00890144 
0.0089014 
0.00890135 
0.0089013 
0.00890125 
0.0089012 
0.00890116 
0.00890111 
0.00890106 
0.00890101 
0.00890097 
0.00890092 
0.00890087 
0.00890082 
0.00890077 
0.00890073 
0.00890068 
0.00890063 
0.00890058 
0.00890053 
0.00890049 
0.00890044 
0.00890039 
0.00890034 
0.0089003 
0.00890025 
0.0089002 
0.00890015 
0.0089001 
0.00890006 
0.00890001 
0.00889996 
0.00889991 
0.00889986 
0.00889982 
0.00889977 
0.00889972 
0.00889967 
0.00889963 
0.00889958 
0.00889953 
0.00889948 
0.00889943 
0.00889939 
0.00889934 
0.00889929 
0.00889924 
0.0088992 
0.00889915 
0.0088991 
0.00889905 
0.008899 
0.00889896 
0.00889891 
0.00889886 
0.00889881 
0.00889876 
0.00889872 
0.00889867 
0.00889862 
0.00889857 
0.00889853 
0.00889848 
0.00889843 
0.00889838 
0.00889833 
0.00889829 
0.00889824 
0.00889819 
0.00889814 
0.0088981 
0.00889805 
0.008898 
0.00889795 
0.0088979 
0.00889786 
0.00889781 
0.00889776 
0.00889771 
0.00889767 
0.00889762 
0.00889757 
0.00889752 
0.00889747 
0.00889743 
0.00889738 
0.00889733 
0.00889728 
0.00889723 
0.00889719 
0.00889714 
0.00889709 
0.00889704 
0.008897 
0.00889695 
0.0088969 
0.00889685 
0.0088968 
0.00889676 
0.00889671 
0.00889666 
0.00889661 
0.00889657 
0.00889652 
0.00889647 
0.00889642 
0.00889637 
0.00889633 
0.00889628 
0.00889623 
0.00889618 
0.00889614 
0.00889609 
0.00889604 
0.00889599 
0.00889594 
0.0088959 
0.00889585 
0.0088958 
0.00889575 
0.0088957 
0.00889566 
0.00889561 
0.00889556 
0.00889551 
0.00889547 
0.00889542 
0.00889537 
0.00889532 
0.00889527 
0.00889523 
0.00889518 
0.00889513 
0.00889508 
0.00889504 
0.00889499 
0.00889494 
0.00889489 
0.00889484 
0.0088948 
0.00889475 
0.0088947 
0.00889465 
0.00889461 
0.00889456 
0.00889451 
0.00889446 
0.00889441 
0.00889437 
0.00889432 
0.00889427 
0.00889422 
0.00889418 
0.00889413 
0.00889408 
0.00889403 
0.00889398 
0.00889394 
0.00889389 
0.00889384 
0.00889379 
0.00889375 
0.0088937 
0.00889365 
0.0088936 
0.00889355 
0.00889351 
0.00889346 
0.00889341 
0.00889336 
0.00889332 
0.00889327 
0.00889322 
0.00889317 
0.00889312 
0.00889308 
0.00889303 
0.00889298 
0.00889293 
0.00889289 
0.00889284 
0.00889279 
0.00889274 
0.00889269 
0.00889265 
0.0088926 
0.00889255 
0.0088925 
0.00889246 
0.00889241 
0.00889236 
0.00889231 
0.00889226 
0.00889222 
0.00889217 
0.00889212 
0.00889207 
0.00889203 
0.00889198 
0.00889193 
0.00889188 
0.00889183 
0.00889179 
0.00889174 
0.00889169 
0.00889164 
0.0088916 
0.00889155 
0.0088915 
0.00889145 
0.0088914 
0.00889136 
0.00889131 
0.00889126 
0.00889121 
0.00889117 
0.00889112 
0.00889107 
0.00889102 
0.00889097 
0.00889093 
0.00889088 
0.00889083 
0.00889078 
0.00889074 
0.00889069 
0.00889064 
0.00889059 
0.00889054 
0.0088905 
0.00889045 
0.0088904 
0.00889035 
0.00889031 
0.00889026 
0.00889021 
0.00889016 
0.00889011 
0.00889007 
0.00889002 
0.00888997 
0.00888992 
0.00888988 
0.00888983 
0.00888978 
0.00888973 
0.00888968 
0.00888964 
0.00888959 
0.00888954 
0.00888949 
0.00888945 
0.0088894 
0.00888935 
0.0088893 
0.00888925 
0.00888921 
0.00888916 
0.00888911 
0.00888906 
0.00888902 
0.00888897 
0.00888892 
0.00888887 
0.00888883 
0.00888878 
0.00888873 
0.00888868 
0.00888863 
0.00888859 
0.00888854 
0.00888849 
0.00888844 
0.0088884 
0.00888835 
0.0088883 
0.00888825 
0.0088882 
0.00888816 
0.00888811 
0.00888806 
0.00888801 
0.00888797 
0.00888792 
0.00888787 
0.00888782 
0.00888777 
0.00888773 
0.00888768 
0.00888763 
0.00888758 
0.00888754 
0.00888749 
0.00888744 
0.00888739 
0.00888735 
0.0088873 
0.00888725 
0.0088872 
0.00888715 
0.00888711 
0.00888706 
0.00888701 
0.00888696 
0.00888692 
0.00888687 
0.00888682 
0.00888677 
0.00888672 
0.00888668 
0.00888663 
0.00888658 
0.00888653 
0.00888649 
0.00888644 
0.00888639 
0.00888634 
0.00888629 
0.00888625 
0.0088862 
0.00888615 
0.0088861 
0.00888606 
0.00888601 
0.00888596 
0.00888591 
0.00888587 
0.00888582 
0.00888577 
0.00888572 
0.00888567 
0.00888563 
0.00888558 
0.00888553 
0.00888548 
0.00888544 
0.00888539 
0.00888534 
0.00888529 
0.00888524 
0.0088852 
0.00888515 
0.0088851 
0.00888505 
0.00888501 
0.00888496 
0.00888491 
0.00888486 
0.00888482 
0.00888477 
0.00888472 
0.00888467 
0.00888462 
0.00888458 
0.00888453 
0.00888448 
0.00888443 
0.00888439 
0.00888434 
0.00888429 
0.00888424 
0.0088842 
0.00888415 
0.0088841 
0.00888405 
0.008884 
0.00888396 
0.00888391 
0.00888386 
0.00888381 
0.00888377 
0.00888372 
0.00888367 
0.00888362 
0.00888357 
0.00888353 
0.00888348 
0.00888343 
0.00888338 
0.00888334 
0.00888329 
0.00888324 
0.00888319 
0.00888315 
0.0088831 
0.00888305 
0.008883 
0.00888295 
0.00888291 
0.00888286 
0.00888281 
0.00888276 
0.00888272 
0.00888267 
0.00888262 
0.00888257 
0.00888253 
0.00888248 
0.00888243 
0.00888238 
0.00888233 
0.00888229 
0.00888224 
0.00888219 
0.00888214 
0.0088821 
0.00888205 
0.008882 
0.00888195 
0.00888191 
0.00888186 
0.00888181 
0.00888176 
0.00888171 
0.00888167 
0.00888162 
0.00888157 
0.00888152 
0.00888148 
0.00888143 
0.00888138 
0.00888133 
0.00888129 
0.00888124 
0.00888119 
0.00888114 
0.00888109 
0.00888105 
0.008881 
0.00888095 
0.0088809 
0.00888086 
0.00888081 
0.00888076 
0.00888071 
0.00888067 
0.00888062 
0.00888057 
0.00888052 
0.00888047 
0.00888043 
0.00888038 
0.00888033 
0.00888028 
0.00888024 
0.00888019 
0.00888014 
0.00888009 
0.00888005 
0.00888 
0.00887995 
0.0088799 
0.00887985 
0.00887981 
0.00887976 
0.00887971 
0.00887966 
0.00887962 
0.00887957 
0.00887952 
0.00887947 
0.00887943 
0.00887938 
0.00887933 
0.00887928 
0.00887923 
0.00887919 
0.00887914 
0.00887909 
0.00887904 
0.008879 
0.00887895 
0.0088789 
0.00887885 
0.00887881 
0.00887876 
0.00887871 
0.00887866 
0.00887862 
0.00887857 
0.00887852 
0.00887847 
0.00887842 
0.00887838 
0.00887833 
0.00887828 
0.00887823 
0.00887819 
0.00887814 
0.00887809 
0.00887804 
0.008878 
0.00887795 
0.0088779 
0.00887785 
0.0088778 
0.00887776 
0.00887771 
0.00887766 
0.00887761 
0.00887757 
0.00887752 
0.00887747 
0.00887742 
0.00887738 
0.00887733 
0.00887728 
0.00887723 
0.00887719 
0.00887714 
0.00887709 
0.00887704 
0.00887699 
0.00887695 
0.0088769 
0.00887685 
0.0088768 
0.00887676 
0.00887671 
0.00887666 
0.00887661 
0.00887657 
0.00887652 
0.00887647 
0.00887642 
0.00887638 
0.00887633 
0.00887628 
0.00887623 
0.00887618 
0.00887614 
0.00887609 
0.00887604 
0.00887599 
0.00887595 
0.0088759 
0.00887585 
0.0088758 
0.00887576 
0.00887571 
0.00887566 
0.00887561 
0.00887557 
0.00887552 
0.00887547 
0.00887542 
0.00887537 
0.00887533 
0.00887528 
0.00887523 
0.00887518 
0.00887514 
0.00887509 
0.00887504 
0.00887499 
0.00887495 
0.0088749 
0.00887485 
0.0088748 
0.00887476 
0.00887471 
0.00887466 
0.00887461 
0.00887457 
0.00887452 
0.00887447 
0.00887442 
0.00887437 
0.00887433 
0.00887428 
0.00887423 
0.00887418 
0.00887414 
0.00887409 
0.00887404 
0.00887399 
0.00887395 
0.0088739 
0.00887385 
0.0088738 
0.00887376 
0.00887371 
0.00887366 
0.00887361 
0.00887357 
0.00887352 
0.00887347 
0.00887342 
0.00887337 
0.00887333 
0.00887328 
0.00887323 
0.00887318 
0.00887314 
0.00887309 
0.00887304 
0.00887299 
0.00887295 
0.0088729 
0.00887285 
0.0088728 
0.00887276 
0.00887271 
0.00887266 
0.00887261 
0.00887257 
0.00887252 
0.00887247 
0.00887242 
0.00887237 
0.00887233 
0.00887228 
0.00887223 
0.00887218 
0.00887214 
0.00887209 
0.00887204 
0.00887199 
0.00887195 
0.0088719 
0.00887185 
0.0088718 
0.00887176 
0.00887171 
0.00887166 
0.00887161 
0.00887157 
0.00887152 
0.00887147 
0.00887142 
0.00887138 
0.00887133 
0.00887128 
0.00887123 
0.00887118 
0.00887114 
0.00887109 
0.00887104 
0.00887099 
0.00887095 
0.0088709 
0.00887085 
0.0088708 
0.00887076 
0.00887071 
0.00887066 
0.00887061 
0.00887057 
0.00887052 
0.00887047 
0.00887042 
0.00887038 
0.00887033 
0.00887028 
0.00887023 
0.00887019 
0.00887014 
0.00887009 
0.00887004 
0.00886999 
0.00886995 
0.0088699 
0.00886985 
0.0088698 
0.00886976 
0.00886971 
0.00886966 
0.00886961 
0.00886957 
0.00886952 
0.00886947 
0.00886942 
0.00886938 
0.00886933 
0.00886928 
0.00886923 
0.00886919 
0.00886914 
0.00886909 
0.00886904 
0.008869 
0.00886895 
0.0088689 
0.00886885 
0.00886881 
0.00886876 
0.00886871 
0.00886866 
0.00886862 
0.00886857 
0.00886852 
0.00886847 
0.00886842 
0.00886838 
0.00886833 
0.00886828 
0.00886823 
0.00886819 
0.00886814 
0.00886809 
0.00886804 
0.008868 
0.00886795 
0.0088679 
0.00886785 
0.00886781 
0.00886776 
0.00886771 
0.00886766 
0.00886762 
0.00886757 
0.00886752 
0.00886747 
0.00886743 
0.00886738 
0.00886733 
0.00886728 
0.00886724 
0.00886719 
0.00886714 
0.00886709 
0.00886705 
0.008867 
0.00886695 
0.0088669 
0.00886686 
0.00886681 
0.00886676 
0.00886671 
0.00886667 
0.00886662 
0.00886657 
0.00886652 
0.00886648 
0.00886643 
0.00886638 
0.00886633 
0.00886628 
0.00886624 
0.00886619 
0.00886614 
0.00886609 
0.00886605 
0.008866 
0.00886595 
0.0088659 
0.00886586 
0.00886581 
0.00886576 
0.00886571 
0.00886567 
0.00886562 
0.00886557 
0.00886552 
0.00886548 
0.00886543 
0.00886538 
0.00886533 
0.00886529 
0.00886524 
0.00886519 
0.00886514 
0.0088651 
0.00886505 
0.008865 
0.00886495 
0.00886491 
0.00886486 
0.00886481 
0.00886476 
0.00886472 
0.00886467 
0.00886462 
0.00886457 
0.00886453 
0.00886448 
0.00886443 
0.00886438 
0.00886434 
0.00886429 
0.00886424 
0.00886419 
0.00886415 
0.0088641 
0.00886405 
0.008864 
0.00886396 
0.00886391 
0.00886386 
0.00886381 
0.00886377 
0.00886372 
0.00886367 
0.00886362 
0.00886358 
0.00886353 
0.00886348 
0.00886343 
0.00886339 
0.00886334 
0.00886329 
0.00886324 
0.0088632 
0.00886315 
0.0088631 
0.00886305 
0.00886301 
0.00886296 
0.00886291 
0.00886286 
0.00886281 
0.00886277 
0.00886272 
0.00886267 
0.00886262 
0.00886258 
0.00886253 
0.00886248 
0.00886243 
0.00886239 
0.00886234 
0.00886229 
0.00886224 
0.0088622 
0.00886215 
0.0088621 
0.00886205 
0.00886201 
0.00886196 
0.00886191 
0.00886186 
0.00886182 
0.00886177 
0.00886172 
0.00886167 
0.00886163 
0.00886158 
0.00886153 
0.00886148 
0.00886144 
0.00886139 
0.00886134 
0.00886129 
0.00886125 
0.0088612 
0.00886115 
0.0088611 
0.00886106 
0.00886101 
0.00886096 
0.00886091 
0.00886087 
0.00886082 
0.00886077 
0.00886072 
0.00886068 
0.00886063 
0.00886058 
0.00886053 
0.00886049 
0.00886044 
0.00886039 
0.00886034 
0.0088603 
0.00886025 
0.0088602 
0.00886015 
0.00886011 
0.00886006 
0.00886001 
0.00885996 
0.00885992 
0.00885987 
0.00885982 
0.00885977 
0.00885973 
0.00885968 
0.00885963 
0.00885958 
0.00885954 
0.00885949 
0.00885944 
0.00885939 
0.00885935 
0.0088593 
0.00885925 
0.0088592 
0.00885916 
0.00885911 
0.00885906 
0.00885901 
0.00885897 
0.00885892 
0.00885887 
0.00885882 
0.00885878 
0.00885873 
0.00885868 
0.00885863 
0.00885859 
0.00885854 
0.00885849 
0.00885844 
0.0088584 
0.00885835 
0.0088583 
0.00885825 
0.00885821 
0.00885816 
0.00885811 
0.00885806 
0.00885802 
0.00885797 
0.00885792 
0.00885787 
0.00885783 
0.00885778 
0.00885773 
0.00885768 
0.00885764 
0.00885759 
0.00885754 
0.00885749 
0.00885745 
0.0088574 
0.00885735 
0.0088573 
0.00885726 
0.00885721 
0.00885716 
0.00885711 
0.00885707 
0.00885702 
0.00885697 
0.00885693 
0.00885688 
0.00885683 
0.00885678 
0.00885674 
0.00885669 
0.00885664 
0.00885659 
0.00885655 
0.0088565 
0.00885645 
0.0088564 
0.00885636 
0.00885631 
0.00885626 
0.00885621 
0.00885617 
0.00885612 
0.00885607 
0.00885602 
0.00885598 
0.00885593 
0.00885588 
0.00885583 
0.00885579 
0.00885574 
0.00885569 
0.00885564 
0.0088556 
0.00885555 
0.0088555 
0.00885545 
0.00885541 
0.00885536 
0.00885531 
0.00885526 
0.00885522 
0.00885517 
0.00885512 
0.00885507 
0.00885503 
0.00885498 
0.00885493 
0.00885488 
0.00885484 
0.00885479 
0.00885474 
0.00885469 
0.00885465 
0.0088546 
0.00885455 
0.0088545 
0.00885446 
0.00885441 
0.00885436 
0.00885431 
0.00885427 
0.00885422 
0.00885417 
0.00885412 
0.00885408 
0.00885403 
0.00885398 
0.00885393 
0.00885389 
0.00885384 
0.00885379 
0.00885374 
0.0088537 
0.00885365 
0.0088536 
0.00885355 
0.00885351 
0.00885346 
0.00885341 
0.00885336 
0.00885332 
0.00885327 
0.00885322 
0.00885318 
0.00885313 
0.00885308 
0.00885303 
0.00885299 
0.00885294 
0.00885289 
0.00885284 
0.0088528 
0.00885275 
0.0088527 
0.00885265 
0.00885261 
0.00885256 
0.00885251 
0.00885246 
0.00885242 
0.00885237 
0.00885232 
0.00885227 
0.00885223 
0.00885218 
0.00885213 
0.00885208 
0.00885204 
0.00885199 
0.00885194 
0.00885189 
0.00885185 
0.0088518 
0.00885175 
0.0088517 
0.00885166 
0.00885161 
0.00885156 
0.00885151 
0.00885147 
0.00885142 
0.00885137 
0.00885132 
0.00885128 
0.00885123 
0.00885118 
0.00885113 
0.00885109 
0.00885104 
0.00885099 
0.00885094 
0.0088509 
0.00885085 
0.0088508 
0.00885076 
0.00885071 
0.00885066 
0.00885061 
0.00885057 
0.00885052 
0.00885047 
0.00885042 
0.00885038 
0.00885033 
0.00885028 
0.00885023 
0.00885019 
0.00885014 
0.00885009 
0.00885004 
0.00885 
0.00884995 
0.0088499 
0.00884985 
0.00884981 
0.00884976 
0.00884971 
0.00884966 
0.00884962 
0.00884957 
0.00884952 
0.00884947 
0.00884943 
0.00884938 
0.00884933 
0.00884928 
0.00884924 
0.00884919 
0.00884914 
0.00884909 
0.00884905 
0.008849 
0.00884895 
0.00884891 
0.00884886 
0.00884881 
0.00884876 
0.00884872 
0.00884867 
0.00884862 
0.00884857 
0.00884853 
0.00884848 
0.00884843 
0.00884838 
0.00884834 
0.00884829 
0.00884824 
0.00884819 
0.00884815 
0.0088481 
0.00884805 
0.008848 
0.00884796 
0.00884791 
0.00884786 
0.00884781 
0.00884777 
0.00884772 
0.00884767 
0.00884762 
0.00884758 
0.00884753 
0.00884748 
0.00884743 
0.00884739 
0.00884734 
0.00884729 
0.00884725 
0.0088472 
0.00884715 
0.0088471 
0.00884706 
0.00884701 
0.00884696 
0.00884691 
0.00884687 
0.00884682 
0.00884677 
0.00884672 
0.00884668 
0.00884663 
0.00884658 
0.00884653 
0.00884649 
0.00884644 
0.00884639 
0.00884634 
0.0088463 
0.00884625 
0.0088462 
0.00884615 
0.00884611 
0.00884606 
0.00884601 
0.00884597 
0.00884592 
0.00884587 
0.00884582 
0.00884578 
0.00884573 
0.00884568 
0.00884563 
0.00884559 
0.00884554 
0.00884549 
0.00884544 
0.0088454 
0.00884535 
0.0088453 
0.00884525 
0.00884521 
0.00884516 
0.00884511 
0.00884506 
0.00884502 
0.00884497 
0.00884492 
0.00884487 
0.00884483 
0.00884478 
0.00884473 
0.00884469 
0.00884464 
0.00884459 
0.00884454 
0.0088445 
0.00884445 
0.0088444 
0.00884435 
0.00884431 
0.00884426 
0.00884421 
0.00884416 
0.00884412 
0.00884407 
0.00884402 
0.00884397 
0.00884393 
0.00884388 
0.00884383 
0.00884378 
0.00884374 
0.00884369 
0.00884364 
0.0088436 
0.00884355 
0.0088435 
0.00884345 
0.00884341 
0.00884336 
0.00884331 
0.00884326 
0.00884322 
0.00884317 
0.00884312 
0.00884307 
0.00884303 
0.00884298 
0.00884293 
0.00884288 
0.00884284 
0.00884279 
0.00884274 
0.00884269 
0.00884265 
0.0088426 
0.00884255 
0.00884251 
0.00884246 
0.00884241 
0.00884236 
0.00884232 
0.00884227 
0.00884222 
0.00884217 
0.00884213 
0.00884208 
0.00884203 
0.00884198 
0.00884194 
0.00884189 
0.00884184 
0.00884179 
0.00884175 
0.0088417 
0.00884165 
0.00884161 
0.00884156 
0.00884151 
0.00884146 
0.00884142 
0.00884137 
0.00884132 
0.00884127 
0.00884123 
0.00884118 
0.00884113 
0.00884108 
0.00884104 
0.00884099 
0.00884094 
0.00884089 
0.00884085 
0.0088408 
0.00884075 
0.00884071 
0.00884066 
0.00884061 
0.00884056 
0.00884052 
0.00884047 
0.00884042 
0.00884037 
0.00884033 
0.00884028 
0.00884023 
0.00884018 
0.00884014 
0.00884009 
0.00884004 
0.00883999 
0.00883995 
0.0088399 
0.00883985 
0.00883981 
0.00883976 
0.00883971 
0.00883966 
0.00883962 
0.00883957 
0.00883952 
0.00883947 
0.00883943 
0.00883938 
0.00883933 
0.00883928 
0.00883924 
0.00883919 
0.00883914 
0.0088391 
0.00883905 
0.008839 
0.00883895 
0.00883891 
0.00883886 
0.00883881 
0.00883876 
0.00883872 
0.00883867 
0.00883862 
0.00883857 
0.00883853 
0.00883848 
0.00883843 
0.00883839 
0.00883834 
0.00883829 
0.00883824 
0.0088382 
0.00883815 
0.0088381 
0.00883805 
0.00883801 
0.00883796 
0.00883791 
0.00883786 
0.00883782 
0.00883777 
0.00883772 
0.00883768 
0.00883763 
0.00883758 
0.00883753 
0.00883749 
0.00883744 
0.00883739 
0.00883734 
0.0088373 
0.00883725 
0.0088372 
0.00883715 
0.00883711 
0.00883706 
0.00883701 
0.00883697 
0.00883692 
0.00883687 
0.00883682 
0.00883678 
0.00883673 
0.00883668 
0.00883663 
0.00883659 
0.00883654 
0.00883649 
0.00883644 
0.0088364 
0.00883635 
0.0088363 
0.00883626 
0.00883621 
0.00883616 
0.00883611 
0.00883607 
0.00883602 
0.00883597 
0.00883592 
0.00883588 
0.00883583 
0.00883578 
0.00883573 
0.00883569 
0.00883564 
0.00883559 
0.00883555 
0.0088355 
0.00883545 
0.0088354 
0.00883536 
0.00883531 
0.00883526 
0.00883521 
0.00883517 
0.00883512 
0.00883507 
0.00883502 
0.00883498 
0.00883493 
0.00883488 
0.00883484 
0.00883479 
0.00883474 
0.00883469 
0.00883465 
0.0088346 
0.00883455 
0.0088345 
0.00883446 
0.00883441 
0.00883436 
0.00883432 
0.00883427 
0.00883422 
0.00883417 
0.00883413 
0.00883408 
0.00883403 
0.00883398 
0.00883394 
0.00883389 
0.00883384 
0.0088338 
0.00883375 
0.0088337 
0.00883365 
0.00883361 
0.00883356 
0.00883351 
0.00883346 
0.00883342 
0.00883337 
0.00883332 
0.00883327 
0.00883323 
0.00883318 
0.00883313 
0.00883309 
0.00883304 
0.00883299 
0.00883294 
0.0088329 
0.00883285 
0.0088328 
0.00883275 
0.00883271 
0.00883266 
0.00883261 
0.00883257 
0.00883252 
0.00883247 
0.00883242 
0.00883238 
0.00883233 
0.00883228 
0.00883223 
0.00883219 
0.00883214 
0.00883209 
0.00883205 
0.008832 
0.00883195 
0.0088319 
0.00883186 
0.00883181 
0.00883176 
0.00883171 
0.00883167 
0.00883162 
0.00883157 
0.00883153 
0.00883148 
0.00883143 
0.00883138 
0.00883134 
0.00883129 
0.00883124 
0.00883119 
0.00883115 
0.0088311 
0.00883105 
0.00883101 
0.00883096 
0.00883091 
0.00883086 
0.00883082 
0.00883077 
0.00883072 
0.00883067 
0.00883063 
0.00883058 
0.00883053 
0.00883049 
0.00883044 
0.00883039 
0.00883034 
0.0088303 
0.00883025 
0.0088302 
0.00883015 
0.00883011 
0.00883006 
0.00883001 
0.00882997 
0.00882992 
0.00882987 
0.00882982 
0.00882978 
0.00882973 
0.00882968 
0.00882963 
0.00882959 
0.00882954 
0.00882949 
0.00882945 
0.0088294 
0.00882935 
0.0088293 
0.00882926 
0.00882921 
0.00882916 
0.00882911 
0.00882907 
0.00882902 
0.00882897 
0.00882893 
0.00882888 
0.00882883 
0.00882878 
0.00882874 
0.00882869 
0.00882864 
0.0088286 
0.00882855 
0.0088285 
0.00882845 
0.00882841 
0.00882836 
0.00882831 
0.00882826 
0.00882822 
0.00882817 
0.00882812 
0.00882808 
0.00882803 
0.00882798 
0.00882793 
0.00882789 
0.00882784 
0.00882779 
0.00882774 
0.0088277 
0.00882765 
0.0088276 
0.00882756 
0.00882751 
0.00882746 
0.00882741 
0.00882737 
0.00882732 
0.00882727 
0.00882723 
0.00882718 
0.00882713 
0.00882708 
0.00882704 
0.00882699 
0.00882694 
0.00882689 
0.00882685 
0.0088268 
0.00882675 
0.00882671 
0.00882666 
0.00882661 
0.00882656 
0.00882652 
0.00882647 
0.00882642 
0.00882637 
0.00882633 
0.00882628 
0.00882623 
0.00882619 
0.00882614 
0.00882609 
0.00882604 
0.008826 
0.00882595 
0.0088259 
0.00882586 
0.00882581 
0.00882576 
0.00882571 
0.00882567 
0.00882562 
0.00882557 
0.00882552 
0.00882548 
0.00882543 
0.00882538 
0.00882534 
0.00882529 
0.00882524 
0.00882519 
0.00882515 
0.0088251 
0.00882505 
0.00882501 
0.00882496 
0.00882491 
0.00882486 
0.00882482 
0.00882477 
0.00882472 
0.00882468 
0.00882463 
0.00882458 
0.00882453 
0.00882449 
0.00882444 
0.00882439 
0.00882434 
0.0088243 
0.00882425 
0.0088242 
0.00882416 
0.00882411 
0.00882406 
0.00882401 
0.00882397 
0.00882392 
0.00882387 
0.00882383 
0.00882378 
0.00882373 
0.00882368 
0.00882364 
0.00882359 
0.00882354 
0.0088235 
0.00882345 
0.0088234 
0.00882335 
0.00882331 
0.00882326 
0.00882321 
0.00882316 
0.00882312 
0.00882307 
0.00882302 
0.00882298 
0.00882293 
0.00882288 
0.00882283 
0.00882279 
0.00882274 
0.00882269 
0.00882265 
0.0088226 
0.00882255 
0.0088225 
0.00882246 
0.00882241 
0.00882236 
0.00882232 
0.00882227 
0.00882222 
0.00882217 
0.00882213 
0.00882208 
0.00882203 
0.00882198 
0.00882194 
0.00882189 
0.00882184 
0.0088218 
0.00882175 
0.0088217 
0.00882165 
0.00882161 
0.00882156 
0.00882151 
0.00882147 
0.00882142 
0.00882137 
0.00882132 
0.00882128 
0.00882123 
0.00882118 
0.00882114 
0.00882109 
0.00882104 
0.00882099 
0.00882095 
0.0088209 
0.00882085 
0.00882081 
0.00882076 
0.00882071 
0.00882066 
0.00882062 
0.00882057 
0.00882052 
0.00882048 
0.00882043 
0.00882038 
0.00882033 
0.00882029 
0.00882024 
0.00882019 
0.00882015 
0.0088201 
0.00882005 
0.00882 
0.00881996 
0.00881991 
0.00881986 
0.00881981 
0.00881977 
0.00881972 
0.00881967 
0.00881963 
0.00881958 
0.00881953 
0.00881948 
0.00881944 
0.00881939 
0.00881934 
0.0088193 
0.00881925 
0.0088192 
0.00881915 
0.00881911 
0.00881906 
0.00881901 
0.00881897 
0.00881892 
0.00881887 
0.00881882 
0.00881878 
0.00881873 
0.00881868 
0.00881864 
0.00881859 
0.00881854 
0.00881849 
0.00881845 
0.0088184 
0.00881835 
0.00881831 
0.00881826 
0.00881821 
0.00881816 
0.00881812 
0.00881807 
0.00881802 
0.00881798 
0.00881793 
0.00881788 
0.00881783 
0.00881779 
0.00881774 
0.00881769 
0.00881765 
0.0088176 
0.00881755 
0.0088175 
0.00881746 
0.00881741 
0.00881736 
0.00881732 
0.00881727 
0.00881722 
0.00881717 
0.00881713 
0.00881708 
0.00881703 
0.00881699 
0.00881694 
0.00881689 
0.00881684 
0.0088168 
0.00881675 
0.0088167 
0.00881666 
0.00881661 
0.00881656 
0.00881651 
0.00881647 
0.00881642 
0.00881637 
0.00881633 
0.00881628 
0.00881623 
0.00881618 
0.00881614 
0.00881609 
0.00881604 
0.008816 
0.00881595 
0.0088159 
0.00881585 
0.00881581 
0.00881576 
0.00881571 
0.00881567 
0.00881562 
0.00881557 
0.00881552 
0.00881548 
0.00881543 
0.00881538 
0.00881534 
0.00881529 
0.00881524 
0.00881519 
0.00881515 
0.0088151 
0.00881505 
0.00881501 
0.00881496 
0.00881491 
0.00881487 
0.00881482 
0.00881477 
0.00881472 
0.00881468 
0.00881463 
0.00881458 
0.00881454 
0.00881449 
0.00881444 
0.00881439 
0.00881435 
0.0088143 
0.00881425 
0.00881421 
0.00881416 
0.00881411 
0.00881406 
0.00881402 
0.00881397 
0.00881392 
0.00881388 
0.00881383 
0.00881378 
0.00881373 
0.00881369 
0.00881364 
0.00881359 
0.00881355 
0.0088135 
0.00881345 
0.0088134 
0.00881336 
0.00881331 
0.00881326 
0.00881322 
0.00881317 
0.00881312 
0.00881308 
0.00881303 
0.00881298 
0.00881293 
0.00881289 
0.00881284 
0.00881279 
0.00881275 
0.0088127 
0.00881265 
0.0088126 
0.00881256 
0.00881251 
0.00881246 
0.00881242 
0.00881237 
0.00881232 
0.00881227 
0.00881223 
0.00881218 
0.00881213 
0.00881209 
0.00881204 
0.00881199 
0.00881194 
0.0088119 
0.00881185 
0.0088118 
0.00881176 
0.00881171 
0.00881166 
0.00881162 
0.00881157 
0.00881152 
0.00881147 
0.00881143 
0.00881138 
0.00881133 
0.00881129 
0.00881124 
0.00881119 
0.00881114 
0.0088111 
0.00881105 
0.008811 
0.00881096 
0.00881091 
0.00881086 
0.00881081 
0.00881077 
0.00881072 
0.00881067 
0.00881063 
0.00881058 
0.00881053 
0.00881049 
0.00881044 
0.00881039 
0.00881034 
0.0088103 
0.00881025 
0.0088102 
0.00881016 
0.00881011 
0.00881006 
0.00881001 
0.00880997 
0.00880992 
0.00880987 
0.00880983 
0.00880978 
0.00880973 
0.00880968 
0.00880964 
0.00880959 
0.00880954 
0.0088095 
0.00880945 
0.0088094 
0.00880936 
0.00880931 
0.00880926 
0.00880921 
0.00880917 
0.00880912 
0.00880907 
0.00880903 
0.00880898 
0.00880893 
0.00880888 
0.00880884 
0.00880879 
0.00880874 
0.0088087 
0.00880865 
0.0088086 
0.00880856 
0.00880851 
0.00880846 
0.00880841 
0.00880837 
0.00880832 
0.00880827 
0.00880823 
0.00880818 
0.00880813 
0.00880808 
0.00880804 
0.00880799 
0.00880794 
0.0088079 
0.00880785 
0.0088078 
0.00880776 
0.00880771 
0.00880766 
0.00880761 
0.00880757 
0.00880752 
0.00880747 
0.00880743 
0.00880738 
0.00880733 
0.00880729 
0.00880724 
0.00880719 
0.00880714 
0.0088071 
0.00880705 
0.008807 
0.00880696 
0.00880691 
0.00880686 
0.00880681 
0.00880677 
0.00880672 
0.00880667 
0.00880663 
0.00880658 
0.00880653 
0.00880649 
0.00880644 
0.00880639 
0.00880634 
0.0088063 
0.00880625 
0.0088062 
0.00880616 
0.00880611 
0.00880606 
0.00880602 
0.00880597 
0.00880592 
0.00880587 
0.00880583 
0.00880578 
0.00880573 
0.00880569 
0.00880564 
0.00880559 
0.00880554 
0.0088055 
0.00880545 
0.0088054 
0.00880536 
0.00880531 
0.00880526 
0.00880522 
0.00880517 
0.00880512 
0.00880507 
0.00880503 
0.00880498 
0.00880493 
0.00880489 
0.00880484 
0.00880479 
0.00880475 
0.0088047 
0.00880465 
0.0088046 
0.00880456 
0.00880451 
0.00880446 
0.00880442 
0.00880437 
0.00880432 
0.00880428 
0.00880423 
0.00880418 
0.00880413 
0.00880409 
0.00880404 
0.00880399 
0.00880395 
0.0088039 
0.00880385 
0.0088038 
0.00880376 
0.00880371 
0.00880366 
0.00880362 
0.00880357 
0.00880352 
0.00880348 
0.00880343 
0.00880338 
0.00880333 
0.00880329 
0.00880324 
0.00880319 
0.00880315 
0.0088031 
0.00880305 
0.00880301 
0.00880296 
0.00880291 
0.00880286 
0.00880282 
0.00880277 
0.00880272 
0.00880268 
0.00880263 
0.00880258 
0.00880254 
0.00880249 
0.00880244 
0.00880239 
0.00880235 
0.0088023 
0.00880225 
0.00880221 
0.00880216 
0.00880211 
0.00880207 
0.00880202 
0.00880197 
0.00880192 
0.00880188 
0.00880183 
0.00880178 
0.00880174 
0.00880169 
0.00880164 
0.0088016 
0.00880155 
0.0088015 
0.00880145 
0.00880141 
0.00880136 
0.00880131 
0.00880127 
0.00880122 
0.00880117 
0.00880113 
0.00880108 
0.00880103 
0.00880099 
0.00880094 
0.00880089 
0.00880084 
0.0088008 
0.00880075 
0.0088007 
0.00880066 
0.00880061 
0.00880056 
0.00880052 
0.00880047 
0.00880042 
0.00880037 
0.00880033 
0.00880028 
0.00880023 
0.00880019 
0.00880014 
0.00880009 
0.00880005 
0.0088 
0.00879995 
0.0087999 
0.00879986 
0.00879981 
0.00879976 
0.00879972 
0.00879967 
0.00879962 
0.00879958 
0.00879953 
0.00879948 
0.00879943 
0.00879939 
0.00879934 
0.00879929 
0.00879925 
0.0087992 
0.00879915 
0.00879911 
0.00879906 
0.00879901 
0.00879897 
0.00879892 
0.00879887 
0.00879882 
0.00879878 
0.00879873 
0.00879868 
0.00879864 
0.00879859 
0.00879854 
0.0087985 
0.00879845 
0.0087984 
0.00879835 
0.00879831 
0.00879826 
0.00879821 
0.00879817 
0.00879812 
0.00879807 
0.00879803 
0.00879798 
0.00879793 
0.00879789 
0.00879784 
0.00879779 
0.00879774 
0.0087977 
0.00879765 
0.0087976 
0.00879756 
0.00879751 
0.00879746 
0.00879742 
0.00879737 
0.00879732 
0.00879727 
0.00879723 
0.00879718 
0.00879713 
0.00879709 
0.00879704 
0.00879699 
0.00879695 
0.0087969 
0.00879685 
0.00879681 
0.00879676 
0.00879671 
0.00879666 
0.00879662 
0.00879657 
0.00879652 
0.00879648 
0.00879643 
0.00879638 
0.00879634 
0.00879629 
0.00879624 
0.0087962 
0.00879615 
0.0087961 
0.00879605 
0.00879601 
0.00879596 
0.00879591 
0.00879587 
0.00879582 
0.00879577 
0.00879573 
0.00879568 
0.00879563 
0.00879558 
0.00879554 
0.00879549 
0.00879544 
0.0087954 
0.00879535 
0.0087953 
0.00879526 
0.00879521 
0.00879516 
0.00879512 
0.00879507 
0.00879502 
0.00879497 
0.00879493 
0.00879488 
0.00879483 
0.00879479 
0.00879474 
0.00879469 
0.00879465 
0.0087946 
0.00879455 
0.00879451 
0.00879446 
0.00879441 
0.00879436 
0.00879432 
0.00879427 
0.00879422 
0.00879418 
0.00879413 
0.00879408 
0.00879404 
0.00879399 
0.00879394 
0.0087939 
0.00879385 
0.0087938 
0.00879375 
0.00879371 
0.00879366 
0.00879361 
0.00879357 
0.00879352 
0.00879347 
0.00879343 
0.00879338 
0.00879333 
0.00879329 
0.00879324 
0.00879319 
0.00879315 
0.0087931 
0.00879305 
0.008793 
0.00879296 
0.00879291 
0.00879286 
0.00879282 
0.00879277 
0.00879272 
0.00879268 
0.00879263 
0.00879258 
0.00879254 
0.00879249 
0.00879244 
0.00879239 
0.00879235 
0.0087923 
0.00879225 
0.00879221 
0.00879216 
0.00879211 
0.00879207 
0.00879202 
0.00879197 
0.00879193 
0.00879188 
0.00879183 
0.00879179 
0.00879174 
0.00879169 
0.00879164 
0.0087916 
0.00879155 
0.0087915 
0.00879146 
0.00879141 
0.00879136 
0.00879132 
0.00879127 
0.00879122 
0.00879118 
0.00879113 
0.00879108 
0.00879103 
0.00879099 
0.00879094 
0.00879089 
0.00879085 
0.0087908 
0.00879075 
0.00879071 
0.00879066 
0.00879061 
0.00879057 
0.00879052 
0.00879047 
0.00879043 
0.00879038 
0.00879033 
0.00879028 
0.00879024 
0.00879019 
0.00879014 
0.0087901 
0.00879005 
0.00879 
0.00878996 
0.00878991 
0.00878986 
0.00878982 
0.00878977 
0.00878972 
0.00878968 
0.00878963 
0.00878958 
0.00878953 
0.00878949 
0.00878944 
0.00878939 
0.00878935 
0.0087893 
0.00878925 
0.00878921 
0.00878916 
0.00878911 
0.00878907 
0.00878902 
0.00878897 
0.00878893 
0.00878888 
0.00878883 
0.00878878 
0.00878874 
0.00878869 
0.00878864 
0.0087886 
0.00878855 
0.0087885 
0.00878846 
0.00878841 
0.00878836 
0.00878832 
0.00878827 
0.00878822 
0.00878818 
0.00878813 
0.00878808 
0.00878804 
0.00878799 
0.00878794 
0.00878789 
0.00878785 
0.0087878 
0.00878775 
0.00878771 
0.00878766 
0.00878761 
0.00878757 
0.00878752 
0.00878747 
0.00878743 
0.00878738 
0.00878733 
0.00878729 
0.00878724 
0.00878719 
0.00878714 
0.0087871 
0.00878705 
0.008787 
0.00878696 
0.00878691 
0.00878686 
0.00878682 
0.00878677 
0.00878672 
0.00878668 
0.00878663 
0.00878658 
0.00878654 
0.00878649 
0.00878644 
0.0087864 
0.00878635 
0.0087863 
0.00878625 
0.00878621 
0.00878616 
0.00878611 
0.00878607 
0.00878602 
0.00878597 
0.00878593 
0.00878588 
0.00878583 
0.00878579 
0.00878574 
0.00878569 
0.00878565 
0.0087856 
0.00878555 
0.00878551 
0.00878546 
0.00878541 
0.00878537 
0.00878532 
0.00878527 
0.00878522 
0.00878518 
0.00878513 
0.00878508 
0.00878504 
0.00878499 
0.00878494 
0.0087849 
0.00878485 
0.0087848 
0.00878476 
0.00878471 
0.00878466 
0.00878462 
0.00878457 
0.00878452 
0.00878448 
0.00878443 
0.00878438 
0.00878433 
0.00878429 
0.00878424 
0.00878419 
0.00878415 
0.0087841 
0.00878405 
0.00878401 
0.00878396 
0.00878391 
0.00878387 
0.00878382 
0.00878377 
0.00878373 
0.00878368 
0.00878363 
0.00878359 
0.00878354 
0.00878349 
0.00878345 
0.0087834 
0.00878335 
0.00878331 
0.00878326 
0.00878321 
0.00878316 
0.00878312 
0.00878307 
0.00878302 
0.00878298 
0.00878293 
0.00878288 
0.00878284 
0.00878279 
0.00878274 
0.0087827 
0.00878265 
0.0087826 
0.00878256 
0.00878251 
0.00878246 
0.00878242 
0.00878237 
0.00878232 
0.00878228 
0.00878223 
0.00878218 
0.00878214 
0.00878209 
0.00878204 
0.00878199 
0.00878195 
0.0087819 
0.00878185 
0.00878181 
0.00878176 
0.00878171 
0.00878167 
0.00878162 
0.00878157 
0.00878153 
0.00878148 
0.00878143 
0.00878139 
0.00878134 
0.00878129 
0.00878125 
0.0087812 
0.00878115 
0.00878111 
0.00878106 
0.00878101 
0.00878097 
0.00878092 
0.00878087 
0.00878083 
0.00878078 
0.00878073 
0.00878068 
0.00878064 
0.00878059 
0.00878054 
0.0087805 
0.00878045 
0.0087804 
0.00878036 
0.00878031 
0.00878026 
0.00878022 
0.00878017 
0.00878012 
0.00878008 
0.00878003 
0.00877998 
0.00877994 
0.00877989 
0.00877984 
0.0087798 
0.00877975 
0.0087797 
0.00877966 
0.00877961 
0.00877956 
0.00877952 
0.00877947 
0.00877942 
0.00877938 
0.00877933 
0.00877928 
0.00877923 
0.00877919 
0.00877914 
0.00877909 
0.00877905 
0.008779 
0.00877895 
0.00877891 
0.00877886 
0.00877881 
0.00877877 
0.00877872 
0.00877867 
0.00877863 
0.00877858 
0.00877853 
0.00877849 
0.00877844 
0.00877839 
0.00877835 
0.0087783 
0.00877825 
0.00877821 
0.00877816 
0.00877811 
0.00877807 
0.00877802 
0.00877797 
0.00877793 
0.00877788 
0.00877783 
0.00877779 
0.00877774 
0.00877769 
0.00877765 
0.0087776 
0.00877755 
0.0087775 
0.00877746 
0.00877741 
0.00877736 
0.00877732 
0.00877727 
0.00877722 
0.00877718 
0.00877713 
0.00877708 
0.00877704 
0.00877699 
0.00877694 
0.0087769 
0.00877685 
0.0087768 
0.00877676 
0.00877671 
0.00877666 
0.00877662 
0.00877657 
0.00877652 
0.00877648 
0.00877643 
0.00877638 
0.00877634 
0.00877629 
0.00877624 
0.0087762 
0.00877615 
0.0087761 
0.00877606 
0.00877601 
0.00877596 
0.00877592 
0.00877587 
0.00877582 
0.00877578 
0.00877573 
0.00877568 
0.00877564 
0.00877559 
0.00877554 
0.0087755 
0.00877545 
0.0087754 
0.00877535 
0.00877531 
0.00877526 
0.00877521 
0.00877517 
0.00877512 
0.00877507 
0.00877503 
0.00877498 
0.00877493 
0.00877489 
0.00877484 
0.00877479 
0.00877475 
0.0087747 
0.00877465 
0.00877461 
0.00877456 
0.00877451 
0.00877447 
0.00877442 
0.00877437 
0.00877433 
0.00877428 
0.00877423 
0.00877419 
0.00877414 
0.00877409 
0.00877405 
0.008774 
0.00877395 
0.00877391 
0.00877386 
0.00877381 
0.00877377 
0.00877372 
0.00877367 
0.00877363 
0.00877358 
0.00877353 
0.00877349 
0.00877344 
0.00877339 
0.00877335 
0.0087733 
0.00877325 
0.00877321 
0.00877316 
0.00877311 
0.00877307 
0.00877302 
0.00877297 
0.00877293 
0.00877288 
0.00877283 
0.00877279 
0.00877274 
0.00877269 
0.00877265 
0.0087726 
0.00877255 
0.00877251 
0.00877246 
0.00877241 
0.00877237 
0.00877232 
0.00877227 
0.00877223 
0.00877218 
0.00877213 
0.00877209 
0.00877204 
0.00877199 
0.00877195 
0.0087719 
0.00877185 
0.00877181 
0.00877176 
0.00877171 
0.00877167 
0.00877162 
0.00877157 
0.00877153 
0.00877148 
0.00877143 
0.00877138 
0.00877134 
0.00877129 
0.00877124 
0.0087712 
0.00877115 
0.0087711 
0.00877106 
0.00877101 
0.00877096 
0.00877092 
0.00877087 
0.00877082 
0.00877078 
0.00877073 
0.00877068 
0.00877064 
0.00877059 
0.00877054 
0.0087705 
0.00877045 
0.0087704 
0.00877036 
0.00877031 
0.00877026 
0.00877022 
0.00877017 
0.00877012 
0.00877008 
0.00877003 
0.00876998 
0.00876994 
0.00876989 
0.00876984 
0.0087698 
0.00876975 
0.0087697 
0.00876966 
0.00876961 
0.00876956 
0.00876952 
0.00876947 
0.00876942 
0.00876938 
0.00876933 
0.00876928 
0.00876924 
0.00876919 
0.00876914 
0.0087691 
0.00876905 
0.008769 
0.00876896 
0.00876891 
0.00876886 
0.00876882 
0.00876877 
0.00876872 
0.00876868 
0.00876863 
0.00876858 
0.00876854 
0.00876849 
0.00876844 
0.0087684 
0.00876835 
0.0087683 
0.00876826 
0.00876821 
0.00876816 
0.00876812 
0.00876807 
0.00876802 
0.00876798 
0.00876793 
0.00876788 
0.00876784 
0.00876779 
0.00876774 
0.0087677 
0.00876765 
0.00876761 
0.00876756 
0.00876751 
0.00876747 
0.00876742 
0.00876737 
0.00876733 
0.00876728 
0.00876723 
0.00876719 
0.00876714 
0.00876709 
0.00876705 
0.008767 
0.00876695 
0.00876691 
0.00876686 
0.00876681 
0.00876677 
0.00876672 
0.00876667 
0.00876663 
0.00876658 
0.00876653 
0.00876649 
0.00876644 
0.00876639 
0.00876635 
0.0087663 
0.00876625 
0.00876621 
0.00876616 
0.00876611 
0.00876607 
0.00876602 
0.00876597 
0.00876593 
0.00876588 
0.00876583 
0.00876579 
0.00876574 
0.00876569 
0.00876565 
0.0087656 
0.00876555 
0.00876551 
0.00876546 
0.00876541 
0.00876537 
0.00876532 
0.00876527 
0.00876523 
0.00876518 
0.00876513 
0.00876509 
0.00876504 
0.00876499 
0.00876495 
0.0087649 
0.00876485 
0.00876481 
0.00876476 
0.00876471 
0.00876467 
0.00876462 
0.00876457 
0.00876453 
0.00876448 
0.00876443 
0.00876439 
0.00876434 
0.00876429 
0.00876425 
0.0087642 
0.00876415 
0.00876411 
0.00876406 
0.00876401 
0.00876397 
0.00876392 
0.00876387 
0.00876383 
0.00876378 
0.00876373 
0.00876369 
0.00876364 
0.0087636 
0.00876355 
0.0087635 
0.00876346 
0.00876341 
0.00876336 
0.00876332 
0.00876327 
0.00876322 
0.00876318 
0.00876313 
0.00876308 
0.00876304 
0.00876299 
0.00876294 
0.0087629 
0.00876285 
0.0087628 
0.00876276 
0.00876271 
0.00876266 
0.00876262 
0.00876257 
0.00876252 
0.00876248 
0.00876243 
0.00876238 
0.00876234 
0.00876229 
0.00876224 
0.0087622 
0.00876215 
0.0087621 
0.00876206 
0.00876201 
0.00876196 
0.00876192 
0.00876187 
0.00876182 
0.00876178 
0.00876173 
0.00876168 
0.00876164 
0.00876159 
0.00876154 
0.0087615 
0.00876145 
0.00876141 
0.00876136 
0.00876131 
0.00876127 
0.00876122 
0.00876117 
0.00876113 
0.00876108 
0.00876103 
0.00876099 
0.00876094 
0.00876089 
0.00876085 
0.0087608 
0.00876075 
0.00876071 
0.00876066 
0.00876061 
0.00876057 
0.00876052 
0.00876047 
0.00876043 
0.00876038 
0.00876033 
0.00876029 
0.00876024 
0.00876019 
0.00876015 
0.0087601 
0.00876005 
0.00876001 
0.00875996 
0.00875991 
0.00875987 
0.00875982 
0.00875977 
0.00875973 
0.00875968 
0.00875964 
0.00875959 
0.00875954 
0.0087595 
0.00875945 
0.0087594 
0.00875936 
0.00875931 
0.00875926 
0.00875922 
0.00875917 
0.00875912 
0.00875908 
0.00875903 
0.00875898 
0.00875894 
0.00875889 
0.00875884 
0.0087588 
0.00875875 
0.0087587 
0.00875866 
0.00875861 
0.00875856 
0.00875852 
0.00875847 
0.00875842 
0.00875838 
0.00875833 
0.00875828 
0.00875824 
0.00875819 
0.00875815 
0.0087581 
0.00875805 
0.00875801 
0.00875796 
0.00875791 
0.00875787 
0.00875782 
0.00875777 
0.00875773 
0.00875768 
0.00875763 
0.00875759 
0.00875754 
0.00875749 
0.00875745 
0.0087574 
0.00875735 
0.00875731 
0.00875726 
0.00875721 
0.00875717 
0.00875712 
0.00875707 
0.00875703 
0.00875698 
0.00875693 
0.00875689 
0.00875684 
0.0087568 
0.00875675 
0.0087567 
0.00875666 
0.00875661 
0.00875656 
0.00875652 
0.00875647 
0.00875642 
0.00875638 
0.00875633 
0.00875628 
0.00875624 
0.00875619 
0.00875614 
0.0087561 
0.00875605 
0.008756 
0.00875596 
0.00875591 
0.00875586 
0.00875582 
0.00875577 
0.00875573 
0.00875568 
0.00875563 
0.00875559 
0.00875554 
0.00875549 
0.00875545 
0.0087554 
0.00875535 
0.00875531 
0.00875526 
0.00875521 
0.00875517 
0.00875512 
0.00875507 
0.00875503 
0.00875498 
0.00875493 
0.00875489 
0.00875484 
0.00875479 
0.00875475 
0.0087547 
0.00875465 
0.00875461 
0.00875456 
0.00875452 
0.00875447 
0.00875442 
0.00875438 
0.00875433 
0.00875428 
0.00875424 
0.00875419 
0.00875414 
0.0087541 
0.00875405 
0.008754 
0.00875396 
0.00875391 
0.00875386 
0.00875382 
0.00875377 
0.00875372 
0.00875368 
0.00875363 
0.00875359 
0.00875354 
0.00875349 
0.00875345 
0.0087534 
0.00875335 
0.00875331 
0.00875326 
0.00875321 
0.00875317 
0.00875312 
0.00875307 
0.00875303 
0.00875298 
0.00875293 
0.00875289 
0.00875284 
0.00875279 
0.00875275 
0.0087527 
0.00875266 
0.00875261 
0.00875256 
0.00875252 
0.00875247 
0.00875242 
0.00875238 
0.00875233 
0.00875228 
0.00875224 
0.00875219 
0.00875214 
0.0087521 
0.00875205 
0.008752 
0.00875196 
0.00875191 
0.00875186 
0.00875182 
0.00875177 
0.00875173 
0.00875168 
0.00875163 
0.00875159 
0.00875154 
0.00875149 
0.00875145 
0.0087514 
0.00875135 
0.00875131 
0.00875126 
0.00875121 
0.00875117 
0.00875112 
0.00875107 
0.00875103 
0.00875098 
0.00875093 
0.00875089 
0.00875084 
0.0087508 
0.00875075 
0.0087507 
0.00875066 
0.00875061 
0.00875056 
0.00875052 
0.00875047 
0.00875042 
0.00875038 
0.00875033 
0.00875028 
0.00875024 
0.00875019 
0.00875014 
0.0087501 
0.00875005 
0.00875001 
0.00874996 
0.00874991 
0.00874987 
0.00874982 
0.00874977 
0.00874973 
0.00874968 
0.00874963 
0.00874959 
0.00874954 
0.00874949 
0.00874945 
0.0087494 
0.00874935 
0.00874931 
0.00874926 
0.00874922 
0.00874917 
0.00874912 
0.00874908 
0.00874903 
0.00874898 
0.00874894 
0.00874889 
0.00874884 
0.0087488 
0.00874875 
0.0087487 
0.00874866 
0.00874861 
0.00874857 
0.00874852 
0.00874847 
0.00874843 
0.00874838 
0.00874833 
0.00874829 
0.00874824 
0.00874819 
0.00874815 
0.0087481 
0.00874805 
0.00874801 
0.00874796 
0.00874791 
0.00874787 
0.00874782 
0.00874778 
0.00874773 
0.00874768 
0.00874764 
0.00874759 
0.00874754 
0.0087475 
0.00874745 
0.0087474 
0.00874736 
0.00874731 
0.00874726 
0.00874722 
0.00874717 
0.00874713 
0.00874708 
0.00874703 
0.00874699 
0.00874694 
0.00874689 
0.00874685 
0.0087468 
0.00874675 
0.00874671 
0.00874666 
0.00874661 
0.00874657 
0.00874652 
0.00874647 
0.00874643 
0.00874638 
0.00874634 
0.00874629 
0.00874624 
0.0087462 
0.00874615 
0.0087461 
0.00874606 
0.00874601 
0.00874596 
0.00874592 
0.00874587 
0.00874582 
0.00874578 
0.00874573 
0.00874569 
0.00874564 
0.00874559 
0.00874555 
0.0087455 
0.00874545 
0.00874541 
0.00874536 
0.00874531 
0.00874527 
0.00874522 
0.00874517 
0.00874513 
0.00874508 
0.00874504 
0.00874499 
0.00874494 
0.0087449 
0.00874485 
0.0087448 
0.00874476 
0.00874471 
0.00874466 
0.00874462 
0.00874457 
0.00874453 
0.00874448 
0.00874443 
0.00874439 
0.00874434 
0.00874429 
0.00874425 
0.0087442 
0.00874415 
0.00874411 
0.00874406 
0.00874401 
0.00874397 
0.00874392 
0.00874388 
0.00874383 
0.00874378 
0.00874374 
0.00874369 
0.00874364 
0.0087436 
0.00874355 
0.0087435 
0.00874346 
0.00874341 
0.00874337 
0.00874332 
0.00874327 
0.00874323 
0.00874318 
0.00874313 
0.00874309 
0.00874304 
0.00874299 
0.00874295 
0.0087429 
0.00874285 
0.00874281 
0.00874276 
0.00874272 
0.00874267 
0.00874262 
0.00874258 
0.00874253 
0.00874248 
0.00874244 
0.00874239 
0.00874234 
0.0087423 
0.00874225 
0.00874221 
0.00874216 
0.00874211 
0.00874207 
0.00874202 
0.00874197 
0.00874193 
0.00874188 
0.00874183 
0.00874179 
0.00874174 
0.00874169 
0.00874165 
0.0087416 
0.00874156 
0.00874151 
0.00874146 
0.00874142 
0.00874137 
0.00874132 
0.00874128 
0.00874123 
0.00874118 
0.00874114 
0.00874109 
0.00874105 
0.008741 
0.00874095 
0.00874091 
0.00874086 
0.00874081 
0.00874077 
0.00874072 
0.00874067 
0.00874063 
0.00874058 
0.00874054 
0.00874049 
0.00874044 
0.0087404 
0.00874035 
0.0087403 
0.00874026 
0.00874021 
0.00874016 
0.00874012 
0.00874007 
0.00874003 
0.00873998 
0.00873993 
0.00873989 
0.00873984 
0.00873979 
0.00873975 
0.0087397 
0.00873965 
0.00873961 
0.00873956 
0.00873952 
0.00873947 
0.00873942 
0.00873938 
0.00873933 
0.00873928 
0.00873924 
0.00873919 
0.00873914 
0.0087391 
0.00873905 
0.00873901 
0.00873896 
0.00873891 
0.00873887 
0.00873882 
0.00873877 
0.00873873 
0.00873868 
0.00873864 
0.00873859 
0.00873854 
0.0087385 
0.00873845 
0.0087384 
0.00873836 
0.00873831 
0.00873826 
0.00873822 
0.00873817 
0.00873813 
0.00873808 
0.00873803 
0.00873799 
0.00873794 
0.00873789 
0.00873785 
0.0087378 
0.00873775 
0.00873771 
0.00873766 
0.00873762 
0.00873757 
0.00873752 
0.00873748 
0.00873743 
0.00873738 
0.00873734 
0.00873729 
0.00873724 
0.0087372 
0.00873715 
0.00873711 
0.00873706 
0.00873701 
0.00873697 
0.00873692 
0.00873687 
0.00873683 
0.00873678 
0.00873674 
0.00873669 
0.00873664 
0.0087366 
0.00873655 
0.0087365 
0.00873646 
0.00873641 
0.00873636 
0.00873632 
0.00873627 
0.00873623 
0.00873618 
0.00873613 
0.00873609 
0.00873604 
0.00873599 
0.00873595 
0.0087359 
0.00873586 
0.00873581 
0.00873576 
0.00873572 
0.00873567 
0.00873562 
0.00873558 
0.00873553 
0.00873548 
0.00873544 
0.00873539 
0.00873535 
0.0087353 
0.00873525 
0.00873521 
0.00873516 
0.00873511 
0.00873507 
0.00873502 
0.00873498 
0.00873493 
0.00873488 
0.00873484 
0.00873479 
0.00873474 
0.0087347 
0.00873465 
0.00873461 
0.00873456 
0.00873451 
0.00873447 
0.00873442 
0.00873437 
0.00873433 
0.00873428 
0.00873423 
0.00873419 
0.00873414 
0.0087341 
0.00873405 
0.008734 
0.00873396 
0.00873391 
0.00873386 
0.00873382 
0.00873377 
0.00873373 
0.00873368 
0.00873363 
0.00873359 
0.00873354 
0.00873349 
0.00873345 
0.0087334 
0.00873336 
0.00873331 
0.00873326 
0.00873322 
0.00873317 
0.00873312 
0.00873308 
0.00873303 
0.00873299 
0.00873294 
0.00873289 
0.00873285 
0.0087328 
0.00873275 
0.00873271 
0.00873266 
0.00873262 
0.00873257 
0.00873252 
0.00873248 
0.00873243 
0.00873238 
0.00873234 
0.00873229 
0.00873224 
0.0087322 
0.00873215 
0.00873211 
0.00873206 
0.00873201 
0.00873197 
0.00873192 
0.00873187 
0.00873183 
0.00873178 
0.00873174 
0.00873169 
0.00873164 
0.0087316 
0.00873155 
0.0087315 
0.00873146 
0.00873141 
0.00873137 
0.00873132 
0.00873127 
0.00873123 
0.00873118 
0.00873113 
0.00873109 
0.00873104 
0.008731 
0.00873095 
0.0087309 
0.00873086 
0.00873081 
0.00873076 
0.00873072 
0.00873067 
0.00873063 
0.00873058 
0.00873053 
0.00873049 
0.00873044 
0.00873039 
0.00873035 
0.0087303 
0.00873026 
0.00873021 
0.00873016 
0.00873012 
0.00873007 
0.00873002 
0.00872998 
0.00872993 
0.00872989 
0.00872984 
0.00872979 
0.00872975 
0.0087297 
0.00872965 
0.00872961 
0.00872956 
0.00872952 
0.00872947 
0.00872942 
0.00872938 
0.00872933 
0.00872928 
0.00872924 
0.00872919 
0.00872915 
0.0087291 
0.00872905 
0.00872901 
0.00872896 
0.00872892 
0.00872887 
0.00872882 
0.00872878 
0.00872873 
0.00872868 
0.00872864 
0.00872859 
0.00872855 
0.0087285 
0.00872845 
0.00872841 
0.00872836 
0.00872831 
0.00872827 
0.00872822 
0.00872818 
0.00872813 
0.00872808 
0.00872804 
0.00872799 
0.00872794 
0.0087279 
0.00872785 
0.00872781 
0.00872776 
0.00872771 
0.00872767 
0.00872762 
0.00872757 
0.00872753 
0.00872748 
0.00872744 
0.00872739 
0.00872734 
0.0087273 
0.00872725 
0.00872721 
0.00872716 
0.00872711 
0.00872707 
0.00872702 
0.00872697 
0.00872693 
0.00872688 
0.00872684 
0.00872679 
0.00872674 
0.0087267 
0.00872665 
0.0087266 
0.00872656 
0.00872651 
0.00872647 
0.00872642 
0.00872637 
0.00872633 
0.00872628 
0.00872623 
0.00872619 
0.00872614 
0.0087261 
0.00872605 
0.008726 
0.00872596 
0.00872591 
0.00872587 
0.00872582 
0.00872577 
0.00872573 
0.00872568 
0.00872563 
0.00872559 
0.00872554 
0.0087255 
0.00872545 
0.0087254 
0.00872536 
0.00872531 
0.00872526 
0.00872522 
0.00872517 
0.00872513 
0.00872508 
0.00872503 
0.00872499 
0.00872494 
0.0087249 
0.00872485 
0.0087248 
0.00872476 
0.00872471 
0.00872466 
0.00872462 
0.00872457 
0.00872453 
0.00872448 
0.00872443 
0.00872439 
0.00872434 
0.0087243 
0.00872425 
0.0087242 
0.00872416 
0.00872411 
0.00872406 
0.00872402 
0.00872397 
0.00872393 
0.00872388 
0.00872383 
0.00872379 
0.00872374 
0.00872369 
0.00872365 
0.0087236 
0.00872356 
0.00872351 
0.00872346 
0.00872342 
0.00872337 
0.00872333 
0.00872328 
0.00872323 
0.00872319 
0.00872314 
0.00872309 
0.00872305 
0.008723 
0.00872296 
0.00872291 
0.00872286 
0.00872282 
0.00872277 
0.00872273 
0.00872268 
0.00872263 
0.00872259 
0.00872254 
0.00872249 
0.00872245 
0.0087224 
0.00872236 
0.00872231 
0.00872226 
0.00872222 
0.00872217 
0.00872213 
0.00872208 
0.00872203 
0.00872199 
0.00872194 
0.00872189 
0.00872185 
0.0087218 
0.00872176 
0.00872171 
0.00872166 
0.00872162 
0.00872157 
0.00872153 
0.00872148 
0.00872143 
0.00872139 
0.00872134 
0.00872129 
0.00872125 
0.0087212 
0.00872116 
0.00872111 
0.00872106 
0.00872102 
0.00872097 
0.00872093 
0.00872088 
0.00872083 
0.00872079 
0.00872074 
0.0087207 
0.00872065 
0.0087206 
0.00872056 
0.00872051 
0.00872046 
0.00872042 
0.00872037 
0.00872033 
0.00872028 
0.00872023 
0.00872019 
0.00872014 
0.0087201 
0.00872005 
0.00872 
0.00871996 
0.00871991 
0.00871986 
0.00871982 
0.00871977 
0.00871973 
0.00871968 
0.00871963 
0.00871959 
0.00871954 
0.0087195 
0.00871945 
0.0087194 
0.00871936 
0.00871931 
0.00871927 
0.00871922 
0.00871917 
0.00871913 
0.00871908 
0.00871903 
0.00871899 
0.00871894 
0.0087189 
0.00871885 
0.0087188 
0.00871876 
0.00871871 
0.00871867 
0.00871862 
0.00871857 
0.00871853 
0.00871848 
0.00871844 
0.00871839 
0.00871834 
0.0087183 
0.00871825 
0.0087182 
0.00871816 
0.00871811 
0.00871807 
0.00871802 
0.00871797 
0.00871793 
0.00871788 
0.00871784 
0.00871779 
0.00871774 
0.0087177 
0.00871765 
0.00871761 
0.00871756 
0.00871751 
0.00871747 
0.00871742 
0.00871737 
0.00871733 
0.00871728 
0.00871724 
0.00871719 
0.00871714 
0.0087171 
0.00871705 
0.00871701 
0.00871696 
0.00871691 
0.00871687 
0.00871682 
0.00871678 
0.00871673 
0.00871668 
0.00871664 
0.00871659 
0.00871654 
0.0087165 
0.00871645 
0.00871641 
0.00871636 
0.00871631 
0.00871627 
0.00871622 
0.00871618 
0.00871613 
0.00871608 
0.00871604 
0.00871599 
0.00871595 
0.0087159 
0.00871585 
0.00871581 
0.00871576 
0.00871572 
0.00871567 
0.00871562 
0.00871558 
0.00871553 
0.00871548 
0.00871544 
0.00871539 
0.00871535 
0.0087153 
0.00871525 
0.00871521 
0.00871516 
0.00871512 
0.00871507 
0.00871502 
0.00871498 
0.00871493 
0.00871489 
0.00871484 
0.00871479 
0.00871475 
0.0087147 
0.00871466 
0.00871461 
0.00871456 
0.00871452 
0.00871447 
0.00871443 
0.00871438 
0.00871433 
0.00871429 
0.00871424 
0.00871419 
0.00871415 
0.0087141 
0.00871406 
0.00871401 
0.00871396 
0.00871392 
0.00871387 
0.00871383 
0.00871378 
0.00871373 
0.00871369 
0.00871364 
0.0087136 
0.00871355 
0.0087135 
0.00871346 
0.00871341 
0.00871337 
0.00871332 
0.00871327 
0.00871323 
0.00871318 
0.00871314 
0.00871309 
0.00871304 
0.008713 
0.00871295 
0.0087129 
0.00871286 
0.00871281 
0.00871277 
0.00871272 
0.00871267 
0.00871263 
0.00871258 
0.00871254 
0.00871249 
0.00871244 
0.0087124 
0.00871235 
0.00871231 
0.00871226 
0.00871221 
0.00871217 
0.00871212 
0.00871208 
0.00871203 
0.00871198 
0.00871194 
0.00871189 
0.00871185 
0.0087118 
0.00871175 
0.00871171 
0.00871166 
0.00871162 
0.00871157 
0.00871152 
0.00871148 
0.00871143 
0.00871139 
0.00871134 
0.00871129 
0.00871125 
0.0087112 
0.00871115 
0.00871111 
0.00871106 
0.00871102 
0.00871097 
0.00871092 
0.00871088 
0.00871083 
0.00871079 
0.00871074 
0.00871069 
0.00871065 
0.0087106 
0.00871056 
0.00871051 
0.00871046 
0.00871042 
0.00871037 
0.00871033 
0.00871028 
0.00871023 
0.00871019 
0.00871014 
0.0087101 
0.00871005 
0.00871 
0.00870996 
0.00870991 
0.00870987 
0.00870982 
0.00870977 
0.00870973 
0.00870968 
0.00870964 
0.00870959 
0.00870954 
0.0087095 
0.00870945 
0.00870941 
0.00870936 
0.00870931 
0.00870927 
0.00870922 
0.00870918 
0.00870913 
0.00870908 
0.00870904 
0.00870899 
0.00870895 
0.0087089 
0.00870885 
0.00870881 
0.00870876 
0.00870872 
0.00870867 
0.00870862 
0.00870858 
0.00870853 
0.00870849 
0.00870844 
0.00870839 
0.00870835 
0.0087083 
0.00870825 
0.00870821 
0.00870816 
0.00870812 
0.00870807 
0.00870802 
0.00870798 
0.00870793 
0.00870789 
0.00870784 
0.00870779 
0.00870775 
0.0087077 
0.00870766 
0.00870761 
0.00870756 
0.00870752 
0.00870747 
0.00870743 
0.00870738 
0.00870733 
0.00870729 
0.00870724 
0.0087072 
0.00870715 
0.0087071 
0.00870706 
0.00870701 
0.00870697 
0.00870692 
0.00870687 
0.00870683 
0.00870678 
0.00870674 
0.00870669 
0.00870664 
0.0087066 
0.00870655 
0.00870651 
0.00870646 
0.00870641 
0.00870637 
0.00870632 
0.00870628 
0.00870623 
0.00870618 
0.00870614 
0.00870609 
0.00870605 
0.008706 
0.00870595 
0.00870591 
0.00870586 
0.00870582 
0.00870577 
0.00870572 
0.00870568 
0.00870563 
0.00870559 
0.00870554 
0.00870549 
0.00870545 
0.0087054 
0.00870536 
0.00870531 
0.00870526 
0.00870522 
0.00870517 
0.00870513 
0.00870508 
0.00870503 
0.00870499 
0.00870494 
0.0087049 
0.00870485 
0.0087048 
0.00870476 
0.00870471 
0.00870467 
0.00870462 
0.00870457 
0.00870453 
0.00870448 
0.00870444 
0.00870439 
0.00870434 
0.0087043 
0.00870425 
0.00870421 
0.00870416 
0.00870411 
0.00870407 
0.00870402 
0.00870398 
0.00870393 
0.00870388 
0.00870384 
0.00870379 
0.00870375 
0.0087037 
0.00870365 
0.00870361 
0.00870356 
0.00870352 
0.00870347 
0.00870343 
0.00870338 
0.00870333 
0.00870329 
0.00870324 
0.0087032 
0.00870315 
0.0087031 
0.00870306 
0.00870301 
0.00870297 
0.00870292 
0.00870287 
0.00870283 
0.00870278 
0.00870274 
0.00870269 
0.00870264 
0.0087026 
0.00870255 
0.00870251 
0.00870246 
0.00870241 
0.00870237 
0.00870232 
0.00870228 
0.00870223 
0.00870218 
0.00870214 
0.00870209 
0.00870205 
0.008702 
0.00870195 
0.00870191 
0.00870186 
0.00870182 
0.00870177 
0.00870172 
0.00870168 
0.00870163 
0.00870159 
0.00870154 
0.00870149 
0.00870145 
0.0087014 
0.00870136 
0.00870131 
0.00870126 
0.00870122 
0.00870117 
0.00870113 
0.00870108 
0.00870103 
0.00870099 
0.00870094 
0.0087009 
0.00870085 
0.0087008 
0.00870076 
0.00870071 
0.00870067 
0.00870062 
0.00870058 
0.00870053 
0.00870048 
0.00870044 
0.00870039 
0.00870035 
0.0087003 
0.00870025 
0.00870021 
0.00870016 
0.00870012 
0.00870007 
0.00870002 
0.00869998 
0.00869993 
0.00869989 
0.00869984 
0.00869979 
0.00869975 
0.0086997 
0.00869966 
0.00869961 
0.00869956 
0.00869952 
0.00869947 
0.00869943 
0.00869938 
0.00869933 
0.00869929 
0.00869924 
0.0086992 
0.00869915 
0.0086991 
0.00869906 
0.00869901 
0.00869897 
0.00869892 
0.00869888 
0.00869883 
0.00869878 
0.00869874 
0.00869869 
0.00869865 
0.0086986 
0.00869855 
0.00869851 
0.00869846 
0.00869842 
0.00869837 
0.00869832 
0.00869828 
0.00869823 
0.00869819 
0.00869814 
0.00869809 
0.00869805 
0.008698 
0.00869796 
0.00869791 
0.00869786 
0.00869782 
0.00869777 
0.00869773 
0.00869768 
0.00869763 
0.00869759 
0.00869754 
0.0086975 
0.00869745 
0.00869741 
0.00869736 
0.00869731 
0.00869727 
0.00869722 
0.00869718 
0.00869713 
0.00869708 
0.00869704 
0.00869699 
0.00869695 
0.0086969 
0.00869685 
0.00869681 
0.00869676 
0.00869672 
0.00869667 
0.00869662 
0.00869658 
0.00869653 
0.00869649 
0.00869644 
0.00869639 
0.00869635 
0.0086963 
0.00869626 
0.00869621 
0.00869617 
0.00869612 
0.00869607 
0.00869603 
0.00869598 
0.00869594 
0.00869589 
0.00869584 
0.0086958 
0.00869575 
0.00869571 
0.00869566 
0.00869561 
0.00869557 
0.00869552 
0.00869548 
0.00869543 
0.00869538 
0.00869534 
0.00869529 
0.00869525 
0.0086952 
0.00869516 
0.00869511 
0.00869506 
0.00869502 
0.00869497 
0.00869493 
0.00869488 
0.00869483 
0.00869479 
0.00869474 
0.0086947 
0.00869465 
0.0086946 
0.00869456 
0.00869451 
0.00869447 
0.00869442 
0.00869437 
0.00869433 
0.00869428 
0.00869424 
0.00869419 
0.00869415 
0.0086941 
0.00869405 
0.00869401 
0.00869396 
0.00869392 
0.00869387 
0.00869382 
0.00869378 
0.00869373 
0.00869369 
0.00869364 
0.00869359 
0.00869355 
0.0086935 
0.00869346 
0.00869341 
0.00869337 
0.00869332 
0.00869327 
0.00869323 
0.00869318 
0.00869314 
0.00869309 
0.00869304 
0.008693 
0.00869295 
0.00869291 
0.00869286 
0.00869281 
0.00869277 
0.00869272 
0.00869268 
0.00869263 
0.00869259 
0.00869254 
0.00869249 
0.00869245 
0.0086924 
0.00869236 
0.00869231 
0.00869226 
0.00869222 
0.00869217 
0.00869213 
0.00869208 
0.00869203 
0.00869199 
0.00869194 
0.0086919 
0.00869185 
0.00869181 
0.00869176 
0.00869171 
0.00869167 
0.00869162 
0.00869158 
0.00869153 
0.00869148 
0.00869144 
0.00869139 
0.00869135 
0.0086913 
0.00869125 
0.00869121 
0.00869116 
0.00869112 
0.00869107 
0.00869103 
0.00869098 
0.00869093 
0.00869089 
0.00869084 
0.0086908 
0.00869075 
0.0086907 
0.00869066 
0.00869061 
0.00869057 
0.00869052 
0.00869047 
0.00869043 
0.00869038 
0.00869034 
0.00869029 
0.00869025 
0.0086902 
0.00869015 
0.00869011 
0.00869006 
0.00869002 
0.00868997 
0.00868992 
0.00868988 
0.00868983 
0.00868979 
0.00868974 
0.0086897 
0.00868965 
0.0086896 
0.00868956 
0.00868951 
0.00868947 
0.00868942 
0.00868937 
0.00868933 
0.00868928 
0.00868924 
0.00868919 
0.00868914 
0.0086891 
0.00868905 
0.00868901 
0.00868896 
0.00868892 
0.00868887 
0.00868882 
0.00868878 
0.00868873 
0.00868869 
0.00868864 
0.00868859 
0.00868855 
0.0086885 
0.00868846 
0.00868841 
0.00868837 
0.00868832 
0.00868827 
0.00868823 
0.00868818 
0.00868814 
0.00868809 
0.00868804 
0.008688 
0.00868795 
0.00868791 
0.00868786 
0.00868782 
0.00868777 
0.00868772 
0.00868768 
0.00868763 
0.00868759 
0.00868754 
0.00868749 
0.00868745 
0.0086874 
0.00868736 
0.00868731 
0.00868727 
0.00868722 
0.00868717 
0.00868713 
0.00868708 
0.00868704 
0.00868699 
0.00868694 
0.0086869 
0.00868685 
0.00868681 
0.00868676 
0.00868672 
0.00868667 
0.00868662 
0.00868658 
0.00868653 
0.00868649 
0.00868644 
0.00868639 
0.00868635 
0.0086863 
0.00868626 
0.00868621 
0.00868617 
0.00868612 
0.00868607 
0.00868603 
0.00868598 
0.00868594 
0.00868589 
0.00868584 
0.0086858 
0.00868575 
0.00868571 
0.00868566 
0.00868562 
0.00868557 
0.00868552 
0.00868548 
0.00868543 
0.00868539 
0.00868534 
0.00868529 
0.00868525 
0.0086852 
0.00868516 
0.00868511 
0.00868507 
0.00868502 
0.00868497 
0.00868493 
0.00868488 
0.00868484 
0.00868479 
0.00868474 
0.0086847 
0.00868465 
0.00868461 
0.00868456 
0.00868452 
0.00868447 
0.00868442 
0.00868438 
0.00868433 
0.00868429 
0.00868424 
0.00868419 
0.00868415 
0.0086841 
0.00868406 
0.00868401 
0.00868397 
0.00868392 
0.00868387 
0.00868383 
0.00868378 
0.00868374 
0.00868369 
0.00868365 
0.0086836 
0.00868355 
0.00868351 
0.00868346 
0.00868342 
0.00868337 
0.00868332 
0.00868328 
0.00868323 
0.00868319 
0.00868314 
0.0086831 
0.00868305 
0.008683 
0.00868296 
0.00868291 
0.00868287 
0.00868282 
0.00868277 
0.00868273 
0.00868268 
0.00868264 
0.00868259 
0.00868255 
0.0086825 
0.00868245 
0.00868241 
0.00868236 
0.00868232 
0.00868227 
0.00868223 
0.00868218 
0.00868213 
0.00868209 
0.00868204 
0.008682 
0.00868195 
0.0086819 
0.00868186 
0.00868181 
0.00868177 
0.00868172 
0.00868168 
0.00868163 
0.00868158 
0.00868154 
0.00868149 
0.00868145 
0.0086814 
0.00868136 
0.00868131 
0.00868126 
0.00868122 
0.00868117 
0.00868113 
0.00868108 
0.00868103 
0.00868099 
0.00868094 
0.0086809 
0.00868085 
0.00868081 
0.00868076 
0.00868071 
0.00868067 
0.00868062 
0.00868058 
0.00868053 
0.00868049 
0.00868044 
0.00868039 
0.00868035 
0.0086803 
0.00868026 
0.00868021 
0.00868016 
0.00868012 
0.00868007 
0.00868003 
0.00867998 
0.00867994 
0.00867989 
0.00867984 
0.0086798 
0.00867975 
0.00867971 
0.00867966 
0.00867962 
0.00867957 
0.00867952 
0.00867948 
0.00867943 
0.00867939 
0.00867934 
0.0086793 
0.00867925 
0.0086792 
0.00867916 
0.00867911 
0.00867907 
0.00867902 
0.00867897 
0.00867893 
0.00867888 
0.00867884 
0.00867879 
0.00867875 
0.0086787 
0.00867865 
0.00867861 
0.00867856 
0.00867852 
0.00867847 
0.00867843 
0.00867838 
0.00867833 
0.00867829 
0.00867824 
0.0086782 
0.00867815 
0.00867811 
0.00867806 
0.00867801 
0.00867797 
0.00867792 
0.00867788 
0.00867783 
0.00867779 
0.00867774 
0.00867769 
0.00867765 
0.0086776 
0.00867756 
0.00867751 
0.00867746 
0.00867742 
0.00867737 
0.00867733 
0.00867728 
0.00867724 
0.00867719 
0.00867714 
0.0086771 
0.00867705 
0.00867701 
0.00867696 
0.00867692 
0.00867687 
0.00867682 
0.00867678 
0.00867673 
0.00867669 
0.00867664 
0.0086766 
0.00867655 
0.0086765 
0.00867646 
0.00867641 
0.00867637 
0.00867632 
0.00867628 
0.00867623 
0.00867618 
0.00867614 
0.00867609 
0.00867605 
0.008676 
0.00867596 
0.00867591 
0.00867586 
0.00867582 
0.00867577 
0.00867573 
0.00867568 
0.00867563 
0.00867559 
0.00867554 
0.0086755 
0.00867545 
0.00867541 
0.00867536 
0.00867531 
0.00867527 
0.00867522 
0.00867518 
0.00867513 
0.00867509 
0.00867504 
0.00867499 
0.00867495 
0.0086749 
0.00867486 
0.00867481 
0.00867477 
0.00867472 
0.00867467 
0.00867463 
0.00867458 
0.00867454 
0.00867449 
0.00867445 
0.0086744 
0.00867435 
0.00867431 
0.00867426 
0.00867422 
0.00867417 
0.00867413 
0.00867408 
0.00867403 
0.00867399 
0.00867394 
0.0086739 
0.00867385 
0.00867381 
0.00867376 
0.00867371 
0.00867367 
0.00867362 
0.00867358 
0.00867353 
0.00867349 
0.00867344 
0.00867339 
0.00867335 
0.0086733 
0.00867326 
0.00867321 
0.00867317 
0.00867312 
0.00867307 
0.00867303 
0.00867298 
0.00867294 
0.00867289 
0.00867285 
0.0086728 
0.00867275 
0.00867271 
0.00867266 
0.00867262 
0.00867257 
0.00867253 
0.00867248 
0.00867243 
0.00867239 
0.00867234 
0.0086723 
0.00867225 
0.00867221 
0.00867216 
0.00867211 
0.00867207 
0.00867202 
0.00867198 
0.00867193 
0.00867189 
0.00867184 
0.00867179 
0.00867175 
0.0086717 
0.00867166 
0.00867161 
0.00867157 
0.00867152 
0.00867147 
0.00867143 
0.00867138 
0.00867134 
0.00867129 
0.00867125 
0.0086712 
0.00867115 
0.00867111 
0.00867106 
0.00867102 
0.00867097 
0.00867093 
0.00867088 
0.00867083 
0.00867079 
0.00867074 
0.0086707 
0.00867065 
0.00867061 
0.00867056 
0.00867051 
0.00867047 
0.00867042 
0.00867038 
0.00867033 
0.00867029 
0.00867024 
0.0086702 
0.00867015 
0.0086701 
0.00867006 
0.00867001 
0.00866997 
0.00866992 
0.00866988 
0.00866983 
0.00866978 
0.00866974 
0.00866969 
0.00866965 
0.0086696 
0.00866956 
0.00866951 
0.00866946 
0.00866942 
0.00866937 
0.00866933 
0.00866928 
0.00866924 
0.00866919 
0.00866914 
0.0086691 
0.00866905 
0.00866901 
0.00866896 
0.00866892 
0.00866887 
0.00866882 
0.00866878 
0.00866873 
0.00866869 
0.00866864 
0.0086686 
0.00866855 
0.0086685 
0.00866846 
0.00866841 
0.00866837 
0.00866832 
0.00866828 
0.00866823 
0.00866819 
0.00866814 
0.00866809 
0.00866805 
0.008668 
0.00866796 
0.00866791 
0.00866787 
0.00866782 
0.00866777 
0.00866773 
0.00866768 
0.00866764 
0.00866759 
0.00866755 
0.0086675 
0.00866745 
0.00866741 
0.00866736 
0.00866732 
0.00866727 
0.00866723 
0.00866718 
0.00866713 
0.00866709 
0.00866704 
0.008667 
0.00866695 
0.00866691 
0.00866686 
0.00866682 
0.00866677 
0.00866672 
0.00866668 
0.00866663 
0.00866659 
0.00866654 
0.0086665 
0.00866645 
0.0086664 
0.00866636 
0.00866631 
0.00866627 
0.00866622 
0.00866618 
0.00866613 
0.00866608 
0.00866604 
0.00866599 
0.00866595 
0.0086659 
0.00866586 
0.00866581 
0.00866577 
0.00866572 
0.00866567 
0.00866563 
0.00866558 
0.00866554 
0.00866549 
0.00866545 
0.0086654 
0.00866535 
0.00866531 
0.00866526 
0.00866522 
0.00866517 
0.00866513 
0.00866508 
0.00866503 
0.00866499 
0.00866494 
0.0086649 
0.00866485 
0.00866481 
0.00866476 
0.00866472 
0.00866467 
0.00866462 
0.00866458 
0.00866453 
0.00866449 
0.00866444 
0.0086644 
0.00866435 
0.0086643 
0.00866426 
0.00866421 
0.00866417 
0.00866412 
0.00866408 
0.00866403 
0.00866399 
0.00866394 
0.00866389 
0.00866385 
0.0086638 
0.00866376 
0.00866371 
0.00866367 
0.00866362 
0.00866357 
0.00866353 
0.00866348 
0.00866344 
0.00866339 
0.00866335 
0.0086633 
0.00866326 
0.00866321 
0.00866316 
0.00866312 
0.00866307 
0.00866303 
0.00866298 
0.00866294 
0.00866289 
0.00866284 
0.0086628 
0.00866275 
0.00866271 
0.00866266 
0.00866262 
0.00866257 
0.00866252 
0.00866248 
0.00866243 
0.00866239 
0.00866234 
0.0086623 
0.00866225 
0.00866221 
0.00866216 
0.00866211 
0.00866207 
0.00866202 
0.00866198 
0.00866193 
0.00866189 
0.00866184 
0.0086618 
0.00866175 
0.0086617 
0.00866166 
0.00866161 
0.00866157 
0.00866152 
0.00866148 
0.00866143 
0.00866138 
0.00866134 
0.00866129 
0.00866125 
0.0086612 
0.00866116 
0.00866111 
0.00866107 
0.00866102 
0.00866097 
0.00866093 
0.00866088 
0.00866084 
0.00866079 
0.00866075 
0.0086607 
0.00866065 
0.00866061 
0.00866056 
0.00866052 
0.00866047 
0.00866043 
0.00866038 
0.00866034 
0.00866029 
0.00866024 
0.0086602 
0.00866015 
0.00866011 
0.00866006 
0.00866002 
0.00865997 
0.00865993 
0.00865988 
0.00865983 
0.00865979 
0.00865974 
0.0086597 
0.00865965 
0.00865961 
0.00865956 
0.00865951 
0.00865947 
0.00865942 
0.00865938 
0.00865933 
0.00865929 
0.00865924 
0.0086592 
0.00865915 
0.0086591 
0.00865906 
0.00865901 
0.00865897 
0.00865892 
0.00865888 
0.00865883 
0.00865879 
0.00865874 
0.00865869 
0.00865865 
0.0086586 
0.00865856 
0.00865851 
0.00865847 
0.00865842 
0.00865837 
0.00865833 
0.00865828 
0.00865824 
0.00865819 
0.00865815 
0.0086581 
0.00865806 
0.00865801 
0.00865796 
0.00865792 
0.00865787 
0.00865783 
0.00865778 
0.00865774 
0.00865769 
0.00865765 
0.0086576 
0.00865755 
0.00865751 
0.00865746 
0.00865742 
0.00865737 
0.00865733 
0.00865728 
0.00865724 
0.00865719 
0.00865714 
0.0086571 
0.00865705 
0.00865701 
0.00865696 
0.00865692 
0.00865687 
0.00865683 
0.00865678 
0.00865673 
0.00865669 
0.00865664 
0.0086566 
0.00865655 
0.00865651 
0.00865646 
0.00865642 
0.00865637 
0.00865632 
0.00865628 
0.00865623 
0.00865619 
0.00865614 
0.0086561 
0.00865605 
0.008656 
0.00865596 
0.00865591 
0.00865587 
0.00865582 
0.00865578 
0.00865573 
0.00865569 
0.00865564 
0.00865559 
0.00865555 
0.0086555 
0.00865546 
0.00865541 
0.00865537 
0.00865532 
0.00865528 
0.00865523 
0.00865518 
0.00865514 
0.00865509 
0.00865505 
0.008655 
0.00865496 
0.00865491 
0.00865487 
0.00865482 
0.00865477 
0.00865473 
0.00865468 
0.00865464 
0.00865459 
0.00865455 
0.0086545 
0.00865446 
0.00865441 
0.00865436 
0.00865432 
0.00865427 
0.00865423 
0.00865418 
0.00865414 
0.00865409 
0.00865405 
0.008654 
0.00865395 
0.00865391 
0.00865386 
0.00865382 
0.00865377 
0.00865373 
0.00865368 
0.00865364 
0.00865359 
0.00865354 
0.0086535 
0.00865345 
0.00865341 
0.00865336 
0.00865332 
0.00865327 
0.00865323 
0.00865318 
0.00865313 
0.00865309 
0.00865304 
0.008653 
0.00865295 
0.00865291 
0.00865286 
0.00865282 
0.00865277 
0.00865273 
0.00865268 
0.00865263 
0.00865259 
0.00865254 
0.0086525 
0.00865245 
0.00865241 
0.00865236 
0.00865232 
0.00865227 
0.00865222 
0.00865218 
0.00865213 
0.00865209 
0.00865204 
0.008652 
0.00865195 
0.00865191 
0.00865186 
0.00865181 
0.00865177 
0.00865172 
0.00865168 
0.00865163 
0.00865159 
0.00865154 
0.0086515 
0.00865145 
0.0086514 
0.00865136 
0.00865131 
0.00865127 
0.00865122 
0.00865118 
0.00865113 
0.00865109 
0.00865104 
0.00865099 
0.00865095 
0.0086509 
0.00865086 
0.00865081 
0.00865077 
0.00865072 
0.00865068 
0.00865063 
0.00865059 
0.00865054 
0.00865049 
0.00865045 
0.0086504 
0.00865036 
0.00865031 
0.00865027 
0.00865022 
0.00865018 
0.00865013 
0.00865008 
0.00865004 
0.00864999 
0.00864995 
0.0086499 
0.00864986 
0.00864981 
0.00864977 
0.00864972 
0.00864967 
0.00864963 
0.00864958 
0.00864954 
0.00864949 
0.00864945 
0.0086494 
0.00864936 
0.00864931 
0.00864927 
0.00864922 
0.00864917 
0.00864913 
0.00864908 
0.00864904 
0.00864899 
0.00864895 
0.0086489 
0.00864886 
0.00864881 
0.00864876 
0.00864872 
0.00864867 
0.00864863 
0.00864858 
0.00864854 
0.00864849 
0.00864845 
0.0086484 
0.00864835 
0.00864831 
0.00864826 
0.00864822 
0.00864817 
0.00864813 
0.00864808 
0.00864804 
0.00864799 
0.00864795 
0.0086479 
0.00864785 
0.00864781 
0.00864776 
0.00864772 
0.00864767 
0.00864763 
0.00864758 
0.00864754 
0.00864749 
0.00864744 
0.0086474 
0.00864735 
0.00864731 
0.00864726 
0.00864722 
0.00864717 
0.00864713 
0.00864708 
0.00864704 
0.00864699 
0.00864694 
0.0086469 
0.00864685 
0.00864681 
0.00864676 
0.00864672 
0.00864667 
0.00864663 
0.00864658 
0.00864654 
0.00864649 
0.00864644 
0.0086464 
0.00864635 
0.00864631 
0.00864626 
0.00864622 
0.00864617 
0.00864613 
0.00864608 
0.00864603 
0.00864599 
0.00864594 
0.0086459 
0.00864585 
0.00864581 
0.00864576 
0.00864572 
0.00864567 
0.00864563 
0.00864558 
0.00864553 
0.00864549 
0.00864544 
0.0086454 
0.00864535 
0.00864531 
0.00864526 
0.00864522 
0.00864517 
0.00864513 
0.00864508 
0.00864503 
0.00864499 
0.00864494 
0.0086449 
0.00864485 
0.00864481 
0.00864476 
0.00864472 
0.00864467 
0.00864462 
0.00864458 
0.00864453 
0.00864449 
0.00864444 
0.0086444 
0.00864435 
0.00864431 
0.00864426 
0.00864422 
0.00864417 
0.00864412 
0.00864408 
0.00864403 
0.00864399 
0.00864394 
0.0086439 
0.00864385 
0.00864381 
0.00864376 
0.00864372 
0.00864367 
0.00864362 
0.00864358 
0.00864353 
0.00864349 
0.00864344 
0.0086434 
0.00864335 
0.00864331 
0.00864326 
0.00864322 
0.00864317 
0.00864312 
0.00864308 
0.00864303 
0.00864299 
0.00864294 
0.0086429 
0.00864285 
0.00864281 
0.00864276 
0.00864272 
0.00864267 
0.00864262 
0.00864258 
0.00864253 
0.00864249 
0.00864244 
0.0086424 
0.00864235 
0.00864231 
0.00864226 
0.00864222 
0.00864217 
0.00864212 
0.00864208 
0.00864203 
0.00864199 
0.00864194 
0.0086419 
0.00864185 
0.00864181 
0.00864176 
0.00864172 
0.00864167 
0.00864162 
0.00864158 
0.00864153 
0.00864149 
0.00864144 
0.0086414 
0.00864135 
0.00864131 
0.00864126 
0.00864122 
0.00864117 
0.00864112 
0.00864108 
0.00864103 
0.00864099 
0.00864094 
0.0086409 
0.00864085 
0.00864081 
0.00864076 
0.00864072 
0.00864067 
0.00864062 
0.00864058 
0.00864053 
0.00864049 
0.00864044 
0.0086404 
0.00864035 
0.00864031 
0.00864026 
0.00864022 
0.00864017 
0.00864012 
0.00864008 
0.00864003 
0.00863999 
0.00863994 
0.0086399 
0.00863985 
0.00863981 
0.00863976 
0.00863972 
0.00863967 
0.00863963 
0.00863958 
0.00863953 
0.00863949 
0.00863944 
0.0086394 
0.00863935 
0.00863931 
0.00863926 
0.00863922 
0.00863917 
0.00863913 
0.00863908 
0.00863903 
0.00863899 
0.00863894 
0.0086389 
0.00863885 
0.00863881 
0.00863876 
0.00863872 
0.00863867 
0.00863863 
0.00863858 
0.00863853 
0.00863849 
0.00863844 
0.0086384 
0.00863835 
0.00863831 
0.00863826 
0.00863822 
0.00863817 
0.00863813 
0.00863808 
0.00863804 
0.00863799 
0.00863794 
0.0086379 
0.00863785 
0.00863781 
0.00863776 
0.00863772 
0.00863767 
0.00863763 
0.00863758 
0.00863754 
0.00863749 
0.00863744 
0.0086374 
0.00863735 
0.00863731 
0.00863726 
0.00863722 
0.00863717 
0.00863713 
0.00863708 
0.00863704 
0.00863699 
0.00863695 
0.0086369 
0.00863685 
0.00863681 
0.00863676 
0.00863672 
0.00863667 
0.00863663 
0.00863658 
0.00863654 
0.00863649 
0.00863645 
0.0086364 
0.00863635 
0.00863631 
0.00863626 
0.00863622 
0.00863617 
0.00863613 
0.00863608 
0.00863604 
0.00863599 
0.00863595 
0.0086359 
0.00863586 
0.00863581 
0.00863576 
0.00863572 
0.00863567 
0.00863563 
0.00863558 
0.00863554 
0.00863549 
0.00863545 
0.0086354 
0.00863536 
0.00863531 
0.00863527 
0.00863522 
0.00863517 
0.00863513 
0.00863508 
0.00863504 
0.00863499 
0.00863495 
0.0086349 
0.00863486 
0.00863481 
0.00863477 
0.00863472 
0.00863468 
0.00863463 
0.00863458 
0.00863454 
0.00863449 
0.00863445 
0.0086344 
0.00863436 
0.00863431 
0.00863427 
0.00863422 
0.00863418 
0.00863413 
0.00863409 
0.00863404 
0.00863399 
0.00863395 
0.0086339 
0.00863386 
0.00863381 
0.00863377 
0.00863372 
0.00863368 
0.00863363 
0.00863359 
0.00863354 
0.0086335 
0.00863345 
0.0086334 
0.00863336 
0.00863331 
0.00863327 
0.00863322 
0.00863318 
0.00863313 
0.00863309 
0.00863304 
0.008633 
0.00863295 
0.00863291 
0.00863286 
0.00863281 
0.00863277 
0.00863272 
0.00863268 
0.00863263 
0.00863259 
0.00863254 
0.0086325 
0.00863245 
0.00863241 
0.00863236 
0.00863232 
0.00863227 
0.00863222 
0.00863218 
0.00863213 
0.00863209 
0.00863204 
0.008632 
0.00863195 
0.00863191 
0.00863186 
0.00863182 
0.00863177 
0.00863173 
0.00863168 
0.00863163 
0.00863159 
0.00863154 
0.0086315 
0.00863145 
0.00863141 
0.00863136 
0.00863132 
0.00863127 
0.00863123 
0.00863118 
0.00863114 
0.00863109 
0.00863104 
0.008631 
0.00863095 
0.00863091 
0.00863086 
0.00863082 
0.00863077 
0.00863073 
0.00863068 
0.00863064 
0.00863059 
0.00863055 
0.0086305 
0.00863046 
0.00863041 
0.00863036 
0.00863032 
0.00863027 
0.00863023 
0.00863018 
0.00863014 
0.00863009 
0.00863005 
0.00863 
0.00862996 
0.00862991 
0.00862987 
0.00862982 
0.00862977 
0.00862973 
0.00862968 
0.00862964 
0.00862959 
0.00862955 
0.0086295 
0.00862946 
0.00862941 
0.00862937 
0.00862932 
0.00862928 
0.00862923 
0.00862919 
0.00862914 
0.00862909 
0.00862905 
0.008629 
0.00862896 
0.00862891 
0.00862887 
0.00862882 
0.00862878 
0.00862873 
0.00862869 
0.00862864 
0.0086286 
0.00862855 
0.00862851 
0.00862846 
0.00862841 
0.00862837 
0.00862832 
0.00862828 
0.00862823 
0.00862819 
0.00862814 
0.0086281 
0.00862805 
0.00862801 
0.00862796 
0.00862792 
0.00862787 
0.00862782 
0.00862778 
0.00862773 
0.00862769 
0.00862764 
0.0086276 
0.00862755 
0.00862751 
0.00862746 
0.00862742 
0.00862737 
0.00862733 
0.00862728 
0.00862724 
0.00862719 
0.00862714 
0.0086271 
0.00862705 
0.00862701 
0.00862696 
0.00862692 
0.00862687 
0.00862683 
0.00862678 
0.00862674 
0.00862669 
0.00862665 
0.0086266 
0.00862656 
0.00862651 
0.00862646 
0.00862642 
0.00862637 
0.00862633 
0.00862628 
0.00862624 
0.00862619 
0.00862615 
0.0086261 
0.00862606 
0.00862601 
0.00862597 
0.00862592 
0.00862588 
0.00862583 
0.00862579 
0.00862574 
0.00862569 
0.00862565 
0.0086256 
0.00862556 
0.00862551 
0.00862547 
0.00862542 
0.00862538 
0.00862533 
0.00862529 
0.00862524 
0.0086252 
0.00862515 
0.00862511 
0.00862506 
0.00862501 
0.00862497 
0.00862492 
0.00862488 
0.00862483 
0.00862479 
0.00862474 
0.0086247 
0.00862465 
0.00862461 
0.00862456 
0.00862452 
0.00862447 
0.00862443 
0.00862438 
0.00862433 
0.00862429 
0.00862424 
0.0086242 
0.00862415 
0.00862411 
0.00862406 
0.00862402 
0.00862397 
0.00862393 
0.00862388 
0.00862384 
0.00862379 
0.00862375 
0.0086237 
0.00862366 
0.00862361 
0.00862356 
0.00862352 
0.00862347 
0.00862343 
0.00862338 
0.00862334 
0.00862329 
0.00862325 
0.0086232 
0.00862316 
0.00862311 
0.00862307 
0.00862302 
0.00862298 
0.00862293 
0.00862289 
0.00862284 
0.00862279 
0.00862275 
0.0086227 
0.00862266 
0.00862261 
0.00862257 
0.00862252 
0.00862248 
0.00862243 
0.00862239 
0.00862234 
0.0086223 
0.00862225 
0.00862221 
0.00862216 
0.00862212 
0.00862207 
0.00862202 
0.00862198 
0.00862193 
0.00862189 
0.00862184 
0.0086218 
0.00862175 
0.00862171 
0.00862166 
0.00862162 
0.00862157 
0.00862153 
0.00862148 
0.00862144 
0.00862139 
0.00862135 
0.0086213 
0.00862125 
0.00862121 
0.00862116 
0.00862112 
0.00862107 
0.00862103 
0.00862098 
0.00862094 
0.00862089 
0.00862085 
0.0086208 
0.00862076 
0.00862071 
0.00862067 
0.00862062 
0.00862058 
0.00862053 
0.00862048 
0.00862044 
0.00862039 
0.00862035 
0.0086203 
0.00862026 
0.00862021 
0.00862017 
0.00862012 
0.00862008 
0.00862003 
0.00861999 
0.00861994 
0.0086199 
0.00861985 
0.00861981 
0.00861976 
0.00861971 
0.00861967 
0.00861962 
0.00861958 
0.00861953 
0.00861949 
0.00861944 
0.0086194 
0.00861935 
0.00861931 
0.00861926 
0.00861922 
0.00861917 
0.00861913 
0.00861908 
0.00861904 
0.00861899 
0.00861895 
0.0086189 
0.00861885 
0.00861881 
0.00861876 
0.00861872 
0.00861867 
0.00861863 
0.00861858 
0.00861854 
0.00861849 
0.00861845 
0.0086184 
0.00861836 
0.00861831 
0.00861827 
0.00861822 
0.00861818 
0.00861813 
0.00861809 
0.00861804 
0.00861799 
0.00861795 
0.0086179 
0.00861786 
0.00861781 
0.00861777 
0.00861772 
0.00861768 
0.00861763 
0.00861759 
0.00861754 
0.0086175 
0.00861745 
0.00861741 
0.00861736 
0.00861732 
0.00861727 
0.00861723 
0.00861718 
0.00861713 
0.00861709 
0.00861704 
0.008617 
0.00861695 
0.00861691 
0.00861686 
0.00861682 
0.00861677 
0.00861673 
0.00861668 
0.00861664 
0.00861659 
0.00861655 
0.0086165 
0.00861646 
0.00861641 
0.00861637 
0.00861632 
0.00861627 
0.00861623 
0.00861618 
0.00861614 
0.00861609 
0.00861605 
0.008616 
0.00861596 
0.00861591 
0.00861587 
0.00861582 
0.00861578 
0.00861573 
0.00861569 
0.00861564 
0.0086156 
0.00861555 
0.00861551 
0.00861546 
0.00861542 
0.00861537 
0.00861532 
0.00861528 
0.00861523 
0.00861519 
0.00861514 
0.0086151 
0.00861505 
0.00861501 
0.00861496 
0.00861492 
0.00861487 
0.00861483 
0.00861478 
0.00861474 
0.00861469 
0.00861465 
0.0086146 
0.00861456 
0.00861451 
0.00861447 
0.00861442 
0.00861437 
0.00861433 
0.00861428 
0.00861424 
0.00861419 
0.00861415 
0.0086141 
0.00861406 
0.00861401 
0.00861397 
0.00861392 
0.00861388 
0.00861383 
0.00861379 
0.00861374 
0.0086137 
0.00861365 
0.00861361 
0.00861356 
0.00861352 
0.00861347 
0.00861342 
0.00861338 
0.00861333 
0.00861329 
0.00861324 
0.0086132 
0.00861315 
0.00861311 
0.00861306 
0.00861302 
0.00861297 
0.00861293 
0.00861288 
0.00861284 
0.00861279 
0.00861275 
0.0086127 
0.00861266 
0.00861261 
0.00861257 
0.00861252 
0.00861248 
0.00861243 
0.00861239 
0.00861234 
0.0086123 
0.00861225 
0.00861221 
0.00861216 
0.00861212 
0.00861208 
0.00861203 
0.00861199 
0.00861194 
0.0086119 
0.00861186 
0.00861181 
0.00861177 
0.00861172 
0.00861168 
0.00861163 
0.00861159 
0.00861155 
0.0086115 
0.00861146 
0.00861141 
0.00861137 
0.00861133 
0.00861128 
0.00861124 
0.00861119 
0.00861115 
0.0086111 
0.00861106 
0.00861102 
0.00861097 
0.00861093 
0.00861088 
0.00861084 
0.0086108 
0.00861075 
0.00861071 
0.00861066 
0.00861062 
0.00861057 
0.00861053 
0.00861049 
0.00861044 
0.0086104 
0.00861035 
0.00861031 
0.00861026 
0.00861022 
0.00861018 
0.00861013 
0.00861009 
0.00861004 
0.00861 
0.00860996 
0.00860991 
0.00860987 
0.00860982 
0.00860978 
0.00860973 
0.00860969 
0.00860965 
0.0086096 
0.00860956 
0.00860951 
0.00860947 
0.00860943 
0.00860938 
0.00860934 
0.00860929 
0.00860925 
0.0086092 
0.00860916 
0.00860912 
0.00860907 
0.00860903 
0.00860898 
0.00860894 
0.0086089 
0.00860885 
0.00860881 
0.00860876 
0.00860872 
0.00860867 
0.00860863 
0.00860859 
0.00860854 
0.0086085 
0.00860845 
0.00860841 
0.00860837 
0.00860832 
0.00860828 
0.00860823 
0.00860819 
0.00860814 
0.0086081 
0.00860806 
0.00860801 
0.00860797 
0.00860792 
0.00860788 
0.00860784 
0.00860779 
0.00860775 
0.0086077 
0.00860766 
0.00860761 
0.00860757 
0.00860753 
0.00860748 
0.00860744 
0.00860739 
0.00860735 
0.00860731 
0.00860726 
0.00860722 
0.00860717 
0.00860713 
0.00860709 
0.00860704 
0.008607 
0.00860695 
0.00860691 
0.00860686 
0.00860682 
0.00860678 
0.00860673 
0.00860669 
0.00860664 
0.0086066 
0.00860656 
0.00860651 
0.00860647 
0.00860642 
0.00860638 
0.00860633 
0.00860629 
0.00860625 
0.0086062 
0.00860616 
0.00860611 
0.00860607 
0.00860603 
0.00860598 
0.00860594 
0.00860589 
0.00860585 
0.0086058 
0.00860576 
0.00860572 
0.00860567 
0.00860563 
0.00860558 
0.00860554 
0.0086055 
0.00860545 
0.00860541 
0.00860536 
0.00860532 
0.00860528 
0.00860523 
0.00860519 
0.00860514 
0.0086051 
0.00860505 
0.00860501 
0.00860497 
0.00860492 
0.00860488 
0.00860483 
0.00860479 
0.00860475 
0.0086047 
0.00860466 
0.00860461 
0.00860457 
0.00860452 
0.00860448 
0.00860444 
0.00860439 
0.00860435 
0.0086043 
0.00860426 
0.00860422 
0.00860417 
0.00860413 
0.00860408 
0.00860404 
0.008604 
0.00860395 
0.00860391 
0.00860386 
0.00860382 
0.00860377 
0.00860373 
0.00860369 
0.00860364 
0.0086036 
0.00860355 
0.00860351 
0.00860347 
0.00860342 
0.00860338 
0.00860333 
0.00860329 
0.00860325 
0.0086032 
0.00860316 
0.00860311 
0.00860307 
0.00860302 
0.00860298 
0.00860294 
0.00860289 
0.00860285 
0.0086028 
0.00860276 
0.00860272 
0.00860267 
0.00860263 
0.00860258 
0.00860254 
0.0086025 
0.00860245 
0.00860241 
0.00860236 
0.00860232 
0.00860227 
0.00860223 
0.00860219 
0.00860214 
0.0086021 
0.00860205 
0.00860201 
0.00860197 
0.00860192 
0.00860188 
0.00860183 
0.00860179 
0.00860175 
0.0086017 
0.00860166 
0.00860161 
0.00860157 
0.00860152 
0.00860148 
0.00860144 
0.00860139 
0.00860135 
0.0086013 
0.00860126 
0.00860122 
0.00860117 
0.00860113 
0.00860108 
0.00860104 
0.008601 
0.00860095 
0.00860091 
0.00860086 
0.00860082 
0.00860077 
0.00860073 
0.00860069 
0.00860064 
0.0086006 
0.00860055 
0.00860051 
0.00860047 
0.00860042 
0.00860038 
0.00860033 
0.00860029 
0.00860025 
0.0086002 
0.00860016 
0.00860011 
0.00860007 
0.00860002 
0.00859998 
0.00859994 
0.00859989 
0.00859985 
0.0085998 
0.00859976 
0.00859972 
0.00859967 
0.00859963 
0.00859958 
0.00859954 
0.0085995 
0.00859945 
0.00859941 
0.00859936 
0.00859932 
0.00859928 
0.00859923 
0.00859919 
0.00859914 
0.0085991 
0.00859905 
0.00859901 
0.00859897 
0.00859892 
0.00859888 
0.00859883 
0.00859879 
0.00859875 
0.0085987 
0.00859866 
0.00859861 
0.00859857 
0.00859853 
0.00859848 
0.00859844 
0.00859839 
0.00859835 
0.00859831 
0.00859826 
0.00859822 
0.00859817 
0.00859813 
0.00859808 
0.00859804 
0.008598 
0.00859795 
0.00859791 
0.00859786 
0.00859782 
0.00859778 
0.00859773 
0.00859769 
0.00859764 
0.0085976 
0.00859756 
0.00859751 
0.00859747 
0.00859742 
0.00859738 
0.00859734 
0.00859729 
0.00859725 
0.0085972 
0.00859716 
0.00859712 
0.00859707 
0.00859703 
0.00859698 
0.00859694 
0.00859689 
0.00859685 
0.00859681 
0.00859676 
0.00859672 
0.00859667 
0.00859663 
0.00859659 
0.00859654 
0.0085965 
0.00859645 
0.00859641 
0.00859637 
0.00859632 
0.00859628 
0.00859623 
0.00859619 
0.00859615 
0.0085961 
0.00859606 
0.00859601 
0.00859597 
0.00859593 
0.00859588 
0.00859584 
0.00859579 
0.00859575 
0.0085957 
0.00859566 
0.00859562 
0.00859557 
0.00859553 
0.00859548 
0.00859544 
0.0085954 
0.00859535 
0.00859531 
0.00859526 
0.00859522 
0.00859518 
0.00859513 
0.00859509 
0.00859504 
0.008595 
0.00859496 
0.00859491 
0.00859487 
0.00859482 
0.00859478 
0.00859474 
0.00859469 
0.00859465 
0.0085946 
0.00859456 
0.00859452 
0.00859447 
0.00859443 
0.00859438 
0.00859434 
0.00859429 
0.00859425 
0.00859421 
0.00859416 
0.00859412 
0.00859407 
0.00859403 
0.00859399 
0.00859394 
0.0085939 
0.00859385 
0.00859381 
0.00859377 
0.00859372 
0.00859368 
0.00859363 
0.00859359 
0.00859355 
0.0085935 
0.00859346 
0.00859341 
0.00859337 
0.00859333 
0.00859328 
0.00859324 
0.00859319 
0.00859315 
0.00859311 
0.00859306 
0.00859302 
0.00859297 
0.00859293 
0.00859289 
0.00859284 
0.0085928 
0.00859275 
0.00859271 
0.00859267 
0.00859262 
0.00859258 
0.00859253 
0.00859249 
0.00859244 
0.0085924 
0.00859236 
0.00859231 
0.00859227 
0.00859222 
0.00859218 
0.00859214 
0.00859209 
0.00859205 
0.008592 
0.00859196 
0.00859192 
0.00859187 
0.00859183 
0.00859178 
0.00859174 
0.0085917 
0.00859165 
0.00859161 
0.00859156 
0.00859152 
0.00859148 
0.00859143 
0.00859139 
0.00859134 
0.0085913 
0.00859126 
0.00859121 
0.00859117 
0.00859112 
0.00859108 
0.00859104 
0.00859099 
0.00859095 
0.0085909 
0.00859086 
0.00859082 
0.00859077 
0.00859073 
0.00859068 
0.00859064 
0.0085906 
0.00859055 
0.00859051 
0.00859046 
0.00859042 
0.00859038 
0.00859033 
0.00859029 
0.00859024 
0.0085902 
0.00859016 
0.00859011 
0.00859007 
0.00859002 
0.00858998 
0.00858993 
0.00858989 
0.00858985 
0.0085898 
0.00858976 
0.00858971 
0.00858967 
0.00858963 
0.00858958 
0.00858954 
0.00858949 
0.00858945 
0.00858941 
0.00858936 
0.00858932 
0.00858927 
0.00858923 
0.00858919 
0.00858914 
0.0085891 
0.00858905 
0.00858901 
0.00858897 
0.00858892 
0.00858888 
0.00858883 
0.00858879 
0.00858875 
0.0085887 
0.00858866 
0.00858861 
0.00858857 
0.00858853 
0.00858848 
0.00858844 
0.00858839 
0.00858835 
0.00858831 
0.00858826 
0.00858822 
0.00858817 
0.00858813 
0.00858809 
0.00858804 
0.008588 
0.00858795 
0.00858791 
0.00858787 
0.00858782 
0.00858778 
0.00858773 
0.00858769 
0.00858765 
0.0085876 
0.00858756 
0.00858751 
0.00858747 
0.00858743 
0.00858738 
0.00858734 
0.00858729 
0.00858725 
0.00858721 
0.00858716 
0.00858712 
0.00858707 
0.00858703 
0.00858699 
0.00858694 
0.0085869 
0.00858685 
0.00858681 
0.00858677 
0.00858672 
0.00858668 
0.00858663 
0.00858659 
0.00858655 
0.0085865 
0.00858646 
0.00858641 
0.00858637 
0.00858633 
0.00858628 
0.00858624 
0.00858619 
0.00858615 
0.00858611 
0.00858606 
0.00858602 
0.00858597 
0.00858593 
0.00858589 
0.00858584 
0.0085858 
0.00858575 
0.00858571 
0.00858567 
0.00858562 
0.00858558 
0.00858553 
0.00858549 
0.00858545 
0.0085854 
0.00858536 
0.00858531 
0.00858527 
0.00858523 
0.00858518 
0.00858514 
0.00858509 
0.00858505 
0.00858501 
0.00858496 
0.00858492 
0.00858487 
0.00858483 
0.00858479 
0.00858474 
0.0085847 
0.00858465 
0.00858461 
0.00858457 
0.00858452 
0.00858448 
0.00858443 
0.00858439 
0.00858435 
0.0085843 
0.00858426 
0.00858421 
0.00858417 
0.00858413 
0.00858408 
0.00858404 
0.00858399 
0.00858395 
0.00858391 
0.00858386 
0.00858382 
0.00858377 
0.00858373 
0.00858369 
0.00858364 
0.0085836 
0.00858355 
0.00858351 
0.00858347 
0.00858342 
0.00858338 
0.00858333 
0.00858329 
0.00858325 
0.0085832 
0.00858316 
0.00858312 
0.00858307 
0.00858303 
0.00858298 
0.00858294 
0.0085829 
0.00858285 
0.00858281 
0.00858276 
0.00858272 
0.00858268 
0.00858263 
0.00858259 
0.00858254 
0.0085825 
0.00858246 
0.00858241 
0.00858237 
0.00858232 
0.00858228 
0.00858224 
0.00858219 
0.00858215 
0.0085821 
0.00858206 
0.00858202 
0.00858197 
0.00858193 
0.00858188 
0.00858184 
0.0085818 
0.00858175 
0.00858171 
0.00858166 
0.00858162 
0.00858158 
0.00858153 
0.00858149 
0.00858144 
0.0085814 
0.00858136 
0.00858131 
0.00858127 
0.00858122 
0.00858118 
0.00858114 
0.00858109 
0.00858105 
0.008581 
0.00858096 
0.00858092 
0.00858087 
0.00858083 
0.00858078 
0.00858074 
0.0085807 
0.00858065 
0.00858061 
0.00858057 
0.00858052 
0.00858048 
0.00858043 
0.00858039 
0.00858035 
0.0085803 
0.00858026 
0.00858021 
0.00858017 
0.00858013 
0.00858008 
0.00858004 
0.00857999 
0.00857995 
0.00857991 
0.00857986 
0.00857982 
0.00857977 
0.00857973 
0.00857969 
0.00857964 
0.0085796 
0.00857955 
0.00857951 
0.00857947 
0.00857942 
0.00857938 
0.00857933 
0.00857929 
0.00857925 
0.0085792 
0.00857916 
0.00857911 
0.00857907 
0.00857903 
0.00857898 
0.00857894 
0.0085789 
0.00857885 
0.00857881 
0.00857876 
0.00857872 
0.00857868 
0.00857863 
0.00857859 
0.00857854 
0.0085785 
0.00857846 
0.00857841 
0.00857837 
0.00857832 
0.00857828 
0.00857824 
0.00857819 
0.00857815 
0.0085781 
0.00857806 
0.00857802 
0.00857797 
0.00857793 
0.00857788 
0.00857784 
0.0085778 
0.00857775 
0.00857771 
0.00857766 
0.00857762 
0.00857758 
0.00857753 
0.00857749 
0.00857745 
0.0085774 
0.00857736 
0.00857731 
0.00857727 
0.00857723 
0.00857718 
0.00857714 
0.00857709 
0.00857705 
0.00857701 
0.00857696 
0.00857692 
0.00857687 
0.00857683 
0.00857679 
0.00857674 
0.0085767 
0.00857665 
0.00857661 
0.00857657 
0.00857652 
0.00857648 
0.00857643 
0.00857639 
0.00857635 
0.0085763 
0.00857626 
0.00857622 
0.00857617 
0.00857613 
0.00857608 
0.00857604 
0.008576 
0.00857595 
0.00857591 
0.00857586 
0.00857582 
0.00857578 
0.00857573 
0.00857569 
0.00857564 
0.0085756 
0.00857556 
0.00857551 
0.00857547 
0.00857542 
0.00857538 
0.00857534 
0.00857529 
0.00857525 
0.0085752 
0.00857516 
0.00857512 
0.00857507 
0.00857503 
0.00857499 
0.00857494 
0.0085749 
0.00857485 
0.00857481 
0.00857477 
0.00857472 
0.00857468 
0.00857463 
0.00857459 
0.00857455 
0.0085745 
0.00857446 
0.00857441 
0.00857437 
0.00857433 
0.00857428 
0.00857424 
0.00857419 
0.00857415 
0.00857411 
0.00857406 
0.00857402 
0.00857398 
0.00857393 
0.00857389 
0.00857384 
0.0085738 
0.00857376 
0.00857371 
0.00857367 
0.00857362 
0.00857358 
0.00857354 
0.00857349 
0.00857345 
0.0085734 
0.00857336 
0.00857332 
0.00857327 
0.00857323 
0.00857319 
0.00857314 
0.0085731 
0.00857305 
0.00857301 
0.00857297 
0.00857292 
0.00857288 
0.00857283 
0.00857279 
0.00857275 
0.0085727 
0.00857266 
0.00857261 
0.00857257 
0.00857253 
0.00857248 
0.00857244 
0.00857239 
0.00857235 
0.00857231 
0.00857226 
0.00857222 
0.00857218 
0.00857213 
0.00857209 
0.00857204 
0.008572 
0.00857196 
0.00857191 
0.00857187 
0.00857182 
0.00857178 
0.00857174 
0.00857169 
0.00857165 
0.0085716 
0.00857156 
0.00857152 
0.00857147 
0.00857143 
0.00857139 
0.00857134 
0.0085713 
0.00857125 
0.00857121 
0.00857117 
0.00857112 
0.00857108 
0.00857103 
0.00857099 
0.00857095 
0.0085709 
0.00857086 
0.00857081 
0.00857077 
0.00857073 
0.00857068 
0.00857064 
0.0085706 
0.00857055 
0.00857051 
0.00857046 
0.00857042 
0.00857038 
0.00857033 
0.00857029 
0.00857024 
0.0085702 
0.00857016 
0.00857011 
0.00857007 
0.00857002 
0.00856998 
0.00856994 
0.00856989 
0.00856985 
0.00856981 
0.00856976 
0.00856972 
0.00856967 
0.00856963 
0.00856959 
0.00856954 
0.0085695 
0.00856945 
0.00856941 
0.00856937 
0.00856932 
0.00856928 
0.00856924 
0.00856919 
0.00856915 
0.0085691 
0.00856906 
0.00856902 
0.00856897 
0.00856893 
0.00856888 
0.00856884 
0.0085688 
0.00856875 
0.00856871 
0.00856866 
0.00856862 
0.00856858 
0.00856853 
0.00856849 
0.00856845 
0.0085684 
0.00856836 
0.00856831 
0.00856827 
0.00856823 
0.00856818 
0.00856814 
0.00856809 
0.00856805 
0.00856801 
0.00856796 
0.00856792 
0.00856788 
0.00856783 
0.00856779 
0.00856774 
0.0085677 
0.00856766 
0.00856761 
0.00856757 
0.00856752 
0.00856748 
0.00856744 
0.00856739 
0.00856735 
0.00856731 
0.00856726 
0.00856722 
0.00856717 
0.00856713 
0.00856709 
0.00856704 
0.008567 
0.00856695 
0.00856691 
0.00856687 
0.00856682 
0.00856678 
0.00856673 
0.00856669 
0.00856665 
0.0085666 
0.00856656 
0.00856652 
0.00856647 
0.00856643 
0.00856638 
0.00856634 
0.0085663 
0.00856625 
0.00856621 
0.00856616 
0.00856612 
0.00856608 
0.00856603 
0.00856599 
0.00856595 
0.0085659 
0.00856586 
0.00856581 
0.00856577 
0.00856573 
0.00856568 
0.00856564 
0.00856559 
0.00856555 
0.00856551 
0.00856546 
0.00856542 
0.00856538 
0.00856533 
0.00856529 
0.00856524 
0.0085652 
0.00856516 
0.00856511 
0.00856507 
0.00856502 
0.00856498 
0.00856494 
0.00856489 
0.00856485 
0.00856481 
0.00856476 
0.00856472 
0.00856467 
0.00856463 
0.00856459 
0.00856454 
0.0085645 
0.00856445 
0.00856441 
0.00856437 
0.00856432 
0.00856428 
0.00856424 
0.00856419 
0.00856415 
0.0085641 
0.00856406 
0.00856402 
0.00856397 
0.00856393 
0.00856388 
0.00856384 
0.0085638 
0.00856375 
0.00856371 
0.00856367 
0.00856362 
0.00856358 
0.00856353 
0.00856349 
0.00856345 
0.0085634 
0.00856336 
0.00856332 
0.00856327 
0.00856323 
0.00856318 
0.00856314 
0.0085631 
0.00856305 
0.00856301 
0.00856296 
0.00856292 
0.00856288 
0.00856283 
0.00856279 
0.00856275 
0.0085627 
0.00856266 
0.00856261 
0.00856257 
0.00856253 
0.00856248 
0.00856244 
0.00856239 
0.00856235 
0.00856231 
0.00856226 
0.00856222 
0.00856218 
0.00856213 
0.00856209 
0.00856204 
0.008562 
0.00856196 
0.00856191 
0.00856187 
0.00856182 
0.00856178 
0.00856174 
0.00856169 
0.00856165 
0.00856161 
0.00856156 
0.00856152 
0.00856147 
0.00856143 
0.00856139 
0.00856134 
0.0085613 
0.00856126 
0.00856121 
0.00856117 
0.00856112 
0.00856108 
0.00856104 
0.00856099 
0.00856095 
0.0085609 
0.00856086 
0.00856082 
0.00856077 
0.00856073 
0.00856069 
0.00856064 
0.0085606 
0.00856055 
0.00856051 
0.00856047 
0.00856042 
0.00856038 
0.00856034 
0.00856029 
0.00856025 
0.0085602 
0.00856016 
0.00856012 
0.00856007 
0.00856003 
0.00855998 
0.00855994 
0.0085599 
0.00855985 
0.00855981 
0.00855977 
0.00855972 
0.00855968 
0.00855963 
0.00855959 
0.00855955 
0.0085595 
0.00855946 
0.00855942 
0.00855937 
0.00855933 
0.00855928 
0.00855924 
0.0085592 
0.00855915 
0.00855911 
0.00855906 
0.00855902 
0.00855898 
0.00855893 
0.00855889 
0.00855885 
0.0085588 
0.00855876 
0.00855871 
0.00855867 
0.00855863 
0.00855858 
0.00855854 
0.0085585 
0.00855845 
0.00855841 
0.00855836 
0.00855832 
0.00855828 
0.00855823 
0.00855819 
0.00855814 
0.0085581 
0.00855806 
0.00855801 
0.00855797 
0.00855793 
0.00855788 
0.00855784 
0.00855779 
0.00855775 
0.00855771 
0.00855766 
0.00855762 
0.00855758 
0.00855753 
0.00855749 
0.00855744 
0.0085574 
0.00855736 
0.00855731 
0.00855727 
0.00855723 
0.00855718 
0.00855714 
0.00855709 
0.00855705 
0.00855701 
0.00855696 
0.00855692 
0.00855688 
0.00855683 
0.00855679 
0.00855674 
0.0085567 
0.00855666 
0.00855661 
0.00855657 
0.00855652 
0.00855648 
0.00855644 
0.00855639 
0.00855635 
0.00855631 
0.00855626 
0.00855622 
0.00855617 
0.00855613 
0.00855609 
0.00855604 
0.008556 
0.00855596 
0.00855591 
0.00855587 
0.00855582 
0.00855578 
0.00855574 
0.00855569 
0.00855565 
0.00855561 
0.00855556 
0.00855552 
0.00855547 
0.00855543 
0.00855539 
0.00855534 
0.0085553 
0.00855526 
0.00855521 
0.00855517 
0.00855512 
0.00855508 
0.00855504 
0.00855499 
0.00855495 
0.0085549 
0.00855486 
0.00855482 
0.00855477 
0.00855473 
0.00855469 
0.00855464 
0.0085546 
0.00855455 
0.00855451 
0.00855447 
0.00855442 
0.00855438 
0.00855434 
0.00855429 
0.00855425 
0.0085542 
0.00855416 
0.00855412 
0.00855407 
0.00855403 
0.00855399 
0.00855394 
0.0085539 
0.00855385 
0.00855381 
0.00855377 
0.00855372 
0.00855368 
0.00855364 
0.00855359 
0.00855355 
0.0085535 
0.00855346 
0.00855342 
0.00855337 
0.00855333 
0.00855329 
0.00855324 
0.0085532 
0.00855315 
0.00855311 
0.00855307 
0.00855302 
0.00855298 
0.00855294 
0.00855289 
0.00855285 
0.0085528 
0.00855276 
0.00855272 
0.00855267 
0.00855263 
0.00855259 
0.00855254 
0.0085525 
0.00855245 
0.00855241 
0.00855237 
0.00855232 
0.00855228 
0.00855224 
0.00855219 
0.00855215 
0.0085521 
0.00855206 
0.00855202 
0.00855197 
0.00855193 
0.00855189 
0.00855184 
0.0085518 
0.00855175 
0.00855171 
0.00855167 
0.00855162 
0.00855158 
0.00855154 
0.00855149 
0.00855145 
0.0085514 
0.00855136 
0.00855132 
0.00855127 
0.00855123 
0.00855119 
0.00855114 
0.0085511 
0.00855105 
0.00855101 
0.00855097 
0.00855092 
0.00855088 
0.00855084 
0.00855079 
0.00855075 
0.0085507 
0.00855066 
0.00855062 
0.00855057 
0.00855053 
0.00855049 
0.00855044 
0.0085504 
0.00855035 
0.00855031 
0.00855027 
0.00855022 
0.00855018 
0.00855014 
0.00855009 
0.00855005 
0.00855 
0.00854996 
0.00854992 
0.00854987 
0.00854983 
0.00854979 
0.00854974 
0.0085497 
0.00854965 
0.00854961 
0.00854957 
0.00854952 
0.00854948 
0.00854944 
0.00854939 
0.00854935 
0.0085493 
0.00854926 
0.00854922 
0.00854917 
0.00854913 
0.00854909 
0.00854904 
0.008549 
0.00854895 
0.00854891 
0.00854887 
0.00854882 
0.00854878 
0.00854874 
0.00854869 
0.00854865 
0.0085486 
0.00854856 
0.00854852 
0.00854847 
0.00854843 
0.00854839 
0.00854834 
0.0085483 
0.00854825 
0.00854821 
0.00854817 
0.00854812 
0.00854808 
0.00854804 
0.00854799 
0.00854795 
0.00854791 
0.00854786 
0.00854782 
0.00854777 
0.00854773 
0.00854769 
0.00854764 
0.0085476 
0.00854756 
0.00854751 
0.00854747 
0.00854742 
0.00854738 
0.00854734 
0.00854729 
0.00854725 
0.00854721 
0.00854716 
0.00854712 
0.00854707 
0.00854703 
0.00854699 
0.00854694 
0.0085469 
0.00854686 
0.00854681 
0.00854677 
0.00854672 
0.00854668 
0.00854664 
0.00854659 
0.00854655 
0.00854651 
0.00854646 
0.00854642 
0.00854637 
0.00854633 
0.00854629 
0.00854624 
0.0085462 
0.00854616 
0.00854611 
0.00854607 
0.00854603 
0.00854598 
0.00854594 
0.00854589 
0.00854585 
0.00854581 
0.00854576 
0.00854572 
0.00854568 
0.00854563 
0.00854559 
0.00854554 
0.0085455 
0.00854546 
0.00854541 
0.00854537 
0.00854533 
0.00854528 
0.00854524 
0.00854519 
0.00854515 
0.00854511 
0.00854506 
0.00854502 
0.00854498 
0.00854493 
0.00854489 
0.00854484 
0.0085448 
0.00854476 
0.00854471 
0.00854467 
0.00854463 
0.00854458 
0.00854454 
0.0085445 
0.00854445 
0.00854441 
0.00854436 
0.00854432 
0.00854428 
0.00854423 
0.00854419 
0.00854415 
0.0085441 
0.00854406 
0.00854401 
0.00854397 
0.00854393 
0.00854388 
0.00854384 
0.0085438 
0.00854375 
0.00854371 
0.00854367 
0.00854362 
0.00854358 
0.00854353 
0.00854349 
0.00854345 
0.0085434 
0.00854336 
0.00854332 
0.00854327 
0.00854323 
0.00854318 
0.00854314 
0.0085431 
0.00854305 
0.00854301 
0.00854297 
0.00854292 
0.00854288 
0.00854283 
0.00854279 
0.00854275 
0.0085427 
0.00854266 
0.00854262 
0.00854257 
0.00854253 
0.00854249 
0.00854244 
0.0085424 
0.00854235 
0.00854231 
0.00854227 
0.00854222 
0.00854218 
0.00854214 
0.00854209 
0.00854205 
0.008542 
0.00854196 
0.00854192 
0.00854187 
0.00854183 
0.00854179 
0.00854174 
0.0085417 
0.00854166 
0.00854161 
0.00854157 
0.00854152 
0.00854148 
0.00854144 
0.00854139 
0.00854135 
0.00854131 
0.00854126 
0.00854122 
0.00854117 
0.00854113 
0.00854109 
0.00854104 
0.008541 
0.00854096 
0.00854091 
0.00854087 
0.00854083 
0.00854078 
0.00854074 
0.00854069 
0.00854065 
0.00854061 
0.00854056 
0.00854052 
0.00854048 
0.00854043 
0.00854039 
0.00854035 
0.0085403 
0.00854026 
0.00854021 
0.00854017 
0.00854013 
0.00854008 
0.00854004 
0.00854 
0.00853995 
0.00853991 
0.00853986 
0.00853982 
0.00853978 
0.00853973 
0.00853969 
0.00853965 
0.0085396 
0.00853956 
0.00853952 
0.00853947 
0.00853943 
0.00853938 
0.00853934 
0.0085393 
0.00853925 
0.00853921 
0.00853917 
0.00853912 
0.00853908 
0.00853903 
0.00853899 
0.00853895 
0.0085389 
0.00853886 
0.00853882 
0.00853877 
0.00853873 
0.00853869 
0.00853864 
0.0085386 
0.00853855 
0.00853851 
0.00853847 
0.00853842 
0.00853838 
0.00853834 
0.00853829 
0.00853825 
0.00853821 
0.00853816 
0.00853812 
0.00853807 
0.00853803 
0.00853799 
0.00853794 
0.0085379 
0.00853786 
0.00853781 
0.00853777 
0.00853773 
0.00853768 
0.00853764 
0.00853759 
0.00853755 
0.00853751 
0.00853746 
0.00853742 
0.00853738 
0.00853733 
0.00853729 
0.00853725 
0.0085372 
0.00853716 
0.00853711 
0.00853707 
0.00853703 
0.00853698 
0.00853694 
0.0085369 
0.00853685 
0.00853681 
0.00853676 
0.00853672 
0.00853668 
0.00853663 
0.00853659 
0.00853655 
0.0085365 
0.00853646 
0.00853642 
0.00853637 
0.00853633 
0.00853628 
0.00853624 
0.0085362 
0.00853615 
0.00853611 
0.00853607 
0.00853602 
0.00853598 
0.00853594 
0.00853589 
0.00853585 
0.0085358 
0.00853576 
0.00853572 
0.00853567 
0.00853563 
0.00853559 
0.00853554 
0.0085355 
0.00853546 
0.00853541 
0.00853537 
0.00853532 
0.00853528 
0.00853524 
0.00853519 
0.00853515 
0.00853511 
0.00853506 
0.00853502 
0.00853498 
0.00853493 
0.00853489 
0.00853484 
0.0085348 
0.00853476 
0.00853471 
0.00853467 
0.00853463 
0.00853458 
0.00853454 
0.0085345 
0.00853445 
0.00853441 
0.00853436 
0.00853432 
0.00853428 
0.00853423 
0.00853419 
0.00853415 
0.0085341 
0.00853406 
0.00853402 
0.00853397 
0.00853393 
0.00853388 
0.00853384 
0.0085338 
0.00853375 
0.00853371 
0.00853367 
0.00853362 
0.00853358 
0.00853354 
0.00853349 
0.00853345 
0.0085334 
0.00853336 
0.00853332 
0.00853327 
0.00853323 
0.00853319 
0.00853314 
0.0085331 
0.00853306 
0.00853301 
0.00853297 
0.00853292 
0.00853288 
0.00853284 
0.00853279 
0.00853275 
0.00853271 
0.00853266 
0.00853262 
0.00853258 
0.00853253 
0.00853249 
0.00853245 
0.0085324 
0.00853236 
0.00853231 
0.00853227 
0.00853223 
0.00853218 
0.00853214 
0.0085321 
0.00853205 
0.00853201 
0.00853197 
0.00853192 
0.00853188 
0.00853183 
0.00853179 
0.00853175 
0.0085317 
0.00853166 
0.00853162 
0.00853157 
0.00853153 
0.00853149 
0.00853144 
0.0085314 
0.00853135 
0.00853131 
0.00853127 
0.00853122 
0.00853118 
0.00853114 
0.00853109 
0.00853105 
0.00853101 
0.00853096 
0.00853092 
0.00853087 
0.00853083 
0.00853079 
0.00853074 
0.0085307 
0.00853066 
0.00853061 
0.00853057 
0.00853053 
0.00853048 
0.00853044 
0.0085304 
0.00853035 
0.00853031 
0.00853026 
0.00853022 
0.00853018 
0.00853013 
0.00853009 
0.00853005 
0.00853 
0.00852996 
0.00852992 
0.00852987 
0.00852983 
0.00852978 
0.00852974 
0.0085297 
0.00852965 
0.00852961 
0.00852957 
0.00852952 
0.00852948 
0.00852944 
0.00852939 
0.00852935 
0.00852931 
0.00852926 
0.00852922 
0.00852917 
0.00852913 
0.00852909 
0.00852904 
0.008529 
0.00852896 
0.00852891 
0.00852887 
0.00852883 
0.00852878 
0.00852874 
0.00852869 
0.00852865 
0.00852861 
0.00852856 
0.00852852 
0.00852848 
0.00852843 
0.00852839 
0.00852835 
0.0085283 
0.00852826 
0.00852822 
0.00852817 
0.00852813 
0.00852808 
0.00852804 
0.008528 
0.00852795 
0.00852791 
0.00852787 
0.00852782 
0.00852778 
0.00852774 
0.00852769 
0.00852765 
0.00852761 
0.00852756 
0.00852752 
0.00852747 
0.00852743 
0.00852739 
0.00852734 
0.0085273 
0.00852726 
0.00852721 
0.00852717 
0.00852713 
0.00852708 
0.00852704 
0.00852699 
0.00852695 
0.00852691 
0.00852686 
0.00852682 
0.00852678 
0.00852673 
0.00852669 
0.00852665 
0.0085266 
0.00852656 
0.00852652 
0.00852647 
0.00852643 
0.00852638 
0.00852634 
0.0085263 
0.00852625 
0.00852621 
0.00852617 
0.00852612 
0.00852608 
0.00852604 
0.00852599 
0.00852595 
0.00852591 
0.00852586 
0.00852582 
0.00852577 
0.00852573 
0.00852569 
0.00852564 
0.0085256 
0.00852556 
0.00852551 
0.00852547 
0.00852543 
0.00852538 
0.00852534 
0.0085253 
0.00852525 
0.00852521 
0.00852516 
0.00852512 
0.00852508 
0.00852503 
0.00852499 
0.00852495 
0.0085249 
0.00852486 
0.00852482 
0.00852477 
0.00852473 
0.00852469 
0.00852464 
0.0085246 
0.00852455 
0.00852451 
0.00852447 
0.00852442 
0.00852438 
0.00852434 
0.00852429 
0.00852425 
0.00852421 
0.00852416 
0.00852412 
0.00852408 
0.00852403 
0.00852399 
0.00852394 
0.0085239 
0.00852386 
0.00852381 
0.00852377 
0.00852373 
0.00852368 
0.00852364 
0.0085236 
0.00852355 
0.00852351 
0.00852347 
0.00852342 
0.00852338 
0.00852333 
0.00852329 
0.00852325 
0.0085232 
0.00852316 
0.00852312 
0.00852307 
0.00852303 
0.00852299 
0.00852294 
0.0085229 
0.00852286 
0.00852281 
0.00852277 
0.00852273 
0.00852268 
0.00852264 
0.00852259 
0.00852255 
0.00852251 
0.00852246 
0.00852242 
0.00852238 
0.00852233 
0.00852229 
0.00852225 
0.0085222 
0.00852216 
0.00852212 
0.00852207 
0.00852203 
0.00852198 
0.00852194 
0.0085219 
0.00852185 
0.00852181 
0.00852177 
0.00852172 
0.00852168 
0.00852164 
0.00852159 
0.00852155 
0.00852151 
0.00852146 
0.00852142 
0.00852138 
0.00852133 
0.00852129 
0.00852124 
0.0085212 
0.00852116 
0.00852111 
0.00852107 
0.00852103 
0.00852098 
0.00852094 
0.0085209 
0.00852085 
0.00852081 
0.00852077 
0.00852072 
0.00852068 
0.00852063 
0.00852059 
0.00852055 
0.0085205 
0.00852046 
0.00852042 
0.00852037 
0.00852033 
0.00852029 
0.00852024 
0.0085202 
0.00852016 
0.00852011 
0.00852007 
0.00852003 
0.00851998 
0.00851994 
0.00851989 
0.00851985 
0.00851981 
0.00851976 
0.00851972 
0.00851968 
0.00851963 
0.00851959 
0.00851955 
0.0085195 
0.00851946 
0.00851942 
0.00851937 
0.00851933 
0.00851929 
0.00851924 
0.0085192 
0.00851915 
0.00851911 
0.00851907 
0.00851902 
0.00851898 
0.00851894 
0.00851889 
0.00851885 
0.00851881 
0.00851876 
0.00851872 
0.00851868 
0.00851863 
0.00851859 
0.00851855 
0.0085185 
0.00851846 
0.00851841 
0.00851837 
0.00851833 
0.00851828 
0.00851824 
0.0085182 
0.00851815 
0.00851811 
0.00851807 
0.00851802 
0.00851798 
0.00851794 
0.00851789 
0.00851785 
0.00851781 
0.00851776 
0.00851772 
0.00851767 
0.00851763 
0.00851759 
0.00851754 
0.0085175 
0.00851746 
0.00851741 
0.00851737 
0.00851733 
0.00851728 
0.00851724 
0.0085172 
0.00851715 
0.00851711 
0.00851707 
0.00851702 
0.00851698 
0.00851693 
0.00851689 
0.00851685 
0.0085168 
0.00851676 
0.00851672 
0.00851667 
0.00851663 
0.00851659 
0.00851654 
0.0085165 
0.00851646 
0.00851641 
0.00851637 
0.00851633 
0.00851628 
0.00851624 
0.0085162 
0.00851615 
0.00851611 
0.00851606 
0.00851602 
0.00851598 
0.00851593 
0.00851589 
0.00851585 
0.0085158 
0.00851576 
0.00851572 
0.00851567 
0.00851563 
0.00851559 
0.00851554 
0.0085155 
0.00851546 
0.00851541 
0.00851537 
0.00851532 
0.00851528 
0.00851524 
0.00851519 
0.00851515 
0.00851511 
0.00851506 
0.00851502 
0.00851498 
0.00851493 
0.00851489 
0.00851485 
0.0085148 
0.00851476 
0.00851472 
0.00851467 
0.00851463 
0.00851459 
0.00851454 
0.0085145 
0.00851445 
0.00851441 
0.00851437 
0.00851432 
0.00851428 
0.00851424 
0.00851419 
0.00851415 
0.00851411 
0.00851406 
0.00851402 
0.00851398 
0.00851393 
0.00851389 
0.00851385 
0.0085138 
0.00851376 
0.00851372 
0.00851367 
0.00851363 
0.00851359 
0.00851354 
0.0085135 
0.00851345 
0.00851341 
0.00851337 
0.00851332 
0.00851328 
0.00851324 
0.00851319 
0.00851315 
0.00851311 
0.00851306 
0.00851302 
0.00851298 
0.00851293 
0.00851289 
0.00851285 
0.0085128 
0.00851276 
0.00851272 
0.00851267 
0.00851263 
0.00851258 
0.00851254 
0.0085125 
0.00851245 
0.00851241 
0.00851237 
0.00851232 
0.00851228 
0.00851224 
0.00851219 
0.00851215 
0.00851211 
0.00851206 
0.00851202 
0.00851198 
0.00851193 
0.00851189 
0.00851185 
0.0085118 
0.00851176 
0.00851172 
0.00851167 
0.00851163 
0.00851158 
0.00851154 
0.0085115 
0.00851145 
0.00851141 
0.00851137 
0.00851132 
0.00851128 
0.00851124 
0.00851119 
0.00851115 
0.00851111 
0.00851106 
0.00851102 
0.00851098 
0.00851093 
0.00851089 
0.00851085 
0.0085108 
0.00851076 
0.00851072 
0.00851067 
0.00851063 
0.00851058 
0.00851054 
0.0085105 
0.00851045 
0.00851041 
0.00851037 
0.00851032 
0.00851028 
0.00851024 
0.00851019 
0.00851015 
0.00851011 
0.00851006 
0.00851002 
0.00850998 
0.00850993 
0.00850989 
0.00850985 
0.0085098 
0.00850976 
0.00850972 
0.00850967 
0.00850963 
0.00850958 
0.00850954 
0.0085095 
0.00850945 
0.00850941 
0.00850937 
0.00850932 
0.00850928 
0.00850924 
0.00850919 
0.00850915 
0.00850911 
0.00850906 
0.00850902 
0.00850898 
0.00850893 
0.00850889 
0.00850885 
0.0085088 
0.00850876 
0.00850872 
0.00850867 
0.00850863 
0.00850859 
0.00850854 
0.0085085 
0.00850845 
0.00850841 
0.00850837 
0.00850832 
0.00850828 
0.00850824 
0.00850819 
0.00850815 
0.00850811 
0.00850806 
0.00850802 
0.00850798 
0.00850793 
0.00850789 
0.00850785 
0.0085078 
0.00850776 
0.00850772 
0.00850767 
0.00850763 
0.00850759 
0.00850754 
0.0085075 
0.00850746 
0.00850741 
0.00850737 
0.00850732 
0.00850728 
0.00850724 
0.00850719 
0.00850715 
0.00850711 
0.00850706 
0.00850702 
0.00850698 
0.00850693 
0.00850689 
0.00850685 
0.0085068 
0.00850676 
0.00850672 
0.00850667 
0.00850663 
0.00850659 
0.00850654 
0.0085065 
0.00850646 
0.00850641 
0.00850637 
0.00850633 
0.00850628 
0.00850624 
0.0085062 
0.00850615 
0.00850611 
0.00850606 
0.00850602 
0.00850598 
0.00850593 
0.00850589 
0.00850585 
0.0085058 
0.00850576 
0.00850572 
0.00850567 
0.00850563 
0.00850559 
0.00850554 
0.0085055 
0.00850546 
0.00850541 
0.00850537 
0.00850533 
0.00850528 
0.00850524 
0.0085052 
0.00850515 
0.00850511 
0.00850507 
0.00850502 
0.00850498 
0.00850494 
0.00850489 
0.00850485 
0.00850481 
0.00850476 
0.00850472 
0.00850467 
0.00850463 
0.00850459 
0.00850454 
0.0085045 
0.00850446 
0.00850441 
0.00850437 
0.00850433 
0.00850428 
0.00850424 
0.0085042 
0.00850415 
0.00850411 
0.00850407 
0.00850402 
0.00850398 
0.00850394 
0.00850389 
0.00850385 
0.00850381 
0.00850376 
0.00850372 
0.00850368 
0.00850363 
0.00850359 
0.00850355 
0.0085035 
0.00850346 
0.00850342 
0.00850337 
0.00850333 
0.00850328 
0.00850324 
0.0085032 
0.00850315 
0.00850311 
0.00850307 
0.00850302 
0.00850298 
0.00850294 
0.00850289 
0.00850285 
0.00850281 
0.00850276 
0.00850272 
0.00850268 
0.00850263 
0.00850259 
0.00850255 
0.0085025 
0.00850246 
0.00850242 
0.00850237 
0.00850233 
0.00850229 
0.00850224 
0.0085022 
0.00850216 
0.00850211 
0.00850207 
0.00850203 
0.00850198 
0.00850194 
0.0085019 
0.00850185 
0.00850181 
0.00850177 
0.00850172 
0.00850168 
0.00850163 
0.00850159 
0.00850155 
0.0085015 
0.00850146 
0.00850142 
0.00850137 
0.00850133 
0.00850129 
0.00850124 
0.0085012 
0.00850116 
0.00850111 
0.00850107 
0.00850103 
0.00850098 
0.00850094 
0.0085009 
0.00850085 
0.00850081 
0.00850077 
0.00850072 
0.00850068 
0.00850064 
0.00850059 
0.00850055 
0.00850051 
0.00850046 
0.00850042 
0.00850038 
0.00850033 
0.00850029 
0.00850025 
0.0085002 
0.00850016 
0.00850012 
0.00850007 
0.00850003 
0.00849999 
0.00849994 
0.0084999 
0.00849986 
0.00849981 
0.00849977 
0.00849972 
0.00849968 
0.00849964 
0.00849959 
0.00849955 
0.00849951 
0.00849946 
0.00849942 
0.00849938 
0.00849933 
0.00849929 
0.00849925 
0.0084992 
0.00849916 
0.00849912 
0.00849907 
0.00849903 
0.00849899 
0.00849894 
0.0084989 
0.00849886 
0.00849881 
0.00849877 
0.00849873 
0.00849868 
0.00849864 
0.0084986 
0.00849855 
0.00849851 
0.00849847 
0.00849842 
0.00849838 
0.00849834 
0.00849829 
0.00849825 
0.00849821 
0.00849816 
0.00849812 
0.00849808 
0.00849803 
0.00849799 
0.00849795 
0.0084979 
0.00849786 
0.00849782 
0.00849777 
0.00849773 
0.00849769 
0.00849764 
0.0084976 
0.00849756 
0.00849751 
0.00849747 
0.00849742 
0.00849738 
0.00849734 
0.00849729 
0.00849725 
0.00849721 
0.00849716 
0.00849712 
0.00849708 
0.00849703 
0.00849699 
0.00849695 
0.0084969 
0.00849686 
0.00849682 
0.00849677 
0.00849673 
0.00849669 
0.00849664 
0.0084966 
0.00849656 
0.00849651 
0.00849647 
0.00849643 
0.00849638 
0.00849634 
0.0084963 
0.00849625 
0.00849621 
0.00849617 
0.00849612 
0.00849608 
0.00849604 
0.00849599 
0.00849595 
0.00849591 
0.00849586 
0.00849582 
0.00849578 
0.00849573 
0.00849569 
0.00849565 
0.0084956 
0.00849556 
0.00849552 
0.00849547 
0.00849543 
0.00849539 
0.00849534 
0.0084953 
0.00849526 
0.00849521 
0.00849517 
0.00849513 
0.00849508 
0.00849504 
0.008495 
0.00849495 
0.00849491 
0.00849487 
0.00849482 
0.00849478 
0.00849474 
0.00849469 
0.00849465 
0.00849461 
0.00849456 
0.00849452 
0.00849448 
0.00849443 
0.00849439 
0.00849435 
0.0084943 
0.00849426 
0.00849421 
0.00849417 
0.00849413 
0.00849408 
0.00849404 
0.008494 
0.00849395 
0.00849391 
0.00849387 
0.00849382 
0.00849378 
0.00849374 
0.00849369 
0.00849365 
0.00849361 
0.00849356 
0.00849352 
0.00849348 
0.00849343 
0.00849339 
0.00849335 
0.0084933 
0.00849326 
0.00849322 
0.00849317 
0.00849313 
0.00849309 
0.00849304 
0.008493 
0.00849296 
0.00849291 
0.00849287 
0.00849283 
0.00849278 
0.00849274 
0.0084927 
0.00849265 
0.00849261 
0.00849257 
0.00849252 
0.00849248 
0.00849244 
0.00849239 
0.00849235 
0.00849231 
0.00849226 
0.00849222 
0.00849218 
0.00849213 
0.00849209 
0.00849205 
0.008492 
0.00849196 
0.00849192 
0.00849187 
0.00849183 
0.00849179 
0.00849174 
0.0084917 
0.00849166 
0.00849161 
0.00849157 
0.00849153 
0.00849148 
0.00849144 
0.0084914 
0.00849135 
0.00849131 
0.00849127 
0.00849122 
0.00849118 
0.00849114 
0.00849109 
0.00849105 
0.00849101 
0.00849096 
0.00849092 
0.00849088 
0.00849083 
0.00849079 
0.00849075 
0.0084907 
0.00849066 
0.00849062 
0.00849057 
0.00849053 
0.00849049 
0.00849044 
0.0084904 
0.00849036 
0.00849031 
0.00849027 
0.00849023 
0.00849018 
0.00849014 
0.0084901 
0.00849005 
0.00849001 
0.00848997 
0.00848992 
0.00848988 
0.00848984 
0.00848979 
0.00848975 
0.00848971 
0.00848966 
0.00848962 
0.00848958 
0.00848953 
0.00848949 
0.00848945 
0.0084894 
0.00848936 
0.00848932 
0.00848927 
0.00848923 
0.00848919 
0.00848914 
0.0084891 
0.00848906 
0.00848901 
0.00848897 
0.00848893 
0.00848888 
0.00848884 
0.0084888 
0.00848875 
0.00848871 
0.00848867 
0.00848862 
0.00848858 
0.00848854 
0.00848849 
0.00848845 
0.00848841 
0.00848836 
0.00848832 
0.00848828 
0.00848823 
0.00848819 
0.00848815 
0.0084881 
0.00848806 
0.00848802 
0.00848797 
0.00848793 
0.00848789 
0.00848784 
0.0084878 
0.00848776 
0.00848771 
0.00848767 
0.00848763 
0.00848758 
0.00848754 
0.0084875 
0.00848745 
0.00848741 
0.00848737 
0.00848732 
0.00848728 
0.00848724 
0.00848719 
0.00848715 
0.00848711 
0.00848706 
0.00848702 
0.00848698 
0.00848693 
0.00848689 
0.00848685 
0.0084868 
0.00848676 
0.00848672 
0.00848667 
0.00848663 
0.00848659 
0.00848654 
0.0084865 
0.00848646 
0.00848641 
0.00848637 
0.00848633 
0.00848628 
0.00848624 
0.0084862 
0.00848615 
0.00848611 
0.00848607 
0.00848602 
0.00848598 
0.00848594 
0.00848589 
0.00848585 
0.00848581 
0.00848576 
0.00848572 
0.00848568 
0.00848563 
0.00848559 
0.00848555 
0.0084855 
0.00848546 
0.00848542 
0.00848537 
0.00848533 
0.00848529 
0.00848524 
0.0084852 
0.00848516 
0.00848511 
0.00848507 
0.00848503 
0.00848498 
0.00848494 
0.0084849 
0.00848485 
0.00848481 
0.00848477 
0.00848472 
0.00848468 
0.00848464 
0.00848459 
0.00848455 
0.00848451 
0.00848446 
0.00848442 
0.00848438 
0.00848433 
0.00848429 
0.00848425 
0.0084842 
0.00848416 
0.00848412 
0.00848407 
0.00848403 
0.00848399 
0.00848394 
0.0084839 
0.00848386 
0.00848381 
0.00848377 
0.00848373 
0.00848368 
0.00848364 
0.0084836 
0.00848356 
0.00848351 
0.00848347 
0.00848343 
0.00848338 
0.00848334 
0.0084833 
0.00848325 
0.00848321 
0.00848317 
0.00848312 
0.00848308 
0.00848304 
0.00848299 
0.00848295 
0.00848291 
0.00848286 
0.00848282 
0.00848278 
0.00848273 
0.00848269 
0.00848265 
0.0084826 
0.00848256 
0.00848252 
0.00848247 
0.00848243 
0.00848239 
0.00848234 
0.0084823 
0.00848226 
0.00848221 
0.00848217 
0.00848213 
0.00848208 
0.00848204 
0.008482 
0.00848195 
0.00848191 
0.00848187 
0.00848182 
0.00848178 
0.00848174 
0.00848169 
0.00848165 
0.00848161 
0.00848156 
0.00848152 
0.00848148 
0.00848143 
0.00848139 
0.00848135 
0.0084813 
0.00848126 
0.00848122 
0.00848117 
0.00848113 
0.00848109 
0.00848104 
0.008481 
0.00848096 
0.00848091 
0.00848087 
0.00848083 
0.00848078 
0.00848074 
0.0084807 
0.00848065 
0.00848061 
0.00848057 
0.00848052 
0.00848048 
0.00848044 
0.0084804 
0.00848035 
0.00848031 
0.00848027 
0.00848022 
0.00848018 
0.00848014 
0.00848009 
0.00848005 
0.00848001 
0.00847996 
0.00847992 
0.00847988 
0.00847983 
0.00847979 
0.00847975 
0.0084797 
0.00847966 
0.00847962 
0.00847957 
0.00847953 
0.00847949 
0.00847944 
0.0084794 
0.00847936 
0.00847931 
0.00847927 
0.00847923 
0.00847918 
0.00847914 
0.0084791 
0.00847905 
0.00847901 
0.00847897 
0.00847892 
0.00847888 
0.00847884 
0.00847879 
0.00847875 
0.00847871 
0.00847866 
0.00847862 
0.00847858 
0.00847853 
0.00847849 
0.00847845 
0.0084784 
0.00847836 
0.00847832 
0.00847827 
0.00847823 
0.00847819 
0.00847814 
0.0084781 
0.00847806 
0.00847802 
0.00847797 
0.00847793 
0.00847789 
0.00847784 
0.0084778 
0.00847776 
0.00847771 
0.00847767 
0.00847763 
0.00847758 
0.00847754 
0.0084775 
0.00847745 
0.00847741 
0.00847737 
0.00847732 
0.00847728 
0.00847724 
0.00847719 
0.00847715 
0.00847711 
0.00847706 
0.00847702 
0.00847698 
0.00847693 
0.00847689 
0.00847685 
0.0084768 
0.00847676 
0.00847672 
0.00847667 
0.00847663 
0.00847659 
0.00847654 
0.0084765 
0.00847646 
0.00847641 
0.00847637 
0.00847633 
0.00847628 
0.00847624 
0.0084762 
0.00847616 
0.00847611 
0.00847607 
0.00847603 
0.00847598 
0.00847594 
0.0084759 
0.00847585 
0.00847581 
0.00847577 
0.00847572 
0.00847568 
0.00847564 
0.00847559 
0.00847555 
0.00847551 
0.00847546 
0.00847542 
0.00847538 
0.00847533 
0.00847529 
0.00847525 
0.0084752 
0.00847516 
0.00847512 
0.00847507 
0.00847503 
0.00847499 
0.00847494 
0.0084749 
0.00847486 
0.00847481 
0.00847477 
0.00847473 
0.00847468 
0.00847464 
0.0084746 
0.00847455 
0.00847451 
0.00847447 
0.00847443 
0.00847438 
0.00847434 
0.0084743 
0.00847425 
0.00847421 
0.00847417 
0.00847412 
0.00847408 
0.00847404 
0.00847399 
0.00847395 
0.00847391 
0.00847386 
0.00847382 
0.00847378 
0.00847373 
0.00847369 
0.00847365 
0.0084736 
0.00847356 
0.00847352 
0.00847347 
0.00847343 
0.00847339 
0.00847334 
0.0084733 
0.00847326 
0.00847321 
0.00847317 
0.00847313 
0.00847308 
0.00847304 
0.008473 
0.00847296 
0.00847291 
0.00847287 
0.00847283 
0.00847278 
0.00847274 
0.0084727 
0.00847265 
0.00847261 
0.00847257 
0.00847252 
0.00847248 
0.00847244 
0.00847239 
0.00847235 
0.00847231 
0.00847226 
0.00847222 
0.00847218 
0.00847213 
0.00847209 
0.00847205 
0.008472 
0.00847196 
0.00847192 
0.00847187 
0.00847183 
0.00847179 
0.00847174 
0.0084717 
0.00847166 
0.00847162 
0.00847157 
0.00847153 
0.00847149 
0.00847144 
0.0084714 
0.00847136 
0.00847131 
0.00847127 
0.00847123 
0.00847118 
0.00847114 
0.0084711 
0.00847105 
0.00847101 
0.00847097 
0.00847092 
0.00847088 
0.00847084 
0.00847079 
0.00847075 
0.00847071 
0.00847066 
0.00847062 
0.00847058 
0.00847053 
0.00847049 
0.00847045 
0.00847041 
0.00847036 
0.00847032 
0.00847028 
0.00847023 
0.00847019 
0.00847015 
0.0084701 
0.00847006 
0.00847002 
0.00846997 
0.00846993 
0.00846989 
0.00846984 
0.0084698 
0.00846976 
0.00846971 
0.00846967 
0.00846963 
0.00846958 
0.00846954 
0.0084695 
0.00846945 
0.00846941 
0.00846937 
0.00846932 
0.00846928 
0.00846924 
0.0084692 
0.00846915 
0.00846911 
0.00846907 
0.00846902 
0.00846898 
0.00846894 
0.00846889 
0.00846885 
0.00846881 
0.00846876 
0.00846872 
0.00846868 
0.00846863 
0.00846859 
0.00846855 
0.0084685 
0.00846846 
0.00846842 
0.00846837 
0.00846833 
0.00846829 
0.00846824 
0.0084682 
0.00846816 
0.00846812 
0.00846807 
0.00846803 
0.00846799 
0.00846794 
0.0084679 
0.00846786 
0.00846781 
0.00846777 
0.00846773 
0.00846768 
0.00846764 
0.0084676 
0.00846755 
0.00846751 
0.00846747 
0.00846742 
0.00846738 
0.00846734 
0.00846729 
0.00846725 
0.00846721 
0.00846716 
0.00846712 
0.00846708 
0.00846704 
0.00846699 
0.00846695 
0.00846691 
0.00846686 
0.00846682 
0.00846678 
0.00846673 
0.00846669 
0.00846665 
0.0084666 
0.00846656 
0.00846652 
0.00846647 
0.00846643 
0.00846639 
0.00846634 
0.0084663 
0.00846626 
0.00846621 
0.00846617 
0.00846613 
0.00846608 
0.00846604 
0.008466 
0.00846596 
0.00846591 
0.00846587 
0.00846583 
0.00846578 
0.00846574 
0.0084657 
0.00846565 
0.00846561 
0.00846557 
0.00846552 
0.00846548 
0.00846544 
0.00846539 
0.00846535 
0.00846531 
0.00846526 
0.00846522 
0.00846518 
0.00846513 
0.00846509 
0.00846505 
0.00846501 
0.00846496 
0.00846492 
0.00846488 
0.00846483 
0.00846479 
0.00846475 
0.0084647 
0.00846466 
0.00846462 
0.00846457 
0.00846453 
0.00846449 
0.00846444 
0.0084644 
0.00846436 
0.00846431 
0.00846427 
0.00846423 
0.00846418 
0.00846414 
0.0084641 
0.00846406 
0.00846401 
0.00846397 
0.00846393 
0.00846388 
0.00846384 
0.0084638 
0.00846375 
0.00846371 
0.00846367 
0.00846362 
0.00846358 
0.00846354 
0.00846349 
0.00846345 
0.00846341 
0.00846336 
0.00846332 
0.00846328 
0.00846324 
0.00846319 
0.00846315 
0.00846311 
0.00846306 
0.00846302 
0.00846298 
0.00846293 
0.00846289 
0.00846285 
0.0084628 
0.00846276 
0.00846272 
0.00846267 
0.00846263 
0.00846259 
0.00846254 
0.0084625 
0.00846246 
0.00846242 
0.00846237 
0.00846233 
0.00846229 
0.00846224 
0.0084622 
0.00846216 
0.00846211 
0.00846207 
0.00846203 
0.00846198 
0.00846194 
0.0084619 
0.00846185 
0.00846181 
0.00846177 
0.00846172 
0.00846168 
0.00846164 
0.00846159 
0.00846155 
0.00846151 
0.00846147 
0.00846142 
0.00846138 
0.00846134 
0.00846129 
0.00846125 
0.00846121 
0.00846116 
0.00846112 
0.00846108 
0.00846103 
0.00846099 
0.00846095 
0.0084609 
0.00846086 
0.00846082 
0.00846077 
0.00846073 
0.00846069 
0.00846065 
0.0084606 
0.00846056 
0.00846052 
0.00846047 
0.00846043 
0.00846039 
0.00846034 
0.0084603 
0.00846026 
0.00846021 
0.00846017 
0.00846013 
0.00846008 
0.00846004 
0.00846 
0.00845996 
0.00845991 
0.00845987 
0.00845983 
0.00845978 
0.00845974 
0.0084597 
0.00845965 
0.00845961 
0.00845957 
0.00845952 
0.00845948 
0.00845944 
0.00845939 
0.00845935 
0.00845931 
0.00845926 
0.00845922 
0.00845918 
0.00845914 
0.00845909 
0.00845905 
0.00845901 
0.00845896 
0.00845892 
0.00845888 
0.00845883 
0.00845879 
0.00845875 
0.0084587 
0.00845866 
0.00845862 
0.00845857 
0.00845853 
0.00845849 
0.00845845 
0.0084584 
0.00845836 
0.00845832 
0.00845827 
0.00845823 
0.00845819 
0.00845814 
0.0084581 
0.00845806 
0.00845801 
0.00845797 
0.00845793 
0.00845788 
0.00845784 
0.0084578 
0.00845775 
0.00845771 
0.00845767 
0.00845763 
0.00845758 
0.00845754 
0.0084575 
0.00845745 
0.00845741 
0.00845737 
0.00845732 
0.00845728 
0.00845724 
0.00845719 
0.00845715 
0.00845711 
0.00845706 
0.00845702 
0.00845698 
0.00845694 
0.00845689 
0.00845685 
0.00845681 
0.00845676 
0.00845672 
0.00845668 
0.00845663 
0.00845659 
0.00845655 
0.0084565 
0.00845646 
0.00845642 
0.00845637 
0.00845633 
0.00845629 
0.00845625 
0.0084562 
0.00845616 
0.00845612 
0.00845607 
0.00845603 
0.00845599 
0.00845594 
0.0084559 
0.00845586 
0.00845581 
0.00845577 
0.00845573 
0.00845568 
0.00845564 
0.0084556 
0.00845556 
0.00845551 
0.00845547 
0.00845543 
0.00845538 
0.00845534 
0.0084553 
0.00845525 
0.00845521 
0.00845517 
0.00845512 
0.00845508 
0.00845504 
0.00845499 
0.00845495 
0.00845491 
0.00845487 
0.00845482 
0.00845478 
0.00845474 
0.00845469 
0.00845465 
0.00845461 
0.00845456 
0.00845452 
0.00845448 
0.00845443 
0.00845439 
0.00845435 
0.0084543 
0.00845426 
0.00845422 
0.00845418 
0.00845413 
0.00845409 
0.00845405 
0.008454 
0.00845396 
0.00845392 
0.00845387 
0.00845383 
0.00845379 
0.00845374 
0.0084537 
0.00845366 
0.00845362 
0.00845357 
0.00845353 
0.00845349 
0.00845344 
0.0084534 
0.00845336 
0.00845331 
0.00845327 
0.00845323 
0.00845318 
0.00845314 
0.0084531 
0.00845305 
0.00845301 
0.00845297 
0.00845293 
0.00845288 
0.00845284 
0.0084528 
0.00845275 
0.00845271 
0.00845267 
0.00845262 
0.00845258 
0.00845254 
0.00845249 
0.00845245 
0.00845241 
0.00845237 
0.00845232 
0.00845228 
0.00845224 
0.00845219 
0.00845215 
0.00845211 
0.00845206 
0.00845202 
0.00845198 
0.00845193 
0.00845189 
0.00845185 
0.0084518 
0.00845176 
0.00845172 
0.00845168 
0.00845163 
0.00845159 
0.00845155 
0.0084515 
0.00845146 
0.00845142 
0.00845137 
0.00845133 
0.00845129 
0.00845124 
0.0084512 
0.00845116 
0.00845112 
0.00845107 
0.00845103 
0.00845099 
0.00845094 
0.0084509 
0.00845086 
0.00845081 
0.00845077 
0.00845073 
0.00845068 
0.00845064 
0.0084506 
0.00845056 
0.00845051 
0.00845047 
0.00845043 
0.00845038 
0.00845034 
0.0084503 
0.00845025 
0.00845021 
0.00845017 
0.00845012 
0.00845008 
0.00845004 
0.00845 
0.00844995 
0.00844991 
0.00844987 
0.00844982 
0.00844978 
0.00844974 
0.00844969 
0.00844965 
0.00844961 
0.00844956 
0.00844952 
0.00844948 
0.00844943 
0.00844939 
0.00844935 
0.00844931 
0.00844926 
0.00844922 
0.00844918 
0.00844913 
0.00844909 
0.00844905 
0.008449 
0.00844896 
0.00844892 
0.00844887 
0.00844883 
0.00844879 
0.00844875 
0.0084487 
0.00844866 
0.00844862 
0.00844857 
0.00844853 
0.00844849 
0.00844844 
0.0084484 
0.00844836 
0.00844831 
0.00844827 
0.00844823 
0.00844819 
0.00844814 
0.0084481 
0.00844806 
0.00844801 
0.00844797 
0.00844793 
0.00844788 
0.00844784 
0.0084478 
0.00844775 
0.00844771 
0.00844767 
0.00844763 
0.00844758 
0.00844754 
0.0084475 
0.00844745 
0.00844741 
0.00844737 
0.00844732 
0.00844728 
0.00844724 
0.0084472 
0.00844715 
0.00844711 
0.00844707 
0.00844702 
0.00844698 
0.00844694 
0.00844689 
0.00844685 
0.00844681 
0.00844676 
0.00844672 
0.00844668 
0.00844664 
0.00844659 
0.00844655 
0.00844651 
0.00844646 
0.00844642 
0.00844638 
0.00844633 
0.00844629 
0.00844625 
0.0084462 
0.00844616 
0.00844612 
0.00844608 
0.00844603 
0.00844599 
0.00844595 
0.0084459 
0.00844586 
0.00844582 
0.00844577 
0.00844573 
0.00844569 
0.00844564 
0.0084456 
0.00844556 
0.00844552 
0.00844547 
0.00844543 
0.00844539 
0.00844534 
0.0084453 
0.00844526 
0.00844521 
0.00844517 
0.00844513 
0.00844508 
0.00844504 
0.008445 
0.00844496 
0.00844491 
0.00844487 
0.00844483 
0.00844478 
0.00844474 
0.0084447 
0.00844465 
0.00844461 
0.00844457 
0.00844453 
0.00844448 
0.00844444 
0.0084444 
0.00844435 
0.00844431 
0.00844427 
0.00844422 
0.00844418 
0.00844414 
0.00844409 
0.00844405 
0.00844401 
0.00844397 
0.00844392 
0.00844388 
0.00844384 
0.00844379 
0.00844375 
0.00844371 
0.00844366 
0.00844362 
0.00844358 
0.00844354 
0.00844349 
0.00844345 
0.00844341 
0.00844336 
0.00844332 
0.00844328 
0.00844323 
0.00844319 
0.00844315 
0.0084431 
0.00844306 
0.00844302 
0.00844298 
0.00844293 
0.00844289 
0.00844285 
0.0084428 
0.00844276 
0.00844272 
0.00844267 
0.00844263 
0.00844259 
0.00844255 
0.0084425 
0.00844246 
0.00844242 
0.00844237 
0.00844233 
0.00844229 
0.00844224 
0.0084422 
0.00844216 
0.00844211 
0.00844207 
0.00844203 
0.00844199 
0.00844194 
0.0084419 
0.00844186 
0.00844181 
0.00844177 
0.00844173 
0.00844168 
0.00844164 
0.0084416 
0.00844156 
0.00844151 
0.00844147 
0.00844143 
0.00844138 
0.00844134 
0.0084413 
0.00844125 
0.00844121 
0.00844117 
0.00844113 
0.00844108 
0.00844104 
0.008441 
0.00844095 
0.00844091 
0.00844087 
0.00844082 
0.00844078 
0.00844074 
0.00844069 
0.00844065 
0.00844061 
0.00844057 
0.00844052 
0.00844048 
0.00844044 
0.00844039 
0.00844035 
0.00844031 
0.00844026 
0.00844022 
0.00844018 
0.00844014 
0.00844009 
0.00844005 
0.00844001 
0.00843996 
0.00843992 
0.00843988 
0.00843983 
0.00843979 
0.00843975 
0.00843971 
0.00843966 
0.00843962 
0.00843958 
0.00843953 
0.00843949 
0.00843945 
0.0084394 
0.00843936 
0.00843932 
0.00843927 
0.00843923 
0.00843919 
0.00843915 
0.0084391 
0.00843906 
0.00843902 
0.00843897 
0.00843893 
0.00843889 
0.00843884 
0.0084388 
0.00843876 
0.00843872 
0.00843867 
0.00843863 
0.00843859 
0.00843854 
0.0084385 
0.00843846 
0.00843841 
0.00843837 
0.00843833 
0.00843829 
0.00843824 
0.0084382 
0.00843816 
0.00843811 
0.00843807 
0.00843803 
0.00843798 
0.00843794 
0.0084379 
0.00843786 
0.00843781 
0.00843777 
0.00843773 
0.00843768 
0.00843764 
0.0084376 
0.00843755 
0.00843751 
0.00843747 
0.00843743 
0.00843738 
0.00843734 
0.0084373 
0.00843725 
0.00843721 
0.00843717 
0.00843712 
0.00843708 
0.00843704 
0.008437 
0.00843695 
0.00843691 
0.00843687 
0.00843682 
0.00843678 
0.00843674 
0.00843669 
0.00843665 
0.00843661 
0.00843657 
0.00843652 
0.00843648 
0.00843644 
0.00843639 
0.00843635 
0.00843631 
0.00843626 
0.00843622 
0.00843618 
0.00843614 
0.00843609 
0.00843605 
0.00843601 
0.00843596 
0.00843592 
0.00843588 
0.00843583 
0.00843579 
0.00843575 
0.00843571 
0.00843566 
0.00843562 
0.00843558 
0.00843553 
0.00843549 
0.00843545 
0.0084354 
0.00843536 
0.00843532 
0.00843528 
0.00843523 
0.00843519 
0.00843515 
0.0084351 
0.00843506 
0.00843502 
0.00843497 
0.00843493 
0.00843489 
0.00843485 
0.0084348 
0.00843476 
0.00843472 
0.00843467 
0.00843463 
0.00843459 
0.00843454 
0.0084345 
0.00843446 
0.00843442 
0.00843437 
0.00843433 
0.00843429 
0.00843424 
0.0084342 
0.00843416 
0.00843411 
0.00843407 
0.00843403 
0.00843399 
0.00843394 
0.0084339 
0.00843386 
0.00843381 
0.00843377 
0.00843373 
0.00843368 
0.00843364 
0.0084336 
0.00843356 
0.00843351 
0.00843347 
0.00843343 
0.00843338 
0.00843334 
0.0084333 
0.00843325 
0.00843321 
0.00843317 
0.00843313 
0.00843308 
0.00843304 
0.008433 
0.00843295 
0.00843291 
0.00843287 
0.00843283 
0.00843278 
0.00843274 
0.0084327 
0.00843265 
0.00843261 
0.00843257 
0.00843252 
0.00843248 
0.00843244 
0.0084324 
0.00843235 
0.00843231 
0.00843227 
0.00843222 
0.00843218 
0.00843214 
0.00843209 
0.00843205 
0.00843201 
0.00843197 
0.00843192 
0.00843188 
0.00843184 
0.00843179 
0.00843175 
0.00843171 
0.00843166 
0.00843162 
0.00843158 
0.00843154 
0.00843149 
0.00843145 
0.00843141 
0.00843136 
0.00843132 
0.00843128 
0.00843124 
0.00843119 
0.00843115 
0.00843111 
0.00843106 
0.00843102 
0.00843098 
0.00843093 
0.00843089 
0.00843085 
0.00843081 
0.00843076 
0.00843072 
0.00843068 
0.00843063 
0.00843059 
0.00843055 
0.0084305 
0.00843046 
0.00843042 
0.00843038 
0.00843033 
0.00843029 
0.00843025 
0.0084302 
0.00843016 
0.00843012 
0.00843008 
0.00843003 
0.00842999 
0.00842995 
0.0084299 
0.00842986 
0.00842982 
0.00842977 
0.00842973 
0.00842969 
0.00842965 
0.0084296 
0.00842956 
0.00842952 
0.00842947 
0.00842943 
0.00842939 
0.00842934 
0.0084293 
0.00842926 
0.00842922 
0.00842917 
0.00842913 
0.00842909 
0.00842904 
0.008429 
0.00842896 
0.00842892 
0.00842887 
0.00842883 
0.00842879 
0.00842874 
0.0084287 
0.00842866 
0.00842861 
0.00842857 
0.00842853 
0.00842849 
0.00842844 
0.0084284 
0.00842836 
0.00842831 
0.00842827 
0.00842823 
0.00842818 
0.00842814 
0.0084281 
0.00842806 
0.00842801 
0.00842797 
0.00842793 
0.00842788 
0.00842784 
0.0084278 
0.00842776 
0.00842771 
0.00842767 
0.00842763 
0.00842758 
0.00842754 
0.0084275 
0.00842745 
0.00842741 
0.00842737 
0.00842733 
0.00842728 
0.00842724 
0.0084272 
0.00842715 
0.00842711 
0.00842707 
0.00842703 
0.00842698 
0.00842694 
0.0084269 
0.00842685 
0.00842681 
0.00842677 
0.00842672 
0.00842668 
0.00842664 
0.0084266 
0.00842655 
0.00842651 
0.00842647 
0.00842642 
0.00842638 
0.00842634 
0.0084263 
0.00842625 
0.00842621 
0.00842617 
0.00842612 
0.00842608 
0.00842604 
0.00842599 
0.00842595 
0.00842591 
0.00842587 
0.00842582 
0.00842578 
0.00842574 
0.00842569 
0.00842565 
0.00842561 
0.00842557 
0.00842552 
0.00842548 
0.00842544 
0.00842539 
0.00842535 
0.00842531 
0.00842526 
0.00842522 
0.00842518 
0.00842514 
0.00842509 
0.00842505 
0.00842501 
0.00842496 
0.00842492 
0.00842488 
0.00842484 
0.00842479 
0.00842475 
0.00842471 
0.00842466 
0.00842462 
0.00842458 
0.00842454 
0.00842449 
0.00842445 
0.00842441 
0.00842436 
0.00842432 
0.00842428 
0.00842423 
0.00842419 
0.00842415 
0.00842411 
0.00842406 
0.00842402 
0.00842398 
0.00842393 
0.00842389 
0.00842385 
0.00842381 
0.00842376 
0.00842372 
0.00842368 
0.00842363 
0.00842359 
0.00842355 
0.0084235 
0.00842346 
0.00842342 
0.00842338 
0.00842333 
0.00842329 
0.00842325 
0.0084232 
0.00842316 
0.00842312 
0.00842308 
0.00842303 
0.00842299 
0.00842295 
0.0084229 
0.00842286 
0.00842282 
0.00842278 
0.00842273 
0.00842269 
0.00842265 
0.0084226 
0.00842256 
0.00842252 
0.00842247 
0.00842243 
0.00842239 
0.00842235 
0.0084223 
0.00842226 
0.00842222 
0.00842217 
0.00842213 
0.00842209 
0.00842205 
0.008422 
0.00842196 
0.00842192 
0.00842187 
0.00842183 
0.00842179 
0.00842175 
0.0084217 
0.00842166 
0.00842162 
0.00842157 
0.00842153 
0.00842149 
0.00842145 
0.0084214 
0.00842136 
0.00842132 
0.00842127 
0.00842123 
0.00842119 
0.00842114 
0.0084211 
0.00842106 
0.00842102 
0.00842097 
0.00842093 
0.00842089 
0.00842084 
0.0084208 
0.00842076 
0.00842072 
0.00842067 
0.00842063 
0.00842059 
0.00842054 
0.0084205 
0.00842046 
0.00842042 
0.00842037 
0.00842033 
0.00842029 
0.00842024 
0.0084202 
0.00842016 
0.00842011 
0.00842007 
0.00842003 
0.00841999 
0.00841994 
0.0084199 
0.00841986 
0.00841981 
0.00841977 
0.00841973 
0.00841969 
0.00841964 
0.0084196 
0.00841956 
0.00841951 
0.00841947 
0.00841943 
0.00841939 
0.00841934 
0.0084193 
0.00841926 
0.00841921 
0.00841917 
0.00841913 
0.00841909 
0.00841904 
0.008419 
0.00841896 
0.00841891 
0.00841887 
0.00841883 
0.00841879 
0.00841874 
0.0084187 
0.00841866 
0.00841861 
0.00841857 
0.00841853 
0.00841848 
0.00841844 
0.0084184 
0.00841836 
0.00841831 
0.00841827 
0.00841823 
0.00841818 
0.00841814 
0.0084181 
0.00841806 
0.00841801 
0.00841797 
0.00841793 
0.00841788 
0.00841784 
0.0084178 
0.00841776 
0.00841771 
0.00841767 
0.00841763 
0.00841758 
0.00841754 
0.0084175 
0.00841746 
0.00841741 
0.00841737 
0.00841733 
0.00841728 
0.00841724 
0.0084172 
0.00841716 
0.00841711 
0.00841707 
0.00841703 
0.00841698 
0.00841694 
0.0084169 
0.00841686 
0.00841681 
0.00841677 
0.00841673 
0.00841668 
0.00841664 
0.0084166 
0.00841656 
0.00841651 
0.00841647 
0.00841643 
0.00841638 
0.00841634 
0.0084163 
0.00841625 
0.00841621 
0.00841617 
0.00841613 
0.00841608 
0.00841604 
0.008416 
0.00841595 
0.00841591 
0.00841587 
0.00841583 
0.00841578 
0.00841574 
0.0084157 
0.00841565 
0.00841561 
0.00841557 
0.00841553 
0.00841548 
0.00841544 
0.0084154 
0.00841535 
0.00841531 
0.00841527 
0.00841523 
0.00841518 
0.00841514 
0.0084151 
0.00841505 
0.00841501 
0.00841497 
0.00841493 
0.00841488 
0.00841484 
0.0084148 
0.00841475 
0.00841471 
0.00841467 
0.00841463 
0.00841458 
0.00841454 
0.0084145 
0.00841445 
0.00841441 
0.00841437 
0.00841433 
0.00841428 
0.00841424 
0.0084142 
0.00841415 
0.00841411 
0.00841407 
0.00841403 
0.00841398 
0.00841394 
0.0084139 
0.00841385 
0.00841381 
0.00841377 
0.00841373 
0.00841368 
0.00841364 
0.0084136 
0.00841355 
0.00841351 
0.00841347 
0.00841343 
0.00841338 
0.00841334 
0.0084133 
0.00841325 
0.00841321 
0.00841317 
0.00841313 
0.00841308 
0.00841304 
0.008413 
0.00841295 
0.00841291 
0.00841287 
0.00841283 
0.00841278 
0.00841274 
0.0084127 
0.00841265 
0.00841261 
0.00841257 
0.00841253 
0.00841248 
0.00841244 
0.0084124 
0.00841235 
0.00841231 
0.00841227 
0.00841223 
0.00841218 
0.00841214 
0.0084121 
0.00841205 
0.00841201 
0.00841197 
0.00841193 
0.00841188 
0.00841184 
0.0084118 
0.00841175 
0.00841171 
0.00841167 
0.00841163 
0.00841158 
0.00841154 
0.0084115 
0.00841145 
0.00841141 
0.00841137 
0.00841133 
0.00841128 
0.00841124 
0.0084112 
0.00841115 
0.00841111 
0.00841107 
0.00841103 
0.00841098 
0.00841094 
0.0084109 
0.00841085 
0.00841081 
0.00841077 
0.00841073 
0.00841068 
0.00841064 
0.0084106 
0.00841055 
0.00841051 
0.00841047 
0.00841043 
0.00841038 
0.00841034 
0.0084103 
0.00841025 
0.00841021 
0.00841017 
0.00841013 
0.00841008 
0.00841004 
0.00841 
0.00840995 
0.00840991 
0.00840987 
0.00840983 
0.00840978 
0.00840974 
0.0084097 
0.00840966 
0.00840961 
0.00840957 
0.00840953 
0.00840948 
0.00840944 
0.0084094 
0.00840936 
0.00840931 
0.00840927 
0.00840923 
0.00840918 
0.00840914 
0.0084091 
0.00840906 
0.00840901 
0.00840897 
0.00840893 
0.00840888 
0.00840884 
0.0084088 
0.00840876 
0.00840871 
0.00840867 
0.00840863 
0.00840858 
0.00840854 
0.0084085 
0.00840846 
0.00840841 
0.00840837 
0.00840833 
0.00840828 
0.00840824 
0.0084082 
0.00840816 
0.00840811 
0.00840807 
0.00840803 
0.00840798 
0.00840794 
0.0084079 
0.00840786 
0.00840781 
0.00840777 
0.00840773 
0.00840768 
0.00840764 
0.0084076 
0.00840756 
0.00840751 
0.00840747 
0.00840743 
0.00840739 
0.00840734 
0.0084073 
0.00840726 
0.00840721 
0.00840717 
0.00840713 
0.00840709 
0.00840704 
0.008407 
0.00840696 
0.00840691 
0.00840687 
0.00840683 
0.00840679 
0.00840674 
0.0084067 
0.00840666 
0.00840661 
0.00840657 
0.00840653 
0.00840649 
0.00840644 
0.0084064 
0.00840636 
0.00840631 
0.00840627 
0.00840623 
0.00840619 
0.00840614 
0.0084061 
0.00840606 
0.00840601 
0.00840597 
0.00840593 
0.00840589 
0.00840584 
0.0084058 
0.00840576 
0.00840572 
0.00840567 
0.00840563 
0.00840559 
0.00840554 
0.0084055 
0.00840546 
0.00840542 
0.00840537 
0.00840533 
0.00840529 
0.00840524 
0.0084052 
0.00840516 
0.00840512 
0.00840507 
0.00840503 
0.00840499 
0.00840494 
0.0084049 
0.00840486 
0.00840482 
0.00840477 
0.00840473 
0.00840469 
0.00840465 
0.0084046 
0.00840456 
0.00840452 
0.00840447 
0.00840443 
0.00840439 
0.00840435 
0.0084043 
0.00840426 
0.00840422 
0.00840417 
0.00840413 
0.00840409 
0.00840405 
0.008404 
0.00840396 
0.00840392 
0.00840387 
0.00840383 
0.00840379 
0.00840375 
0.0084037 
0.00840366 
0.00840362 
0.00840357 
0.00840353 
0.00840349 
0.00840345 
0.0084034 
0.00840336 
0.00840332 
0.00840328 
0.00840323 
0.00840319 
0.00840315 
0.0084031 
0.00840306 
0.00840302 
0.00840298 
0.00840293 
0.00840289 
0.00840285 
0.0084028 
0.00840276 
0.00840272 
0.00840268 
0.00840263 
0.00840259 
0.00840255 
0.00840251 
0.00840246 
0.00840242 
0.00840238 
0.00840233 
0.00840229 
0.00840225 
0.00840221 
0.00840216 
0.00840212 
0.00840208 
0.00840203 
0.00840199 
0.00840195 
0.00840191 
0.00840186 
0.00840182 
0.00840178 
0.00840173 
0.00840169 
0.00840165 
0.00840161 
0.00840156 
0.00840152 
0.00840148 
0.00840144 
0.00840139 
0.00840135 
0.00840131 
0.00840126 
0.00840122 
0.00840118 
0.00840114 
0.00840109 
0.00840105 
0.00840101 
0.00840096 
0.00840092 
0.00840088 
0.00840084 
0.00840079 
0.00840075 
0.00840071 
0.00840067 
0.00840062 
0.00840058 
0.00840054 
0.00840049 
0.00840045 
0.00840041 
0.00840037 
0.00840032 
0.00840028 
0.00840024 
0.00840019 
0.00840015 
0.00840011 
0.00840007 
0.00840002 
0.00839998 
0.00839994 
0.0083999 
0.00839985 
0.00839981 
0.00839977 
0.00839972 
0.00839968 
0.00839964 
0.0083996 
0.00839955 
0.00839951 
0.00839947 
0.00839942 
0.00839938 
0.00839934 
0.0083993 
0.00839925 
0.00839921 
0.00839917 
0.00839913 
0.00839908 
0.00839904 
0.008399 
0.00839895 
0.00839891 
0.00839887 
0.00839883 
0.00839878 
0.00839874 
0.0083987 
0.00839865 
0.00839861 
0.00839857 
0.00839853 
0.00839848 
0.00839844 
0.0083984 
0.00839836 
0.00839831 
0.00839827 
0.00839823 
0.00839818 
0.00839814 
0.0083981 
0.00839806 
0.00839801 
0.00839797 
0.00839793 
0.00839789 
0.00839784 
0.0083978 
0.00839776 
0.00839771 
0.00839767 
0.00839763 
0.00839759 
0.00839754 
0.0083975 
0.00839746 
0.00839741 
0.00839737 
0.00839733 
0.00839729 
0.00839724 
0.0083972 
0.00839716 
0.00839712 
0.00839707 
0.00839703 
0.00839699 
0.00839694 
0.0083969 
0.00839686 
0.00839682 
0.00839677 
0.00839673 
0.00839669 
0.00839664 
0.0083966 
0.00839656 
0.00839652 
0.00839647 
0.00839643 
0.00839639 
0.00839635 
0.0083963 
0.00839626 
0.00839622 
0.00839617 
0.00839613 
0.00839609 
0.00839605 
0.008396 
0.00839596 
0.00839592 
0.00839588 
0.00839583 
0.00839579 
0.00839575 
0.0083957 
0.00839566 
0.00839562 
0.00839558 
0.00839553 
0.00839549 
0.00839545 
0.00839541 
0.00839536 
0.00839532 
0.00839528 
0.00839523 
0.00839519 
0.00839515 
0.00839511 
0.00839506 
0.00839502 
0.00839498 
0.00839493 
0.00839489 
0.00839485 
0.00839481 
0.00839476 
0.00839472 
0.00839468 
0.00839464 
0.00839459 
0.00839455 
0.00839451 
0.00839446 
0.00839442 
0.00839438 
0.00839434 
0.00839429 
0.00839425 
0.00839421 
0.00839417 
0.00839412 
0.00839408 
0.00839404 
0.00839399 
0.00839395 
0.00839391 
0.00839387 
0.00839382 
0.00839378 
0.00839374 
0.0083937 
0.00839365 
0.00839361 
0.00839357 
0.00839352 
0.00839348 
0.00839344 
0.0083934 
0.00839335 
0.00839331 
0.00839327 
0.00839323 
0.00839318 
0.00839314 
0.0083931 
0.00839305 
0.00839301 
0.00839297 
0.00839293 
0.00839288 
0.00839284 
0.0083928 
0.00839276 
0.00839271 
0.00839267 
0.00839263 
0.00839258 
0.00839254 
0.0083925 
0.00839246 
0.00839241 
0.00839237 
0.00839233 
0.00839229 
0.00839224 
0.0083922 
0.00839216 
0.00839211 
0.00839207 
0.00839203 
0.00839199 
0.00839194 
0.0083919 
0.00839186 
0.00839182 
0.00839177 
0.00839173 
0.00839169 
0.00839164 
0.0083916 
0.00839156 
0.00839152 
0.00839147 
0.00839143 
0.00839139 
0.00839135 
0.0083913 
0.00839126 
0.00839122 
0.00839117 
0.00839113 
0.00839109 
0.00839105 
0.008391 
0.00839096 
0.00839092 
0.00839088 
0.00839083 
0.00839079 
0.00839075 
0.0083907 
0.00839066 
0.00839062 
0.00839058 
0.00839053 
0.00839049 
0.00839045 
0.00839041 
0.00839036 
0.00839032 
0.00839028 
0.00839023 
0.00839019 
0.00839015 
0.00839011 
0.00839006 
0.00839002 
0.00838998 
0.00838994 
0.00838989 
0.00838985 
0.00838981 
0.00838976 
0.00838972 
0.00838968 
0.00838964 
0.00838959 
0.00838955 
0.00838951 
0.00838947 
0.00838942 
0.00838938 
0.00838934 
0.00838929 
0.00838925 
0.00838921 
0.00838917 
0.00838912 
0.00838908 
0.00838904 
0.008389 
0.00838895 
0.00838891 
0.00838887 
0.00838882 
0.00838878 
0.00838874 
0.0083887 
0.00838865 
0.00838861 
0.00838857 
0.00838853 
0.00838848 
0.00838844 
0.0083884 
0.00838836 
0.00838831 
0.00838827 
0.00838823 
0.00838818 
0.00838814 
0.0083881 
0.00838806 
0.00838801 
0.00838797 
0.00838793 
0.00838789 
0.00838784 
0.0083878 
0.00838776 
0.00838771 
0.00838767 
0.00838763 
0.00838759 
0.00838754 
0.0083875 
0.00838746 
0.00838742 
0.00838737 
0.00838733 
0.00838729 
0.00838724 
0.0083872 
0.00838716 
0.00838712 
0.00838707 
0.00838703 
0.00838699 
0.00838695 
0.0083869 
0.00838686 
0.00838682 
0.00838678 
0.00838673 
0.00838669 
0.00838665 
0.0083866 
0.00838656 
0.00838652 
0.00838648 
0.00838643 
0.00838639 
0.00838635 
0.00838631 
0.00838626 
0.00838622 
0.00838618 
0.00838613 
0.00838609 
0.00838605 
0.00838601 
0.00838596 
0.00838592 
0.00838588 
0.00838584 
0.00838579 
0.00838575 
0.00838571 
0.00838567 
0.00838562 
0.00838558 
0.00838554 
0.00838549 
0.00838545 
0.00838541 
0.00838537 
0.00838532 
0.00838528 
0.00838524 
0.0083852 
0.00838515 
0.00838511 
0.00838507 
0.00838502 
0.00838498 
0.00838494 
0.0083849 
0.00838485 
0.00838481 
0.00838477 
0.00838473 
0.00838468 
0.00838464 
0.0083846 
0.00838456 
0.00838451 
0.00838447 
0.00838443 
0.00838438 
0.00838434 
0.0083843 
0.00838426 
0.00838421 
0.00838417 
0.00838413 
0.00838409 
0.00838404 
0.008384 
0.00838396 
0.00838391 
0.00838387 
0.00838383 
0.00838379 
0.00838374 
0.0083837 
0.00838366 
0.00838362 
0.00838357 
0.00838353 
0.00838349 
0.00838345 
0.0083834 
0.00838336 
0.00838332 
0.00838327 
0.00838323 
0.00838319 
0.00838315 
0.0083831 
0.00838306 
0.00838302 
0.00838298 
0.00838293 
0.00838289 
0.00838285 
0.00838281 
0.00838276 
0.00838272 
0.00838268 
0.00838263 
0.00838259 
0.00838255 
0.00838251 
0.00838246 
0.00838242 
0.00838238 
0.00838234 
0.00838229 
0.00838225 
0.00838221 
0.00838217 
0.00838212 
0.00838208 
0.00838204 
0.00838199 
0.00838195 
0.00838191 
0.00838187 
0.00838182 
0.00838178 
0.00838174 
0.0083817 
0.00838165 
0.00838161 
0.00838157 
0.00838153 
0.00838148 
0.00838144 
0.0083814 
0.00838135 
0.00838131 
0.00838127 
0.00838123 
0.00838118 
0.00838114 
0.0083811 
0.00838106 
0.00838101 
0.00838097 
0.00838093 
0.00838089 
0.00838084 
0.0083808 
0.00838076 
0.00838071 
0.00838067 
0.00838063 
0.00838059 
0.00838054 
0.0083805 
0.00838046 
0.00838042 
0.00838037 
0.00838033 
0.00838029 
0.00838025 
0.0083802 
0.00838016 
0.00838012 
0.00838007 
0.00838003 
0.00837999 
0.00837995 
0.0083799 
0.00837986 
0.00837982 
0.00837978 
0.00837973 
0.00837969 
0.00837965 
0.00837961 
0.00837956 
0.00837952 
0.00837948 
0.00837944 
0.00837939 
0.00837935 
0.00837931 
0.00837926 
0.00837922 
0.00837918 
0.00837914 
0.00837909 
0.00837905 
0.00837901 
0.00837897 
0.00837892 
0.00837888 
0.00837884 
0.0083788 
0.00837875 
0.00837871 
0.00837867 
0.00837862 
0.00837858 
0.00837854 
0.0083785 
0.00837845 
0.00837841 
0.00837837 
0.00837833 
0.00837828 
0.00837824 
0.0083782 
0.00837816 
0.00837811 
0.00837807 
0.00837803 
0.00837798 
0.00837794 
0.0083779 
0.00837786 
0.00837781 
0.00837777 
0.00837773 
0.00837769 
0.00837764 
0.0083776 
0.00837756 
0.00837752 
0.00837747 
0.00837743 
0.00837739 
0.00837735 
0.0083773 
0.00837726 
0.00837722 
0.00837717 
0.00837713 
0.00837709 
0.00837705 
0.008377 
0.00837696 
0.00837692 
0.00837688 
0.00837683 
0.00837679 
0.00837675 
0.00837671 
0.00837666 
0.00837662 
0.00837658 
0.00837654 
0.00837649 
0.00837645 
0.00837641 
0.00837636 
0.00837632 
0.00837628 
0.00837624 
0.00837619 
0.00837615 
0.00837611 
0.00837607 
0.00837602 
0.00837598 
0.00837594 
0.0083759 
0.00837585 
0.00837581 
0.00837577 
0.00837573 
0.00837568 
0.00837564 
0.0083756 
0.00837555 
0.00837551 
0.00837547 
0.00837543 
0.00837538 
0.00837534 
0.0083753 
0.00837526 
0.00837521 
0.00837517 
0.00837513 
0.00837509 
0.00837504 
0.008375 
0.00837496 
0.00837492 
0.00837487 
0.00837483 
0.00837479 
0.00837474 
0.0083747 
0.00837466 
0.00837462 
0.00837457 
0.00837453 
0.00837449 
0.00837445 
0.0083744 
0.00837436 
0.00837432 
0.00837428 
0.00837423 
0.00837419 
0.00837415 
0.00837411 
0.00837406 
0.00837402 
0.00837398 
0.00837393 
0.00837389 
0.00837385 
0.00837381 
0.00837376 
0.00837372 
0.00837368 
0.00837364 
0.00837359 
0.00837355 
0.00837351 
0.00837347 
0.00837342 
0.00837338 
0.00837334 
0.0083733 
0.00837325 
0.00837321 
0.00837317 
0.00837313 
0.00837308 
0.00837304 
0.008373 
0.00837295 
0.00837291 
0.00837287 
0.00837283 
0.00837278 
0.00837274 
0.0083727 
0.00837266 
0.00837261 
0.00837257 
0.00837253 
0.00837249 
0.00837244 
0.0083724 
0.00837236 
0.00837232 
0.00837227 
0.00837223 
0.00837219 
0.00837215 
0.0083721 
0.00837206 
0.00837202 
0.00837197 
0.00837193 
0.00837189 
0.00837185 
0.0083718 
0.00837176 
0.00837172 
0.00837168 
0.00837163 
0.00837159 
0.00837155 
0.00837151 
0.00837146 
0.00837142 
0.00837138 
0.00837134 
0.00837129 
0.00837125 
0.00837121 
0.00837117 
0.00837112 
0.00837108 
0.00837104 
0.00837099 
0.00837095 
0.00837091 
0.00837087 
0.00837082 
0.00837078 
0.00837074 
0.0083707 
0.00837065 
0.00837061 
0.00837057 
0.00837053 
0.00837048 
0.00837044 
0.0083704 
0.00837036 
0.00837031 
0.00837027 
0.00837023 
0.00837019 
0.00837014 
0.0083701 
0.00837006 
0.00837002 
0.00836997 
0.00836993 
0.00836989 
0.00836984 
0.0083698 
0.00836976 
0.00836972 
0.00836967 
0.00836963 
0.00836959 
0.00836955 
0.0083695 
0.00836946 
0.00836942 
0.00836938 
0.00836933 
0.00836929 
0.00836925 
0.00836921 
0.00836916 
0.00836912 
0.00836908 
0.00836904 
0.00836899 
0.00836895 
0.00836891 
0.00836887 
0.00836882 
0.00836878 
0.00836874 
0.00836869 
0.00836865 
0.00836861 
0.00836857 
0.00836852 
0.00836848 
0.00836844 
0.0083684 
0.00836835 
0.00836831 
0.00836827 
0.00836823 
0.00836818 
0.00836814 
0.0083681 
0.00836806 
0.00836801 
0.00836797 
0.00836793 
0.00836789 
0.00836784 
0.0083678 
0.00836776 
0.00836772 
0.00836767 
0.00836763 
0.00836759 
0.00836755 
0.0083675 
0.00836746 
0.00836742 
0.00836737 
0.00836733 
0.00836729 
0.00836725 
0.0083672 
0.00836716 
0.00836712 
0.00836708 
0.00836703 
0.00836699 
0.00836695 
0.00836691 
0.00836686 
0.00836682 
0.00836678 
0.00836674 
0.00836669 
0.00836665 
0.00836661 
0.00836657 
0.00836652 
0.00836648 
0.00836644 
0.0083664 
0.00836635 
0.00836631 
0.00836627 
0.00836623 
0.00836618 
0.00836614 
0.0083661 
0.00836605 
0.00836601 
0.00836597 
0.00836593 
0.00836588 
0.00836584 
0.0083658 
0.00836576 
0.00836571 
0.00836567 
0.00836563 
0.00836559 
0.00836554 
0.0083655 
0.00836546 
0.00836542 
0.00836537 
0.00836533 
0.00836529 
0.00836525 
0.0083652 
0.00836516 
0.00836512 
0.00836508 
0.00836503 
0.00836499 
0.00836495 
0.00836491 
0.00836486 
0.00836482 
0.00836478 
0.00836474 
0.00836469 
0.00836465 
0.00836461 
0.00836456 
0.00836452 
0.00836448 
0.00836444 
0.00836439 
0.00836435 
0.00836431 
0.00836427 
0.00836422 
0.00836418 
0.00836414 
0.0083641 
0.00836405 
0.00836401 
0.00836397 
0.00836393 
0.00836388 
0.00836384 
0.0083638 
0.00836376 
0.00836371 
0.00836367 
0.00836363 
0.00836359 
0.00836354 
0.0083635 
0.00836346 
0.00836342 
0.00836337 
0.00836333 
0.00836329 
0.00836325 
0.0083632 
0.00836316 
0.00836312 
0.00836308 
0.00836303 
0.00836299 
0.00836295 
0.00836291 
0.00836286 
0.00836282 
0.00836278 
0.00836274 
0.00836269 
0.00836265 
0.00836261 
0.00836256 
0.00836252 
0.00836248 
0.00836244 
0.00836239 
0.00836235 
0.00836231 
0.00836227 
0.00836222 
0.00836218 
0.00836214 
0.0083621 
0.00836205 
0.00836201 
0.00836197 
0.00836193 
0.00836188 
0.00836184 
0.0083618 
0.00836176 
0.00836171 
0.00836167 
0.00836163 
0.00836159 
0.00836154 
0.0083615 
0.00836146 
0.00836142 
0.00836137 
0.00836133 
0.00836129 
0.00836125 
0.0083612 
0.00836116 
0.00836112 
0.00836108 
0.00836103 
0.00836099 
0.00836095 
0.00836091 
0.00836086 
0.00836082 
0.00836078 
0.00836074 
0.00836069 
0.00836065 
0.00836061 
0.00836057 
0.00836052 
0.00836048 
0.00836044 
0.0083604 
0.00836035 
0.00836031 
0.00836027 
0.00836022 
0.00836018 
0.00836014 
0.0083601 
0.00836005 
0.00836001 
0.00835997 
0.00835993 
0.00835988 
0.00835984 
0.0083598 
0.00835976 
0.00835971 
0.00835967 
0.00835963 
0.00835959 
0.00835954 
0.0083595 
0.00835946 
0.00835942 
0.00835937 
0.00835933 
0.00835929 
0.00835925 
0.0083592 
0.00835916 
0.00835912 
0.00835908 
0.00835903 
0.00835899 
0.00835895 
0.00835891 
0.00835886 
0.00835882 
0.00835878 
0.00835874 
0.00835869 
0.00835865 
0.00835861 
0.00835857 
0.00835852 
0.00835848 
0.00835844 
0.0083584 
0.00835835 
0.00835831 
0.00835827 
0.00835823 
0.00835818 
0.00835814 
0.0083581 
0.00835806 
0.00835801 
0.00835797 
0.00835793 
0.00835789 
0.00835784 
0.0083578 
0.00835776 
0.00835772 
0.00835767 
0.00835763 
0.00835759 
0.00835755 
0.0083575 
0.00835746 
0.00835742 
0.00835738 
0.00835733 
0.00835729 
0.00835725 
0.00835721 
0.00835716 
0.00835712 
0.00835708 
0.00835704 
0.00835699 
0.00835695 
0.00835691 
0.00835687 
0.00835682 
0.00835678 
0.00835674 
0.0083567 
0.00835665 
0.00835661 
0.00835657 
0.00835653 
0.00835648 
0.00835644 
0.0083564 
0.00835636 
0.00835631 
0.00835627 
0.00835623 
0.00835619 
0.00835614 
0.0083561 
0.00835606 
0.00835602 
0.00835597 
0.00835593 
0.00835589 
0.00835584 
0.0083558 
0.00835576 
0.00835572 
0.00835567 
0.00835563 
0.00835559 
0.00835555 
0.0083555 
0.00835546 
0.00835542 
0.00835538 
0.00835533 
0.00835529 
0.00835525 
0.00835521 
0.00835516 
0.00835512 
0.00835508 
0.00835504 
0.00835499 
0.00835495 
0.00835491 
0.00835487 
0.00835482 
0.00835478 
0.00835474 
0.0083547 
0.00835465 
0.00835461 
0.00835457 
0.00835453 
0.00835448 
0.00835444 
0.0083544 
0.00835436 
0.00835431 
0.00835427 
0.00835423 
0.00835419 
0.00835414 
0.0083541 
0.00835406 
0.00835402 
0.00835397 
0.00835393 
0.00835389 
0.00835385 
0.0083538 
0.00835376 
0.00835372 
0.00835368 
0.00835363 
0.00835359 
0.00835355 
0.00835351 
0.00835346 
0.00835342 
0.00835338 
0.00835334 
0.00835329 
0.00835325 
0.00835321 
0.00835317 
0.00835312 
0.00835308 
0.00835304 
0.008353 
0.00835295 
0.00835291 
0.00835287 
0.00835283 
0.00835278 
0.00835274 
0.0083527 
0.00835266 
0.00835261 
0.00835257 
0.00835253 
0.00835249 
0.00835244 
0.0083524 
0.00835236 
0.00835232 
0.00835228 
0.00835223 
0.00835219 
0.00835215 
0.00835211 
0.00835206 
0.00835202 
0.00835198 
0.00835194 
0.00835189 
0.00835185 
0.00835181 
0.00835177 
0.00835172 
0.00835168 
0.00835164 
0.0083516 
0.00835155 
0.00835151 
0.00835147 
0.00835143 
0.00835138 
0.00835134 
0.0083513 
0.00835126 
0.00835121 
0.00835117 
0.00835113 
0.00835109 
0.00835104 
0.008351 
0.00835096 
0.00835092 
0.00835087 
0.00835083 
0.00835079 
0.00835075 
0.0083507 
0.00835066 
0.00835062 
0.00835058 
0.00835053 
0.00835049 
0.00835045 
0.00835041 
0.00835036 
0.00835032 
0.00835028 
0.00835024 
0.00835019 
0.00835015 
0.00835011 
0.00835007 
0.00835002 
0.00834998 
0.00834994 
0.0083499 
0.00834985 
0.00834981 
0.00834977 
0.00834973 
0.00834968 
0.00834964 
0.0083496 
0.00834956 
0.00834951 
0.00834947 
0.00834943 
0.00834939 
0.00834934 
0.0083493 
0.00834926 
0.00834922 
0.00834917 
0.00834913 
0.00834909 
0.00834905 
0.008349 
0.00834896 
0.00834892 
0.00834888 
0.00834883 
0.00834879 
0.00834875 
0.00834871 
0.00834866 
0.00834862 
0.00834858 
0.00834854 
0.00834849 
0.00834845 
0.00834841 
0.00834837 
0.00834832 
0.00834828 
0.00834824 
0.0083482 
0.00834815 
0.00834811 
0.00834807 
0.00834803 
0.00834798 
0.00834794 
0.0083479 
0.00834786 
0.00834782 
0.00834777 
0.00834773 
0.00834769 
0.00834765 
0.0083476 
0.00834756 
0.00834752 
0.00834748 
0.00834743 
0.00834739 
0.00834735 
0.00834731 
0.00834726 
0.00834722 
0.00834718 
0.00834714 
0.00834709 
0.00834705 
0.00834701 
0.00834697 
0.00834692 
0.00834688 
0.00834684 
0.0083468 
0.00834675 
0.00834671 
0.00834667 
0.00834663 
0.00834658 
0.00834654 
0.0083465 
0.00834646 
0.00834641 
0.00834637 
0.00834633 
0.00834629 
0.00834624 
0.0083462 
0.00834616 
0.00834612 
0.00834607 
0.00834603 
0.00834599 
0.00834595 
0.0083459 
0.00834586 
0.00834582 
0.00834578 
0.00834573 
0.00834569 
0.00834565 
0.00834561 
0.00834556 
0.00834552 
0.00834548 
0.00834544 
0.0083454 
0.00834535 
0.00834531 
0.00834527 
0.00834523 
0.00834518 
0.00834514 
0.0083451 
0.00834506 
0.00834501 
0.00834497 
0.00834493 
0.00834489 
0.00834484 
0.0083448 
0.00834476 
0.00834472 
0.00834467 
0.00834463 
0.00834459 
0.00834455 
0.0083445 
0.00834446 
0.00834442 
0.00834438 
0.00834433 
0.00834429 
0.00834425 
0.00834421 
0.00834416 
0.00834412 
0.00834408 
0.00834404 
0.00834399 
0.00834395 
0.00834391 
0.00834387 
0.00834382 
0.00834378 
0.00834374 
0.0083437 
0.00834365 
0.00834361 
0.00834357 
0.00834353 
0.00834349 
0.00834344 
0.0083434 
0.00834336 
0.00834332 
0.00834327 
0.00834323 
0.00834319 
0.00834315 
0.0083431 
0.00834306 
0.00834302 
0.00834298 
0.00834293 
0.00834289 
0.00834285 
0.00834281 
0.00834276 
0.00834272 
0.00834268 
0.00834264 
0.00834259 
0.00834255 
0.00834251 
0.00834247 
0.00834242 
0.00834238 
0.00834234 
0.0083423 
0.00834225 
0.00834221 
0.00834217 
0.00834213 
0.00834208 
0.00834204 
0.008342 
0.00834196 
0.00834192 
0.00834187 
0.00834183 
0.00834179 
0.00834175 
0.0083417 
0.00834166 
0.00834162 
0.00834158 
0.00834153 
0.00834149 
0.00834145 
0.00834141 
0.00834136 
0.00834132 
0.00834128 
0.00834124 
0.00834119 
0.00834115 
0.00834111 
0.00834107 
0.00834102 
0.00834098 
0.00834094 
0.0083409 
0.00834085 
0.00834081 
0.00834077 
0.00834073 
0.00834068 
0.00834064 
0.0083406 
0.00834056 
0.00834052 
0.00834047 
0.00834043 
0.00834039 
0.00834035 
0.0083403 
0.00834026 
0.00834022 
0.00834018 
0.00834013 
0.00834009 
0.00834005 
0.00834001 
0.00833996 
0.00833992 
0.00833988 
0.00833984 
0.00833979 
0.00833975 
0.00833971 
0.00833967 
0.00833962 
0.00833958 
0.00833954 
0.0083395 
0.00833945 
0.00833941 
0.00833937 
0.00833933 
0.00833929 
0.00833924 
0.0083392 
0.00833916 
0.00833912 
0.00833907 
0.00833903 
0.00833899 
0.00833895 
0.0083389 
0.00833886 
0.00833882 
0.00833878 
0.00833873 
0.00833869 
0.00833865 
0.00833861 
0.00833856 
0.00833852 
0.00833848 
0.00833844 
0.00833839 
0.00833835 
0.00833831 
0.00833827 
0.00833823 
0.00833818 
0.00833814 
0.0083381 
0.00833806 
0.00833801 
0.00833797 
0.00833793 
0.00833789 
0.00833784 
0.0083378 
0.00833776 
0.00833772 
0.00833767 
0.00833763 
0.00833759 
0.00833755 
0.0083375 
0.00833746 
0.00833742 
0.00833738 
0.00833733 
0.00833729 
0.00833725 
0.00833721 
0.00833717 
0.00833712 
0.00833708 
0.00833704 
0.008337 
0.00833695 
0.00833691 
0.00833687 
0.00833683 
0.00833678 
0.00833674 
0.0083367 
0.00833666 
0.00833661 
0.00833657 
0.00833653 
0.00833649 
0.00833644 
0.0083364 
0.00833636 
0.00833632 
0.00833627 
0.00833623 
0.00833619 
0.00833615 
0.00833611 
0.00833606 
0.00833602 
0.00833598 
0.00833594 
0.00833589 
0.00833585 
0.00833581 
0.00833577 
0.00833572 
0.00833568 
0.00833564 
0.0083356 
0.00833555 
0.00833551 
0.00833547 
0.00833543 
0.00833538 
0.00833534 
0.0083353 
0.00833526 
0.00833521 
0.00833517 
0.00833513 
0.00833509 
0.00833505 
0.008335 
0.00833496 
0.00833492 
0.00833488 
0.00833483 
0.00833479 
0.00833475 
0.00833471 
0.00833466 
0.00833462 
0.00833458 
0.00833454 
0.00833449 
0.00833445 
0.00833441 
0.00833437 
0.00833432 
0.00833428 
0.00833424 
0.0083342 
0.00833416 
0.00833411 
0.00833407 
0.00833403 
0.00833399 
0.00833394 
0.0083339 
0.00833386 
0.00833382 
0.00833377 
0.00833373 
0.00833369 
0.00833365 
0.0083336 
0.00833356 
0.00833352 
0.00833348 
0.00833343 
0.00833339 
0.00833335 
0.00833331 
0.00833327 
0.00833322 
0.00833318 
0.00833314 
0.0083331 
0.00833305 
0.00833301 
0.00833297 
0.00833293 
0.00833288 
0.00833284 
0.0083328 
0.00833276 
0.00833271 
0.00833267 
0.00833263 
0.00833259 
0.00833255 
0.0083325 
0.00833246 
0.00833242 
0.00833238 
0.00833233 
0.00833229 
0.00833225 
0.00833221 
0.00833216 
0.00833212 
0.00833208 
0.00833204 
0.00833199 
0.00833195 
0.00833191 
0.00833187 
0.00833182 
0.00833178 
0.00833174 
0.0083317 
0.00833166 
0.00833161 
0.00833157 
0.00833153 
0.00833149 
0.00833144 
0.0083314 
0.00833136 
0.00833132 
0.00833127 
0.00833123 
0.00833119 
0.00833115 
0.0083311 
0.00833106 
0.00833102 
0.00833098 
0.00833094 
0.00833089 
0.00833085 
0.00833081 
0.00833077 
0.00833072 
0.00833068 
0.00833064 
0.0083306 
0.00833055 
0.00833051 
0.00833047 
0.00833043 
0.00833038 
0.00833034 
0.0083303 
0.00833026 
0.00833022 
0.00833017 
0.00833013 
0.00833009 
0.00833005 
0.00833 
0.00832996 
0.00832992 
0.00832988 
0.00832983 
0.00832979 
0.00832975 
0.00832971 
0.00832966 
0.00832962 
0.00832958 
0.00832954 
0.0083295 
0.00832945 
0.00832941 
0.00832937 
0.00832933 
0.00832928 
0.00832924 
0.0083292 
0.00832916 
0.00832911 
0.00832907 
0.00832903 
0.00832899 
0.00832894 
0.0083289 
0.00832886 
0.00832882 
0.00832878 
0.00832873 
0.00832869 
0.00832865 
0.00832861 
0.00832856 
0.00832852 
0.00832848 
0.00832844 
0.00832839 
0.00832835 
0.00832831 
0.00832827 
0.00832822 
0.00832818 
0.00832814 
0.0083281 
0.00832806 
0.00832801 
0.00832797 
0.00832793 
0.00832789 
0.00832784 
0.0083278 
0.00832776 
0.00832772 
0.00832767 
0.00832763 
0.00832759 
0.00832755 
0.0083275 
0.00832746 
0.00832742 
0.00832738 
0.00832734 
0.00832729 
0.00832725 
0.00832721 
0.00832717 
0.00832712 
0.00832708 
0.00832704 
0.008327 
0.00832695 
0.00832691 
0.00832687 
0.00832683 
0.00832678 
0.00832674 
0.0083267 
0.00832666 
0.00832662 
0.00832657 
0.00832653 
0.00832649 
0.00832645 
0.0083264 
0.00832636 
0.00832632 
0.00832628 
0.00832623 
0.00832619 
0.00832615 
0.00832611 
0.00832607 
0.00832602 
0.00832598 
0.00832594 
0.0083259 
0.00832585 
0.00832581 
0.00832577 
0.00832573 
0.00832568 
0.00832564 
0.0083256 
0.00832556 
0.00832551 
0.00832547 
0.00832543 
0.00832539 
0.00832535 
0.0083253 
0.00832526 
0.00832522 
0.00832518 
0.00832513 
0.00832509 
0.00832505 
0.00832501 
0.00832496 
0.00832492 
0.00832488 
0.00832484 
0.0083248 
0.00832475 
0.00832471 
0.00832467 
0.00832463 
0.00832458 
0.00832454 
0.0083245 
0.00832446 
0.00832441 
0.00832437 
0.00832433 
0.00832429 
0.00832425 
0.0083242 
0.00832416 
0.00832412 
0.00832408 
0.00832403 
0.00832399 
0.00832395 
0.00832391 
0.00832386 
0.00832382 
0.00832378 
0.00832374 
0.0083237 
0.00832365 
0.00832361 
0.00832357 
0.00832353 
0.00832348 
0.00832344 
0.0083234 
0.00832336 
0.00832331 
0.00832327 
0.00832323 
0.00832319 
0.00832314 
0.0083231 
0.00832306 
0.00832302 
0.00832298 
0.00832293 
0.00832289 
0.00832285 
0.00832281 
0.00832276 
0.00832272 
0.00832268 
0.00832264 
0.00832259 
0.00832255 
0.00832251 
0.00832247 
0.00832243 
0.00832238 
0.00832234 
0.0083223 
0.00832226 
0.00832221 
0.00832217 
0.00832213 
0.00832209 
0.00832204 
0.008322 
0.00832196 
0.00832192 
0.00832188 
0.00832183 
0.00832179 
0.00832175 
0.00832171 
0.00832166 
0.00832162 
0.00832158 
0.00832154 
0.00832149 
0.00832145 
0.00832141 
0.00832137 
0.00832133 
0.00832128 
0.00832124 
0.0083212 
0.00832116 
0.00832111 
0.00832107 
0.00832103 
0.00832099 
0.00832094 
0.0083209 
0.00832086 
0.00832082 
0.00832078 
0.00832073 
0.00832069 
0.00832065 
0.00832061 
0.00832056 
0.00832052 
0.00832048 
0.00832044 
0.00832039 
0.00832035 
0.00832031 
0.00832027 
0.00832023 
0.00832018 
0.00832014 
0.0083201 
0.00832006 
0.00832001 
0.00831997 
0.00831993 
0.00831989 
0.00831985 
0.0083198 
0.00831976 
0.00831972 
0.00831968 
0.00831963 
0.00831959 
0.00831955 
0.00831951 
0.00831946 
0.00831942 
0.00831938 
0.00831934 
0.0083193 
0.00831925 
0.00831921 
0.00831917 
0.00831913 
0.00831908 
0.00831904 
0.008319 
0.00831896 
0.00831891 
0.00831887 
0.00831883 
0.00831879 
0.00831875 
0.0083187 
0.00831866 
0.00831862 
0.00831858 
0.00831853 
0.00831849 
0.00831845 
0.00831841 
0.00831836 
0.00831832 
0.00831828 
0.00831824 
0.0083182 
0.00831815 
0.00831811 
0.00831807 
0.00831803 
0.00831798 
0.00831794 
0.0083179 
0.00831786 
0.00831782 
0.00831777 
0.00831773 
0.00831769 
0.00831765 
0.0083176 
0.00831756 
0.00831752 
0.00831748 
0.00831743 
0.00831739 
0.00831735 
0.00831731 
0.00831727 
0.00831722 
0.00831718 
0.00831714 
0.0083171 
0.00831705 
0.00831701 
0.00831697 
0.00831693 
0.00831689 
0.00831684 
0.0083168 
0.00831676 
0.00831672 
0.00831667 
0.00831663 
0.00831659 
0.00831655 
0.0083165 
0.00831646 
0.00831642 
0.00831638 
0.00831634 
0.00831629 
0.00831625 
0.00831621 
0.00831617 
0.00831612 
0.00831608 
0.00831604 
0.008316 
0.00831596 
0.00831591 
0.00831587 
0.00831583 
0.00831579 
0.00831574 
0.0083157 
0.00831566 
0.00831562 
0.00831557 
0.00831553 
0.00831549 
0.00831545 
0.00831541 
0.00831536 
0.00831532 
0.00831528 
0.00831524 
0.00831519 
0.00831515 
0.00831511 
0.00831507 
0.00831503 
0.00831498 
0.00831494 
0.0083149 
0.00831486 
0.00831481 
0.00831477 
0.00831473 
0.00831469 
0.00831464 
0.0083146 
0.00831456 
0.00831452 
0.00831448 
0.00831443 
0.00831439 
0.00831435 
0.00831431 
0.00831426 
0.00831422 
0.00831418 
0.00831414 
0.0083141 
0.00831405 
0.00831401 
0.00831397 
0.00831393 
0.00831388 
0.00831384 
0.0083138 
0.00831376 
0.00831371 
0.00831367 
0.00831363 
0.00831359 
0.00831355 
0.0083135 
0.00831346 
0.00831342 
0.00831338 
0.00831333 
0.00831329 
0.00831325 
0.00831321 
0.00831317 
0.00831312 
0.00831308 
0.00831304 
0.008313 
0.00831295 
0.00831291 
0.00831287 
0.00831283 
0.00831279 
0.00831274 
0.0083127 
0.00831266 
0.00831262 
0.00831257 
0.00831253 
0.00831249 
0.00831245 
0.00831241 
0.00831236 
0.00831232 
0.00831228 
0.00831224 
0.00831219 
0.00831215 
0.00831211 
0.00831207 
0.00831202 
0.00831198 
0.00831194 
0.0083119 
0.00831186 
0.00831181 
0.00831177 
0.00831173 
0.00831169 
0.00831164 
0.0083116 
0.00831156 
0.00831152 
0.00831148 
0.00831143 
0.00831139 
0.00831135 
0.00831131 
0.00831126 
0.00831122 
0.00831118 
0.00831114 
0.0083111 
0.00831105 
0.00831101 
0.00831097 
0.00831093 
0.00831088 
0.00831084 
0.0083108 
0.00831076 
0.00831072 
0.00831067 
0.00831063 
0.00831059 
0.00831055 
0.0083105 
0.00831046 
0.00831042 
0.00831038 
0.00831034 
0.00831029 
0.00831025 
0.00831021 
0.00831017 
0.00831012 
0.00831008 
0.00831004 
0.00831 
0.00830995 
0.00830991 
0.00830987 
0.00830983 
0.00830979 
0.00830974 
0.0083097 
0.00830966 
0.00830962 
0.00830957 
0.00830953 
0.00830949 
0.00830945 
0.00830941 
0.00830936 
0.00830932 
0.00830928 
0.00830924 
0.00830919 
0.00830915 
0.00830911 
0.00830907 
0.00830903 
0.00830898 
0.00830894 
0.0083089 
0.00830886 
0.00830881 
0.00830877 
0.00830873 
0.00830869 
0.00830865 
0.0083086 
0.00830856 
0.00830852 
0.00830848 
0.00830843 
0.00830839 
0.00830835 
0.00830831 
0.00830827 
0.00830822 
0.00830818 
0.00830814 
0.0083081 
0.00830805 
0.00830801 
0.00830797 
0.00830793 
0.00830789 
0.00830784 
0.0083078 
0.00830776 
0.00830772 
0.00830767 
0.00830763 
0.00830759 
0.00830755 
0.00830751 
0.00830746 
0.00830742 
0.00830738 
0.00830734 
0.00830729 
0.00830725 
0.00830721 
0.00830717 
0.00830713 
0.00830708 
0.00830704 
0.008307 
0.00830696 
0.00830691 
0.00830687 
0.00830683 
0.00830679 
0.00830675 
0.0083067 
0.00830666 
0.00830662 
0.00830658 
0.00830653 
0.00830649 
0.00830645 
0.00830641 
0.00830637 
0.00830632 
0.00830628 
0.00830624 
0.0083062 
0.00830615 
0.00830611 
0.00830607 
0.00830603 
0.00830599 
0.00830594 
0.0083059 
0.00830586 
0.00830582 
0.00830577 
0.00830573 
0.00830569 
0.00830565 
0.00830561 
0.00830556 
0.00830552 
0.00830548 
0.00830544 
0.00830539 
0.00830535 
0.00830531 
0.00830527 
0.00830523 
0.00830518 
0.00830514 
0.0083051 
0.00830506 
0.00830501 
0.00830497 
0.00830493 
0.00830489 
0.00830485 
0.0083048 
0.00830476 
0.00830472 
0.00830468 
0.00830464 
0.00830459 
0.00830455 
0.00830451 
0.00830447 
0.00830442 
0.00830438 
0.00830434 
0.0083043 
0.00830426 
0.00830421 
0.00830417 
0.00830413 
0.00830409 
0.00830404 
0.008304 
0.00830396 
0.00830392 
0.00830388 
0.00830383 
0.00830379 
0.00830375 
0.00830371 
0.00830366 
0.00830362 
0.00830358 
0.00830354 
0.0083035 
0.00830345 
0.00830341 
0.00830337 
0.00830333 
0.00830328 
0.00830324 
0.0083032 
0.00830316 
0.00830312 
0.00830307 
0.00830303 
0.00830299 
0.00830295 
0.0083029 
0.00830286 
0.00830282 
0.00830278 
0.00830274 
0.00830269 
0.00830265 
0.00830261 
0.00830257 
0.00830253 
0.00830248 
0.00830244 
0.0083024 
0.00830236 
0.00830231 
0.00830227 
0.00830223 
0.00830219 
0.00830215 
0.0083021 
0.00830206 
0.00830202 
0.00830198 
0.00830193 
0.00830189 
0.00830185 
0.00830181 
0.00830177 
0.00830172 
0.00830168 
0.00830164 
0.0083016 
0.00830155 
0.00830151 
0.00830147 
0.00830143 
0.00830139 
0.00830134 
0.0083013 
0.00830126 
0.00830122 
0.00830118 
0.00830113 
0.00830109 
0.00830105 
0.00830101 
0.00830096 
0.00830092 
0.00830088 
0.00830084 
0.0083008 
0.00830075 
0.00830071 
0.00830067 
0.00830063 
0.00830058 
0.00830054 
0.0083005 
0.00830046 
0.00830042 
0.00830037 
0.00830033 
0.00830029 
0.00830025 
0.0083002 
0.00830016 
0.00830012 
0.00830008 
0.00830004 
0.00829999 
0.00829995 
0.00829991 
0.00829987 
0.00829983 
0.00829978 
0.00829974 
0.0082997 
0.00829966 
0.00829961 
0.00829957 
0.00829953 
0.00829949 
0.00829945 
0.0082994 
0.00829936 
0.00829932 
0.00829928 
0.00829923 
0.00829919 
0.00829915 
0.00829911 
0.00829907 
0.00829902 
0.00829898 
0.00829894 
0.0082989 
0.00829886 
0.00829881 
0.00829877 
0.00829873 
0.00829869 
0.00829864 
0.0082986 
0.00829856 
0.00829852 
0.00829848 
0.00829843 
0.00829839 
0.00829835 
0.00829831 
0.00829826 
0.00829822 
0.00829818 
0.00829814 
0.0082981 
0.00829805 
0.00829801 
0.00829797 
0.00829793 
0.00829789 
0.00829784 
0.0082978 
0.00829776 
0.00829772 
0.00829767 
0.00829763 
0.00829759 
0.00829755 
0.00829751 
0.00829746 
0.00829742 
0.00829738 
0.00829734 
0.0082973 
0.00829725 
0.00829721 
0.00829717 
0.00829713 
0.00829708 
0.00829704 
0.008297 
0.00829696 
0.00829692 
0.00829687 
0.00829683 
0.00829679 
0.00829675 
0.0082967 
0.00829666 
0.00829662 
0.00829658 
0.00829654 
0.00829649 
0.00829645 
0.00829641 
0.00829637 
0.00829633 
0.00829628 
0.00829624 
0.0082962 
0.00829616 
0.00829611 
0.00829607 
0.00829603 
0.00829599 
0.00829595 
0.0082959 
0.00829586 
0.00829582 
0.00829578 
0.00829574 
0.00829569 
0.00829565 
0.00829561 
0.00829557 
0.00829552 
0.00829548 
0.00829544 
0.0082954 
0.00829536 
0.00829531 
0.00829527 
0.00829523 
0.00829519 
0.00829515 
0.0082951 
0.00829506 
0.00829502 
0.00829498 
0.00829493 
0.00829489 
0.00829485 
0.00829481 
0.00829477 
0.00829472 
0.00829468 
0.00829464 
0.0082946 
0.00829456 
0.00829451 
0.00829447 
0.00829443 
0.00829439 
0.00829434 
0.0082943 
0.00829426 
0.00829422 
0.00829418 
0.00829413 
0.00829409 
0.00829405 
0.00829401 
0.00829397 
0.00829392 
0.00829388 
0.00829384 
0.0082938 
0.00829375 
0.00829371 
0.00829367 
0.00829363 
0.00829359 
0.00829354 
0.0082935 
0.00829346 
0.00829342 
0.00829338 
0.00829333 
0.00829329 
0.00829325 
0.00829321 
0.00829316 
0.00829312 
0.00829308 
0.00829304 
0.008293 
0.00829295 
0.00829291 
0.00829287 
0.00829283 
0.00829279 
0.00829274 
0.0082927 
0.00829266 
0.00829262 
0.00829257 
0.00829253 
0.00829249 
0.00829245 
0.00829241 
0.00829236 
0.00829232 
0.00829228 
0.00829224 
0.0082922 
0.00829215 
0.00829211 
0.00829207 
0.00829203 
0.00829198 
0.00829194 
0.0082919 
0.00829186 
0.00829182 
0.00829177 
0.00829173 
0.00829169 
0.00829165 
0.00829161 
0.00829156 
0.00829152 
0.00829148 
0.00829144 
0.00829139 
0.00829135 
0.00829131 
0.00829127 
0.00829123 
0.00829118 
0.00829114 
0.0082911 
0.00829106 
0.00829102 
0.00829097 
0.00829093 
0.00829089 
0.00829085 
0.00829081 
0.00829076 
0.00829072 
0.00829068 
0.00829064 
0.00829059 
0.00829055 
0.00829051 
0.00829047 
0.00829043 
0.00829038 
0.00829034 
0.0082903 
0.00829026 
0.00829022 
0.00829017 
0.00829013 
0.00829009 
0.00829005 
0.00829 
0.00828996 
0.00828992 
0.00828988 
0.00828984 
0.00828979 
0.00828975 
0.00828971 
0.00828967 
0.00828963 
0.00828958 
0.00828954 
0.0082895 
0.00828946 
0.00828942 
0.00828937 
0.00828933 
0.00828929 
0.00828925 
0.0082892 
0.00828916 
0.00828912 
0.00828908 
0.00828904 
0.00828899 
0.00828895 
0.00828891 
0.00828887 
0.00828883 
0.00828878 
0.00828874 
0.0082887 
0.00828866 
0.00828862 
0.00828857 
0.00828853 
0.00828849 
0.00828845 
0.0082884 
0.00828836 
0.00828832 
0.00828828 
0.00828824 
0.00828819 
0.00828815 
0.00828811 
0.00828807 
0.00828803 
0.00828798 
0.00828794 
0.0082879 
0.00828786 
0.00828782 
0.00828777 
0.00828773 
0.00828769 
0.00828765 
0.0082876 
0.00828756 
0.00828752 
0.00828748 
0.00828744 
0.00828739 
0.00828735 
0.00828731 
0.00828727 
0.00828723 
0.00828718 
0.00828714 
0.0082871 
0.00828706 
0.00828702 
0.00828697 
0.00828693 
0.00828689 
0.00828685 
0.0082868 
0.00828676 
0.00828672 
0.00828668 
0.00828664 
0.00828659 
0.00828655 
0.00828651 
0.00828647 
0.00828643 
0.00828638 
0.00828634 
0.0082863 
0.00828626 
0.00828622 
0.00828617 
0.00828613 
0.00828609 
0.00828605 
0.008286 
0.00828596 
0.00828592 
0.00828588 
0.00828584 
0.00828579 
0.00828575 
0.00828571 
0.00828567 
0.00828563 
0.00828558 
0.00828554 
0.0082855 
0.00828546 
0.00828542 
0.00828537 
0.00828533 
0.00828529 
0.00828525 
0.00828521 
0.00828516 
0.00828512 
0.00828508 
0.00828504 
0.00828499 
0.00828495 
0.00828491 
0.00828487 
0.00828483 
0.00828478 
0.00828474 
0.0082847 
0.00828466 
0.00828462 
0.00828457 
0.00828453 
0.00828449 
0.00828445 
0.00828441 
0.00828436 
0.00828432 
0.00828428 
0.00828424 
0.00828419 
0.00828415 
0.00828411 
0.00828407 
0.00828403 
0.00828398 
0.00828394 
0.0082839 
0.00828386 
0.00828382 
0.00828377 
0.00828373 
0.00828369 
0.00828365 
0.00828361 
0.00828356 
0.00828352 
0.00828348 
0.00828344 
0.0082834 
0.00828335 
0.00828331 
0.00828327 
0.00828323 
0.00828319 
0.00828314 
0.0082831 
0.00828306 
0.00828302 
0.00828297 
0.00828293 
0.00828289 
0.00828285 
0.00828281 
0.00828276 
0.00828272 
0.00828268 
0.00828264 
0.0082826 
0.00828255 
0.00828251 
0.00828247 
0.00828243 
0.00828239 
0.00828234 
0.0082823 
0.00828226 
0.00828222 
0.00828218 
0.00828213 
0.00828209 
0.00828205 
0.00828201 
0.00828196 
0.00828192 
0.00828188 
0.00828184 
0.0082818 
0.00828175 
0.00828171 
0.00828167 
0.00828163 
0.00828159 
0.00828154 
0.0082815 
0.00828146 
0.00828142 
0.00828138 
0.00828133 
0.00828129 
0.00828125 
0.00828121 
0.00828117 
0.00828112 
0.00828108 
0.00828104 
0.008281 
0.00828096 
0.00828091 
0.00828087 
0.00828083 
0.00828079 
0.00828074 
0.0082807 
0.00828066 
0.00828062 
0.00828058 
0.00828053 
0.00828049 
0.00828045 
0.00828041 
0.00828037 
0.00828032 
0.00828028 
0.00828024 
0.0082802 
0.00828016 
0.00828011 
0.00828007 
0.00828003 
0.00827999 
0.00827995 
0.0082799 
0.00827986 
0.00827982 
0.00827978 
0.00827974 
0.00827969 
0.00827965 
0.00827961 
0.00827957 
0.00827953 
0.00827948 
0.00827944 
0.0082794 
0.00827936 
0.00827931 
0.00827927 
0.00827923 
0.00827919 
0.00827915 
0.0082791 
0.00827906 
0.00827902 
0.00827898 
0.00827894 
0.00827889 
0.00827885 
0.00827881 
0.00827877 
0.00827873 
0.00827868 
0.00827864 
0.0082786 
0.00827856 
0.00827852 
0.00827847 
0.00827843 
0.00827839 
0.00827835 
0.00827831 
0.00827826 
0.00827822 
0.00827818 
0.00827814 
0.0082781 
0.00827805 
0.00827801 
0.00827797 
0.00827793 
0.00827789 
0.00827784 
0.0082778 
0.00827776 
0.00827772 
0.00827767 
0.00827763 
0.00827759 
0.00827755 
0.00827751 
0.00827746 
0.00827742 
0.00827738 
0.00827734 
0.0082773 
0.00827725 
0.00827721 
0.00827717 
0.00827713 
0.00827709 
0.00827704 
0.008277 
0.00827696 
0.00827692 
0.00827688 
0.00827683 
0.00827679 
0.00827675 
0.00827671 
0.00827667 
0.00827662 
0.00827658 
0.00827654 
0.0082765 
0.00827646 
0.00827641 
0.00827637 
0.00827633 
0.00827629 
0.00827625 
0.0082762 
0.00827616 
0.00827612 
0.00827608 
0.00827604 
0.00827599 
0.00827595 
0.00827591 
0.00827587 
0.00827583 
0.00827578 
0.00827574 
0.0082757 
0.00827566 
0.00827561 
0.00827557 
0.00827553 
0.00827549 
0.00827545 
0.0082754 
0.00827536 
0.00827532 
0.00827528 
0.00827524 
0.00827519 
0.00827515 
0.00827511 
0.00827507 
0.00827503 
0.00827498 
0.00827494 
0.0082749 
0.00827486 
0.00827482 
0.00827477 
0.00827473 
0.00827469 
0.00827465 
0.00827461 
0.00827456 
0.00827452 
0.00827448 
0.00827444 
0.0082744 
0.00827435 
0.00827431 
0.00827427 
0.00827423 
0.00827419 
0.00827414 
0.0082741 
0.00827406 
0.00827402 
0.00827398 
0.00827393 
0.00827389 
0.00827385 
0.00827381 
0.00827377 
0.00827372 
0.00827368 
0.00827364 
0.0082736 
0.00827356 
0.00827351 
0.00827347 
0.00827343 
0.00827339 
0.00827335 
0.0082733 
0.00827326 
0.00827322 
0.00827318 
0.00827314 
0.00827309 
0.00827305 
0.00827301 
0.00827297 
0.00827293 
0.00827288 
0.00827284 
0.0082728 
0.00827276 
0.00827272 
0.00827267 
0.00827263 
0.00827259 
0.00827255 
0.00827251 
0.00827246 
0.00827242 
0.00827238 
0.00827234 
0.0082723 
0.00827225 
0.00827221 
0.00827217 
0.00827213 
0.00827209 
0.00827204 
0.008272 
0.00827196 
0.00827192 
0.00827187 
0.00827183 
0.00827179 
0.00827175 
0.00827171 
0.00827166 
0.00827162 
0.00827158 
0.00827154 
0.0082715 
0.00827145 
0.00827141 
0.00827137 
0.00827133 
0.00827129 
0.00827124 
0.0082712 
0.00827116 
0.00827112 
0.00827108 
0.00827103 
0.00827099 
0.00827095 
0.00827091 
0.00827087 
0.00827082 
0.00827078 
0.00827074 
0.0082707 
0.00827066 
0.00827061 
0.00827057 
0.00827053 
0.00827049 
0.00827045 
0.0082704 
0.00827036 
0.00827032 
0.00827028 
0.00827024 
0.00827019 
0.00827015 
0.00827011 
0.00827007 
0.00827003 
0.00826998 
0.00826994 
0.0082699 
0.00826986 
0.00826982 
0.00826977 
0.00826973 
0.00826969 
0.00826965 
0.00826961 
0.00826956 
0.00826952 
0.00826948 
0.00826944 
0.0082694 
0.00826935 
0.00826931 
0.00826927 
0.00826923 
0.00826919 
0.00826914 
0.0082691 
0.00826906 
0.00826902 
0.00826898 
0.00826893 
0.00826889 
0.00826885 
0.00826881 
0.00826877 
0.00826872 
0.00826868 
0.00826864 
0.0082686 
0.00826856 
0.00826851 
0.00826847 
0.00826843 
0.00826839 
0.00826835 
0.0082683 
0.00826826 
0.00826822 
0.00826818 
0.00826814 
0.00826809 
0.00826805 
0.00826801 
0.00826797 
0.00826793 
0.00826789 
0.00826784 
0.0082678 
0.00826776 
0.00826772 
0.00826768 
0.00826763 
0.00826759 
0.00826755 
0.00826751 
0.00826747 
0.00826742 
0.00826738 
0.00826734 
0.0082673 
0.00826726 
0.00826721 
0.00826717 
0.00826713 
0.00826709 
0.00826705 
0.008267 
0.00826696 
0.00826692 
0.00826688 
0.00826684 
0.00826679 
0.00826675 
0.00826671 
0.00826667 
0.00826663 
0.00826658 
0.00826654 
0.0082665 
0.00826646 
0.00826642 
0.00826637 
0.00826633 
0.00826629 
0.00826625 
0.00826621 
0.00826616 
0.00826612 
0.00826608 
0.00826604 
0.008266 
0.00826595 
0.00826591 
0.00826587 
0.00826583 
0.00826579 
0.00826574 
0.0082657 
0.00826566 
0.00826562 
0.00826558 
0.00826553 
0.00826549 
0.00826545 
0.00826541 
0.00826537 
0.00826532 
0.00826528 
0.00826524 
0.0082652 
0.00826516 
0.00826511 
0.00826507 
0.00826503 
0.00826499 
0.00826495 
0.0082649 
0.00826486 
0.00826482 
0.00826478 
0.00826474 
0.00826469 
0.00826465 
0.00826461 
0.00826457 
0.00826453 
0.00826448 
0.00826444 
0.0082644 
0.00826436 
0.00826432 
0.00826428 
0.00826423 
0.00826419 
0.00826415 
0.00826411 
0.00826407 
0.00826402 
0.00826398 
0.00826394 
0.0082639 
0.00826386 
0.00826381 
0.00826377 
0.00826373 
0.00826369 
0.00826365 
0.0082636 
0.00826356 
0.00826352 
0.00826348 
0.00826344 
0.00826339 
0.00826335 
0.00826331 
0.00826327 
0.00826323 
0.00826318 
0.00826314 
0.0082631 
0.00826306 
0.00826302 
0.00826297 
0.00826293 
0.00826289 
0.00826285 
0.00826281 
0.00826276 
0.00826272 
0.00826268 
0.00826264 
0.0082626 
0.00826255 
0.00826251 
0.00826247 
0.00826243 
0.00826239 
0.00826234 
0.0082623 
0.00826226 
0.00826222 
0.00826218 
0.00826214 
0.00826209 
0.00826205 
0.00826201 
0.00826197 
0.00826193 
0.00826188 
0.00826184 
0.0082618 
0.00826176 
0.00826172 
0.00826167 
0.00826163 
0.00826159 
0.00826155 
0.00826151 
0.00826146 
0.00826142 
0.00826138 
0.00826134 
0.0082613 
0.00826125 
0.00826121 
0.00826117 
0.00826113 
0.00826109 
0.00826104 
0.008261 
0.00826096 
0.00826092 
0.00826088 
0.00826083 
0.00826079 
0.00826075 
0.00826071 
0.00826067 
0.00826062 
0.00826058 
0.00826054 
0.0082605 
0.00826046 
0.00826042 
0.00826037 
0.00826033 
0.00826029 
0.00826025 
0.00826021 
0.00826016 
0.00826012 
0.00826008 
0.00826004 
0.00826 
0.00825995 
0.00825991 
0.00825987 
0.00825983 
0.00825979 
0.00825974 
0.0082597 
0.00825966 
0.00825962 
0.00825958 
0.00825953 
0.00825949 
0.00825945 
0.00825941 
0.00825937 
0.00825932 
0.00825928 
0.00825924 
0.0082592 
0.00825916 
0.00825912 
0.00825907 
0.00825903 
0.00825899 
0.00825895 
0.00825891 
0.00825886 
0.00825882 
0.00825878 
0.00825874 
0.0082587 
0.00825865 
0.00825861 
0.00825857 
0.00825853 
0.00825849 
0.00825844 
0.0082584 
0.00825836 
0.00825832 
0.00825828 
0.00825823 
0.00825819 
0.00825815 
0.00825811 
0.00825807 
0.00825802 
0.00825798 
0.00825794 
0.0082579 
0.00825786 
0.00825782 
0.00825777 
0.00825773 
0.00825769 
0.00825765 
0.00825761 
0.00825756 
0.00825752 
0.00825748 
0.00825744 
0.0082574 
0.00825735 
0.00825731 
0.00825727 
0.00825723 
0.00825719 
0.00825714 
0.0082571 
0.00825706 
0.00825702 
0.00825698 
0.00825693 
0.00825689 
0.00825685 
0.00825681 
0.00825677 
0.00825673 
0.00825668 
0.00825664 
0.0082566 
0.00825656 
0.00825652 
0.00825647 
0.00825643 
0.00825639 
0.00825635 
0.00825631 
0.00825626 
0.00825622 
0.00825618 
0.00825614 
0.0082561 
0.00825605 
0.00825601 
0.00825597 
0.00825593 
0.00825589 
0.00825584 
0.0082558 
0.00825576 
0.00825572 
0.00825568 
0.00825564 
0.00825559 
0.00825555 
0.00825551 
0.00825547 
0.00825543 
0.00825538 
0.00825534 
0.0082553 
0.00825526 
0.00825522 
0.00825517 
0.00825513 
0.00825509 
0.00825505 
0.00825501 
0.00825496 
0.00825492 
0.00825488 
0.00825484 
0.0082548 
0.00825476 
0.00825471 
0.00825467 
0.00825463 
0.00825459 
0.00825455 
0.0082545 
0.00825446 
0.00825442 
0.00825438 
0.00825434 
0.00825429 
0.00825425 
0.00825421 
0.00825417 
0.00825413 
0.00825408 
0.00825404 
0.008254 
0.00825396 
0.00825392 
0.00825387 
0.00825383 
0.00825379 
0.00825375 
0.00825371 
0.00825367 
0.00825362 
0.00825358 
0.00825354 
0.0082535 
0.00825346 
0.00825341 
0.00825337 
0.00825333 
0.00825329 
0.00825325 
0.0082532 
0.00825316 
0.00825312 
0.00825308 
0.00825304 
0.008253 
0.00825295 
0.00825291 
0.00825287 
0.00825283 
0.00825279 
0.00825274 
0.0082527 
0.00825266 
0.00825262 
0.00825258 
0.00825253 
0.00825249 
0.00825245 
0.00825241 
0.00825237 
0.00825232 
0.00825228 
0.00825224 
0.0082522 
0.00825216 
0.00825212 
0.00825207 
0.00825203 
0.00825199 
0.00825195 
0.00825191 
0.00825186 
0.00825182 
0.00825178 
0.00825174 
0.0082517 
0.00825165 
0.00825161 
0.00825157 
0.00825153 
0.00825149 
0.00825144 
0.0082514 
0.00825136 
0.00825132 
0.00825128 
0.00825124 
0.00825119 
0.00825115 
0.00825111 
0.00825107 
0.00825103 
0.00825098 
0.00825094 
0.0082509 
0.00825086 
0.00825082 
0.00825077 
0.00825073 
0.00825069 
0.00825065 
0.00825061 
0.00825057 
0.00825052 
0.00825048 
0.00825044 
0.0082504 
0.00825036 
0.00825031 
0.00825027 
0.00825023 
0.00825019 
0.00825015 
0.0082501 
0.00825006 
0.00825002 
0.00824998 
0.00824994 
0.0082499 
0.00824985 
0.00824981 
0.00824977 
0.00824973 
0.00824969 
0.00824964 
0.0082496 
0.00824956 
0.00824952 
0.00824948 
0.00824943 
0.00824939 
0.00824935 
0.00824931 
0.00824927 
0.00824923 
0.00824918 
0.00824914 
0.0082491 
0.00824906 
0.00824902 
0.00824897 
0.00824893 
0.00824889 
0.00824885 
0.00824881 
0.00824876 
0.00824872 
0.00824868 
0.00824864 
0.0082486 
0.00824856 
0.00824851 
0.00824847 
0.00824843 
0.00824839 
0.00824835 
0.0082483 
0.00824826 
0.00824822 
0.00824818 
0.00824814 
0.00824809 
0.00824805 
0.00824801 
0.00824797 
0.00824793 
0.00824789 
0.00824784 
0.0082478 
0.00824776 
0.00824772 
0.00824768 
0.00824763 
0.00824759 
0.00824755 
0.00824751 
0.00824747 
0.00824742 
0.00824738 
0.00824734 
0.0082473 
0.00824726 
0.00824722 
0.00824717 
0.00824713 
0.00824709 
0.00824705 
0.00824701 
0.00824696 
0.00824692 
0.00824688 
0.00824684 
0.0082468 
0.00824675 
0.00824671 
0.00824667 
0.00824663 
0.00824659 
0.00824655 
0.0082465 
0.00824646 
0.00824642 
0.00824638 
0.00824634 
0.00824629 
0.00824625 
0.00824621 
0.00824617 
0.00824613 
0.00824608 
0.00824604 
0.008246 
0.00824596 
0.00824592 
0.00824588 
0.00824583 
0.00824579 
0.00824575 
0.00824571 
0.00824567 
0.00824562 
0.00824558 
0.00824554 
0.0082455 
0.00824546 
0.00824542 
0.00824537 
0.00824533 
0.00824529 
0.00824525 
0.00824521 
0.00824516 
0.00824512 
0.00824508 
0.00824504 
0.008245 
0.00824495 
0.00824491 
0.00824487 
0.00824483 
0.00824479 
0.00824475 
0.0082447 
0.00824466 
0.00824462 
0.00824458 
0.00824454 
0.00824449 
0.00824445 
0.00824441 
0.00824437 
0.00824433 
0.00824429 
0.00824424 
0.0082442 
0.00824416 
0.00824412 
0.00824408 
0.00824403 
0.00824399 
0.00824395 
0.00824391 
0.00824387 
0.00824382 
0.00824378 
0.00824374 
0.0082437 
0.00824366 
0.00824362 
0.00824357 
0.00824353 
0.00824349 
0.00824345 
0.00824341 
0.00824336 
0.00824332 
0.00824328 
0.00824324 
0.0082432 
0.00824316 
0.00824311 
0.00824307 
0.00824303 
0.00824299 
0.00824295 
0.0082429 
0.00824286 
0.00824282 
0.00824278 
0.00824274 
0.0082427 
0.00824265 
0.00824261 
0.00824257 
0.00824253 
0.00824249 
0.00824244 
0.0082424 
0.00824236 
0.00824232 
0.00824228 
0.00824223 
0.00824219 
0.00824215 
0.00824211 
0.00824207 
0.00824203 
0.00824198 
0.00824194 
0.0082419 
0.00824186 
0.00824182 
0.00824177 
0.00824173 
0.00824169 
0.00824165 
0.00824161 
0.00824157 
0.00824152 
0.00824148 
0.00824144 
0.0082414 
0.00824136 
0.00824131 
0.00824127 
0.00824123 
0.00824119 
0.00824115 
0.00824111 
0.00824106 
0.00824102 
0.00824098 
0.00824094 
0.0082409 
0.00824085 
0.00824081 
0.00824077 
0.00824073 
0.00824069 
0.00824065 
0.0082406 
0.00824056 
0.00824052 
0.00824048 
0.00824044 
0.00824039 
0.00824035 
0.00824031 
0.00824027 
0.00824023 
0.00824019 
0.00824014 
0.0082401 
0.00824006 
0.00824002 
0.00823998 
0.00823993 
0.00823989 
0.00823985 
0.00823981 
0.00823977 
0.00823973 
0.00823968 
0.00823964 
0.0082396 
0.00823956 
0.00823952 
0.00823947 
0.00823943 
0.00823939 
0.00823935 
0.00823931 
0.00823927 
0.00823922 
0.00823918 
0.00823914 
0.0082391 
0.00823906 
0.00823901 
0.00823897 
0.00823893 
0.00823889 
0.00823885 
0.00823881 
0.00823876 
0.00823872 
0.00823868 
0.00823864 
0.0082386 
0.00823855 
0.00823851 
0.00823847 
0.00823843 
0.00823839 
0.00823835 
0.0082383 
0.00823826 
0.00823822 
0.00823818 
0.00823814 
0.00823809 
0.00823805 
0.00823801 
0.00823797 
0.00823793 
0.00823789 
0.00823784 
0.0082378 
0.00823776 
0.00823772 
0.00823768 
0.00823763 
0.00823759 
0.00823755 
0.00823751 
0.00823747 
0.00823743 
0.00823738 
0.00823734 
0.0082373 
0.00823726 
0.00823722 
0.00823717 
0.00823713 
0.00823709 
0.00823705 
0.00823701 
0.00823697 
0.00823692 
0.00823688 
0.00823684 
0.0082368 
0.00823676 
0.00823671 
0.00823667 
0.00823663 
0.00823659 
0.00823655 
0.00823651 
0.00823646 
0.00823642 
0.00823638 
0.00823634 
0.0082363 
0.00823625 
0.00823621 
0.00823617 
0.00823613 
0.00823609 
0.00823605 
0.008236 
0.00823596 
0.00823592 
0.00823588 
0.00823584 
0.00823579 
0.00823575 
0.00823571 
0.00823567 
0.00823563 
0.00823559 
0.00823554 
0.0082355 
0.00823546 
0.00823542 
0.00823538 
0.00823534 
0.00823529 
0.00823525 
0.00823521 
0.00823517 
0.00823513 
0.00823508 
0.00823504 
0.008235 
0.00823496 
0.00823492 
0.00823488 
0.00823483 
0.00823479 
0.00823475 
0.00823471 
0.00823467 
0.00823462 
0.00823458 
0.00823454 
0.0082345 
0.00823446 
0.00823442 
0.00823437 
0.00823433 
0.00823429 
0.00823425 
0.00823421 
0.00823416 
0.00823412 
0.00823408 
0.00823404 
0.008234 
0.00823396 
0.00823391 
0.00823387 
0.00823383 
0.00823379 
0.00823375 
0.00823371 
0.00823366 
0.00823362 
0.00823358 
0.00823354 
0.0082335 
0.00823345 
0.00823341 
0.00823337 
0.00823333 
0.00823329 
0.00823325 
0.0082332 
0.00823316 
0.00823312 
0.00823308 
0.00823304 
0.00823299 
0.00823295 
0.00823291 
0.00823287 
0.00823283 
0.00823279 
0.00823274 
0.0082327 
0.00823266 
0.00823262 
0.00823258 
0.00823254 
0.00823249 
0.00823245 
0.00823241 
0.00823237 
0.00823233 
0.00823228 
0.00823224 
0.0082322 
0.00823216 
0.00823212 
0.00823208 
0.00823203 
0.00823199 
0.00823195 
0.00823191 
0.00823187 
0.00823183 
0.00823178 
0.00823174 
0.0082317 
0.00823166 
0.00823162 
0.00823157 
0.00823153 
0.00823149 
0.00823145 
0.00823141 
0.00823137 
0.00823132 
0.00823128 
0.00823124 
0.0082312 
0.00823116 
0.00823112 
0.00823107 
0.00823103 
0.00823099 
0.00823095 
0.00823091 
0.00823086 
0.00823082 
0.00823078 
0.00823074 
0.0082307 
0.00823066 
0.00823061 
0.00823057 
0.00823053 
0.00823049 
0.00823045 
0.0082304 
0.00823036 
0.00823032 
0.00823028 
0.00823024 
0.0082302 
0.00823015 
0.00823011 
0.00823007 
0.00823003 
0.00822999 
0.00822995 
0.0082299 
0.00822986 
0.00822982 
0.00822978 
0.00822974 
0.00822969 
0.00822965 
0.00822961 
0.00822957 
0.00822953 
0.00822949 
0.00822944 
0.0082294 
0.00822936 
0.00822932 
0.00822928 
0.00822924 
0.00822919 
0.00822915 
0.00822911 
0.00822907 
0.00822903 
0.00822899 
0.00822894 
0.0082289 
0.00822886 
0.00822882 
0.00822878 
0.00822873 
0.00822869 
0.00822865 
0.00822861 
0.00822857 
0.00822853 
0.00822848 
0.00822844 
0.0082284 
0.00822836 
0.00822832 
0.00822828 
0.00822823 
0.00822819 
0.00822815 
0.00822811 
0.00822807 
0.00822802 
0.00822798 
0.00822794 
0.0082279 
0.00822786 
0.00822782 
0.00822777 
0.00822773 
0.00822769 
0.00822765 
0.00822761 
0.00822757 
0.00822752 
0.00822748 
0.00822744 
0.0082274 
0.00822736 
0.00822731 
0.00822727 
0.00822723 
0.00822719 
0.00822715 
0.00822711 
0.00822706 
0.00822702 
0.00822698 
0.00822694 
0.0082269 
0.00822686 
0.00822681 
0.00822677 
0.00822673 
0.00822669 
0.00822665 
0.00822661 
0.00822656 
0.00822652 
0.00822648 
0.00822644 
0.0082264 
0.00822635 
0.00822631 
0.00822627 
0.00822623 
0.00822619 
0.00822615 
0.0082261 
0.00822606 
0.00822602 
0.00822598 
0.00822594 
0.0082259 
0.00822585 
0.00822581 
0.00822577 
0.00822573 
0.00822569 
0.00822565 
0.0082256 
0.00822556 
0.00822552 
0.00822548 
0.00822544 
0.00822539 
0.00822535 
0.00822531 
0.00822527 
0.00822523 
0.00822519 
0.00822514 
0.0082251 
0.00822506 
0.00822502 
0.00822498 
0.00822494 
0.00822489 
0.00822485 
0.00822481 
0.00822477 
0.00822473 
0.00822469 
0.00822464 
0.0082246 
0.00822456 
0.00822452 
0.00822448 
0.00822443 
0.00822439 
0.00822435 
0.00822431 
0.00822427 
0.00822423 
0.00822418 
0.00822414 
0.0082241 
0.00822406 
0.00822402 
0.00822398 
0.00822393 
0.00822389 
0.00822385 
0.00822381 
0.00822377 
0.00822373 
0.00822368 
0.00822364 
0.0082236 
0.00822356 
0.00822352 
0.00822347 
0.00822343 
0.00822339 
0.00822335 
0.00822331 
0.00822327 
0.00822322 
0.00822318 
0.00822314 
0.0082231 
0.00822306 
0.00822302 
0.00822297 
0.00822293 
0.00822289 
0.00822285 
0.00822281 
0.00822277 
0.00822272 
0.00822268 
0.00822264 
0.0082226 
0.00822256 
0.00822252 
0.00822247 
0.00822243 
0.00822239 
0.00822235 
0.00822231 
0.00822227 
0.00822222 
0.00822218 
0.00822214 
0.0082221 
0.00822206 
0.00822201 
0.00822197 
0.00822193 
0.00822189 
0.00822185 
0.00822181 
0.00822176 
0.00822172 
0.00822168 
0.00822164 
0.0082216 
0.00822156 
0.00822151 
0.00822147 
0.00822143 
0.00822139 
0.00822135 
0.00822131 
0.00822126 
0.00822122 
0.00822118 
0.00822114 
0.0082211 
0.00822106 
0.00822101 
0.00822097 
0.00822093 
0.00822089 
0.00822085 
0.00822081 
0.00822076 
0.00822072 
0.00822068 
0.00822064 
0.0082206 
0.00822055 
0.00822051 
0.00822047 
0.00822043 
0.00822039 
0.00822035 
0.0082203 
0.00822026 
0.00822022 
0.00822018 
0.00822014 
0.0082201 
0.00822005 
0.00822001 
0.00821997 
0.00821993 
0.00821989 
0.00821985 
0.0082198 
0.00821976 
0.00821972 
0.00821968 
0.00821964 
0.0082196 
0.00821955 
0.00821951 
0.00821947 
0.00821943 
0.00821939 
0.00821935 
0.0082193 
0.00821926 
0.00821922 
0.00821918 
0.00821914 
0.0082191 
0.00821905 
0.00821901 
0.00821897 
0.00821893 
0.00821889 
0.00821884 
0.0082188 
0.00821876 
0.00821872 
0.00821868 
0.00821864 
0.00821859 
0.00821855 
0.00821851 
0.00821847 
0.00821843 
0.00821839 
0.00821834 
0.0082183 
0.00821826 
0.00821822 
0.00821818 
0.00821814 
0.00821809 
0.00821805 
0.00821801 
0.00821797 
0.00821793 
0.00821789 
0.00821784 
0.0082178 
0.00821776 
0.00821772 
0.00821768 
0.00821764 
0.00821759 
0.00821755 
0.00821751 
0.00821747 
0.00821743 
0.00821739 
0.00821734 
0.0082173 
0.00821726 
0.00821722 
0.00821718 
0.00821714 
0.00821709 
0.00821705 
0.00821701 
0.00821697 
0.00821693 
0.00821689 
0.00821684 
0.0082168 
0.00821676 
0.00821672 
0.00821668 
0.00821664 
0.00821659 
0.00821655 
0.00821651 
0.00821647 
0.00821643 
0.00821639 
0.00821634 
0.0082163 
0.00821626 
0.00821622 
0.00821618 
0.00821613 
0.00821609 
0.00821605 
0.00821601 
0.00821597 
0.00821593 
0.00821588 
0.00821584 
0.0082158 
0.00821576 
0.00821572 
0.00821568 
0.00821563 
0.00821559 
0.00821555 
0.00821551 
0.00821547 
0.00821543 
0.00821538 
0.00821534 
0.0082153 
0.00821526 
0.00821522 
0.00821518 
0.00821513 
0.00821509 
0.00821505 
0.00821501 
0.00821497 
0.00821493 
0.00821488 
0.00821484 
0.0082148 
0.00821476 
0.00821472 
0.00821468 
0.00821463 
0.00821459 
0.00821455 
0.00821451 
0.00821447 
0.00821443 
0.00821438 
0.00821434 
0.0082143 
0.00821426 
0.00821422 
0.00821418 
0.00821413 
0.00821409 
0.00821405 
0.00821401 
0.00821397 
0.00821393 
0.00821388 
0.00821384 
0.0082138 
0.00821376 
0.00821372 
0.00821368 
0.00821363 
0.00821359 
0.00821355 
0.00821351 
0.00821347 
0.00821343 
0.00821338 
0.00821334 
0.0082133 
0.00821326 
0.00821322 
0.00821318 
0.00821313 
0.00821309 
0.00821305 
0.00821301 
0.00821297 
0.00821293 
0.00821288 
0.00821284 
0.0082128 
0.00821276 
0.00821272 
0.00821268 
0.00821263 
0.00821259 
0.00821255 
0.00821251 
0.00821247 
0.00821243 
0.00821238 
0.00821234 
0.0082123 
0.00821226 
0.00821222 
0.00821218 
0.00821213 
0.00821209 
0.00821205 
0.00821201 
0.00821197 
0.00821193 
0.00821188 
0.00821184 
0.0082118 
0.00821176 
0.00821172 
0.00821168 
0.00821163 
0.00821159 
0.00821155 
0.00821151 
0.00821147 
0.00821143 
0.00821138 
0.00821134 
0.0082113 
0.00821126 
0.00821122 
0.00821118 
0.00821113 
0.00821109 
0.00821105 
0.00821101 
0.00821097 
0.00821093 
0.00821088 
0.00821084 
0.0082108 
0.00821076 
0.00821072 
0.00821068 
0.00821063 
0.00821059 
0.00821055 
0.00821051 
0.00821047 
0.00821043 
0.00821038 
0.00821034 
0.0082103 
0.00821026 
0.00821022 
0.00821018 
0.00821014 
0.00821009 
0.00821005 
0.00821001 
0.00820997 
0.00820993 
0.00820989 
0.00820984 
0.0082098 
0.00820976 
0.00820972 
0.00820968 
0.00820964 
0.00820959 
0.00820955 
0.00820951 
0.00820947 
0.00820943 
0.00820939 
0.00820934 
0.0082093 
0.00820926 
0.00820922 
0.00820918 
0.00820914 
0.00820909 
0.00820905 
0.00820901 
0.00820897 
0.00820893 
0.00820889 
0.00820884 
0.0082088 
0.00820876 
0.00820872 
0.00820868 
0.00820864 
0.00820859 
0.00820855 
0.00820851 
0.00820847 
0.00820843 
0.00820839 
0.00820834 
0.0082083 
0.00820826 
0.00820822 
0.00820818 
0.00820814 
0.00820809 
0.00820805 
0.00820801 
0.00820797 
0.00820793 
0.00820789 
0.00820784 
0.0082078 
0.00820776 
0.00820772 
0.00820768 
0.00820764 
0.00820759 
0.00820755 
0.00820751 
0.00820747 
0.00820743 
0.00820739 
0.00820735 
0.0082073 
0.00820726 
0.00820722 
0.00820718 
0.00820714 
0.0082071 
0.00820705 
0.00820701 
0.00820697 
0.00820693 
0.00820689 
0.00820685 
0.0082068 
0.00820676 
0.00820672 
0.00820668 
0.00820664 
0.0082066 
0.00820655 
0.00820651 
0.00820647 
0.00820643 
0.00820639 
0.00820635 
0.0082063 
0.00820626 
0.00820622 
0.00820618 
0.00820614 
0.0082061 
0.00820605 
0.00820601 
0.00820597 
0.00820593 
0.00820589 
0.00820585 
0.0082058 
0.00820576 
0.00820572 
0.00820568 
0.00820564 
0.0082056 
0.00820556 
0.00820551 
0.00820547 
0.00820543 
0.00820539 
0.00820535 
0.00820531 
0.00820526 
0.00820522 
0.00820518 
0.00820514 
0.0082051 
0.00820506 
0.00820501 
0.00820497 
0.00820493 
0.00820489 
0.00820485 
0.00820481 
0.00820476 
0.00820472 
0.00820468 
0.00820464 
0.0082046 
0.00820456 
0.00820451 
0.00820447 
0.00820443 
0.00820439 
0.00820435 
0.00820431 
0.00820427 
0.00820422 
0.00820418 
0.00820414 
0.0082041 
0.00820406 
0.00820402 
0.00820397 
0.00820393 
0.00820389 
0.00820385 
0.00820381 
0.00820377 
0.00820372 
0.00820368 
0.00820364 
0.0082036 
0.00820356 
0.00820352 
0.00820347 
0.00820343 
0.00820339 
0.00820335 
0.00820331 
0.00820327 
0.00820322 
0.00820318 
0.00820314 
0.0082031 
0.00820306 
0.00820302 
0.00820298 
0.00820293 
0.00820289 
0.00820285 
0.00820281 
0.00820277 
0.00820273 
0.00820268 
0.00820264 
0.0082026 
0.00820256 
0.00820252 
0.00820248 
0.00820243 
0.00820239 
0.00820235 
0.00820231 
0.00820227 
0.00820223 
0.00820218 
0.00820214 
0.0082021 
0.00820206 
0.00820202 
0.00820198 
0.00820194 
0.00820189 
0.00820185 
0.00820181 
0.00820177 
0.00820173 
0.00820169 
0.00820164 
0.0082016 
0.00820156 
0.00820152 
0.00820148 
0.00820144 
0.00820139 
0.00820135 
0.00820131 
0.00820127 
0.00820123 
0.00820119 
0.00820114 
0.0082011 
0.00820106 
0.00820102 
0.00820098 
0.00820094 
0.0082009 
0.00820085 
0.00820081 
0.00820077 
0.00820073 
0.00820069 
0.00820065 
0.0082006 
0.00820056 
0.00820052 
0.00820048 
0.00820044 
0.0082004 
0.00820035 
0.00820031 
0.00820027 
0.00820023 
0.00820019 
0.00820015 
0.0082001 
0.00820006 
0.00820002 
0.00819998 
0.00819994 
0.0081999 
0.00819986 
0.00819981 
0.00819977 
0.00819973 
0.00819969 
0.00819965 
0.00819961 
0.00819956 
0.00819952 
0.00819948 
0.00819944 
0.0081994 
0.00819936 
0.00819931 
0.00819927 
0.00819923 
0.00819919 
0.00819915 
0.00819911 
0.00819907 
0.00819902 
0.00819898 
0.00819894 
0.0081989 
0.00819886 
0.00819882 
0.00819877 
0.00819873 
0.00819869 
0.00819865 
0.00819861 
0.00819857 
0.00819852 
0.00819848 
0.00819844 
0.0081984 
0.00819836 
0.00819832 
0.00819828 
0.00819823 
0.00819819 
0.00819815 
0.00819811 
0.00819807 
0.00819803 
0.00819798 
0.00819794 
0.0081979 
0.00819786 
0.00819782 
0.00819778 
0.00819773 
0.00819769 
0.00819765 
0.00819761 
0.00819757 
0.00819753 
0.00819749 
0.00819744 
0.0081974 
0.00819736 
0.00819732 
0.00819728 
0.00819724 
0.00819719 
0.00819715 
0.00819711 
0.00819707 
0.00819703 
0.00819699 
0.00819694 
0.0081969 
0.00819686 
0.00819682 
0.00819678 
0.00819674 
0.0081967 
0.00819665 
0.00819661 
0.00819657 
0.00819653 
0.00819649 
0.00819645 
0.0081964 
0.00819636 
0.00819632 
0.00819628 
0.00819624 
0.0081962 
0.00819615 
0.00819611 
0.00819607 
0.00819603 
0.00819599 
0.00819595 
0.00819591 
0.00819586 
0.00819582 
0.00819578 
0.00819574 
0.0081957 
0.00819566 
0.00819561 
0.00819557 
0.00819553 
0.00819549 
0.00819545 
0.00819541 
0.00819537 
0.00819532 
0.00819528 
0.00819524 
0.0081952 
0.00819516 
0.00819512 
0.00819507 
0.00819503 
0.00819499 
0.00819495 
0.00819491 
0.00819487 
0.00819482 
0.00819478 
0.00819474 
0.0081947 
0.00819466 
0.00819462 
0.00819458 
0.00819453 
0.00819449 
0.00819445 
0.00819441 
0.00819437 
0.00819433 
0.00819428 
0.00819424 
0.0081942 
0.00819416 
0.00819412 
0.00819408 
0.00819404 
0.00819399 
0.00819395 
0.00819391 
0.00819387 
0.00819383 
0.00819379 
0.00819374 
0.0081937 
0.00819366 
0.00819362 
0.00819358 
0.00819354 
0.0081935 
0.00819345 
0.00819341 
0.00819337 
0.00819333 
0.00819329 
0.00819325 
0.0081932 
0.00819316 
0.00819312 
0.00819308 
0.00819304 
0.008193 
0.00819295 
0.00819291 
0.00819287 
0.00819283 
0.00819279 
0.00819275 
0.00819271 
0.00819266 
0.00819262 
0.00819258 
0.00819254 
0.0081925 
0.00819246 
0.00819241 
0.00819237 
0.00819233 
0.00819229 
0.00819225 
0.00819221 
0.00819217 
0.00819212 
0.00819208 
0.00819204 
0.008192 
0.00819196 
0.00819192 
0.00819187 
0.00819183 
0.00819179 
0.00819175 
0.00819171 
0.00819167 
0.00819163 
0.00819158 
0.00819154 
0.0081915 
0.00819146 
0.00819142 
0.00819138 
0.00819133 
0.00819129 
0.00819125 
0.00819121 
0.00819117 
0.00819113 
0.00819109 
0.00819104 
0.008191 
0.00819096 
0.00819092 
0.00819088 
0.00819084 
0.00819079 
0.00819075 
0.00819071 
0.00819067 
0.00819063 
0.00819059 
0.00819055 
0.0081905 
0.00819046 
0.00819042 
0.00819038 
0.00819034 
0.0081903 
0.00819025 
0.00819021 
0.00819017 
0.00819013 
0.00819009 
0.00819005 
0.00819001 
0.00818996 
0.00818992 
0.00818988 
0.00818984 
0.0081898 
0.00818976 
0.00818971 
0.00818967 
0.00818963 
0.00818959 
0.00818955 
0.00818951 
0.00818947 
0.00818942 
0.00818938 
0.00818934 
0.0081893 
0.00818926 
0.00818922 
0.00818918 
0.00818913 
0.00818909 
0.00818905 
0.00818901 
0.00818897 
0.00818893 
0.00818888 
0.00818884 
0.0081888 
0.00818876 
0.00818872 
0.00818868 
0.00818864 
0.00818859 
0.00818855 
0.00818851 
0.00818847 
0.00818843 
0.00818839 
0.00818834 
0.0081883 
0.00818826 
0.00818822 
0.00818818 
0.00818814 
0.0081881 
0.00818805 
0.00818801 
0.00818797 
0.00818793 
0.00818789 
0.00818785 
0.0081878 
0.00818776 
0.00818772 
0.00818768 
0.00818764 
0.0081876 
0.00818756 
0.00818751 
0.00818747 
0.00818743 
0.00818739 
0.00818735 
0.00818731 
0.00818727 
0.00818722 
0.00818718 
0.00818714 
0.0081871 
0.00818706 
0.00818702 
0.00818697 
0.00818693 
0.00818689 
0.00818685 
0.00818681 
0.00818677 
0.00818673 
0.00818668 
0.00818664 
0.0081866 
0.00818656 
0.00818652 
0.00818648 
0.00818643 
0.00818639 
0.00818635 
0.00818631 
0.00818627 
0.00818623 
0.00818619 
0.00818614 
0.0081861 
0.00818606 
0.00818602 
0.00818598 
0.00818594 
0.0081859 
0.00818585 
0.00818581 
0.00818577 
0.00818573 
0.00818569 
0.00818565 
0.0081856 
0.00818556 
0.00818552 
0.00818548 
0.00818544 
0.0081854 
0.00818536 
0.00818531 
0.00818527 
0.00818523 
0.00818519 
0.00818515 
0.00818511 
0.00818507 
0.00818502 
0.00818498 
0.00818494 
0.0081849 
0.00818486 
0.00818482 
0.00818477 
0.00818473 
0.00818469 
0.00818465 
0.00818461 
0.00818457 
0.00818453 
0.00818448 
0.00818444 
0.0081844 
0.00818436 
0.00818432 
0.00818428 
0.00818424 
0.00818419 
0.00818415 
0.00818411 
0.00818407 
0.00818403 
0.00818399 
0.00818394 
0.0081839 
0.00818386 
0.00818382 
0.00818378 
0.00818374 
0.0081837 
0.00818365 
0.00818361 
0.00818357 
0.00818353 
0.00818349 
0.00818345 
0.00818341 
0.00818336 
0.00818332 
0.00818328 
0.00818324 
0.0081832 
0.00818316 
0.00818311 
0.00818307 
0.00818303 
0.00818299 
0.00818295 
0.00818291 
0.00818287 
0.00818282 
0.00818278 
0.00818274 
0.0081827 
0.00818266 
0.00818262 
0.00818258 
0.00818253 
0.00818249 
0.00818245 
0.00818241 
0.00818237 
0.00818233 
0.00818229 
0.00818224 
0.0081822 
0.00818216 
0.00818212 
0.00818208 
0.00818204 
0.00818199 
0.00818195 
0.00818191 
0.00818187 
0.00818183 
0.00818179 
0.00818175 
0.0081817 
0.00818166 
0.00818162 
0.00818158 
0.00818154 
0.0081815 
0.00818146 
0.00818141 
0.00818137 
0.00818133 
0.00818129 
0.00818125 
0.00818121 
0.00818116 
0.00818112 
0.00818108 
0.00818104 
0.008181 
0.00818096 
0.00818092 
0.00818087 
0.00818083 
0.00818079 
0.00818075 
0.00818071 
0.00818067 
0.00818063 
0.00818058 
0.00818054 
0.0081805 
0.00818046 
0.00818042 
0.00818038 
0.00818034 
0.00818029 
0.00818025 
0.00818021 
0.00818017 
0.00818013 
0.00818009 
0.00818005 
0.00818 
0.00817996 
0.00817992 
0.00817988 
0.00817984 
0.0081798 
0.00817975 
0.00817971 
0.00817967 
0.00817963 
0.00817959 
0.00817955 
0.00817951 
0.00817946 
0.00817942 
0.00817938 
0.00817934 
0.0081793 
0.00817926 
0.00817922 
0.00817917 
0.00817913 
0.00817909 
0.00817905 
0.00817901 
0.00817897 
0.00817893 
0.00817888 
0.00817884 
0.0081788 
0.00817876 
0.00817872 
0.00817868 
0.00817864 
0.00817859 
0.00817855 
0.00817851 
0.00817847 
0.00817843 
0.00817839 
0.00817834 
0.0081783 
0.00817826 
0.00817822 
0.00817818 
0.00817814 
0.0081781 
0.00817805 
0.00817801 
0.00817797 
0.00817793 
0.00817789 
0.00817785 
0.00817781 
0.00817776 
0.00817772 
0.00817768 
0.00817764 
0.0081776 
0.00817756 
0.00817752 
0.00817747 
0.00817743 
0.00817739 
0.00817735 
0.00817731 
0.00817727 
0.00817723 
0.00817718 
0.00817714 
0.0081771 
0.00817706 
0.00817702 
0.00817698 
0.00817694 
0.00817689 
0.00817685 
0.00817681 
0.00817677 
0.00817673 
0.00817669 
0.00817665 
0.0081766 
0.00817656 
0.00817652 
0.00817648 
0.00817644 
0.0081764 
0.00817635 
0.00817631 
0.00817627 
0.00817623 
0.00817619 
0.00817615 
0.00817611 
0.00817606 
0.00817602 
0.00817598 
0.00817594 
0.0081759 
0.00817586 
0.00817582 
0.00817577 
0.00817573 
0.00817569 
0.00817565 
0.00817561 
0.00817557 
0.00817553 
0.00817548 
0.00817544 
0.0081754 
0.00817536 
0.00817532 
0.00817528 
0.00817524 
0.00817519 
0.00817515 
0.00817511 
0.00817507 
0.00817503 
0.00817499 
0.00817495 
0.0081749 
0.00817486 
0.00817482 
0.00817478 
0.00817474 
0.0081747 
0.00817466 
0.00817461 
0.00817457 
0.00817453 
0.00817449 
0.00817445 
0.00817441 
0.00817437 
0.00817432 
0.00817428 
0.00817424 
0.0081742 
0.00817416 
0.00817412 
0.00817408 
0.00817403 
0.00817399 
0.00817395 
0.00817391 
0.00817387 
0.00817383 
0.00817379 
0.00817374 
0.0081737 
0.00817366 
0.00817362 
0.00817358 
0.00817354 
0.0081735 
0.00817345 
0.00817341 
0.00817337 
0.00817333 
0.00817329 
0.00817325 
0.00817321 
0.00817316 
0.00817312 
0.00817308 
0.00817304 
0.008173 
0.00817296 
0.00817292 
0.00817287 
0.00817283 
0.00817279 
0.00817275 
0.00817271 
0.00817267 
0.00817263 
0.00817258 
0.00817254 
0.0081725 
0.00817246 
0.00817242 
0.00817238 
0.00817234 
0.00817229 
0.00817225 
0.00817221 
0.00817217 
0.00817213 
0.00817209 
0.00817205 
0.008172 
0.00817196 
0.00817192 
0.00817188 
0.00817184 
0.0081718 
0.00817176 
0.00817171 
0.00817167 
0.00817163 
0.00817159 
0.00817155 
0.00817151 
0.00817147 
0.00817142 
0.00817138 
0.00817134 
0.0081713 
0.00817126 
0.00817122 
0.00817118 
0.00817113 
0.00817109 
0.00817105 
0.00817101 
0.00817097 
0.00817093 
0.00817089 
0.00817084 
0.0081708 
0.00817076 
0.00817072 
0.00817068 
0.00817064 
0.0081706 
0.00817055 
0.00817051 
0.00817047 
0.00817043 
0.00817039 
0.00817035 
0.00817031 
0.00817026 
0.00817022 
0.00817018 
0.00817014 
0.0081701 
0.00817006 
0.00817002 
0.00816997 
0.00816993 
0.00816989 
0.00816985 
0.00816981 
0.00816977 
0.00816973 
0.00816968 
0.00816964 
0.0081696 
0.00816956 
0.00816952 
0.00816948 
0.00816944 
0.00816939 
0.00816935 
0.00816931 
0.00816927 
0.00816923 
0.00816919 
0.00816915 
0.0081691 
0.00816906 
0.00816902 
0.00816898 
0.00816894 
0.0081689 
0.00816886 
0.00816881 
0.00816877 
0.00816873 
0.00816869 
0.00816865 
0.00816861 
0.00816857 
0.00816852 
0.00816848 
0.00816844 
0.0081684 
0.00816836 
0.00816832 
0.00816828 
0.00816823 
0.00816819 
0.00816815 
0.00816811 
0.00816807 
0.00816803 
0.00816799 
0.00816795 
0.0081679 
0.00816786 
0.00816782 
0.00816778 
0.00816774 
0.0081677 
0.00816766 
0.00816761 
0.00816757 
0.00816753 
0.00816749 
0.00816745 
0.00816741 
0.00816737 
0.00816732 
0.00816728 
0.00816724 
0.0081672 
0.00816716 
0.00816712 
0.00816708 
0.00816703 
0.00816699 
0.00816695 
0.00816691 
0.00816687 
0.00816683 
0.00816679 
0.00816674 
0.0081667 
0.00816666 
0.00816662 
0.00816658 
0.00816654 
0.0081665 
0.00816645 
0.00816641 
0.00816637 
0.00816633 
0.00816629 
0.00816625 
0.00816621 
0.00816617 
0.00816612 
0.00816608 
0.00816604 
0.008166 
0.00816596 
0.00816592 
0.00816588 
0.00816583 
0.00816579 
0.00816575 
0.00816571 
0.00816567 
0.00816563 
0.00816559 
0.00816554 
0.0081655 
0.00816546 
0.00816542 
0.00816538 
0.00816534 
0.0081653 
0.00816525 
0.00816521 
0.00816517 
0.00816513 
0.00816509 
0.00816505 
0.00816501 
0.00816496 
0.00816492 
0.00816488 
0.00816484 
0.0081648 
0.00816476 
0.00816472 
0.00816468 
0.00816463 
0.00816459 
0.00816455 
0.00816451 
0.00816447 
0.00816443 
0.00816439 
0.00816434 
0.0081643 
0.00816426 
0.00816422 
0.00816418 
0.00816414 
0.0081641 
0.00816405 
0.00816401 
0.00816397 
0.00816393 
0.00816389 
0.00816385 
0.00816381 
0.00816376 
0.00816372 
0.00816368 
0.00816364 
0.0081636 
0.00816356 
0.00816352 
0.00816347 
0.00816343 
0.00816339 
0.00816335 
0.00816331 
0.00816327 
0.00816323 
0.00816319 
0.00816314 
0.0081631 
0.00816306 
0.00816302 
0.00816298 
0.00816294 
0.0081629 
0.00816285 
0.00816281 
0.00816277 
0.00816273 
0.00816269 
0.00816265 
0.00816261 
0.00816256 
0.00816252 
0.00816248 
0.00816244 
0.0081624 
0.00816236 
0.00816232 
0.00816228 
0.00816223 
0.00816219 
0.00816215 
0.00816211 
0.00816207 
0.00816203 
0.00816199 
0.00816194 
0.0081619 
0.00816186 
0.00816182 
0.00816178 
0.00816174 
0.0081617 
0.00816165 
0.00816161 
0.00816157 
0.00816153 
0.00816149 
0.00816145 
0.00816141 
0.00816137 
0.00816132 
0.00816128 
0.00816124 
0.0081612 
0.00816116 
0.00816112 
0.00816108 
0.00816103 
0.00816099 
0.00816095 
0.00816091 
0.00816087 
0.00816083 
0.00816079 
0.00816074 
0.0081607 
0.00816066 
0.00816062 
0.00816058 
0.00816054 
0.0081605 
0.00816046 
0.00816041 
0.00816037 
0.00816033 
0.00816029 
0.00816025 
0.00816021 
0.00816017 
0.00816012 
0.00816008 
0.00816004 
0.00816 
0.00815996 
0.00815992 
0.00815988 
0.00815983 
0.00815979 
0.00815975 
0.00815971 
0.00815967 
0.00815963 
0.00815959 
0.00815955 
0.0081595 
0.00815946 
0.00815942 
0.00815938 
0.00815934 
0.0081593 
0.00815926 
0.00815921 
0.00815917 
0.00815913 
0.00815909 
0.00815905 
0.00815901 
0.00815897 
0.00815892 
0.00815888 
0.00815884 
0.0081588 
0.00815876 
0.00815872 
0.00815868 
0.00815864 
0.00815859 
0.00815855 
0.00815851 
0.00815847 
0.00815843 
0.00815839 
0.00815835 
0.0081583 
0.00815826 
0.00815822 
0.00815818 
0.00815814 
0.0081581 
0.00815806 
0.00815802 
0.00815797 
0.00815793 
0.00815789 
0.00815785 
0.00815781 
0.00815777 
0.00815773 
0.00815768 
0.00815764 
0.0081576 
0.00815756 
0.00815752 
0.00815748 
0.00815744 
0.0081574 
0.00815735 
0.00815731 
0.00815727 
0.00815723 
0.00815719 
0.00815715 
0.00815711 
0.00815706 
0.00815702 
0.00815698 
0.00815694 
0.0081569 
0.00815686 
0.00815682 
0.00815677 
0.00815673 
0.00815669 
0.00815665 
0.00815661 
0.00815657 
0.00815653 
0.00815649 
0.00815644 
0.0081564 
0.00815636 
0.00815632 
0.00815628 
0.00815624 
0.0081562 
0.00815615 
0.00815611 
0.00815607 
0.00815603 
0.00815599 
0.00815595 
0.00815591 
0.00815587 
0.00815582 
0.00815578 
0.00815574 
0.0081557 
0.00815566 
0.00815562 
0.00815558 
0.00815553 
0.00815549 
0.00815545 
0.00815541 
0.00815537 
0.00815533 
0.00815529 
0.00815525 
0.0081552 
0.00815516 
0.00815512 
0.00815508 
0.00815504 
0.008155 
0.00815496 
0.00815491 
0.00815487 
0.00815483 
0.00815479 
0.00815475 
0.00815471 
0.00815467 
0.00815463 
0.00815458 
0.00815454 
0.0081545 
0.00815446 
0.00815442 
0.00815438 
0.00815434 
0.0081543 
0.00815425 
0.00815421 
0.00815417 
0.00815413 
0.00815409 
0.00815405 
0.00815401 
0.00815396 
0.00815392 
0.00815388 
0.00815384 
0.0081538 
0.00815376 
0.00815372 
0.00815368 
0.00815363 
0.00815359 
0.00815355 
0.00815351 
0.00815347 
0.00815343 
0.00815339 
0.00815334 
0.0081533 
0.00815326 
0.00815322 
0.00815318 
0.00815314 
0.0081531 
0.00815306 
0.00815301 
0.00815297 
0.00815293 
0.00815289 
0.00815285 
0.00815281 
0.00815277 
0.00815272 
0.00815268 
0.00815264 
0.0081526 
0.00815256 
0.00815252 
0.00815248 
0.00815244 
0.00815239 
0.00815235 
0.00815231 
0.00815227 
0.00815223 
0.00815219 
0.00815215 
0.00815211 
0.00815206 
0.00815202 
0.00815198 
0.00815194 
0.0081519 
0.00815186 
0.00815182 
0.00815177 
0.00815173 
0.00815169 
0.00815165 
0.00815161 
0.00815157 
0.00815153 
0.00815149 
0.00815144 
0.0081514 
0.00815136 
0.00815132 
0.00815128 
0.00815124 
0.0081512 
0.00815116 
0.00815111 
0.00815107 
0.00815103 
0.00815099 
0.00815095 
0.00815091 
0.00815087 
0.00815082 
0.00815078 
0.00815074 
0.0081507 
0.00815066 
0.00815062 
0.00815058 
0.00815054 
0.00815049 
0.00815045 
0.00815041 
0.00815037 
0.00815033 
0.00815029 
0.00815025 
0.00815021 
0.00815016 
0.00815012 
0.00815008 
0.00815004 
0.00815 
0.00814996 
0.00814992 
0.00814987 
0.00814983 
0.00814979 
0.00814975 
0.00814971 
0.00814967 
0.00814963 
0.00814959 
0.00814954 
0.0081495 
0.00814946 
0.00814942 
0.00814938 
0.00814934 
0.0081493 
0.00814926 
0.00814921 
0.00814917 
0.00814913 
0.00814909 
0.00814905 
0.00814901 
0.00814897 
0.00814892 
0.00814888 
0.00814884 
0.0081488 
0.00814876 
0.00814872 
0.00814868 
0.00814864 
0.00814859 
0.00814855 
0.00814851 
0.00814847 
0.00814843 
0.00814839 
0.00814835 
0.00814831 
0.00814826 
0.00814822 
0.00814818 
0.00814814 
0.0081481 
0.00814806 
0.00814802 
0.00814798 
0.00814793 
0.00814789 
0.00814785 
0.00814781 
0.00814777 
0.00814773 
0.00814769 
0.00814764 
0.0081476 
0.00814756 
0.00814752 
0.00814748 
0.00814744 
0.0081474 
0.00814736 
0.00814731 
0.00814727 
0.00814723 
0.00814719 
0.00814715 
0.00814711 
0.00814707 
0.00814703 
0.00814698 
0.00814694 
0.0081469 
0.00814686 
0.00814682 
0.00814678 
0.00814674 
0.0081467 
0.00814665 
0.00814661 
0.00814657 
0.00814653 
0.00814649 
0.00814645 
0.00814641 
0.00814637 
0.00814632 
0.00814628 
0.00814624 
0.0081462 
0.00814616 
0.00814612 
0.00814608 
0.00814603 
0.00814599 
0.00814595 
0.00814591 
0.00814587 
0.00814583 
0.00814579 
0.00814575 
0.0081457 
0.00814566 
0.00814562 
0.00814558 
0.00814554 
0.0081455 
0.00814546 
0.00814542 
0.00814537 
0.00814533 
0.00814529 
0.00814525 
0.00814521 
0.00814517 
0.00814513 
0.00814509 
0.00814504 
0.008145 
0.00814496 
0.00814492 
0.00814488 
0.00814484 
0.0081448 
0.00814476 
0.00814471 
0.00814467 
0.00814463 
0.00814459 
0.00814455 
0.00814451 
0.00814447 
0.00814443 
0.00814438 
0.00814434 
0.0081443 
0.00814426 
0.00814422 
0.00814418 
0.00814414 
0.0081441 
0.00814405 
0.00814401 
0.00814397 
0.00814393 
0.00814389 
0.00814385 
0.00814381 
0.00814376 
0.00814372 
0.00814368 
0.00814364 
0.0081436 
0.00814356 
0.00814352 
0.00814348 
0.00814343 
0.00814339 
0.00814335 
0.00814331 
0.00814327 
0.00814323 
0.00814319 
0.00814315 
0.0081431 
0.00814306 
0.00814302 
0.00814298 
0.00814294 
0.0081429 
0.00814286 
0.00814282 
0.00814277 
0.00814273 
0.00814269 
0.00814265 
0.00814261 
0.00814257 
0.00814253 
0.00814249 
0.00814244 
0.0081424 
0.00814236 
0.00814232 
0.00814228 
0.00814224 
0.0081422 
0.00814216 
0.00814211 
0.00814207 
0.00814203 
0.00814199 
0.00814195 
0.00814191 
0.00814187 
0.00814183 
0.00814178 
0.00814174 
0.0081417 
0.00814166 
0.00814162 
0.00814158 
0.00814154 
0.0081415 
0.00814145 
0.00814141 
0.00814137 
0.00814133 
0.00814129 
0.00814125 
0.00814121 
0.00814117 
0.00814112 
0.00814108 
0.00814104 
0.008141 
0.00814096 
0.00814092 
0.00814088 
0.00814084 
0.00814079 
0.00814075 
0.00814071 
0.00814067 
0.00814063 
0.00814059 
0.00814055 
0.00814051 
0.00814046 
0.00814042 
0.00814038 
0.00814034 
0.0081403 
0.00814026 
0.00814022 
0.00814018 
0.00814013 
0.00814009 
0.00814005 
0.00814001 
0.00813997 
0.00813993 
0.00813989 
0.00813985 
0.0081398 
0.00813976 
0.00813972 
0.00813968 
0.00813964 
0.0081396 
0.00813956 
0.00813952 
0.00813947 
0.00813943 
0.00813939 
0.00813935 
0.00813931 
0.00813927 
0.00813923 
0.00813919 
0.00813914 
0.0081391 
0.00813906 
0.00813902 
0.00813898 
0.00813894 
0.0081389 
0.00813886 
0.00813881 
0.00813877 
0.00813873 
0.00813869 
0.00813865 
0.00813861 
0.00813857 
0.00813853 
0.00813849 
0.00813844 
0.0081384 
0.00813836 
0.00813832 
0.00813828 
0.00813824 
0.0081382 
0.00813816 
0.00813811 
0.00813807 
0.00813803 
0.00813799 
0.00813795 
0.00813791 
0.00813787 
0.00813783 
0.00813778 
0.00813774 
0.0081377 
0.00813766 
0.00813762 
0.00813758 
0.00813754 
0.0081375 
0.00813745 
0.00813741 
0.00813737 
0.00813733 
0.00813729 
0.00813725 
0.00813721 
0.00813717 
0.00813712 
0.00813708 
0.00813704 
0.008137 
0.00813696 
0.00813692 
0.00813688 
0.00813684 
0.00813679 
0.00813675 
0.00813671 
0.00813667 
0.00813663 
0.00813659 
0.00813655 
0.00813651 
0.00813646 
0.00813642 
0.00813638 
0.00813634 
0.0081363 
0.00813626 
0.00813622 
0.00813618 
0.00813614 
0.00813609 
0.00813605 
0.00813601 
0.00813597 
0.00813593 
0.00813589 
0.00813585 
0.00813581 
0.00813576 
0.00813572 
0.00813568 
0.00813564 
0.0081356 
0.00813556 
0.00813552 
0.00813548 
0.00813543 
0.00813539 
0.00813535 
0.00813531 
0.00813527 
0.00813523 
0.00813519 
0.00813515 
0.0081351 
0.00813506 
0.00813502 
0.00813498 
0.00813494 
0.0081349 
0.00813486 
0.00813482 
0.00813478 
0.00813473 
0.00813469 
0.00813465 
0.00813461 
0.00813457 
0.00813453 
0.00813449 
0.00813445 
0.0081344 
0.00813436 
0.00813432 
0.00813428 
0.00813424 
0.0081342 
0.00813416 
0.00813412 
0.00813407 
0.00813403 
0.00813399 
0.00813395 
0.00813391 
0.00813387 
0.00813383 
0.00813379 
0.00813374 
0.0081337 
0.00813366 
0.00813362 
0.00813358 
0.00813354 
0.0081335 
0.00813346 
0.00813342 
0.00813337 
0.00813333 
0.00813329 
0.00813325 
0.00813321 
0.00813317 
0.00813313 
0.00813309 
0.00813304 
0.008133 
0.00813296 
0.00813292 
0.00813288 
0.00813284 
0.0081328 
0.00813276 
0.00813271 
0.00813267 
0.00813263 
0.00813259 
0.00813255 
0.00813251 
0.00813247 
0.00813243 
0.00813239 
0.00813234 
0.0081323 
0.00813226 
0.00813222 
0.00813218 
0.00813214 
0.0081321 
0.00813206 
0.00813201 
0.00813197 
0.00813193 
0.00813189 
0.00813185 
0.00813181 
0.00813177 
0.00813173 
0.00813168 
0.00813164 
0.0081316 
0.00813156 
0.00813152 
0.00813148 
0.00813144 
0.0081314 
0.00813136 
0.00813131 
0.00813127 
0.00813123 
0.00813119 
0.00813115 
0.00813111 
0.00813107 
0.00813103 
0.00813098 
0.00813094 
0.0081309 
0.00813086 
0.00813082 
0.00813078 
0.00813074 
0.0081307 
0.00813065 
0.00813061 
0.00813057 
0.00813053 
0.00813049 
0.00813045 
0.00813041 
0.00813037 
0.00813033 
0.00813028 
0.00813024 
0.0081302 
0.00813016 
0.00813012 
0.00813008 
0.00813004 
0.00813 
0.00812995 
0.00812991 
0.00812987 
0.00812983 
0.00812979 
0.00812975 
0.00812971 
0.00812967 
0.00812963 
0.00812958 
0.00812954 
0.0081295 
0.00812946 
0.00812942 
0.00812938 
0.00812934 
0.0081293 
0.00812925 
0.00812921 
0.00812917 
0.00812913 
0.00812909 
0.00812905 
0.00812901 
0.00812897 
0.00812893 
0.00812888 
0.00812884 
0.0081288 
0.00812876 
0.00812872 
0.00812868 
0.00812864 
0.0081286 
0.00812855 
0.00812851 
0.00812847 
0.00812843 
0.00812839 
0.00812835 
0.00812831 
0.00812827 
0.00812823 
0.00812818 
0.00812814 
0.0081281 
0.00812806 
0.00812802 
0.00812798 
0.00812794 
0.0081279 
0.00812785 
0.00812781 
0.00812777 
0.00812773 
0.00812769 
0.00812765 
0.00812761 
0.00812757 
0.00812753 
0.00812748 
0.00812744 
0.0081274 
0.00812736 
0.00812732 
0.00812728 
0.00812724 
0.0081272 
0.00812715 
0.00812711 
0.00812707 
0.00812703 
0.00812699 
0.00812695 
0.00812691 
0.00812687 
0.00812683 
0.00812678 
0.00812674 
0.0081267 
0.00812666 
0.00812662 
0.00812658 
0.00812654 
0.0081265 
0.00812645 
0.00812641 
0.00812637 
0.00812633 
0.00812629 
0.00812625 
0.00812621 
0.00812617 
0.00812613 
0.00812608 
0.00812604 
0.008126 
0.00812596 
0.00812592 
0.00812588 
0.00812584 
0.0081258 
0.00812576 
0.00812571 
0.00812567 
0.00812563 
0.00812559 
0.00812555 
0.00812551 
0.00812547 
0.00812543 
0.00812538 
0.00812534 
0.0081253 
0.00812526 
0.00812522 
0.00812518 
0.00812514 
0.0081251 
0.00812506 
0.00812501 
0.00812497 
0.00812493 
0.00812489 
0.00812485 
0.00812481 
0.00812477 
0.00812473 
0.00812468 
0.00812464 
0.0081246 
0.00812456 
0.00812452 
0.00812448 
0.00812444 
0.0081244 
0.00812436 
0.00812431 
0.00812427 
0.00812423 
0.00812419 
0.00812415 
0.00812411 
0.00812407 
0.00812403 
0.00812399 
0.00812394 
0.0081239 
0.00812386 
0.00812382 
0.00812378 
0.00812374 
0.0081237 
0.00812366 
0.00812361 
0.00812357 
0.00812353 
0.00812349 
0.00812345 
0.00812341 
0.00812337 
0.00812333 
0.00812329 
0.00812324 
0.0081232 
0.00812316 
0.00812312 
0.00812308 
0.00812304 
0.008123 
0.00812296 
0.00812292 
0.00812287 
0.00812283 
0.00812279 
0.00812275 
0.00812271 
0.00812267 
0.00812263 
0.00812259 
0.00812255 
0.0081225 
0.00812246 
0.00812242 
0.00812238 
0.00812234 
0.0081223 
0.00812226 
0.00812222 
0.00812217 
0.00812213 
0.00812209 
0.00812205 
0.00812201 
0.00812197 
0.00812193 
0.00812189 
0.00812185 
0.0081218 
0.00812176 
0.00812172 
0.00812168 
0.00812164 
0.0081216 
0.00812156 
0.00812152 
0.00812148 
0.00812143 
0.00812139 
0.00812135 
0.00812131 
0.00812127 
0.00812123 
0.00812119 
0.00812115 
0.00812111 
0.00812106 
0.00812102 
0.00812098 
0.00812094 
0.0081209 
0.00812086 
0.00812082 
0.00812078 
0.00812074 
0.00812069 
0.00812065 
0.00812061 
0.00812057 
0.00812053 
0.00812049 
0.00812045 
0.00812041 
0.00812036 
0.00812032 
0.00812028 
0.00812024 
0.0081202 
0.00812016 
0.00812012 
0.00812008 
0.00812004 
0.00811999 
0.00811995 
0.00811991 
0.00811987 
0.00811983 
0.00811979 
0.00811975 
0.00811971 
0.00811967 
0.00811962 
0.00811958 
0.00811954 
0.0081195 
0.00811946 
0.00811942 
0.00811938 
0.00811934 
0.0081193 
0.00811925 
0.00811921 
0.00811917 
0.00811913 
0.00811909 
0.00811905 
0.00811901 
0.00811897 
0.00811893 
0.00811888 
0.00811884 
0.0081188 
0.00811876 
0.00811872 
0.00811868 
0.00811864 
0.0081186 
0.00811856 
0.00811851 
0.00811847 
0.00811843 
0.00811839 
0.00811835 
0.00811831 
0.00811827 
0.00811823 
0.00811819 
0.00811814 
0.0081181 
0.00811806 
0.00811802 
0.00811798 
0.00811794 
0.0081179 
0.00811786 
0.00811782 
0.00811777 
0.00811773 
0.00811769 
0.00811765 
0.00811761 
0.00811757 
0.00811753 
0.00811749 
0.00811745 
0.0081174 
0.00811736 
0.00811732 
0.00811728 
0.00811724 
0.0081172 
0.00811716 
0.00811712 
0.00811708 
0.00811703 
0.00811699 
0.00811695 
0.00811691 
0.00811687 
0.00811683 
0.00811679 
0.00811675 
0.00811671 
0.00811666 
0.00811662 
0.00811658 
0.00811654 
0.0081165 
0.00811646 
0.00811642 
0.00811638 
0.00811634 
0.00811629 
0.00811625 
0.00811621 
0.00811617 
0.00811613 
0.00811609 
0.00811605 
0.00811601 
0.00811597 
0.00811592 
0.00811588 
0.00811584 
0.0081158 
0.00811576 
0.00811572 
0.00811568 
0.00811564 
0.0081156 
0.00811555 
0.00811551 
0.00811547 
0.00811543 
0.00811539 
0.00811535 
0.00811531 
0.00811527 
0.00811523 
0.00811518 
0.00811514 
0.0081151 
0.00811506 
0.00811502 
0.00811498 
0.00811494 
0.0081149 
0.00811486 
0.00811481 
0.00811477 
0.00811473 
0.00811469 
0.00811465 
0.00811461 
0.00811457 
0.00811453 
0.00811449 
0.00811444 
0.0081144 
0.00811436 
0.00811432 
0.00811428 
0.00811424 
0.0081142 
0.00811416 
0.00811412 
0.00811407 
0.00811403 
0.00811399 
0.00811395 
0.00811391 
0.00811387 
0.00811383 
0.00811379 
0.00811375 
0.0081137 
0.00811366 
0.00811362 
0.00811358 
0.00811354 
0.0081135 
0.00811346 
0.00811342 
0.00811338 
0.00811333 
0.00811329 
0.00811325 
0.00811321 
0.00811317 
0.00811313 
0.00811309 
0.00811305 
0.00811301 
0.00811297 
0.00811292 
0.00811288 
0.00811284 
0.0081128 
0.00811276 
0.00811272 
0.00811268 
0.00811264 
0.0081126 
0.00811255 
0.00811251 
0.00811247 
0.00811243 
0.00811239 
0.00811235 
0.00811231 
0.00811227 
0.00811223 
0.00811218 
0.00811214 
0.0081121 
0.00811206 
0.00811202 
0.00811198 
0.00811194 
0.0081119 
0.00811186 
0.00811181 
0.00811177 
0.00811173 
0.00811169 
0.00811165 
0.00811161 
0.00811157 
0.00811153 
0.00811149 
0.00811145 
0.0081114 
0.00811136 
0.00811132 
0.00811128 
0.00811124 
0.0081112 
0.00811116 
0.00811112 
0.00811108 
0.00811103 
0.00811099 
0.00811095 
0.00811091 
0.00811087 
0.00811083 
0.00811079 
0.00811075 
0.00811071 
0.00811066 
0.00811062 
0.00811058 
0.00811054 
0.0081105 
0.00811046 
0.00811042 
0.00811038 
0.00811034 
0.00811029 
0.00811025 
0.00811021 
0.00811017 
0.00811013 
0.00811009 
0.00811005 
0.00811001 
0.00810997 
0.00810993 
0.00810988 
0.00810984 
0.0081098 
0.00810976 
0.00810972 
0.00810968 
0.00810964 
0.0081096 
0.00810956 
0.00810951 
0.00810947 
0.00810943 
0.00810939 
0.00810935 
0.00810931 
0.00810927 
0.00810923 
0.00810919 
0.00810914 
0.0081091 
0.00810906 
0.00810902 
0.00810898 
0.00810894 
0.0081089 
0.00810886 
0.00810882 
0.00810878 
0.00810873 
0.00810869 
0.00810865 
0.00810861 
0.00810857 
0.00810853 
0.00810849 
0.00810845 
0.00810841 
0.00810836 
0.00810832 
0.00810828 
0.00810824 
0.0081082 
0.00810816 
0.00810812 
0.00810808 
0.00810804 
0.008108 
0.00810795 
0.00810791 
0.00810787 
0.00810783 
0.00810779 
0.00810775 
0.00810771 
0.00810767 
0.00810763 
0.00810758 
0.00810754 
0.0081075 
0.00810746 
0.00810742 
0.00810738 
0.00810734 
0.0081073 
0.00810726 
0.00810722 
0.00810717 
0.00810713 
0.00810709 
0.00810705 
0.00810701 
0.00810697 
0.00810693 
0.00810689 
0.00810685 
0.0081068 
0.00810676 
0.00810672 
0.00810668 
0.00810664 
0.0081066 
0.00810656 
0.00810652 
0.00810648 
0.00810643 
0.00810639 
0.00810635 
0.00810631 
0.00810627 
0.00810623 
0.00810619 
0.00810615 
0.00810611 
0.00810607 
0.00810602 
0.00810598 
0.00810594 
0.0081059 
0.00810586 
0.00810582 
0.00810578 
0.00810574 
0.0081057 
0.00810566 
0.00810561 
0.00810557 
0.00810553 
0.00810549 
0.00810545 
0.00810541 
0.00810537 
0.00810533 
0.00810529 
0.00810524 
0.0081052 
0.00810516 
0.00810512 
0.00810508 
0.00810504 
0.008105 
0.00810496 
0.00810492 
0.00810488 
0.00810483 
0.00810479 
0.00810475 
0.00810471 
0.00810467 
0.00810463 
0.00810459 
0.00810455 
0.00810451 
0.00810446 
0.00810442 
0.00810438 
0.00810434 
0.0081043 
0.00810426 
0.00810422 
0.00810418 
0.00810414 
0.0081041 
0.00810405 
0.00810401 
0.00810397 
0.00810393 
0.00810389 
0.00810385 
0.00810381 
0.00810377 
0.00810373 
0.00810369 
0.00810364 
0.0081036 
0.00810356 
0.00810352 
0.00810348 
0.00810344 
0.0081034 
0.00810336 
0.00810332 
0.00810327 
0.00810323 
0.00810319 
0.00810315 
0.00810311 
0.00810307 
0.00810303 
0.00810299 
0.00810295 
0.00810291 
0.00810286 
0.00810282 
0.00810278 
0.00810274 
0.0081027 
0.00810266 
0.00810262 
0.00810258 
0.00810254 
0.0081025 
0.00810245 
0.00810241 
0.00810237 
0.00810233 
0.00810229 
0.00810225 
0.00810221 
0.00810217 
0.00810213 
0.00810208 
0.00810204 
0.008102 
0.00810196 
0.00810192 
0.00810188 
0.00810184 
0.0081018 
0.00810176 
0.00810172 
0.00810167 
0.00810163 
0.00810159 
0.00810155 
0.00810151 
0.00810147 
0.00810143 
0.00810139 
0.00810135 
0.00810131 
0.00810126 
0.00810122 
0.00810118 
0.00810114 
0.0081011 
0.00810106 
0.00810102 
0.00810098 
0.00810094 
0.0081009 
0.00810085 
0.00810081 
0.00810077 
0.00810073 
0.00810069 
0.00810065 
0.00810061 
0.00810057 
0.00810053 
0.00810048 
0.00810044 
0.0081004 
0.00810036 
0.00810032 
0.00810028 
0.00810024 
0.0081002 
0.00810016 
0.00810012 
0.00810007 
0.00810003 
0.00809999 
0.00809995 
0.00809991 
0.00809987 
0.00809983 
0.00809979 
0.00809975 
0.00809971 
0.00809966 
0.00809962 
0.00809958 
0.00809954 
0.0080995 
0.00809946 
0.00809942 
0.00809938 
0.00809934 
0.0080993 
0.00809925 
0.00809921 
0.00809917 
0.00809913 
0.00809909 
0.00809905 
0.00809901 
0.00809897 
0.00809893 
0.00809889 
0.00809884 
0.0080988 
0.00809876 
0.00809872 
0.00809868 
0.00809864 
0.0080986 
0.00809856 
0.00809852 
0.00809848 
0.00809843 
0.00809839 
0.00809835 
0.00809831 
0.00809827 
0.00809823 
0.00809819 
0.00809815 
0.00809811 
0.00809807 
0.00809802 
0.00809798 
0.00809794 
0.0080979 
0.00809786 
0.00809782 
0.00809778 
0.00809774 
0.0080977 
0.00809766 
0.00809761 
0.00809757 
0.00809753 
0.00809749 
0.00809745 
0.00809741 
0.00809737 
0.00809733 
0.00809729 
0.00809725 
0.0080972 
0.00809716 
0.00809712 
0.00809708 
0.00809704 
0.008097 
0.00809696 
0.00809692 
0.00809688 
0.00809684 
0.00809679 
0.00809675 
0.00809671 
0.00809667 
0.00809663 
0.00809659 
0.00809655 
0.00809651 
0.00809647 
0.00809643 
0.00809638 
0.00809634 
0.0080963 
0.00809626 
0.00809622 
0.00809618 
0.00809614 
0.0080961 
0.00809606 
0.00809602 
0.00809597 
0.00809593 
0.00809589 
0.00809585 
0.00809581 
0.00809577 
0.00809573 
0.00809569 
0.00809565 
0.00809561 
0.00809556 
0.00809552 
0.00809548 
0.00809544 
0.0080954 
0.00809536 
0.00809532 
0.00809528 
0.00809524 
0.0080952 
0.00809515 
0.00809511 
0.00809507 
0.00809503 
0.00809499 
0.00809495 
0.00809491 
0.00809487 
0.00809483 
0.00809479 
0.00809474 
0.0080947 
0.00809466 
0.00809462 
0.00809458 
0.00809454 
0.0080945 
0.00809446 
0.00809442 
0.00809438 
0.00809433 
0.00809429 
0.00809425 
0.00809421 
0.00809417 
0.00809413 
0.00809409 
0.00809405 
0.00809401 
0.00809397 
0.00809392 
0.00809388 
0.00809384 
0.0080938 
0.00809376 
0.00809372 
0.00809368 
0.00809364 
0.0080936 
0.00809356 
0.00809352 
0.00809347 
0.00809343 
0.00809339 
0.00809335 
0.00809331 
0.00809327 
0.00809323 
0.00809319 
0.00809315 
0.00809311 
0.00809306 
0.00809302 
0.00809298 
0.00809294 
0.0080929 
0.00809286 
0.00809282 
0.00809278 
0.00809274 
0.0080927 
0.00809265 
0.00809261 
0.00809257 
0.00809253 
0.00809249 
0.00809245 
0.00809241 
0.00809237 
0.00809233 
0.00809229 
0.00809224 
0.0080922 
0.00809216 
0.00809212 
0.00809208 
0.00809204 
0.008092 
0.00809196 
0.00809192 
0.00809188 
0.00809184 
0.00809179 
0.00809175 
0.00809171 
0.00809167 
0.00809163 
0.00809159 
0.00809155 
0.00809151 
0.00809147 
0.00809143 
0.00809138 
0.00809134 
0.0080913 
0.00809126 
0.00809122 
0.00809118 
0.00809114 
0.0080911 
0.00809106 
0.00809102 
0.00809097 
0.00809093 
0.00809089 
0.00809085 
0.00809081 
0.00809077 
0.00809073 
0.00809069 
0.00809065 
0.00809061 
0.00809057 
0.00809052 
0.00809048 
0.00809044 
0.0080904 
0.00809036 
0.00809032 
0.00809028 
0.00809024 
0.0080902 
0.00809016 
0.00809011 
0.00809007 
0.00809003 
0.00808999 
0.00808995 
0.00808991 
0.00808987 
0.00808983 
0.00808979 
0.00808975 
0.00808971 
0.00808966 
0.00808962 
0.00808958 
0.00808954 
0.0080895 
0.00808946 
0.00808942 
0.00808938 
0.00808934 
0.0080893 
0.00808925 
0.00808921 
0.00808917 
0.00808913 
0.00808909 
0.00808905 
0.00808901 
0.00808897 
0.00808893 
0.00808889 
0.00808885 
0.0080888 
0.00808876 
0.00808872 
0.00808868 
0.00808864 
0.0080886 
0.00808856 
0.00808852 
0.00808848 
0.00808844 
0.00808839 
0.00808835 
0.00808831 
0.00808827 
0.00808823 
0.00808819 
0.00808815 
0.00808811 
0.00808807 
0.00808803 
0.00808799 
0.00808794 
0.0080879 
0.00808786 
0.00808782 
0.00808778 
0.00808774 
0.0080877 
0.00808766 
0.00808762 
0.00808758 
0.00808753 
0.00808749 
0.00808745 
0.00808741 
0.00808737 
0.00808733 
0.00808729 
0.00808725 
0.00808721 
0.00808717 
0.00808713 
0.00808708 
0.00808704 
0.008087 
0.00808696 
0.00808692 
0.00808688 
0.00808684 
0.0080868 
0.00808676 
0.00808672 
0.00808667 
0.00808663 
0.00808659 
0.00808655 
0.00808651 
0.00808647 
0.00808643 
0.00808639 
0.00808635 
0.00808631 
0.00808627 
0.00808622 
0.00808618 
0.00808614 
0.0080861 
0.00808606 
0.00808602 
0.00808598 
0.00808594 
0.0080859 
0.00808586 
0.00808582 
0.00808577 
0.00808573 
0.00808569 
0.00808565 
0.00808561 
0.00808557 
0.00808553 
0.00808549 
0.00808545 
0.00808541 
0.00808536 
0.00808532 
0.00808528 
0.00808524 
0.0080852 
0.00808516 
0.00808512 
0.00808508 
0.00808504 
0.008085 
0.00808496 
0.00808491 
0.00808487 
0.00808483 
0.00808479 
0.00808475 
0.00808471 
0.00808467 
0.00808463 
0.00808459 
0.00808455 
0.00808451 
0.00808446 
0.00808442 
0.00808438 
0.00808434 
0.0080843 
0.00808426 
0.00808422 
0.00808418 
0.00808414 
0.0080841 
0.00808406 
0.00808401 
0.00808397 
0.00808393 
0.00808389 
0.00808385 
0.00808381 
0.00808377 
0.00808373 
0.00808369 
0.00808365 
0.0080836 
0.00808356 
0.00808352 
0.00808348 
0.00808344 
0.0080834 
0.00808336 
0.00808332 
0.00808328 
0.00808324 
0.0080832 
0.00808315 
0.00808311 
0.00808307 
0.00808303 
0.00808299 
0.00808295 
0.00808291 
0.00808287 
0.00808283 
0.00808279 
0.00808275 
0.0080827 
0.00808266 
0.00808262 
0.00808258 
0.00808254 
0.0080825 
0.00808246 
0.00808242 
0.00808238 
0.00808234 
0.0080823 
0.00808225 
0.00808221 
0.00808217 
0.00808213 
0.00808209 
0.00808205 
0.00808201 
0.00808197 
0.00808193 
0.00808189 
0.00808185 
0.0080818 
0.00808176 
0.00808172 
0.00808168 
0.00808164 
0.0080816 
0.00808156 
0.00808152 
0.00808148 
0.00808144 
0.0080814 
0.00808135 
0.00808131 
0.00808127 
0.00808123 
0.00808119 
0.00808115 
0.00808111 
0.00808107 
0.00808103 
0.00808099 
0.00808095 
0.0080809 
0.00808086 
0.00808082 
0.00808078 
0.00808074 
0.0080807 
0.00808066 
0.00808062 
0.00808058 
0.00808054 
0.0080805 
0.00808045 
0.00808041 
0.00808037 
0.00808033 
0.00808029 
0.00808025 
0.00808021 
0.00808017 
0.00808013 
0.00808009 
0.00808005 
0.00808 
0.00807996 
0.00807992 
0.00807988 
0.00807984 
0.0080798 
0.00807976 
0.00807972 
0.00807968 
0.00807964 
0.0080796 
0.00807955 
0.00807951 
0.00807947 
0.00807943 
0.00807939 
0.00807935 
0.00807931 
0.00807927 
0.00807923 
0.00807919 
0.00807915 
0.0080791 
0.00807906 
0.00807902 
0.00807898 
0.00807894 
0.0080789 
0.00807886 
0.00807882 
0.00807878 
0.00807874 
0.0080787 
0.00807865 
0.00807861 
0.00807857 
0.00807853 
0.00807849 
0.00807845 
0.00807841 
0.00807837 
0.00807833 
0.00807829 
0.00807825 
0.00807821 
0.00807816 
0.00807812 
0.00807808 
0.00807804 
0.008078 
0.00807796 
0.00807792 
0.00807788 
0.00807784 
0.0080778 
0.00807776 
0.00807771 
0.00807767 
0.00807763 
0.00807759 
0.00807755 
0.00807751 
0.00807747 
0.00807743 
0.00807739 
0.00807735 
0.00807731 
0.00807726 
0.00807722 
0.00807718 
0.00807714 
0.0080771 
0.00807706 
0.00807702 
0.00807698 
0.00807694 
0.0080769 
0.00807686 
0.00807681 
0.00807677 
0.00807673 
0.00807669 
0.00807665 
0.00807661 
0.00807657 
0.00807653 
0.00807649 
0.00807645 
0.00807641 
0.00807637 
0.00807632 
0.00807628 
0.00807624 
0.0080762 
0.00807616 
0.00807612 
0.00807608 
0.00807604 
0.008076 
0.00807596 
0.00807592 
0.00807587 
0.00807583 
0.00807579 
0.00807575 
0.00807571 
0.00807567 
0.00807563 
0.00807559 
0.00807555 
0.00807551 
0.00807547 
0.00807542 
0.00807538 
0.00807534 
0.0080753 
0.00807526 
0.00807522 
0.00807518 
0.00807514 
0.0080751 
0.00807506 
0.00807502 
0.00807498 
0.00807493 
0.00807489 
0.00807485 
0.00807481 
0.00807477 
0.00807473 
0.00807469 
0.00807465 
0.00807461 
0.00807457 
0.00807453 
0.00807448 
0.00807444 
0.0080744 
0.00807436 
0.00807432 
0.00807428 
0.00807424 
0.0080742 
0.00807416 
0.00807412 
0.00807408 
0.00807404 
0.00807399 
0.00807395 
0.00807391 
0.00807387 
0.00807383 
0.00807379 
0.00807375 
0.00807371 
0.00807367 
0.00807363 
0.00807359 
0.00807354 
0.0080735 
0.00807346 
0.00807342 
0.00807338 
0.00807334 
0.0080733 
0.00807326 
0.00807322 
0.00807318 
0.00807314 
0.0080731 
0.00807305 
0.00807301 
0.00807297 
0.00807293 
0.00807289 
0.00807285 
0.00807281 
0.00807277 
0.00807273 
0.00807269 
0.00807265 
0.0080726 
0.00807256 
0.00807252 
0.00807248 
0.00807244 
0.0080724 
0.00807236 
0.00807232 
0.00807228 
0.00807224 
0.0080722 
0.00807216 
0.00807211 
0.00807207 
0.00807203 
0.00807199 
0.00807195 
0.00807191 
0.00807187 
0.00807183 
0.00807179 
0.00807175 
0.00807171 
0.00807167 
0.00807162 
0.00807158 
0.00807154 
0.0080715 
0.00807146 
0.00807142 
0.00807138 
0.00807134 
0.0080713 
0.00807126 
0.00807122 
0.00807117 
0.00807113 
0.00807109 
0.00807105 
0.00807101 
0.00807097 
0.00807093 
0.00807089 
0.00807085 
0.00807081 
0.00807077 
0.00807073 
0.00807068 
0.00807064 
0.0080706 
0.00807056 
0.00807052 
0.00807048 
0.00807044 
0.0080704 
0.00807036 
0.00807032 
0.00807028 
0.00807024 
0.00807019 
0.00807015 
0.00807011 
0.00807007 
0.00807003 
0.00806999 
0.00806995 
0.00806991 
0.00806987 
0.00806983 
0.00806979 
0.00806975 
0.0080697 
0.00806966 
0.00806962 
0.00806958 
0.00806954 
0.0080695 
0.00806946 
0.00806942 
0.00806938 
0.00806934 
0.0080693 
0.00806925 
0.00806921 
0.00806917 
0.00806913 
0.00806909 
0.00806905 
0.00806901 
0.00806897 
0.00806893 
0.00806889 
0.00806885 
0.00806881 
0.00806876 
0.00806872 
0.00806868 
0.00806864 
0.0080686 
0.00806856 
0.00806852 
0.00806848 
0.00806844 
0.0080684 
0.00806836 
0.00806832 
0.00806827 
0.00806823 
0.00806819 
0.00806815 
0.00806811 
0.00806807 
0.00806803 
0.00806799 
0.00806795 
0.00806791 
0.00806787 
0.00806783 
0.00806778 
0.00806774 
0.0080677 
0.00806766 
0.00806762 
0.00806758 
0.00806754 
0.0080675 
0.00806746 
0.00806742 
0.00806738 
0.00806734 
0.00806729 
0.00806725 
0.00806721 
0.00806717 
0.00806713 
0.00806709 
0.00806705 
0.00806701 
0.00806697 
0.00806693 
0.00806689 
0.00806685 
0.0080668 
0.00806676 
0.00806672 
0.00806668 
0.00806664 
0.0080666 
0.00806656 
0.00806652 
0.00806648 
0.00806644 
0.0080664 
0.00806636 
0.00806631 
0.00806627 
0.00806623 
0.00806619 
0.00806615 
0.00806611 
0.00806607 
0.00806603 
0.00806599 
0.00806595 
0.00806591 
0.00806587 
0.00806582 
0.00806578 
0.00806574 
0.0080657 
0.00806566 
0.00806562 
0.00806558 
0.00806554 
0.0080655 
0.00806546 
0.00806542 
0.00806538 
0.00806533 
0.00806529 
0.00806525 
0.00806521 
0.00806517 
0.00806513 
0.00806509 
0.00806505 
0.00806501 
0.00806497 
0.00806493 
0.00806489 
0.00806485 
0.0080648 
0.00806476 
0.00806472 
0.00806468 
0.00806464 
0.0080646 
0.00806456 
0.00806452 
0.00806448 
0.00806444 
0.0080644 
0.00806436 
0.00806431 
0.00806427 
0.00806423 
0.00806419 
0.00806415 
0.00806411 
0.00806407 
0.00806403 
0.00806399 
0.00806395 
0.00806391 
0.00806387 
0.00806382 
0.00806378 
0.00806374 
0.0080637 
0.00806366 
0.00806362 
0.00806358 
0.00806354 
0.0080635 
0.00806346 
0.00806342 
0.00806338 
0.00806333 
0.00806329 
0.00806325 
0.00806321 
0.00806317 
0.00806313 
0.00806309 
0.00806305 
0.00806301 
0.00806297 
0.00806293 
0.00806289 
0.00806285 
0.0080628 
0.00806276 
0.00806272 
0.00806268 
0.00806264 
0.0080626 
0.00806256 
0.00806252 
0.00806248 
0.00806244 
0.0080624 
0.00806236 
0.00806231 
0.00806227 
0.00806223 
0.00806219 
0.00806215 
0.00806211 
0.00806207 
0.00806203 
0.00806199 
0.00806195 
0.00806191 
0.00806187 
0.00806183 
0.00806178 
0.00806174 
0.0080617 
0.00806166 
0.00806162 
0.00806158 
0.00806154 
0.0080615 
0.00806146 
0.00806142 
0.00806138 
0.00806134 
0.00806129 
0.00806125 
0.00806121 
0.00806117 
0.00806113 
0.00806109 
0.00806105 
0.00806101 
0.00806097 
0.00806093 
0.00806089 
0.00806085 
0.00806081 
0.00806076 
0.00806072 
0.00806068 
0.00806064 
0.0080606 
0.00806056 
0.00806052 
0.00806048 
0.00806044 
0.0080604 
0.00806036 
0.00806032 
0.00806027 
0.00806023 
0.00806019 
0.00806015 
0.00806011 
0.00806007 
0.00806003 
0.00805999 
0.00805995 
0.00805991 
0.00805987 
0.00805983 
0.00805979 
0.00805974 
0.0080597 
0.00805966 
0.00805962 
0.00805958 
0.00805954 
0.0080595 
0.00805946 
0.00805942 
0.00805938 
0.00805934 
0.0080593 
0.00805926 
0.00805921 
0.00805917 
0.00805913 
0.00805909 
0.00805905 
0.00805901 
0.00805897 
0.00805893 
0.00805889 
0.00805885 
0.00805881 
0.00805877 
0.00805872 
0.00805868 
0.00805864 
0.0080586 
0.00805856 
0.00805852 
0.00805848 
0.00805844 
0.0080584 
0.00805836 
0.00805832 
0.00805828 
0.00805824 
0.00805819 
0.00805815 
0.00805811 
0.00805807 
0.00805803 
0.00805799 
0.00805795 
0.00805791 
0.00805787 
0.00805783 
0.00805779 
0.00805775 
0.00805771 
0.00805766 
0.00805762 
0.00805758 
0.00805754 
0.0080575 
0.00805746 
0.00805742 
0.00805738 
0.00805734 
0.0080573 
0.00805726 
0.00805722 
0.00805718 
0.00805713 
0.00805709 
0.00805705 
0.00805701 
0.00805697 
0.00805693 
0.00805689 
0.00805685 
0.00805681 
0.00805677 
0.00805673 
0.00805669 
0.00805665 
0.0080566 
0.00805656 
0.00805652 
0.00805648 
0.00805644 
0.0080564 
0.00805636 
0.00805632 
0.00805628 
0.00805624 
0.0080562 
0.00805616 
0.00805612 
0.00805607 
0.00805603 
0.00805599 
0.00805595 
0.00805591 
0.00805587 
0.00805583 
0.00805579 
0.00805575 
0.00805571 
0.00805567 
0.00805563 
0.00805559 
0.00805554 
0.0080555 
0.00805546 
0.00805542 
0.00805538 
0.00805534 
0.0080553 
0.00805526 
0.00805522 
0.00805518 
0.00805514 
0.0080551 
0.00805506 
0.00805501 
0.00805497 
0.00805493 
0.00805489 
0.00805485 
0.00805481 
0.00805477 
0.00805473 
0.00805469 
0.00805465 
0.00805461 
0.00805457 
0.00805453 
0.00805448 
0.00805444 
0.0080544 
0.00805436 
0.00805432 
0.00805428 
0.00805424 
0.0080542 
0.00805416 
0.00805412 
0.00805408 
0.00805404 
0.008054 
0.00805395 
0.00805391 
0.00805387 
0.00805383 
0.00805379 
0.00805375 
0.00805371 
0.00805367 
0.00805363 
0.00805359 
0.00805355 
0.00805351 
0.00805347 
0.00805342 
0.00805338 
0.00805334 
0.0080533 
0.00805326 
0.00805322 
0.00805318 
0.00805314 
0.0080531 
0.00805306 
0.00805302 
0.00805298 
0.00805294 
0.00805289 
0.00805285 
0.00805281 
0.00805277 
0.00805273 
0.00805269 
0.00805265 
0.00805261 
0.00805257 
0.00805253 
0.00805249 
0.00805245 
0.00805241 
0.00805237 
0.00805232 
0.00805228 
0.00805224 
0.0080522 
0.00805216 
0.00805212 
0.00805208 
0.00805204 
0.008052 
0.00805196 
0.00805192 
0.00805188 
0.00805184 
0.00805179 
0.00805175 
0.00805171 
0.00805167 
0.00805163 
0.00805159 
0.00805155 
0.00805151 
0.00805147 
0.00805143 
0.00805139 
0.00805135 
0.00805131 
0.00805126 
0.00805122 
0.00805118 
0.00805114 
0.0080511 
0.00805106 
0.00805102 
0.00805098 
0.00805094 
0.0080509 
0.00805086 
0.00805082 
0.00805078 
0.00805074 
0.00805069 
0.00805065 
0.00805061 
0.00805057 
0.00805053 
0.00805049 
0.00805045 
0.00805041 
0.00805037 
0.00805033 
0.00805029 
0.00805025 
0.00805021 
0.00805016 
0.00805012 
0.00805008 
0.00805004 
0.00805 
0.00804996 
0.00804992 
0.00804988 
0.00804984 
0.0080498 
0.00804976 
0.00804972 
0.00804968 
0.00804964 
0.00804959 
0.00804955 
0.00804951 
0.00804947 
0.00804943 
0.00804939 
0.00804935 
0.00804931 
0.00804927 
0.00804923 
0.00804919 
0.00804915 
0.00804911 
0.00804907 
0.00804902 
0.00804898 
0.00804894 
0.0080489 
0.00804886 
0.00804882 
0.00804878 
0.00804874 
0.0080487 
0.00804866 
0.00804862 
0.00804858 
0.00804854 
0.00804849 
0.00804845 
0.00804841 
0.00804837 
0.00804833 
0.00804829 
0.00804825 
0.00804821 
0.00804817 
0.00804813 
0.00804809 
0.00804805 
0.00804801 
0.00804797 
0.00804792 
0.00804788 
0.00804784 
0.0080478 
0.00804776 
0.00804772 
0.00804768 
0.00804764 
0.0080476 
0.00804756 
0.00804752 
0.00804748 
0.00804744 
0.0080474 
0.00804735 
0.00804731 
0.00804727 
0.00804723 
0.00804719 
0.00804715 
0.00804711 
0.00804707 
0.00804703 
0.00804699 
0.00804695 
0.00804691 
0.00804687 
0.00804683 
0.00804678 
0.00804674 
0.0080467 
0.00804666 
0.00804662 
0.00804658 
0.00804654 
0.0080465 
0.00804646 
0.00804642 
0.00804638 
0.00804634 
0.0080463 
0.00804626 
0.00804621 
0.00804617 
0.00804613 
0.00804609 
0.00804605 
0.00804601 
0.00804597 
0.00804593 
0.00804589 
0.00804585 
0.00804581 
0.00804577 
0.00804573 
0.00804569 
0.00804564 
0.0080456 
0.00804556 
0.00804552 
0.00804548 
0.00804544 
0.0080454 
0.00804536 
0.00804532 
0.00804528 
0.00804524 
0.0080452 
0.00804516 
0.00804512 
0.00804507 
0.00804503 
0.00804499 
0.00804495 
0.00804491 
0.00804487 
0.00804483 
0.00804479 
0.00804475 
0.00804471 
0.00804467 
0.00804463 
0.00804459 
0.00804455 
0.0080445 
0.00804446 
0.00804442 
0.00804438 
0.00804434 
0.0080443 
0.00804426 
0.00804422 
0.00804418 
0.00804414 
0.0080441 
0.00804406 
0.00804402 
0.00804398 
0.00804393 
0.00804389 
0.00804385 
0.00804381 
0.00804377 
0.00804373 
0.00804369 
0.00804365 
0.00804361 
0.00804357 
0.00804353 
0.00804349 
0.00804345 
0.00804341 
0.00804336 
0.00804332 
0.00804328 
0.00804324 
0.0080432 
0.00804316 
0.00804312 
0.00804308 
0.00804304 
0.008043 
0.00804296 
0.00804292 
0.00804288 
0.00804284 
0.0080428 
0.00804275 
0.00804271 
0.00804267 
0.00804263 
0.00804259 
0.00804255 
0.00804251 
0.00804247 
0.00804243 
0.00804239 
0.00804235 
0.00804231 
0.00804227 
0.00804223 
0.00804218 
0.00804214 
0.0080421 
0.00804206 
0.00804202 
0.00804198 
0.00804194 
0.0080419 
0.00804186 
0.00804182 
0.00804178 
0.00804174 
0.0080417 
0.00804166 
0.00804162 
0.00804157 
0.00804153 
0.00804149 
0.00804145 
0.00804141 
0.00804137 
0.00804133 
0.00804129 
0.00804125 
0.00804121 
0.00804117 
0.00804113 
0.00804109 
0.00804105 
0.008041 
0.00804096 
0.00804092 
0.00804088 
0.00804084 
0.0080408 
0.00804076 
0.00804072 
0.00804068 
0.00804064 
0.0080406 
0.00804056 
0.00804052 
0.00804048 
0.00804044 
0.00804039 
0.00804035 
0.00804031 
0.00804027 
0.00804023 
0.00804019 
0.00804015 
0.00804011 
0.00804007 
0.00804003 
0.00803999 
0.00803995 
0.00803991 
0.00803987 
0.00803982 
0.00803978 
0.00803974 
0.0080397 
0.00803966 
0.00803962 
0.00803958 
0.00803954 
0.0080395 
0.00803946 
0.00803942 
0.00803938 
0.00803934 
0.0080393 
0.00803926 
0.00803921 
0.00803917 
0.00803913 
0.00803909 
0.00803905 
0.00803901 
0.00803897 
0.00803893 
0.00803889 
0.00803885 
0.00803881 
0.00803877 
0.00803873 
0.00803869 
0.00803865 
0.0080386 
0.00803856 
0.00803852 
0.00803848 
0.00803844 
0.0080384 
0.00803836 
0.00803832 
0.00803828 
0.00803824 
0.0080382 
0.00803816 
0.00803812 
0.00803808 
0.00803804 
0.00803799 
0.00803795 
0.00803791 
0.00803787 
0.00803783 
0.00803779 
0.00803775 
0.00803771 
0.00803767 
0.00803763 
0.00803759 
0.00803755 
0.00803751 
0.00803747 
0.00803743 
0.00803738 
0.00803734 
0.0080373 
0.00803726 
0.00803722 
0.00803718 
0.00803714 
0.0080371 
0.00803706 
0.00803702 
0.00803698 
0.00803694 
0.0080369 
0.00803686 
0.00803682 
0.00803677 
0.00803673 
0.00803669 
0.00803665 
0.00803661 
0.00803657 
0.00803653 
0.00803649 
0.00803645 
0.00803641 
0.00803637 
0.00803633 
0.00803629 
0.00803625 
0.00803621 
0.00803616 
0.00803612 
0.00803608 
0.00803604 
0.008036 
0.00803596 
0.00803592 
0.00803588 
0.00803584 
0.0080358 
0.00803576 
0.00803572 
0.00803568 
0.00803564 
0.0080356 
0.00803555 
0.00803551 
0.00803547 
0.00803543 
0.00803539 
0.00803535 
0.00803531 
0.00803527 
0.00803523 
0.00803519 
0.00803515 
0.00803511 
0.00803507 
0.00803503 
0.00803499 
0.00803494 
0.0080349 
0.00803486 
0.00803482 
0.00803478 
0.00803474 
0.0080347 
0.00803466 
0.00803462 
0.00803458 
0.00803454 
0.0080345 
0.00803446 
0.00803442 
0.00803438 
0.00803434 
0.00803429 
0.00803425 
0.00803421 
0.00803417 
0.00803413 
0.00803409 
0.00803405 
0.00803401 
0.00803397 
0.00803393 
0.00803389 
0.00803385 
0.00803381 
0.00803377 
0.00803373 
0.00803368 
0.00803364 
0.0080336 
0.00803356 
0.00803352 
0.00803348 
0.00803344 
0.0080334 
0.00803336 
0.00803332 
0.00803328 
0.00803324 
0.0080332 
0.00803316 
0.00803312 
0.00803308 
0.00803303 
0.00803299 
0.00803295 
0.00803291 
0.00803287 
0.00803283 
0.00803279 
0.00803275 
0.00803271 
0.00803267 
0.00803263 
0.00803259 
0.00803255 
0.00803251 
0.00803247 
0.00803242 
0.00803238 
0.00803234 
0.0080323 
0.00803226 
0.00803222 
0.00803218 
0.00803214 
0.0080321 
0.00803206 
0.00803202 
0.00803198 
0.00803194 
0.0080319 
0.00803186 
0.00803182 
0.00803177 
0.00803173 
0.00803169 
0.00803165 
0.00803161 
0.00803157 
0.00803153 
0.00803149 
0.00803145 
0.00803141 
0.00803137 
0.00803133 
0.00803129 
0.00803125 
0.00803121 
0.00803117 
0.00803112 
0.00803108 
0.00803104 
0.008031 
0.00803096 
0.00803092 
0.00803088 
0.00803084 
0.0080308 
0.00803076 
0.00803072 
0.00803068 
0.00803064 
0.0080306 
0.00803056 
0.00803051 
0.00803047 
0.00803043 
0.00803039 
0.00803035 
0.00803031 
0.00803027 
0.00803023 
0.00803019 
0.00803015 
0.00803011 
0.00803007 
0.00803003 
0.00802999 
0.00802995 
0.00802991 
0.00802986 
0.00802982 
0.00802978 
0.00802974 
0.0080297 
0.00802966 
0.00802962 
0.00802958 
0.00802954 
0.0080295 
0.00802946 
0.00802942 
0.00802938 
0.00802934 
0.0080293 
0.00802926 
0.00802921 
0.00802917 
0.00802913 
0.00802909 
0.00802905 
0.00802901 
0.00802897 
0.00802893 
0.00802889 
0.00802885 
0.00802881 
0.00802877 
0.00802873 
0.00802869 
0.00802865 
0.00802861 
0.00802856 
0.00802852 
0.00802848 
0.00802844 
0.0080284 
0.00802836 
0.00802832 
0.00802828 
0.00802824 
0.0080282 
0.00802816 
0.00802812 
0.00802808 
0.00802804 
0.008028 
0.00802796 
0.00802792 
0.00802787 
0.00802783 
0.00802779 
0.00802775 
0.00802771 
0.00802767 
0.00802763 
0.00802759 
0.00802755 
0.00802751 
0.00802747 
0.00802743 
0.00802739 
0.00802735 
0.00802731 
0.00802727 
0.00802722 
0.00802718 
0.00802714 
0.0080271 
0.00802706 
0.00802702 
0.00802698 
0.00802694 
0.0080269 
0.00802686 
0.00802682 
0.00802678 
0.00802674 
0.0080267 
0.00802666 
0.00802662 
0.00802657 
0.00802653 
0.00802649 
0.00802645 
0.00802641 
0.00802637 
0.00802633 
0.00802629 
0.00802625 
0.00802621 
0.00802617 
0.00802613 
0.00802609 
0.00802605 
0.00802601 
0.00802597 
0.00802593 
0.00802588 
0.00802584 
0.0080258 
0.00802576 
0.00802572 
0.00802568 
0.00802564 
0.0080256 
0.00802556 
0.00802552 
0.00802548 
0.00802544 
0.0080254 
0.00802536 
0.00802532 
0.00802528 
0.00802523 
0.00802519 
0.00802515 
0.00802511 
0.00802507 
0.00802503 
0.00802499 
0.00802495 
0.00802491 
0.00802487 
0.00802483 
0.00802479 
0.00802475 
0.00802471 
0.00802467 
0.00802463 
0.00802459 
0.00802454 
0.0080245 
0.00802446 
0.00802442 
0.00802438 
0.00802434 
0.0080243 
0.00802426 
0.00802422 
0.00802418 
0.00802414 
0.0080241 
0.00802406 
0.00802402 
0.00802398 
0.00802394 
0.0080239 
0.00802385 
0.00802381 
0.00802377 
0.00802373 
0.00802369 
0.00802365 
0.00802361 
0.00802357 
0.00802353 
0.00802349 
0.00802345 
0.00802341 
0.00802337 
0.00802333 
0.00802329 
0.00802325 
0.00802321 
0.00802316 
0.00802312 
0.00802308 
0.00802304 
0.008023 
0.00802296 
0.00802292 
0.00802288 
0.00802284 
0.0080228 
0.00802276 
0.00802272 
0.00802268 
0.00802264 
0.0080226 
0.00802256 
0.00802252 
0.00802247 
0.00802243 
0.00802239 
0.00802235 
0.00802231 
0.00802227 
0.00802223 
0.00802219 
0.00802215 
0.00802211 
0.00802207 
0.00802203 
0.00802199 
0.00802195 
0.00802191 
0.00802187 
0.00802183 
0.00802178 
0.00802174 
0.0080217 
0.00802166 
0.00802162 
0.00802158 
0.00802154 
0.0080215 
0.00802146 
0.00802142 
0.00802138 
0.00802134 
0.0080213 
0.00802126 
0.00802122 
0.00802118 
0.00802114 
0.00802109 
0.00802105 
0.00802101 
0.00802097 
0.00802093 
0.00802089 
0.00802085 
0.00802081 
0.00802077 
0.00802073 
0.00802069 
0.00802065 
0.00802061 
0.00802057 
0.00802053 
0.00802049 
0.00802045 
0.00802041 
0.00802036 
0.00802032 
0.00802028 
0.00802024 
0.0080202 
0.00802016 
0.00802012 
0.00802008 
0.00802004 
0.00802 
0.00801996 
0.00801992 
0.00801988 
0.00801984 
0.0080198 
0.00801976 
0.00801972 
0.00801967 
0.00801963 
0.00801959 
0.00801955 
0.00801951 
0.00801947 
0.00801943 
0.00801939 
0.00801935 
0.00801931 
0.00801927 
0.00801923 
0.00801919 
0.00801915 
0.00801911 
0.00801907 
0.00801903 
0.00801899 
0.00801894 
0.0080189 
0.00801886 
0.00801882 
0.00801878 
0.00801874 
0.0080187 
0.00801866 
0.00801862 
0.00801858 
0.00801854 
0.0080185 
0.00801846 
0.00801842 
0.00801838 
0.00801834 
0.0080183 
0.00801825 
0.00801821 
0.00801817 
0.00801813 
0.00801809 
0.00801805 
0.00801801 
0.00801797 
0.00801793 
0.00801789 
0.00801785 
0.00801781 
0.00801777 
0.00801773 
0.00801769 
0.00801765 
0.00801761 
0.00801757 
0.00801752 
0.00801748 
0.00801744 
0.0080174 
0.00801736 
0.00801732 
0.00801728 
0.00801724 
0.0080172 
0.00801716 
0.00801712 
0.00801708 
0.00801704 
0.008017 
0.00801696 
0.00801692 
0.00801688 
0.00801684 
0.00801679 
0.00801675 
0.00801671 
0.00801667 
0.00801663 
0.00801659 
0.00801655 
0.00801651 
0.00801647 
0.00801643 
0.00801639 
0.00801635 
0.00801631 
0.00801627 
0.00801623 
0.00801619 
0.00801615 
0.00801611 
0.00801606 
0.00801602 
0.00801598 
0.00801594 
0.0080159 
0.00801586 
0.00801582 
0.00801578 
0.00801574 
0.0080157 
0.00801566 
0.00801562 
0.00801558 
0.00801554 
0.0080155 
0.00801546 
0.00801542 
0.00801538 
0.00801534 
0.00801529 
0.00801525 
0.00801521 
0.00801517 
0.00801513 
0.00801509 
0.00801505 
0.00801501 
0.00801497 
0.00801493 
0.00801489 
0.00801485 
0.00801481 
0.00801477 
0.00801473 
0.00801469 
0.00801465 
0.00801461 
0.00801456 
0.00801452 
0.00801448 
0.00801444 
0.0080144 
0.00801436 
0.00801432 
0.00801428 
0.00801424 
0.0080142 
0.00801416 
0.00801412 
0.00801408 
0.00801404 
0.008014 
0.00801396 
0.00801392 
0.00801388 
0.00801384 
0.00801379 
0.00801375 
0.00801371 
0.00801367 
0.00801363 
0.00801359 
0.00801355 
0.00801351 
0.00801347 
0.00801343 
0.00801339 
0.00801335 
0.00801331 
0.00801327 
0.00801323 
0.00801319 
0.00801315 
0.00801311 
0.00801306 
0.00801302 
0.00801298 
0.00801294 
0.0080129 
0.00801286 
0.00801282 
0.00801278 
0.00801274 
0.0080127 
0.00801266 
0.00801262 
0.00801258 
0.00801254 
0.0080125 
0.00801246 
0.00801242 
0.00801238 
0.00801234 
0.00801229 
0.00801225 
0.00801221 
0.00801217 
0.00801213 
0.00801209 
0.00801205 
0.00801201 
0.00801197 
0.00801193 
0.00801189 
0.00801185 
0.00801181 
0.00801177 
0.00801173 
0.00801169 
0.00801165 
0.00801161 
0.00801157 
0.00801152 
0.00801148 
0.00801144 
0.0080114 
0.00801136 
0.00801132 
0.00801128 
0.00801124 
0.0080112 
0.00801116 
0.00801112 
0.00801108 
0.00801104 
0.008011 
0.00801096 
0.00801092 
0.00801088 
0.00801084 
0.0080108 
0.00801075 
0.00801071 
0.00801067 
0.00801063 
0.00801059 
0.00801055 
0.00801051 
0.00801047 
0.00801043 
0.00801039 
0.00801035 
0.00801031 
0.00801027 
0.00801023 
0.00801019 
0.00801015 
0.00801011 
0.00801007 
0.00801003 
0.00800998 
0.00800994 
0.0080099 
0.00800986 
0.00800982 
0.00800978 
0.00800974 
0.0080097 
0.00800966 
0.00800962 
0.00800958 
0.00800954 
0.0080095 
0.00800946 
0.00800942 
0.00800938 
0.00800934 
0.0080093 
0.00800926 
0.00800922 
0.00800917 
0.00800913 
0.00800909 
0.00800905 
0.00800901 
0.00800897 
0.00800893 
0.00800889 
0.00800885 
0.00800881 
0.00800877 
0.00800873 
0.00800869 
0.00800865 
0.00800861 
0.00800857 
0.00800853 
0.00800849 
0.00800845 
0.0080084 
0.00800836 
0.00800832 
0.00800828 
0.00800824 
0.0080082 
0.00800816 
0.00800812 
0.00800808 
0.00800804 
0.008008 
0.00800796 
0.00800792 
0.00800788 
0.00800784 
0.0080078 
0.00800776 
0.00800772 
0.00800768 
0.00800764 
0.00800759 
0.00800755 
0.00800751 
0.00800747 
0.00800743 
0.00800739 
0.00800735 
0.00800731 
0.00800727 
0.00800723 
0.00800719 
0.00800715 
0.00800711 
0.00800707 
0.00800703 
0.00800699 
0.00800695 
0.00800691 
0.00800687 
0.00800683 
0.00800678 
0.00800674 
0.0080067 
0.00800666 
0.00800662 
0.00800658 
0.00800654 
0.0080065 
0.00800646 
0.00800642 
0.00800638 
0.00800634 
0.0080063 
0.00800626 
0.00800622 
0.00800618 
0.00800614 
0.0080061 
0.00800606 
0.00800602 
0.00800597 
0.00800593 
0.00800589 
0.00800585 
0.00800581 
0.00800577 
0.00800573 
0.00800569 
0.00800565 
0.00800561 
0.00800557 
0.00800553 
0.00800549 
0.00800545 
0.00800541 
0.00800537 
0.00800533 
0.00800529 
0.00800525 
0.00800521 
0.00800516 
0.00800512 
0.00800508 
0.00800504 
0.008005 
0.00800496 
0.00800492 
0.00800488 
0.00800484 
0.0080048 
0.00800476 
0.00800472 
0.00800468 
0.00800464 
0.0080046 
0.00800456 
0.00800452 
0.00800448 
0.00800444 
0.0080044 
0.00800436 
0.00800431 
0.00800427 
0.00800423 
0.00800419 
0.00800415 
0.00800411 
0.00800407 
0.00800403 
0.00800399 
0.00800395 
0.00800391 
0.00800387 
0.00800383 
0.00800379 
0.00800375 
0.00800371 
0.00800367 
0.00800363 
0.00800359 
0.00800355 
0.0080035 
0.00800346 
0.00800342 
0.00800338 
0.00800334 
0.0080033 
0.00800326 
0.00800322 
0.00800318 
0.00800314 
0.0080031 
0.00800306 
0.00800302 
0.00800298 
0.00800294 
0.0080029 
0.00800286 
0.00800282 
0.00800278 
0.00800274 
0.0080027 
0.00800265 
0.00800261 
0.00800257 
0.00800253 
0.00800249 
0.00800245 
0.00800241 
0.00800237 
0.00800233 
0.00800229 
0.00800225 
0.00800221 
0.00800217 
0.00800213 
0.00800209 
0.00800205 
0.00800201 
0.00800197 
0.00800193 
0.00800189 
0.00800185 
0.0080018 
0.00800176 
0.00800172 
0.00800168 
0.00800164 
0.0080016 
0.00800156 
0.00800152 
0.00800148 
0.00800144 
0.0080014 
0.00800136 
0.00800132 
0.00800128 
0.00800124 
0.0080012 
0.00800116 
0.00800112 
0.00800108 
0.00800104 
0.008001 
0.00800096 
0.00800091 
0.00800087 
0.00800083 
0.00800079 
0.00800075 
0.00800071 
0.00800067 
0.00800063 
0.00800059 
0.00800055 
0.00800051 
0.00800047 
0.00800043 
0.00800039 
0.00800035 
0.00800031 
0.00800027 
0.00800023 
0.00800019 
0.00800015 
0.00800011 
0.00800006 
0.00800002 
0.00799998 
0.00799994 
0.0079999 
0.00799986 
0.00799982 
0.00799978 
0.00799974 
0.0079997 
0.00799966 
0.00799962 
0.00799958 
0.00799954 
0.0079995 
0.00799946 
0.00799942 
0.00799938 
0.00799934 
0.0079993 
0.00799926 
0.00799922 
0.00799917 
0.00799913 
0.00799909 
0.00799905 
0.00799901 
0.00799897 
0.00799893 
0.00799889 
0.00799885 
0.00799881 
0.00799877 
0.00799873 
0.00799869 
0.00799865 
0.00799861 
0.00799857 
0.00799853 
0.00799849 
0.00799845 
0.00799841 
0.00799837 
0.00799833 
0.00799828 
0.00799824 
0.0079982 
0.00799816 
0.00799812 
0.00799808 
0.00799804 
0.007998 
0.00799796 
0.00799792 
0.00799788 
0.00799784 
0.0079978 
0.00799776 
0.00799772 
0.00799768 
0.00799764 
0.0079976 
0.00799756 
0.00799752 
0.00799748 
0.00799744 
0.00799739 
0.00799735 
0.00799731 
0.00799727 
0.00799723 
0.00799719 
0.00799715 
0.00799711 
0.00799707 
0.00799703 
0.00799699 
0.00799695 
0.00799691 
0.00799687 
0.00799683 
0.00799679 
0.00799675 
0.00799671 
0.00799667 
0.00799663 
0.00799659 
0.00799655 
0.0079965 
0.00799646 
0.00799642 
0.00799638 
0.00799634 
0.0079963 
0.00799626 
0.00799622 
0.00799618 
0.00799614 
0.0079961 
0.00799606 
0.00799602 
0.00799598 
0.00799594 
0.0079959 
0.00799586 
0.00799582 
0.00799578 
0.00799574 
0.0079957 
0.00799566 
0.00799562 
0.00799557 
0.00799553 
0.00799549 
0.00799545 
0.00799541 
0.00799537 
0.00799533 
0.00799529 
0.00799525 
0.00799521 
0.00799517 
0.00799513 
0.00799509 
0.00799505 
0.00799501 
0.00799497 
0.00799493 
0.00799489 
0.00799485 
0.00799481 
0.00799477 
0.00799473 
0.00799469 
0.00799464 
0.0079946 
0.00799456 
0.00799452 
0.00799448 
0.00799444 
0.0079944 
0.00799436 
0.00799432 
0.00799428 
0.00799424 
0.0079942 
0.00799416 
0.00799412 
0.00799408 
0.00799404 
0.007994 
0.00799396 
0.00799392 
0.00799388 
0.00799384 
0.0079938 
0.00799376 
0.00799371 
0.00799367 
0.00799363 
0.00799359 
0.00799355 
0.00799351 
0.00799347 
0.00799343 
0.00799339 
0.00799335 
0.00799331 
0.00799327 
0.00799323 
0.00799319 
0.00799315 
0.00799311 
0.00799307 
0.00799303 
0.00799299 
0.00799295 
0.00799291 
0.00799287 
0.00799283 
0.00799278 
0.00799274 
0.0079927 
0.00799266 
0.00799262 
0.00799258 
0.00799254 
0.0079925 
0.00799246 
0.00799242 
0.00799238 
0.00799234 
0.0079923 
0.00799226 
0.00799222 
0.00799218 
0.00799214 
0.0079921 
0.00799206 
0.00799202 
0.00799198 
0.00799194 
0.0079919 
0.00799186 
0.00799181 
0.00799177 
0.00799173 
0.00799169 
0.00799165 
0.00799161 
0.00799157 
0.00799153 
0.00799149 
0.00799145 
0.00799141 
0.00799137 
0.00799133 
0.00799129 
0.00799125 
0.00799121 
0.00799117 
0.00799113 
0.00799109 
0.00799105 
0.00799101 
0.00799097 
0.00799093 
0.00799089 
0.00799084 
0.0079908 
0.00799076 
0.00799072 
0.00799068 
0.00799064 
0.0079906 
0.00799056 
0.00799052 
0.00799048 
0.00799044 
0.0079904 
0.00799036 
0.00799032 
0.00799028 
0.00799024 
0.0079902 
0.00799016 
0.00799012 
0.00799008 
0.00799004 
0.00799 
0.00798996 
0.00798992 
0.00798988 
0.00798983 
0.00798979 
0.00798975 
0.00798971 
0.00798967 
0.00798963 
0.00798959 
0.00798955 
0.00798951 
0.00798947 
0.00798943 
0.00798939 
0.00798935 
0.00798931 
0.00798927 
0.00798923 
0.00798919 
0.00798915 
0.00798911 
0.00798907 
0.00798903 
0.00798899 
0.00798895 
0.00798891 
0.00798886 
0.00798882 
0.00798878 
0.00798874 
0.0079887 
0.00798866 
0.00798862 
0.00798858 
0.00798854 
0.0079885 
0.00798846 
0.00798842 
0.00798838 
0.00798834 
0.0079883 
0.00798826 
0.00798822 
0.00798818 
0.00798814 
0.0079881 
0.00798806 
0.00798802 
0.00798798 
0.00798794 
0.0079879 
0.00798785 
0.00798781 
0.00798777 
0.00798773 
0.00798769 
0.00798765 
0.00798761 
0.00798757 
0.00798753 
0.00798749 
0.00798745 
0.00798741 
0.00798737 
0.00798733 
0.00798729 
0.00798725 
0.00798721 
0.00798717 
0.00798713 
0.00798709 
0.00798705 
0.00798701 
0.00798697 
0.00798693 
0.00798689 
0.00798685 
0.0079868 
0.00798676 
0.00798672 
0.00798668 
0.00798664 
0.0079866 
0.00798656 
0.00798652 
0.00798648 
0.00798644 
0.0079864 
0.00798636 
0.00798632 
0.00798628 
0.00798624 
0.0079862 
0.00798616 
0.00798612 
0.00798608 
0.00798604 
0.007986 
0.00798596 
0.00798592 
0.00798588 
0.00798584 
0.00798579 
0.00798575 
0.00798571 
0.00798567 
0.00798563 
0.00798559 
0.00798555 
0.00798551 
0.00798547 
0.00798543 
0.00798539 
0.00798535 
0.00798531 
0.00798527 
0.00798523 
0.00798519 
0.00798515 
0.00798511 
0.00798507 
0.00798503 
0.00798499 
0.00798495 
0.00798491 
0.00798487 
0.00798483 
0.00798479 
0.00798474 
0.0079847 
0.00798466 
0.00798462 
0.00798458 
0.00798454 
0.0079845 
0.00798446 
0.00798442 
0.00798438 
0.00798434 
0.0079843 
0.00798426 
0.00798422 
0.00798418 
0.00798414 
0.0079841 
0.00798406 
0.00798402 
0.00798398 
0.00798394 
0.0079839 
0.00798386 
0.00798382 
0.00798378 
0.00798374 
0.0079837 
0.00798365 
0.00798361 
0.00798357 
0.00798353 
0.00798349 
0.00798345 
0.00798341 
0.00798337 
0.00798333 
0.00798329 
0.00798325 
0.00798321 
0.00798317 
0.00798313 
0.00798309 
0.00798305 
0.00798301 
0.00798297 
0.00798293 
0.00798289 
0.00798285 
0.00798281 
0.00798277 
0.00798273 
0.00798269 
0.00798265 
0.00798261 
0.00798256 
0.00798252 
0.00798248 
0.00798244 
0.0079824 
0.00798236 
0.00798232 
0.00798228 
0.00798224 
0.0079822 
0.00798216 
0.00798212 
0.00798208 
0.00798204 
0.007982 
0.00798196 
0.00798192 
0.00798188 
0.00798184 
0.0079818 
0.00798176 
0.00798172 
0.00798168 
0.00798164 
0.0079816 
0.00798156 
0.00798152 
0.00798147 
0.00798143 
0.00798139 
0.00798135 
0.00798131 
0.00798127 
0.00798123 
0.00798119 
0.00798115 
0.00798111 
0.00798107 
0.00798103 
0.00798099 
0.00798095 
0.00798091 
0.00798087 
0.00798083 
0.00798079 
0.00798075 
0.00798071 
0.00798067 
0.00798063 
0.00798059 
0.00798055 
0.00798051 
0.00798047 
0.00798043 
0.00798039 
0.00798034 
0.0079803 
0.00798026 
0.00798022 
0.00798018 
0.00798014 
0.0079801 
0.00798006 
0.00798002 
0.00797998 
0.00797994 
0.0079799 
0.00797986 
0.00797982 
0.00797978 
0.00797974 
0.0079797 
0.00797966 
0.00797962 
0.00797958 
0.00797954 
0.0079795 
0.00797946 
0.00797942 
0.00797938 
0.00797934 
0.0079793 
0.00797926 
0.00797921 
0.00797917 
0.00797913 
0.00797909 
0.00797905 
0.00797901 
0.00797897 
0.00797893 
0.00797889 
0.00797885 
0.00797881 
0.00797877 
0.00797873 
0.00797869 
0.00797865 
0.00797861 
0.00797857 
0.00797853 
0.00797849 
0.00797845 
0.00797841 
0.00797837 
0.00797833 
0.00797829 
0.00797825 
0.00797821 
0.00797817 
0.00797813 
0.00797809 
0.00797804 
0.007978 
0.00797796 
0.00797792 
0.00797788 
0.00797784 
0.0079778 
0.00797776 
0.00797772 
0.00797768 
0.00797764 
0.0079776 
0.00797756 
0.00797752 
0.00797748 
0.00797744 
0.0079774 
0.00797736 
0.00797732 
0.00797728 
0.00797724 
0.0079772 
0.00797716 
0.00797712 
0.00797708 
0.00797704 
0.007977 
0.00797696 
0.00797692 
0.00797687 
0.00797683 
0.00797679 
0.00797675 
0.00797671 
0.00797667 
0.00797663 
0.00797659 
0.00797655 
0.00797651 
0.00797647 
0.00797643 
0.00797639 
0.00797635 
0.00797631 
0.00797627 
0.00797623 
0.00797619 
0.00797615 
0.00797611 
0.00797607 
0.00797603 
0.00797599 
0.00797595 
0.00797591 
0.00797587 
0.00797583 
0.00797579 
0.00797575 
0.00797571 
0.00797566 
0.00797562 
0.00797558 
0.00797554 
0.0079755 
0.00797546 
0.00797542 
0.00797538 
0.00797534 
0.0079753 
0.00797526 
0.00797522 
0.00797518 
0.00797514 
0.0079751 
0.00797506 
0.00797502 
0.00797498 
0.00797494 
0.0079749 
0.00797486 
0.00797482 
0.00797478 
0.00797474 
0.0079747 
0.00797466 
0.00797462 
0.00797458 
0.00797454 
0.0079745 
0.00797446 
0.00797441 
0.00797437 
0.00797433 
0.00797429 
0.00797425 
0.00797421 
0.00797417 
0.00797413 
0.00797409 
0.00797405 
0.00797401 
0.00797397 
0.00797393 
0.00797389 
0.00797385 
0.00797381 
0.00797377 
0.00797373 
0.00797369 
0.00797365 
0.00797361 
0.00797357 
0.00797353 
0.00797349 
0.00797345 
0.00797341 
0.00797337 
0.00797333 
0.00797329 
0.00797325 
0.00797321 
0.00797316 
0.00797312 
0.00797308 
0.00797304 
0.007973 
0.00797296 
0.00797292 
0.00797288 
0.00797284 
0.0079728 
0.00797276 
0.00797272 
0.00797268 
0.00797264 
0.0079726 
0.00797256 
0.00797252 
0.00797248 
0.00797244 
0.0079724 
0.00797236 
0.00797232 
0.00797228 
0.00797224 
0.0079722 
0.00797216 
0.00797212 
0.00797208 
0.00797204 
0.007972 
0.00797196 
0.00797192 
0.00797187 
0.00797183 
0.00797179 
0.00797175 
0.00797171 
0.00797167 
0.00797163 
0.00797159 
0.00797155 
0.00797151 
0.00797147 
0.00797143 
0.00797139 
0.00797135 
0.00797131 
0.00797127 
0.00797123 
0.00797119 
0.00797115 
0.00797111 
0.00797107 
0.00797103 
0.00797099 
0.00797095 
0.00797091 
0.00797087 
0.00797083 
0.00797079 
0.00797075 
0.00797071 
0.00797067 
0.00797063 
0.00797058 
0.00797054 
0.0079705 
0.00797046 
0.00797042 
0.00797038 
0.00797034 
0.0079703 
0.00797026 
0.00797022 
0.00797018 
0.00797014 
0.0079701 
0.00797006 
0.00797002 
0.00796998 
0.00796994 
0.0079699 
0.00796986 
0.00796982 
0.00796978 
0.00796974 
0.0079697 
0.00796966 
0.00796962 
0.00796958 
0.00796954 
0.0079695 
0.00796946 
0.00796942 
0.00796938 
0.00796934 
0.0079693 
0.00796926 
0.00796921 
0.00796917 
0.00796913 
0.00796909 
0.00796905 
0.00796901 
0.00796897 
0.00796893 
0.00796889 
0.00796885 
0.00796881 
0.00796877 
0.00796873 
0.00796869 
0.00796865 
0.00796861 
0.00796857 
0.00796853 
0.00796849 
0.00796845 
0.00796841 
0.00796837 
0.00796833 
0.00796829 
0.00796825 
0.00796821 
0.00796817 
0.00796813 
0.00796809 
0.00796805 
0.00796801 
0.00796797 
0.00796793 
0.00796789 
0.00796784 
0.0079678 
0.00796776 
0.00796772 
0.00796768 
0.00796764 
0.0079676 
0.00796756 
0.00796752 
0.00796748 
0.00796744 
0.0079674 
0.00796736 
0.00796732 
0.00796728 
0.00796724 
0.0079672 
0.00796716 
0.00796712 
0.00796708 
0.00796704 
0.007967 
0.00796696 
0.00796692 
0.00796688 
0.00796684 
0.0079668 
0.00796676 
0.00796672 
0.00796668 
0.00796664 
0.0079666 
0.00796656 
0.00796652 
0.00796648 
0.00796643 
0.00796639 
0.00796635 
0.00796631 
0.00796627 
0.00796623 
0.00796619 
0.00796615 
0.00796611 
0.00796607 
0.00796603 
0.00796599 
0.00796595 
0.00796591 
0.00796587 
0.00796583 
0.00796579 
0.00796575 
0.00796571 
0.00796567 
0.00796563 
0.00796559 
0.00796555 
0.00796551 
0.00796547 
0.00796543 
0.00796539 
0.00796535 
0.00796531 
0.00796527 
0.00796523 
0.00796519 
0.00796515 
0.00796511 
0.00796507 
0.00796503 
0.00796498 
0.00796494 
0.0079649 
0.00796486 
0.00796482 
0.00796478 
0.00796474 
0.0079647 
0.00796466 
0.00796462 
0.00796458 
0.00796454 
0.0079645 
0.00796446 
0.00796442 
0.00796438 
0.00796434 
0.0079643 
0.00796426 
0.00796422 
0.00796418 
0.00796414 
0.0079641 
0.00796406 
0.00796402 
0.00796398 
0.00796394 
0.0079639 
0.00796386 
0.00796382 
0.00796378 
0.00796374 
0.0079637 
0.00796366 
0.00796362 
0.00796358 
0.00796354 
0.00796349 
0.00796345 
0.00796341 
0.00796337 
0.00796333 
0.00796329 
0.00796325 
0.00796321 
0.00796317 
0.00796313 
0.00796309 
0.00796305 
0.00796301 
0.00796297 
0.00796293 
0.00796289 
0.00796285 
0.00796281 
0.00796277 
0.00796273 
0.00796269 
0.00796265 
0.00796261 
0.00796257 
0.00796253 
0.00796249 
0.00796245 
0.00796241 
0.00796237 
0.00796233 
0.00796229 
0.00796225 
0.00796221 
0.00796217 
0.00796213 
0.00796209 
0.00796205 
0.00796201 
0.00796196 
0.00796192 
0.00796188 
0.00796184 
0.0079618 
0.00796176 
0.00796172 
0.00796168 
0.00796164 
0.0079616 
0.00796156 
0.00796152 
0.00796148 
0.00796144 
0.0079614 
0.00796136 
0.00796132 
0.00796128 
0.00796124 
0.0079612 
0.00796116 
0.00796112 
0.00796108 
0.00796104 
0.007961 
0.00796096 
0.00796092 
0.00796088 
0.00796084 
0.0079608 
0.00796076 
0.00796072 
0.00796068 
0.00796064 
0.0079606 
0.00796056 
0.00796052 
0.00796048 
0.00796044 
0.0079604 
0.00796035 
0.00796031 
0.00796027 
0.00796023 
0.00796019 
0.00796015 
0.00796011 
0.00796007 
0.00796003 
0.00795999 
0.00795995 
0.00795991 
0.00795987 
0.00795983 
0.00795979 
0.00795975 
0.00795971 
0.00795967 
0.00795963 
0.00795959 
0.00795955 
0.00795951 
0.00795947 
0.00795943 
0.00795939 
0.00795935 
0.00795931 
0.00795927 
0.00795923 
0.00795919 
0.00795915 
0.00795911 
0.00795907 
0.00795903 
0.00795899 
0.00795895 
0.00795891 
0.00795887 
0.00795883 
0.00795879 
0.00795875 
0.0079587 
0.00795866 
0.00795862 
0.00795858 
0.00795854 
0.0079585 
0.00795846 
0.00795842 
0.00795838 
0.00795834 
0.0079583 
0.00795826 
0.00795822 
0.00795818 
0.00795814 
0.0079581 
0.00795806 
0.00795802 
0.00795798 
0.00795794 
0.0079579 
0.00795786 
0.00795782 
0.00795778 
0.00795774 
0.0079577 
0.00795766 
0.00795762 
0.00795758 
0.00795754 
0.0079575 
0.00795746 
0.00795742 
0.00795738 
0.00795734 
0.0079573 
0.00795726 
0.00795722 
0.00795718 
0.00795714 
0.0079571 
0.00795706 
0.00795701 
0.00795697 
0.00795693 
0.00795689 
0.00795685 
0.00795681 
0.00795677 
0.00795673 
0.00795669 
0.00795665 
0.00795661 
0.00795657 
0.00795653 
0.00795649 
0.00795645 
0.00795641 
0.00795637 
0.00795633 
0.00795629 
0.00795625 
0.00795621 
0.00795617 
0.00795613 
0.00795609 
0.00795605 
0.00795601 
0.00795597 
0.00795593 
0.00795589 
0.00795585 
0.00795581 
0.00795577 
0.00795573 
0.00795569 
0.00795565 
0.00795561 
0.00795557 
0.00795553 
0.00795549 
0.00795545 
0.00795541 
0.00795537 
0.00795533 
0.00795529 
0.00795524 
0.0079552 
0.00795516 
0.00795512 
0.00795508 
0.00795504 
0.007955 
0.00795496 
0.00795492 
0.00795488 
0.00795484 
0.0079548 
0.00795476 
0.00795472 
0.00795468 
0.00795464 
0.0079546 
0.00795456 
0.00795452 
0.00795448 
0.00795444 
0.0079544 
0.00795436 
0.00795432 
0.00795428 
0.00795424 
0.0079542 
0.00795416 
0.00795412 
0.00795408 
0.00795404 
0.007954 
0.00795396 
0.00795392 
0.00795388 
0.00795384 
0.0079538 
0.00795376 
0.00795372 
0.00795368 
0.00795364 
0.0079536 
0.00795356 
0.00795352 
0.00795348 
0.00795344 
0.0079534 
0.00795335 
0.00795331 
0.00795327 
0.00795323 
0.00795319 
0.00795315 
0.00795311 
0.00795307 
0.00795303 
0.00795299 
0.00795295 
0.00795291 
0.00795287 
0.00795283 
0.00795279 
0.00795275 
0.00795271 
0.00795267 
0.00795263 
0.00795259 
0.00795255 
0.00795251 
0.00795247 
0.00795243 
0.00795239 
0.00795235 
0.00795231 
0.00795227 
0.00795223 
0.00795219 
0.00795215 
0.00795211 
0.00795207 
0.00795203 
0.00795199 
0.00795195 
0.00795191 
0.00795187 
0.00795183 
0.00795179 
0.00795175 
0.00795171 
0.00795167 
0.00795163 
0.00795159 
0.00795155 
0.00795151 
0.00795147 
0.00795142 
0.00795138 
0.00795134 
0.0079513 
0.00795126 
0.00795122 
0.00795118 
0.00795114 
0.0079511 
0.00795106 
0.00795102 
0.00795098 
0.00795094 
0.0079509 
0.00795086 
0.00795082 
0.00795078 
0.00795074 
0.0079507 
0.00795066 
0.00795062 
0.00795058 
0.00795054 
0.0079505 
0.00795046 
0.00795042 
0.00795038 
0.00795034 
0.0079503 
0.00795026 
0.00795022 
0.00795018 
0.00795014 
0.0079501 
0.00795006 
0.00795002 
0.00794998 
0.00794994 
0.0079499 
0.00794986 
0.00794982 
0.00794978 
0.00794974 
0.0079497 
0.00794966 
0.00794962 
0.00794958 
0.00794954 
0.0079495 
0.00794946 
0.00794942 
0.00794938 
0.00794933 
0.00794929 
0.00794925 
0.00794921 
0.00794917 
0.00794913 
0.00794909 
0.00794905 
0.00794901 
0.00794897 
0.00794893 
0.00794889 
0.00794885 
0.00794881 
0.00794877 
0.00794873 
0.00794869 
0.00794865 
0.00794861 
0.00794857 
0.00794853 
0.00794849 
0.00794845 
0.00794841 
0.00794837 
0.00794833 
0.00794829 
0.00794825 
0.00794821 
0.00794817 
0.00794813 
0.00794809 
0.00794805 
0.00794801 
0.00794797 
0.00794793 
0.00794789 
0.00794785 
0.00794781 
0.00794777 
0.00794773 
0.00794769 
0.00794765 
0.00794761 
0.00794757 
0.00794753 
0.00794749 
0.00794745 
0.00794741 
0.00794737 
0.00794733 
0.00794729 
0.00794725 
0.00794721 
0.00794716 
0.00794712 
0.00794708 
0.00794704 
0.007947 
0.00794696 
0.00794692 
0.00794688 
0.00794684 
0.0079468 
0.00794676 
0.00794672 
0.00794668 
0.00794664 
0.0079466 
0.00794656 
0.00794652 
0.00794648 
0.00794644 
0.0079464 
0.00794636 
0.00794632 
0.00794628 
0.00794624 
0.0079462 
0.00794616 
0.00794612 
0.00794608 
0.00794604 
0.007946 
0.00794596 
0.00794592 
0.00794588 
0.00794584 
0.0079458 
0.00794576 
0.00794572 
0.00794568 
0.00794564 
0.0079456 
0.00794556 
0.00794552 
0.00794548 
0.00794544 
0.0079454 
0.00794536 
0.00794532 
0.00794528 
0.00794524 
0.0079452 
0.00794516 
0.00794512 
0.00794508 
0.00794504 
0.007945 
0.00794496 
0.00794492 
0.00794488 
0.00794483 
0.00794479 
0.00794475 
0.00794471 
0.00794467 
0.00794463 
0.00794459 
0.00794455 
0.00794451 
0.00794447 
0.00794443 
0.00794439 
0.00794435 
0.00794431 
0.00794427 
0.00794423 
0.00794419 
0.00794415 
0.00794411 
0.00794407 
0.00794403 
0.00794399 
0.00794395 
0.00794391 
0.00794387 
0.00794383 
0.00794379 
0.00794375 
0.00794371 
0.00794367 
0.00794363 
0.00794359 
0.00794355 
0.00794351 
0.00794347 
0.00794343 
0.00794339 
0.00794335 
0.00794331 
0.00794327 
0.00794323 
0.00794319 
0.00794315 
0.00794311 
0.00794307 
0.00794303 
0.00794299 
0.00794295 
0.00794291 
0.00794287 
0.00794283 
0.00794279 
0.00794275 
0.00794271 
0.00794267 
0.00794263 
0.00794259 
0.00794255 
0.00794251 
0.00794247 
0.00794243 
0.00794239 
0.00794235 
0.0079423 
0.00794226 
0.00794222 
0.00794218 
0.00794214 
0.0079421 
0.00794206 
0.00794202 
0.00794198 
0.00794194 
0.0079419 
0.00794186 
0.00794182 
0.00794178 
0.00794174 
0.0079417 
0.00794166 
0.00794162 
0.00794158 
0.00794154 
0.0079415 
0.00794146 
0.00794142 
0.00794138 
0.00794134 
0.0079413 
0.00794126 
0.00794122 
0.00794118 
0.00794114 
0.0079411 
0.00794106 
0.00794102 
0.00794098 
0.00794094 
0.0079409 
0.00794086 
0.00794082 
0.00794078 
0.00794074 
0.0079407 
0.00794066 
0.00794062 
0.00794058 
0.00794054 
0.0079405 
0.00794046 
0.00794042 
0.00794038 
0.00794034 
0.0079403 
0.00794026 
0.00794022 
0.00794018 
0.00794014 
0.0079401 
0.00794006 
0.00794002 
0.00793998 
0.00793994 
0.0079399 
0.00793986 
0.00793982 
0.00793978 
0.00793974 
0.0079397 
0.00793966 
0.00793962 
0.00793958 
0.00793954 
0.00793949 
0.00793945 
0.00793941 
0.00793937 
0.00793933 
0.00793929 
0.00793925 
0.00793921 
0.00793917 
0.00793913 
0.00793909 
0.00793905 
0.00793901 
0.00793897 
0.00793893 
0.00793889 
0.00793885 
0.00793881 
0.00793877 
0.00793873 
0.00793869 
0.00793865 
0.00793861 
0.00793857 
0.00793853 
0.00793849 
0.00793845 
0.00793841 
0.00793837 
0.00793833 
0.00793829 
0.00793825 
0.00793821 
0.00793817 
0.00793813 
0.00793809 
0.00793805 
0.00793801 
0.00793797 
0.00793793 
0.00793789 
0.00793785 
0.00793781 
0.00793777 
0.00793773 
0.00793769 
0.00793765 
0.00793761 
0.00793757 
0.00793753 
0.00793749 
0.00793745 
0.00793741 
0.00793737 
0.00793733 
0.00793729 
0.00793725 
0.00793721 
0.00793717 
0.00793713 
0.00793709 
0.00793705 
0.00793701 
0.00793697 
0.00793693 
0.00793689 
0.00793685 
0.00793681 
0.00793677 
0.00793673 
0.00793669 
0.00793665 
0.00793661 
0.00793657 
0.00793653 
0.00793649 
0.00793645 
0.00793641 
0.00793636 
0.00793632 
0.00793628 
0.00793624 
0.0079362 
0.00793616 
0.00793612 
0.00793608 
0.00793604 
0.007936 
0.00793596 
0.00793592 
0.00793588 
0.00793584 
0.0079358 
0.00793576 
0.00793572 
0.00793568 
0.00793564 
0.0079356 
0.00793556 
0.00793552 
0.00793548 
0.00793544 
0.0079354 
0.00793536 
0.00793532 
0.00793528 
0.00793524 
0.0079352 
0.00793516 
0.00793512 
0.00793508 
0.00793504 
0.007935 
0.00793496 
0.00793492 
0.00793488 
0.00793484 
0.0079348 
0.00793476 
0.00793472 
0.00793468 
0.00793464 
0.0079346 
0.00793456 
0.00793452 
0.00793448 
0.00793444 
0.0079344 
0.00793436 
0.00793432 
0.00793428 
0.00793424 
0.0079342 
0.00793416 
0.00793412 
0.00793408 
0.00793404 
0.007934 
0.00793396 
0.00793392 
0.00793388 
0.00793384 
0.0079338 
0.00793376 
0.00793372 
0.00793368 
0.00793364 
0.0079336 
0.00793356 
0.00793352 
0.00793348 
0.00793344 
0.0079334 
0.00793336 
0.00793332 
0.00793328 
0.00793324 
0.0079332 
0.00793316 
0.00793312 
0.00793308 
0.00793304 
0.007933 
0.00793296 
0.00793292 
0.00793288 
0.00793284 
0.0079328 
0.00793275 
0.00793271 
0.00793267 
0.00793263 
0.00793259 
0.00793255 
0.00793251 
0.00793247 
0.00793243 
0.00793239 
0.00793235 
0.00793231 
0.00793227 
0.00793223 
0.00793219 
0.00793215 
0.00793211 
0.00793207 
0.00793203 
0.00793199 
0.00793195 
0.00793191 
0.00793187 
0.00793183 
0.00793179 
0.00793175 
0.00793171 
0.00793167 
0.00793163 
0.00793159 
0.00793155 
0.00793151 
0.00793147 
0.00793143 
0.00793139 
0.00793135 
0.00793131 
0.00793127 
0.00793123 
0.00793119 
0.00793115 
0.00793111 
0.00793107 
0.00793103 
0.00793099 
0.00793095 
0.00793091 
0.00793087 
0.00793083 
0.00793079 
0.00793075 
0.00793071 
0.00793067 
0.00793063 
0.00793059 
0.00793055 
0.00793051 
0.00793047 
0.00793043 
0.00793039 
0.00793035 
0.00793031 
0.00793027 
0.00793023 
0.00793019 
0.00793015 
0.00793011 
0.00793007 
0.00793003 
0.00792999 
0.00792995 
0.00792991 
0.00792987 
0.00792983 
0.00792979 
0.00792975 
0.00792971 
0.00792967 
0.00792963 
0.00792959 
0.00792955 
0.00792951 
0.00792947 
0.00792943 
0.00792939 
0.00792935 
0.00792931 
0.00792927 
0.00792923 
0.00792919 
0.00792915 
0.00792911 
0.00792907 
0.00792903 
0.00792899 
0.00792895 
0.00792891 
0.00792887 
0.00792883 
0.00792879 
0.00792875 
0.00792871 
0.00792867 
0.00792863 
0.00792859 
0.00792855 
0.00792851 
0.00792847 
0.00792843 
0.00792839 
0.00792835 
0.00792831 
0.00792827 
0.00792822 
0.00792818 
0.00792814 
0.0079281 
0.00792806 
0.00792802 
0.00792798 
0.00792794 
0.0079279 
0.00792786 
0.00792782 
0.00792778 
0.00792774 
0.0079277 
0.00792766 
0.00792762 
0.00792758 
0.00792754 
0.0079275 
0.00792746 
0.00792742 
0.00792738 
0.00792734 
0.0079273 
0.00792726 
0.00792722 
0.00792718 
0.00792714 
0.0079271 
0.00792706 
0.00792702 
0.00792698 
0.00792694 
0.0079269 
0.00792686 
0.00792682 
0.00792678 
0.00792674 
0.0079267 
0.00792666 
0.00792662 
0.00792658 
0.00792654 
0.0079265 
0.00792646 
0.00792642 
0.00792638 
0.00792634 
0.0079263 
0.00792626 
0.00792622 
0.00792618 
0.00792614 
0.0079261 
0.00792606 
0.00792602 
0.00792598 
0.00792594 
0.0079259 
0.00792586 
0.00792582 
0.00792578 
0.00792574 
0.0079257 
0.00792566 
0.00792562 
0.00792558 
0.00792554 
0.0079255 
0.00792546 
0.00792542 
0.00792538 
0.00792534 
0.0079253 
0.00792526 
0.00792522 
0.00792518 
0.00792514 
0.0079251 
0.00792506 
0.00792502 
0.00792498 
0.00792494 
0.0079249 
0.00792486 
0.00792482 
0.00792478 
0.00792474 
0.0079247 
0.00792466 
0.00792462 
0.00792458 
0.00792454 
0.0079245 
0.00792446 
0.00792442 
0.00792438 
0.00792434 
0.0079243 
0.00792426 
0.00792422 
0.00792418 
0.00792414 
0.0079241 
0.00792406 
0.00792402 
0.00792398 
0.00792394 
0.0079239 
0.00792386 
0.00792382 
0.00792378 
0.00792374 
0.0079237 
0.00792366 
0.00792362 
0.00792358 
0.00792354 
0.0079235 
0.00792346 
0.00792342 
0.00792338 
0.00792334 
0.0079233 
0.00792326 
0.00792322 
0.00792318 
0.00792314 
0.0079231 
0.00792306 
0.00792302 
0.00792298 
0.00792294 
0.0079229 
0.00792286 
0.00792282 
0.00792278 
0.00792274 
0.0079227 
0.00792266 
0.00792262 
0.00792258 
0.00792254 
0.0079225 
0.00792246 
0.00792242 
0.00792238 
0.00792234 
0.0079223 
0.00792226 
0.00792222 
0.00792218 
0.00792214 
0.0079221 
0.00792206 
0.00792202 
0.00792198 
0.00792194 
0.0079219 
0.00792186 
0.00792182 
0.00792178 
0.00792174 
0.0079217 
0.00792166 
0.00792162 
0.00792158 
0.00792154 
0.0079215 
0.00792146 
0.00792142 
0.00792138 
0.00792134 
0.0079213 
0.00792125 
0.00792121 
0.00792117 
0.00792113 
0.00792109 
0.00792105 
0.00792101 
0.00792097 
0.00792093 
0.00792089 
0.00792085 
0.00792081 
0.00792077 
0.00792073 
0.00792069 
0.00792065 
0.00792061 
0.00792057 
0.00792053 
0.00792049 
0.00792045 
0.00792041 
0.00792037 
0.00792033 
0.00792029 
0.00792025 
0.00792021 
0.00792017 
0.00792013 
0.00792009 
0.00792005 
0.00792001 
0.00791997 
0.00791993 
0.00791989 
0.00791985 
0.00791981 
0.00791977 
0.00791973 
0.00791969 
0.00791965 
0.00791961 
0.00791957 
0.00791953 
0.00791949 
0.00791945 
0.00791941 
0.00791937 
0.00791933 
0.00791929 
0.00791925 
0.00791921 
0.00791917 
0.00791913 
0.00791909 
0.00791905 
0.00791901 
0.00791897 
0.00791893 
0.00791889 
0.00791885 
0.00791881 
0.00791877 
0.00791873 
0.00791869 
0.00791865 
0.00791861 
0.00791857 
0.00791853 
0.00791849 
0.00791845 
0.00791841 
0.00791837 
0.00791833 
0.00791829 
0.00791825 
0.00791821 
0.00791817 
0.00791813 
0.00791809 
0.00791805 
0.00791801 
0.00791797 
0.00791793 
0.00791789 
0.00791785 
0.00791781 
0.00791777 
0.00791773 
0.00791769 
0.00791765 
0.00791761 
0.00791757 
0.00791753 
0.00791749 
0.00791745 
0.00791741 
0.00791737 
0.00791733 
0.00791729 
0.00791725 
0.00791721 
0.00791717 
0.00791713 
0.00791709 
0.00791705 
0.00791701 
0.00791697 
0.00791693 
0.00791689 
0.00791685 
0.00791681 
0.00791677 
0.00791673 
0.00791669 
0.00791665 
0.00791661 
0.00791657 
0.00791653 
0.00791649 
0.00791645 
0.00791641 
0.00791637 
0.00791633 
0.00791629 
0.00791625 
0.00791621 
0.00791617 
0.00791613 
0.00791609 
0.00791605 
0.00791601 
0.00791597 
0.00791593 
0.00791589 
0.00791585 
0.00791581 
0.00791577 
0.00791573 
0.00791569 
0.00791565 
0.00791561 
0.00791557 
0.00791553 
0.00791549 
0.00791545 
0.00791541 
0.00791537 
0.00791533 
0.00791529 
0.00791525 
0.00791521 
0.00791517 
0.00791513 
0.00791509 
0.00791505 
0.00791501 
0.00791497 
0.00791493 
0.00791489 
0.00791485 
0.00791481 
0.00791477 
0.00791473 
0.00791469 
0.00791465 
0.00791461 
0.00791457 
0.00791453 
0.00791449 
0.00791445 
0.00791441 
0.00791437 
0.00791433 
0.00791429 
0.00791425 
0.00791421 
0.00791417 
0.00791413 
0.00791409 
0.00791405 
0.00791401 
0.00791397 
0.00791393 
0.00791389 
0.00791385 
0.00791381 
0.00791377 
0.00791373 
0.00791369 
0.00791365 
0.00791361 
0.00791357 
0.00791353 
0.00791349 
0.00791345 
0.00791341 
0.00791337 
0.00791333 
0.00791329 
0.00791325 
0.00791321 
0.00791317 
0.00791313 
0.00791309 
0.00791305 
0.00791301 
0.00791297 
0.00791293 
0.00791289 
0.00791285 
0.00791281 
0.00791277 
0.00791273 
0.00791269 
0.00791265 
0.00791261 
0.00791257 
0.00791253 
0.00791249 
0.00791245 
0.00791241 
0.00791237 
0.00791233 
0.00791229 
0.00791225 
0.00791221 
0.00791217 
0.00791213 
0.00791209 
0.00791205 
0.00791201 
0.00791197 
0.00791193 
0.00791189 
0.00791185 
0.00791181 
0.00791177 
0.00791173 
0.00791169 
0.00791165 
0.00791161 
0.00791157 
0.00791153 
0.00791149 
0.00791145 
0.00791141 
0.00791137 
0.00791133 
0.00791129 
0.00791125 
0.00791121 
0.00791117 
0.00791113 
0.00791109 
0.00791105 
0.00791101 
0.00791097 
0.00791093 
0.00791089 
0.00791085 
0.00791081 
0.00791077 
0.00791073 
0.00791069 
0.00791065 
0.00791061 
0.00791057 
0.00791053 
0.00791049 
0.00791045 
0.00791041 
0.00791037 
0.00791033 
0.00791029 
0.00791025 
0.00791021 
0.00791017 
0.00791013 
0.00791009 
0.00791005 
0.00791001 
0.00790997 
0.00790993 
0.00790989 
0.00790985 
0.00790981 
0.00790977 
0.00790973 
0.00790969 
0.00790965 
0.00790961 
0.00790957 
0.00790953 
0.00790949 
0.00790945 
0.00790941 
0.00790937 
0.00790933 
0.00790929 
0.00790925 
0.00790921 
0.00790917 
0.00790913 
0.00790909 
0.00790905 
0.00790901 
0.00790897 
0.00790893 
0.00790889 
0.00790885 
0.00790881 
0.00790877 
0.00790873 
0.00790869 
0.00790865 
0.00790861 
0.00790857 
0.00790853 
0.00790849 
0.00790845 
0.00790841 
0.00790837 
0.00790833 
0.00790829 
0.00790825 
0.00790821 
0.00790817 
0.00790813 
0.00790809 
0.00790805 
0.00790801 
0.00790797 
0.00790793 
0.00790789 
0.00790785 
0.00790781 
0.00790777 
0.00790773 
0.00790769 
0.00790765 
0.00790761 
0.00790757 
0.00790753 
0.00790749 
0.00790745 
0.00790741 
0.00790737 
0.00790733 
0.00790729 
0.00790725 
0.00790721 
0.00790717 
0.00790713 
0.00790709 
0.00790705 
0.00790701 
0.00790697 
0.00790693 
0.00790689 
0.00790685 
0.00790681 
0.00790677 
0.00790673 
0.00790669 
0.00790665 
0.00790662 
0.00790658 
0.00790654 
0.0079065 
0.00790646 
0.00790642 
0.00790638 
0.00790634 
0.0079063 
0.00790626 
0.00790622 
0.00790618 
0.00790614 
0.0079061 
0.00790606 
0.00790602 
0.00790598 
0.00790594 
0.0079059 
0.00790586 
0.00790582 
0.00790578 
0.00790574 
0.0079057 
0.00790566 
0.00790562 
0.00790558 
0.00790554 
0.0079055 
0.00790546 
0.00790542 
0.00790538 
0.00790534 
0.0079053 
0.00790526 
0.00790522 
0.00790518 
0.00790514 
0.0079051 
0.00790506 
0.00790502 
0.00790498 
0.00790494 
0.0079049 
0.00790486 
0.00790482 
0.00790478 
0.00790474 
0.0079047 
0.00790466 
0.00790462 
0.00790458 
0.00790454 
0.0079045 
0.00790446 
0.00790442 
0.00790438 
0.00790434 
0.0079043 
0.00790426 
0.00790422 
0.00790418 
0.00790414 
0.0079041 
0.00790406 
0.00790402 
0.00790398 
0.00790394 
0.0079039 
0.00790386 
0.00790382 
0.00790378 
0.00790374 
0.0079037 
0.00790366 
0.00790362 
0.00790358 
0.00790354 
0.0079035 
0.00790346 
0.00790342 
0.00790338 
0.00790334 
0.0079033 
0.00790326 
0.00790322 
0.00790318 
0.00790314 
0.0079031 
0.00790306 
0.00790302 
0.00790298 
0.00790294 
0.0079029 
0.00790286 
0.00790282 
0.00790278 
0.00790274 
0.0079027 
0.00790266 
0.00790262 
0.00790258 
0.00790254 
0.0079025 
0.00790246 
0.00790242 
0.00790238 
0.00790234 
0.0079023 
0.00790226 
0.00790222 
0.00790218 
0.00790214 
0.0079021 
0.00790206 
0.00790202 
0.00790198 
0.00790194 
0.0079019 
0.00790186 
0.00790182 
0.00790178 
0.00790174 
0.0079017 
0.00790166 
0.00790162 
0.00790158 
0.00790154 
0.0079015 
0.00790146 
0.00790142 
0.00790138 
0.00790134 
0.0079013 
0.00790126 
0.00790122 
0.00790118 
0.00790114 
0.0079011 
0.00790106 
0.00790102 
0.00790098 
0.00790094 
0.0079009 
0.00790086 
0.00790082 
0.00790078 
0.00790074 
0.0079007 
0.00790066 
0.00790062 
0.00790058 
0.00790054 
0.0079005 
0.00790046 
0.00790042 
0.00790038 
0.00790034 
0.0079003 
0.00790026 
0.00790022 
0.00790018 
0.00790014 
0.0079001 
0.00790006 
0.00790002 
0.00789998 
0.00789994 
0.0078999 
0.00789986 
0.00789982 
0.00789978 
0.00789974 
0.00789971 
0.00789967 
0.00789963 
0.00789959 
0.00789955 
0.00789951 
0.00789947 
0.00789943 
0.00789939 
0.00789935 
0.00789931 
0.00789927 
0.00789923 
0.00789919 
0.00789915 
0.00789911 
0.00789907 
0.00789903 
0.00789899 
0.00789895 
0.00789891 
0.00789887 
0.00789883 
0.00789879 
0.00789875 
0.00789871 
0.00789867 
0.00789863 
0.00789859 
0.00789855 
0.00789851 
0.00789847 
0.00789843 
0.00789839 
0.00789835 
0.00789831 
0.00789827 
0.00789823 
0.00789819 
0.00789815 
0.00789811 
0.00789807 
0.00789803 
0.00789799 
0.00789795 
0.00789791 
0.00789787 
0.00789783 
0.00789779 
0.00789775 
0.00789771 
0.00789767 
0.00789763 
0.00789759 
0.00789755 
0.00789751 
0.00789747 
0.00789743 
0.00789739 
0.00789735 
0.00789731 
0.00789727 
0.00789723 
0.00789719 
0.00789715 
0.00789711 
0.00789707 
0.00789703 
0.00789699 
0.00789695 
0.00789691 
0.00789687 
0.00789683 
0.00789679 
0.00789675 
0.00789671 
0.00789667 
0.00789663 
0.00789659 
0.00789655 
0.00789651 
0.00789647 
0.00789643 
0.00789639 
0.00789635 
0.00789631 
0.00789627 
0.00789623 
0.00789619 
0.00789615 
0.00789611 
0.00789607 
0.00789603 
0.00789599 
0.00789595 
0.00789591 
0.00789587 
0.00789583 
0.00789579 
0.00789575 
0.00789571 
0.00789567 
0.00789563 
0.00789559 
0.00789555 
0.00789551 
0.00789547 
0.00789543 
0.00789539 
0.00789535 
0.00789531 
0.00789527 
0.00789523 
0.00789519 
0.00789516 
0.00789512 
0.00789508 
0.00789504 
0.007895 
0.00789496 
0.00789492 
0.00789488 
0.00789484 
0.0078948 
0.00789476 
0.00789472 
0.00789468 
0.00789464 
0.0078946 
0.00789456 
0.00789452 
0.00789448 
0.00789444 
0.0078944 
0.00789436 
0.00789432 
0.00789428 
0.00789424 
0.0078942 
0.00789416 
0.00789412 
0.00789408 
0.00789404 
0.007894 
0.00789396 
0.00789392 
0.00789388 
0.00789384 
0.0078938 
0.00789376 
0.00789372 
0.00789368 
0.00789364 
0.0078936 
0.00789356 
0.00789352 
0.00789348 
0.00789344 
0.0078934 
0.00789336 
0.00789332 
0.00789328 
0.00789324 
0.0078932 
0.00789316 
0.00789312 
0.00789308 
0.00789304 
0.007893 
0.00789296 
0.00789292 
0.00789288 
0.00789284 
0.0078928 
0.00789276 
0.00789272 
0.00789268 
0.00789264 
0.0078926 
0.00789256 
0.00789252 
0.00789248 
0.00789244 
0.0078924 
0.00789236 
0.00789232 
0.00789228 
0.00789224 
0.0078922 
0.00789216 
0.00789212 
0.00789208 
0.00789204 
0.007892 
0.00789196 
0.00789192 
0.00789188 
0.00789184 
0.0078918 
0.00789176 
0.00789172 
0.00789168 
0.00789164 
0.0078916 
0.00789156 
0.00789153 
0.00789149 
0.00789145 
0.00789141 
0.00789137 
0.00789133 
0.00789129 
0.00789125 
0.00789121 
0.00789117 
0.00789113 
0.00789109 
0.00789105 
0.00789101 
0.00789097 
0.00789093 
0.00789089 
0.00789085 
0.00789081 
0.00789077 
0.00789073 
0.00789069 
0.00789065 
0.00789061 
0.00789057 
0.00789053 
0.00789049 
0.00789045 
0.00789041 
0.00789037 
0.00789033 
0.00789029 
0.00789025 
0.00789021 
0.00789017 
0.00789013 
0.00789009 
0.00789005 
0.00789001 
0.00788997 
0.00788993 
0.00788989 
0.00788985 
0.00788981 
0.00788977 
0.00788973 
0.00788969 
0.00788965 
0.00788961 
0.00788957 
0.00788953 
0.00788949 
0.00788945 
0.00788941 
0.00788937 
0.00788933 
0.00788929 
0.00788925 
0.00788921 
0.00788917 
0.00788913 
0.00788909 
0.00788905 
0.00788901 
0.00788897 
0.00788893 
0.00788889 
0.00788885 
0.00788881 
0.00788877 
0.00788873 
0.00788869 
0.00788865 
0.00788861 
0.00788857 
0.00788853 
0.00788849 
0.00788845 
0.00788842 
0.00788838 
0.00788834 
0.0078883 
0.00788826 
0.00788822 
0.00788818 
0.00788814 
0.0078881 
0.00788806 
0.00788802 
0.00788798 
0.00788794 
0.0078879 
0.00788786 
0.00788782 
0.00788778 
0.00788774 
0.0078877 
0.00788766 
0.00788762 
0.00788758 
0.00788754 
0.0078875 
0.00788746 
0.00788742 
0.00788738 
0.00788734 
0.0078873 
0.00788726 
0.00788722 
0.00788718 
0.00788714 
0.0078871 
0.00788706 
0.00788702 
0.00788698 
0.00788694 
0.0078869 
0.00788686 
0.00788682 
0.00788678 
0.00788674 
0.0078867 
0.00788666 
0.00788662 
0.00788658 
0.00788654 
0.0078865 
0.00788646 
0.00788642 
0.00788638 
0.00788634 
0.0078863 
0.00788626 
0.00788622 
0.00788618 
0.00788614 
0.0078861 
0.00788606 
0.00788602 
0.00788598 
0.00788594 
0.0078859 
0.00788586 
0.00788582 
0.00788578 
0.00788574 
0.0078857 
0.00788567 
0.00788563 
0.00788559 
0.00788555 
0.00788551 
0.00788547 
0.00788543 
0.00788539 
0.00788535 
0.00788531 
0.00788527 
0.00788523 
0.00788519 
0.00788515 
0.00788511 
0.00788507 
0.00788503 
0.00788499 
0.00788495 
0.00788491 
0.00788487 
0.00788483 
0.00788479 
0.00788475 
0.00788471 
0.00788467 
0.00788463 
0.00788459 
0.00788455 
0.00788451 
0.00788447 
0.00788443 
0.00788439 
0.00788435 
0.00788431 
0.00788427 
0.00788423 
0.00788419 
0.00788415 
0.00788411 
0.00788407 
0.00788403 
0.00788399 
0.00788395 
0.00788391 
0.00788387 
0.00788383 
0.00788379 
0.00788375 
0.00788371 
0.00788367 
0.00788363 
0.00788359 
0.00788355 
0.00788351 
0.00788347 
0.00788343 
0.00788339 
0.00788335 
0.00788331 
0.00788327 
0.00788323 
0.00788319 
0.00788315 
0.00788312 
0.00788308 
0.00788304 
0.007883 
0.00788296 
0.00788292 
0.00788288 
0.00788284 
0.0078828 
0.00788276 
0.00788272 
0.00788268 
0.00788264 
0.0078826 
0.00788256 
0.00788252 
0.00788248 
0.00788244 
0.0078824 
0.00788236 
0.00788232 
0.00788228 
0.00788224 
0.0078822 
0.00788216 
0.00788212 
0.00788208 
0.00788204 
0.007882 
0.00788196 
0.00788192 
0.00788188 
0.00788184 
0.0078818 
0.00788176 
0.00788172 
0.00788168 
0.00788164 
0.0078816 
0.00788156 
0.00788152 
0.00788148 
0.00788144 
0.0078814 
0.00788136 
0.00788132 
0.00788128 
0.00788124 
0.0078812 
0.00788116 
0.00788112 
0.00788108 
0.00788104 
0.007881 
0.00788096 
0.00788092 
0.00788088 
0.00788084 
0.00788081 
0.00788077 
0.00788073 
0.00788069 
0.00788065 
0.00788061 
0.00788057 
0.00788053 
0.00788049 
0.00788045 
0.00788041 
0.00788037 
0.00788033 
0.00788029 
0.00788025 
0.00788021 
0.00788017 
0.00788013 
0.00788009 
0.00788005 
0.00788001 
0.00787997 
0.00787993 
0.00787989 
0.00787985 
0.00787981 
0.00787977 
0.00787973 
0.00787969 
0.00787965 
0.00787961 
0.00787957 
0.00787953 
0.00787949 
0.00787945 
0.00787941 
0.00787937 
0.00787933 
0.00787929 
0.00787925 
0.00787921 
0.00787917 
0.00787913 
0.00787909 
0.00787905 
0.00787901 
0.00787897 
0.00787893 
0.00787889 
0.00787885 
0.00787881 
0.00787877 
0.00787873 
0.00787869 
0.00787865 
0.00787862 
0.00787858 
0.00787854 
0.0078785 
0.00787846 
0.00787842 
0.00787838 
0.00787834 
0.0078783 
0.00787826 
0.00787822 
0.00787818 
0.00787814 
0.0078781 
0.00787806 
0.00787802 
0.00787798 
0.00787794 
0.0078779 
0.00787786 
0.00787782 
0.00787778 
0.00787774 
0.0078777 
0.00787766 
0.00787762 
0.00787758 
0.00787754 
0.0078775 
0.00787746 
0.00787742 
0.00787738 
0.00787734 
0.0078773 
0.00787726 
0.00787722 
0.00787718 
0.00787714 
0.0078771 
0.00787706 
0.00787702 
0.00787698 
0.00787694 
0.0078769 
0.00787686 
0.00787682 
0.00787678 
0.00787674 
0.0078767 
0.00787666 
0.00787662 
0.00787658 
0.00787655 
0.00787651 
0.00787647 
0.00787643 
0.00787639 
0.00787635 
0.00787631 
0.00787627 
0.00787623 
0.00787619 
0.00787615 
0.00787611 
0.00787607 
0.00787603 
0.00787599 
0.00787595 
0.00787591 
0.00787587 
0.00787583 
0.00787579 
0.00787575 
0.00787571 
0.00787567 
0.00787563 
0.00787559 
0.00787555 
0.00787551 
0.00787547 
0.00787543 
0.00787539 
0.00787535 
0.00787531 
0.00787527 
0.00787523 
0.00787519 
0.00787515 
0.00787511 
0.00787507 
0.00787503 
0.00787499 
0.00787495 
0.00787491 
0.00787487 
0.00787483 
0.00787479 
0.00787475 
0.00787471 
0.00787467 
0.00787463 
0.0078746 
0.00787456 
0.00787452 
0.00787448 
0.00787444 
0.0078744 
0.00787436 
0.00787432 
0.00787428 
0.00787424 
0.0078742 
0.00787416 
0.00787412 
0.00787408 
0.00787404 
0.007874 
0.00787396 
0.00787392 
0.00787388 
0.00787384 
0.0078738 
0.00787376 
0.00787372 
0.00787368 
0.00787364 
0.0078736 
0.00787356 
0.00787352 
0.00787348 
0.00787344 
0.0078734 
0.00787336 
0.00787332 
0.00787328 
0.00787324 
0.0078732 
0.00787316 
0.00787312 
0.00787308 
0.00787304 
0.007873 
0.00787296 
0.00787292 
0.00787288 
0.00787284 
0.0078728 
0.00787277 
0.00787273 
0.00787269 
0.00787265 
0.00787261 
0.00787257 
0.00787253 
0.00787249 
0.00787245 
0.00787241 
0.00787237 
0.00787233 
0.00787229 
0.00787225 
0.00787221 
0.00787217 
0.00787213 
0.00787209 
0.00787205 
0.00787201 
0.00787197 
0.00787193 
0.00787189 
0.00787185 
0.00787181 
0.00787177 
0.00787173 
0.00787169 
0.00787165 
0.00787161 
0.00787157 
0.00787153 
0.00787149 
0.00787145 
0.00787141 
0.00787137 
0.00787133 
0.00787129 
0.00787125 
0.00787121 
0.00787117 
0.00787113 
0.00787109 
0.00787105 
0.00787101 
0.00787098 
0.00787094 
0.0078709 
0.00787086 
0.00787082 
0.00787078 
0.00787074 
0.0078707 
0.00787066 
0.00787062 
0.00787058 
0.00787054 
0.0078705 
0.00787046 
0.00787042 
0.00787038 
0.00787034 
0.0078703 
0.00787026 
0.00787022 
0.00787018 
0.00787014 
0.0078701 
0.00787006 
0.00787002 
0.00786998 
0.00786994 
0.0078699 
0.00786986 
0.00786982 
0.00786978 
0.00786974 
0.0078697 
0.00786966 
0.00786962 
0.00786958 
0.00786954 
0.0078695 
0.00786946 
0.00786942 
0.00786938 
0.00786934 
0.00786931 
0.00786927 
0.00786923 
0.00786919 
0.00786915 
0.00786911 
0.00786907 
0.00786903 
0.00786899 
0.00786895 
0.00786891 
0.00786887 
0.00786883 
0.00786879 
0.00786875 
0.00786871 
0.00786867 
0.00786863 
0.00786859 
0.00786855 
0.00786851 
0.00786847 
0.00786843 
0.00786839 
0.00786835 
0.00786831 
0.00786827 
0.00786823 
0.00786819 
0.00786815 
0.00786811 
0.00786807 
0.00786803 
0.00786799 
0.00786795 
0.00786791 
0.00786787 
0.00786783 
0.00786779 
0.00786775 
0.00786771 
0.00786767 
0.00786764 
0.0078676 
0.00786756 
0.00786752 
0.00786748 
0.00786744 
0.0078674 
0.00786736 
0.00786732 
0.00786728 
0.00786724 
0.0078672 
0.00786716 
0.00786712 
0.00786708 
0.00786704 
0.007867 
0.00786696 
0.00786692 
0.00786688 
0.00786684 
0.0078668 
0.00786676 
0.00786672 
0.00786668 
0.00786664 
0.0078666 
0.00786656 
0.00786652 
0.00786648 
0.00786644 
0.0078664 
0.00786636 
0.00786632 
0.00786628 
0.00786624 
0.0078662 
0.00786616 
0.00786612 
0.00786608 
0.00786605 
0.00786601 
0.00786597 
0.00786593 
0.00786589 
0.00786585 
0.00786581 
0.00786577 
0.00786573 
0.00786569 
0.00786565 
0.00786561 
0.00786557 
0.00786553 
0.00786549 
0.00786545 
0.00786541 
0.00786537 
0.00786533 
0.00786529 
0.00786525 
0.00786521 
0.00786517 
0.00786513 
0.00786509 
0.00786505 
0.00786501 
0.00786497 
0.00786493 
0.00786489 
0.00786485 
0.00786481 
0.00786477 
0.00786473 
0.00786469 
0.00786465 
0.00786461 
0.00786457 
0.00786454 
0.0078645 
0.00786446 
0.00786442 
0.00786438 
0.00786434 
0.0078643 
0.00786426 
0.00786422 
0.00786418 
0.00786414 
0.0078641 
0.00786406 
0.00786402 
0.00786398 
0.00786394 
0.0078639 
0.00786386 
0.00786382 
0.00786378 
0.00786374 
0.0078637 
0.00786366 
0.00786362 
0.00786358 
0.00786354 
0.0078635 
0.00786346 
0.00786342 
0.00786338 
0.00786334 
0.0078633 
0.00786326 
0.00786322 
0.00786318 
0.00786314 
0.0078631 
0.00786307 
0.00786303 
0.00786299 
0.00786295 
0.00786291 
0.00786287 
0.00786283 
0.00786279 
0.00786275 
0.00786271 
0.00786267 
0.00786263 
0.00786259 
0.00786255 
0.00786251 
0.00786247 
0.00786243 
0.00786239 
0.00786235 
0.00786231 
0.00786227 
0.00786223 
0.00786219 
0.00786215 
0.00786211 
0.00786207 
0.00786203 
0.00786199 
0.00786195 
0.00786191 
0.00786187 
0.00786183 
0.00786179 
0.00786175 
0.00786171 
0.00786167 
0.00786163 
0.0078616 
0.00786156 
0.00786152 
0.00786148 
0.00786144 
0.0078614 
0.00786136 
0.00786132 
0.00786128 
0.00786124 
0.0078612 
0.00786116 
0.00786112 
0.00786108 
0.00786104 
0.007861 
0.00786096 
0.00786092 
0.00786088 
0.00786084 
0.0078608 
0.00786076 
0.00786072 
0.00786068 
0.00786064 
0.0078606 
0.00786056 
0.00786052 
0.00786048 
0.00786044 
0.0078604 
0.00786036 
0.00786032 
0.00786028 
0.00786024 
0.00786021 
0.00786017 
0.00786013 
0.00786009 
0.00786005 
0.00786001 
0.00785997 
0.00785993 
0.00785989 
0.00785985 
0.00785981 
0.00785977 
0.00785973 
0.00785969 
0.00785965 
0.00785961 
0.00785957 
0.00785953 
0.00785949 
0.00785945 
0.00785941 
0.00785937 
0.00785933 
0.00785929 
0.00785925 
0.00785921 
0.00785917 
0.00785913 
0.00785909 
0.00785905 
0.00785901 
0.00785897 
0.00785893 
0.00785889 
0.00785885 
0.00785882 
0.00785878 
0.00785874 
0.0078587 
0.00785866 
0.00785862 
0.00785858 
0.00785854 
0.0078585 
0.00785846 
0.00785842 
0.00785838 
0.00785834 
0.0078583 
0.00785826 
0.00785822 
0.00785818 
0.00785814 
0.0078581 
0.00785806 
0.00785802 
0.00785798 
0.00785794 
0.0078579 
0.00785786 
0.00785782 
0.00785778 
0.00785774 
0.0078577 
0.00785766 
0.00785762 
0.00785758 
0.00785754 
0.00785751 
0.00785747 
0.00785743 
0.00785739 
0.00785735 
0.00785731 
0.00785727 
0.00785723 
0.00785719 
0.00785715 
0.00785711 
0.00785707 
0.00785703 
0.00785699 
0.00785695 
0.00785691 
0.00785687 
0.00785683 
0.00785679 
0.00785675 
0.00785671 
0.00785667 
0.00785663 
0.00785659 
0.00785655 
0.00785651 
0.00785647 
0.00785643 
0.00785639 
0.00785635 
0.00785631 
0.00785627 
0.00785623 
0.0078562 
0.00785616 
0.00785612 
0.00785608 
0.00785604 
0.007856 
0.00785596 
0.00785592 
0.00785588 
0.00785584 
0.0078558 
0.00785576 
0.00785572 
0.00785568 
0.00785564 
0.0078556 
0.00785556 
0.00785552 
0.00785548 
0.00785544 
0.0078554 
0.00785536 
0.00785532 
0.00785528 
0.00785524 
0.0078552 
0.00785516 
0.00785512 
0.00785508 
0.00785504 
0.007855 
0.00785496 
0.00785493 
0.00785489 
0.00785485 
0.00785481 
0.00785477 
0.00785473 
0.00785469 
0.00785465 
0.00785461 
0.00785457 
0.00785453 
0.00785449 
0.00785445 
0.00785441 
0.00785437 
0.00785433 
0.00785429 
0.00785425 
0.00785421 
0.00785417 
0.00785413 
0.00785409 
0.00785405 
0.00785401 
0.00785397 
0.00785393 
0.00785389 
0.00785385 
0.00785381 
0.00785377 
0.00785373 
0.00785369 
0.00785366 
0.00785362 
0.00785358 
0.00785354 
0.0078535 
0.00785346 
0.00785342 
0.00785338 
0.00785334 
0.0078533 
0.00785326 
0.00785322 
0.00785318 
0.00785314 
0.0078531 
0.00785306 
0.00785302 
0.00785298 
0.00785294 
0.0078529 
0.00785286 
0.00785282 
0.00785278 
0.00785274 
0.0078527 
0.00785266 
0.00785262 
0.00785258 
0.00785254 
0.0078525 
0.00785247 
0.00785243 
0.00785239 
0.00785235 
0.00785231 
0.00785227 
0.00785223 
0.00785219 
0.00785215 
0.00785211 
0.00785207 
0.00785203 
0.00785199 
0.00785195 
0.00785191 
0.00785187 
0.00785183 
0.00785179 
0.00785175 
0.00785171 
0.00785167 
0.00785163 
0.00785159 
0.00785155 
0.00785151 
0.00785147 
0.00785143 
0.00785139 
0.00785135 
0.00785131 
0.00785127 
0.00785124 
0.0078512 
0.00785116 
0.00785112 
0.00785108 
0.00785104 
0.007851 
0.00785096 
0.00785092 
0.00785088 
0.00785084 
0.0078508 
0.00785076 
0.00785072 
0.00785068 
0.00785064 
0.0078506 
0.00785056 
0.00785052 
0.00785048 
0.00785044 
0.0078504 
0.00785036 
0.00785032 
0.00785028 
0.00785024 
0.0078502 
0.00785016 
0.00785012 
0.00785009 
0.00785005 
0.00785001 
0.00784997 
0.00784993 
0.00784989 
0.00784985 
0.00784981 
0.00784977 
0.00784973 
0.00784969 
0.00784965 
0.00784961 
0.00784957 
0.00784953 
0.00784949 
0.00784945 
0.00784941 
0.00784937 
0.00784933 
0.00784929 
0.00784925 
0.00784921 
0.00784917 
0.00784913 
0.00784909 
0.00784905 
0.00784901 
0.00784897 
0.00784894 
0.0078489 
0.00784886 
0.00784882 
0.00784878 
0.00784874 
0.0078487 
0.00784866 
0.00784862 
0.00784858 
0.00784854 
0.0078485 
0.00784846 
0.00784842 
0.00784838 
0.00784834 
0.0078483 
0.00784826 
0.00784822 
0.00784818 
0.00784814 
0.0078481 
0.00784806 
0.00784802 
0.00784798 
0.00784794 
0.0078479 
0.00784786 
0.00784782 
0.00784779 
0.00784775 
0.00784771 
0.00784767 
0.00784763 
0.00784759 
0.00784755 
0.00784751 
0.00784747 
0.00784743 
0.00784739 
0.00784735 
0.00784731 
0.00784727 
0.00784723 
0.00784719 
0.00784715 
0.00784711 
0.00784707 
0.00784703 
0.00784699 
0.00784695 
0.00784691 
0.00784687 
0.00784683 
0.00784679 
0.00784675 
0.00784671 
0.00784668 
0.00784664 
0.0078466 
0.00784656 
0.00784652 
0.00784648 
0.00784644 
0.0078464 
0.00784636 
0.00784632 
0.00784628 
0.00784624 
0.0078462 
0.00784616 
0.00784612 
0.00784608 
0.00784604 
0.007846 
0.00784596 
0.00784592 
0.00784588 
0.00784584 
0.0078458 
0.00784576 
0.00784572 
0.00784568 
0.00784564 
0.0078456 
0.00784557 
0.00784553 
0.00784549 
0.00784545 
0.00784541 
0.00784537 
0.00784533 
0.00784529 
0.00784525 
0.00784521 
0.00784517 
0.00784513 
0.00784509 
0.00784505 
0.00784501 
0.00784497 
0.00784493 
0.00784489 
0.00784485 
0.00784481 
0.00784477 
0.00784473 
0.00784469 
0.00784465 
0.00784461 
0.00784457 
0.00784453 
0.0078445 
0.00784446 
0.00784442 
0.00784438 
0.00784434 
0.0078443 
0.00784426 
0.00784422 
0.00784418 
0.00784414 
0.0078441 
0.00784406 
0.00784402 
0.00784398 
0.00784394 
0.0078439 
0.00784386 
0.00784382 
0.00784378 
0.00784374 
0.0078437 
0.00784366 
0.00784362 
0.00784358 
0.00784354 
0.0078435 
0.00784346 
0.00784343 
0.00784339 
0.00784335 
0.00784331 
0.00784327 
0.00784323 
0.00784319 
0.00784315 
0.00784311 
0.00784307 
0.00784303 
0.00784299 
0.00784295 
0.00784291 
0.00784287 
0.00784283 
0.00784279 
0.00784275 
0.00784271 
0.00784267 
0.00784263 
0.00784259 
0.00784255 
0.00784251 
0.00784247 
0.00784243 
0.0078424 
0.00784236 
0.00784232 
0.00784228 
0.00784224 
0.0078422 
0.00784216 
0.00784212 
0.00784208 
0.00784204 
0.007842 
0.00784196 
0.00784192 
0.00784188 
0.00784184 
0.0078418 
0.00784176 
0.00784172 
0.00784168 
0.00784164 
0.0078416 
0.00784156 
0.00784152 
0.00784148 
0.00784144 
0.0078414 
0.00784137 
0.00784133 
0.00784129 
0.00784125 
0.00784121 
0.00784117 
0.00784113 
0.00784109 
0.00784105 
0.00784101 
0.00784097 
0.00784093 
0.00784089 
0.00784085 
0.00784081 
0.00784077 
0.00784073 
0.00784069 
0.00784065 
0.00784061 
0.00784057 
0.00784053 
0.00784049 
0.00784045 
0.00784041 
0.00784037 
0.00784034 
0.0078403 
0.00784026 
0.00784022 
0.00784018 
0.00784014 
0.0078401 
0.00784006 
0.00784002 
0.00783998 
0.00783994 
0.0078399 
0.00783986 
0.00783982 
0.00783978 
0.00783974 
0.0078397 
0.00783966 
0.00783962 
0.00783958 
0.00783954 
0.0078395 
0.00783946 
0.00783942 
0.00783938 
0.00783935 
0.00783931 
0.00783927 
0.00783923 
0.00783919 
0.00783915 
0.00783911 
0.00783907 
0.00783903 
0.00783899 
0.00783895 
0.00783891 
0.00783887 
0.00783883 
0.00783879 
0.00783875 
0.00783871 
0.00783867 
0.00783863 
0.00783859 
0.00783855 
0.00783851 
0.00783847 
0.00783843 
0.00783839 
0.00783836 
0.00783832 
0.00783828 
0.00783824 
0.0078382 
0.00783816 
0.00783812 
0.00783808 
0.00783804 
0.007838 
0.00783796 
0.00783792 
0.00783788 
0.00783784 
0.0078378 
0.00783776 
0.00783772 
0.00783768 
0.00783764 
0.0078376 
0.00783756 
0.00783752 
0.00783748 
0.00783744 
0.0078374 
0.00783737 
0.00783733 
0.00783729 
0.00783725 
0.00783721 
0.00783717 
0.00783713 
0.00783709 
0.00783705 
0.00783701 
0.00783697 
0.00783693 
0.00783689 
0.00783685 
0.00783681 
0.00783677 
0.00783673 
0.00783669 
0.00783665 
0.00783661 
0.00783657 
0.00783653 
0.00783649 
0.00783645 
0.00783642 
0.00783638 
0.00783634 
0.0078363 
0.00783626 
0.00783622 
0.00783618 
0.00783614 
0.0078361 
0.00783606 
0.00783602 
0.00783598 
0.00783594 
0.0078359 
0.00783586 
0.00783582 
0.00783578 
0.00783574 
0.0078357 
0.00783566 
0.00783562 
0.00783558 
0.00783554 
0.0078355 
0.00783547 
0.00783543 
0.00783539 
0.00783535 
0.00783531 
0.00783527 
0.00783523 
0.00783519 
0.00783515 
0.00783511 
0.00783507 
0.00783503 
0.00783499 
0.00783495 
0.00783491 
0.00783487 
0.00783483 
0.00783479 
0.00783475 
0.00783471 
0.00783467 
0.00783463 
0.00783459 
0.00783455 
0.00783452 
0.00783448 
0.00783444 
0.0078344 
0.00783436 
0.00783432 
0.00783428 
0.00783424 
0.0078342 
0.00783416 
0.00783412 
0.00783408 
0.00783404 
0.007834 
0.00783396 
0.00783392 
0.00783388 
0.00783384 
0.0078338 
0.00783376 
0.00783372 
0.00783368 
0.00783364 
0.0078336 
0.00783357 
0.00783353 
0.00783349 
0.00783345 
0.00783341 
0.00783337 
0.00783333 
0.00783329 
0.00783325 
0.00783321 
0.00783317 
0.00783313 
0.00783309 
0.00783305 
0.00783301 
0.00783297 
0.00783293 
0.00783289 
0.00783285 
0.00783281 
0.00783277 
0.00783273 
0.00783269 
0.00783266 
0.00783262 
0.00783258 
0.00783254 
0.0078325 
0.00783246 
0.00783242 
0.00783238 
0.00783234 
0.0078323 
0.00783226 
0.00783222 
0.00783218 
0.00783214 
0.0078321 
0.00783206 
0.00783202 
0.00783198 
0.00783194 
0.0078319 
0.00783186 
0.00783182 
0.00783178 
0.00783175 
0.00783171 
0.00783167 
0.00783163 
0.00783159 
0.00783155 
0.00783151 
0.00783147 
0.00783143 
0.00783139 
0.00783135 
0.00783131 
0.00783127 
0.00783123 
0.00783119 
0.00783115 
0.00783111 
0.00783107 
0.00783103 
0.00783099 
0.00783095 
0.00783091 
0.00783087 
0.00783084 
0.0078308 
0.00783076 
0.00783072 
0.00783068 
0.00783064 
0.0078306 
0.00783056 
0.00783052 
0.00783048 
0.00783044 
0.0078304 
0.00783036 
0.00783032 
0.00783028 
0.00783024 
0.0078302 
0.00783016 
0.00783012 
0.00783008 
0.00783004 
0.00783 
0.00782997 
0.00782993 
0.00782989 
0.00782985 
0.00782981 
0.00782977 
0.00782973 
0.00782969 
0.00782965 
0.00782961 
0.00782957 
0.00782953 
0.00782949 
0.00782945 
0.00782941 
0.00782937 
0.00782933 
0.00782929 
0.00782925 
0.00782921 
0.00782917 
0.00782913 
0.0078291 
0.00782906 
0.00782902 
0.00782898 
0.00782894 
0.0078289 
0.00782886 
0.00782882 
0.00782878 
0.00782874 
0.0078287 
0.00782866 
0.00782862 
0.00782858 
0.00782854 
0.0078285 
0.00782846 
0.00782842 
0.00782838 
0.00782834 
0.0078283 
0.00782826 
0.00782823 
0.00782819 
0.00782815 
0.00782811 
0.00782807 
0.00782803 
0.00782799 
0.00782795 
0.00782791 
0.00782787 
0.00782783 
0.00782779 
0.00782775 
0.00782771 
0.00782767 
0.00782763 
0.00782759 
0.00782755 
0.00782751 
0.00782747 
0.00782743 
0.00782739 
0.00782736 
0.00782732 
0.00782728 
0.00782724 
0.0078272 
0.00782716 
0.00782712 
0.00782708 
0.00782704 
0.007827 
0.00782696 
0.00782692 
0.00782688 
0.00782684 
0.0078268 
0.00782676 
0.00782672 
0.00782668 
0.00782664 
0.0078266 
0.00782656 
0.00782652 
0.00782649 
0.00782645 
0.00782641 
0.00782637 
0.00782633 
0.00782629 
0.00782625 
0.00782621 
0.00782617 
0.00782613 
0.00782609 
0.00782605 
0.00782601 
0.00782597 
0.00782593 
0.00782589 
0.00782585 
0.00782581 
0.00782577 
0.00782573 
0.00782569 
0.00782566 
0.00782562 
0.00782558 
0.00782554 
0.0078255 
0.00782546 
0.00782542 
0.00782538 
0.00782534 
0.0078253 
0.00782526 
0.00782522 
0.00782518 
0.00782514 
0.0078251 
0.00782506 
0.00782502 
0.00782498 
0.00782494 
0.0078249 
0.00782486 
0.00782483 
0.00782479 
0.00782475 
0.00782471 
0.00782467 
0.00782463 
0.00782459 
0.00782455 
0.00782451 
0.00782447 
0.00782443 
0.00782439 
0.00782435 
0.00782431 
0.00782427 
0.00782423 
0.00782419 
0.00782415 
0.00782411 
0.00782407 
0.00782403 
0.007824 
0.00782396 
0.00782392 
0.00782388 
0.00782384 
0.0078238 
0.00782376 
0.00782372 
0.00782368 
0.00782364 
0.0078236 
0.00782356 
0.00782352 
0.00782348 
0.00782344 
0.0078234 
0.00782336 
0.00782332 
0.00782328 
0.00782324 
0.0078232 
0.00782317 
0.00782313 
0.00782309 
0.00782305 
0.00782301 
0.00782297 
0.00782293 
0.00782289 
0.00782285 
0.00782281 
0.00782277 
0.00782273 
0.00782269 
0.00782265 
0.00782261 
0.00782257 
0.00782253 
0.00782249 
0.00782245 
0.00782241 
0.00782238 
0.00782234 
0.0078223 
0.00782226 
0.00782222 
0.00782218 
0.00782214 
0.0078221 
0.00782206 
0.00782202 
0.00782198 
0.00782194 
0.0078219 
0.00782186 
0.00782182 
0.00782178 
0.00782174 
0.0078217 
0.00782166 
0.00782162 
0.00782158 
0.00782155 
0.00782151 
0.00782147 
0.00782143 
0.00782139 
0.00782135 
0.00782131 
0.00782127 
0.00782123 
0.00782119 
0.00782115 
0.00782111 
0.00782107 
0.00782103 
0.00782099 
0.00782095 
0.00782091 
0.00782087 
0.00782083 
0.00782079 
0.00782076 
0.00782072 
0.00782068 
0.00782064 
0.0078206 
0.00782056 
0.00782052 
0.00782048 
0.00782044 
0.0078204 
0.00782036 
0.00782032 
0.00782028 
0.00782024 
0.0078202 
0.00782016 
0.00782012 
0.00782008 
0.00782004 
0.00782 
0.00781997 
0.00781993 
0.00781989 
0.00781985 
0.00781981 
0.00781977 
0.00781973 
0.00781969 
0.00781965 
0.00781961 
0.00781957 
0.00781953 
0.00781949 
0.00781945 
0.00781941 
0.00781937 
0.00781933 
0.00781929 
0.00781925 
0.00781921 
0.00781918 
0.00781914 
0.0078191 
0.00781906 
0.00781902 
0.00781898 
0.00781894 
0.0078189 
0.00781886 
0.00781882 
0.00781878 
0.00781874 
0.0078187 
0.00781866 
0.00781862 
0.00781858 
0.00781854 
0.0078185 
0.00781846 
0.00781842 
0.00781839 
0.00781835 
0.00781831 
0.00781827 
0.00781823 
0.00781819 
0.00781815 
0.00781811 
0.00781807 
0.00781803 
0.00781799 
0.00781795 
0.00781791 
0.00781787 
0.00781783 
0.00781779 
0.00781775 
0.00781771 
0.00781767 
0.00781764 
0.0078176 
0.00781756 
0.00781752 
0.00781748 
0.00781744 
0.0078174 
0.00781736 
0.00781732 
0.00781728 
0.00781724 
0.0078172 
0.00781716 
0.00781712 
0.00781708 
0.00781704 
0.007817 
0.00781696 
0.00781692 
0.00781688 
0.00781685 
0.00781681 
0.00781677 
0.00781673 
0.00781669 
0.00781665 
0.00781661 
0.00781657 
0.00781653 
0.00781649 
0.00781645 
0.00781641 
0.00781637 
0.00781633 
0.00781629 
0.00781625 
0.00781621 
0.00781617 
0.00781613 
0.0078161 
0.00781606 
0.00781602 
0.00781598 
0.00781594 
0.0078159 
0.00781586 
0.00781582 
0.00781578 
0.00781574 
0.0078157 
0.00781566 
0.00781562 
0.00781558 
0.00781554 
0.0078155 
0.00781546 
0.00781542 
0.00781538 
0.00781535 
0.00781531 
0.00781527 
0.00781523 
0.00781519 
0.00781515 
0.00781511 
0.00781507 
0.00781503 
0.00781499 
0.00781495 
0.00781491 
0.00781487 
0.00781483 
0.00781479 
0.00781475 
0.00781471 
0.00781467 
0.00781463 
0.0078146 
0.00781456 
0.00781452 
0.00781448 
0.00781444 
0.0078144 
0.00781436 
0.00781432 
0.00781428 
0.00781424 
0.0078142 
0.00781416 
0.00781412 
0.00781408 
0.00781404 
0.007814 
0.00781396 
0.00781392 
0.00781388 
0.00781385 
0.00781381 
0.00781377 
0.00781373 
0.00781369 
0.00781365 
0.00781361 
0.00781357 
0.00781353 
0.00781349 
0.00781345 
0.00781341 
0.00781337 
0.00781333 
0.00781329 
0.00781325 
0.00781321 
0.00781317 
0.00781313 
0.0078131 
0.00781306 
0.00781302 
0.00781298 
0.00781294 
0.0078129 
0.00781286 
0.00781282 
0.00781278 
0.00781274 
0.0078127 
0.00781266 
0.00781262 
0.00781258 
0.00781254 
0.0078125 
0.00781246 
0.00781242 
0.00781239 
0.00781235 
0.00781231 
0.00781227 
0.00781223 
0.00781219 
0.00781215 
0.00781211 
0.00781207 
0.00781203 
0.00781199 
0.00781195 
0.00781191 
0.00781187 
0.00781183 
0.00781179 
0.00781175 
0.00781171 
0.00781167 
0.00781164 
0.0078116 
0.00781156 
0.00781152 
0.00781148 
0.00781144 
0.0078114 
0.00781136 
0.00781132 
0.00781128 
0.00781124 
0.0078112 
0.00781116 
0.00781112 
0.00781108 
0.00781104 
0.007811 
0.00781096 
0.00781093 
0.00781089 
0.00781085 
0.00781081 
0.00781077 
0.00781073 
0.00781069 
0.00781065 
0.00781061 
0.00781057 
0.00781053 
0.00781049 
0.00781045 
0.00781041 
0.00781037 
0.00781033 
0.00781029 
0.00781025 
0.00781022 
0.00781018 
0.00781014 
0.0078101 
0.00781006 
0.00781002 
0.00780998 
0.00780994 
0.0078099 
0.00780986 
0.00780982 
0.00780978 
0.00780974 
0.0078097 
0.00780966 
0.00780962 
0.00780958 
0.00780954 
0.00780951 
0.00780947 
0.00780943 
0.00780939 
0.00780935 
0.00780931 
0.00780927 
0.00780923 
0.00780919 
0.00780915 
0.00780911 
0.00780907 
0.00780903 
0.00780899 
0.00780895 
0.00780891 
0.00780887 
0.00780883 
0.0078088 
0.00780876 
0.00780872 
0.00780868 
0.00780864 
0.0078086 
0.00780856 
0.00780852 
0.00780848 
0.00780844 
0.0078084 
0.00780836 
0.00780832 
0.00780828 
0.00780824 
0.0078082 
0.00780816 
0.00780812 
0.00780809 
0.00780805 
0.00780801 
0.00780797 
0.00780793 
0.00780789 
0.00780785 
0.00780781 
0.00780777 
0.00780773 
0.00780769 
0.00780765 
0.00780761 
0.00780757 
0.00780753 
0.00780749 
0.00780745 
0.00780742 
0.00780738 
0.00780734 
0.0078073 
0.00780726 
0.00780722 
0.00780718 
0.00780714 
0.0078071 
0.00780706 
0.00780702 
0.00780698 
0.00780694 
0.0078069 
0.00780686 
0.00780682 
0.00780678 
0.00780674 
0.00780671 
0.00780667 
0.00780663 
0.00780659 
0.00780655 
0.00780651 
0.00780647 
0.00780643 
0.00780639 
0.00780635 
0.00780631 
0.00780627 
0.00780623 
0.00780619 
0.00780615 
0.00780611 
0.00780607 
0.00780604 
0.007806 
0.00780596 
0.00780592 
0.00780588 
0.00780584 
0.0078058 
0.00780576 
0.00780572 
0.00780568 
0.00780564 
0.0078056 
0.00780556 
0.00780552 
0.00780548 
0.00780544 
0.0078054 
0.00780536 
0.00780533 
0.00780529 
0.00780525 
0.00780521 
0.00780517 
0.00780513 
0.00780509 
0.00780505 
0.00780501 
0.00780497 
0.00780493 
0.00780489 
0.00780485 
0.00780481 
0.00780477 
0.00780473 
0.00780469 
0.00780466 
0.00780462 
0.00780458 
0.00780454 
0.0078045 
0.00780446 
0.00780442 
0.00780438 
0.00780434 
0.0078043 
0.00780426 
0.00780422 
0.00780418 
0.00780414 
0.0078041 
0.00780406 
0.00780402 
0.00780399 
0.00780395 
0.00780391 
0.00780387 
0.00780383 
0.00780379 
0.00780375 
0.00780371 
0.00780367 
0.00780363 
0.00780359 
0.00780355 
0.00780351 
0.00780347 
0.00780343 
0.00780339 
0.00780335 
0.00780332 
0.00780328 
0.00780324 
0.0078032 
0.00780316 
0.00780312 
0.00780308 
0.00780304 
0.007803 
0.00780296 
0.00780292 
0.00780288 
0.00780284 
0.0078028 
0.00780276 
0.00780272 
0.00780268 
0.00780265 
0.00780261 
0.00780257 
0.00780253 
0.00780249 
0.00780245 
0.00780241 
0.00780237 
0.00780233 
0.00780229 
0.00780225 
0.00780221 
0.00780217 
0.00780213 
0.00780209 
0.00780205 
0.00780201 
0.00780198 
0.00780194 
0.0078019 
0.00780186 
0.00780182 
0.00780178 
0.00780174 
0.0078017 
0.00780166 
0.00780162 
0.00780158 
0.00780154 
0.0078015 
0.00780146 
0.00780142 
0.00780138 
0.00780134 
0.00780131 
0.00780127 
0.00780123 
0.00780119 
0.00780115 
0.00780111 
0.00780107 
0.00780103 
0.00780099 
0.00780095 
0.00780091 
0.00780087 
0.00780083 
0.00780079 
0.00780075 
0.00780071 
0.00780068 
0.00780064 
0.0078006 
0.00780056 
0.00780052 
0.00780048 
0.00780044 
0.0078004 
0.00780036 
0.00780032 
0.00780028 
0.00780024 
0.0078002 
0.00780016 
0.00780012 
0.00780008 
0.00780004 
0.00780001 
0.00779997 
0.00779993 
0.00779989 
0.00779985 
0.00779981 
0.00779977 
0.00779973 
0.00779969 
0.00779965 
0.00779961 
0.00779957 
0.00779953 
0.00779949 
0.00779945 
0.00779941 
0.00779938 
0.00779934 
0.0077993 
0.00779926 
0.00779922 
0.00779918 
0.00779914 
0.0077991 
0.00779906 
0.00779902 
0.00779898 
0.00779894 
0.0077989 
0.00779886 
0.00779882 
0.00779878 
0.00779874 
0.00779871 
0.00779867 
0.00779863 
0.00779859 
0.00779855 
0.00779851 
0.00779847 
0.00779843 
0.00779839 
0.00779835 
0.00779831 
0.00779827 
0.00779823 
0.00779819 
0.00779815 
0.00779811 
0.00779808 
0.00779804 
0.007798 
0.00779796 
0.00779792 
0.00779788 
0.00779784 
0.0077978 
0.00779776 
0.00779772 
0.00779768 
0.00779764 
0.0077976 
0.00779756 
0.00779752 
0.00779748 
0.00779745 
0.00779741 
0.00779737 
0.00779733 
0.00779729 
0.00779725 
0.00779721 
0.00779717 
0.00779713 
0.00779709 
0.00779705 
0.00779701 
0.00779697 
0.00779693 
0.00779689 
0.00779685 
0.00779682 
0.00779678 
0.00779674 
0.0077967 
0.00779666 
0.00779662 
0.00779658 
0.00779654 
0.0077965 
0.00779646 
0.00779642 
0.00779638 
0.00779634 
0.0077963 
0.00779626 
0.00779622 
0.00779619 
0.00779615 
0.00779611 
0.00779607 
0.00779603 
0.00779599 
0.00779595 
0.00779591 
0.00779587 
0.00779583 
0.00779579 
0.00779575 
0.00779571 
0.00779567 
0.00779563 
0.00779559 
0.00779556 
0.00779552 
0.00779548 
0.00779544 
0.0077954 
0.00779536 
0.00779532 
0.00779528 
0.00779524 
0.0077952 
0.00779516 
0.00779512 
0.00779508 
0.00779504 
0.007795 
0.00779496 
0.00779493 
0.00779489 
0.00779485 
0.00779481 
0.00779477 
0.00779473 
0.00779469 
0.00779465 
0.00779461 
0.00779457 
0.00779453 
0.00779449 
0.00779445 
0.00779441 
0.00779437 
0.00779434 
0.0077943 
0.00779426 
0.00779422 
0.00779418 
0.00779414 
0.0077941 
0.00779406 
0.00779402 
0.00779398 
0.00779394 
0.0077939 
0.00779386 
0.00779382 
0.00779378 
0.00779374 
0.00779371 
0.00779367 
0.00779363 
0.00779359 
0.00779355 
0.00779351 
0.00779347 
0.00779343 
0.00779339 
0.00779335 
0.00779331 
0.00779327 
0.00779323 
0.00779319 
0.00779315 
0.00779311 
0.00779308 
0.00779304 
0.007793 
0.00779296 
0.00779292 
0.00779288 
0.00779284 
0.0077928 
0.00779276 
0.00779272 
0.00779268 
0.00779264 
0.0077926 
0.00779256 
0.00779252 
0.00779249 
0.00779245 
0.00779241 
0.00779237 
0.00779233 
0.00779229 
0.00779225 
0.00779221 
0.00779217 
0.00779213 
0.00779209 
0.00779205 
0.00779201 
0.00779197 
0.00779193 
0.00779189 
0.00779186 
0.00779182 
0.00779178 
0.00779174 
0.0077917 
0.00779166 
0.00779162 
0.00779158 
0.00779154 
0.0077915 
0.00779146 
0.00779142 
0.00779138 
0.00779134 
0.0077913 
0.00779127 
0.00779123 
0.00779119 
0.00779115 
0.00779111 
0.00779107 
0.00779103 
0.00779099 
0.00779095 
0.00779091 
0.00779087 
0.00779083 
0.00779079 
0.00779075 
0.00779071 
0.00779068 
0.00779064 
0.0077906 
0.00779056 
0.00779052 
0.00779048 
0.00779044 
0.0077904 
0.00779036 
0.00779032 
0.00779028 
0.00779024 
0.0077902 
0.00779016 
0.00779012 
0.00779009 
0.00779005 
0.00779001 
0.00778997 
0.00778993 
0.00778989 
0.00778985 
0.00778981 
0.00778977 
0.00778973 
0.00778969 
0.00778965 
0.00778961 
0.00778957 
0.00778953 
0.00778949 
0.00778946 
0.00778942 
0.00778938 
0.00778934 
0.0077893 
0.00778926 
0.00778922 
0.00778918 
0.00778914 
0.0077891 
0.00778906 
0.00778902 
0.00778898 
0.00778894 
0.0077889 
0.00778887 
0.00778883 
0.00778879 
0.00778875 
0.00778871 
0.00778867 
0.00778863 
0.00778859 
0.00778855 
0.00778851 
0.00778847 
0.00778843 
0.00778839 
0.00778835 
0.00778831 
0.00778828 
0.00778824 
0.0077882 
0.00778816 
0.00778812 
0.00778808 
0.00778804 
0.007788 
0.00778796 
0.00778792 
0.00778788 
0.00778784 
0.0077878 
0.00778776 
0.00778773 
0.00778769 
0.00778765 
0.00778761 
0.00778757 
0.00778753 
0.00778749 
0.00778745 
0.00778741 
0.00778737 
0.00778733 
0.00778729 
0.00778725 
0.00778721 
0.00778717 
0.00778714 
0.0077871 
0.00778706 
0.00778702 
0.00778698 
0.00778694 
0.0077869 
0.00778686 
0.00778682 
0.00778678 
0.00778674 
0.0077867 
0.00778666 
0.00778662 
0.00778658 
0.00778655 
0.00778651 
0.00778647 
0.00778643 
0.00778639 
0.00778635 
0.00778631 
0.00778627 
0.00778623 
0.00778619 
0.00778615 
0.00778611 
0.00778607 
0.00778603 
0.00778599 
0.00778596 
0.00778592 
0.00778588 
0.00778584 
0.0077858 
0.00778576 
0.00778572 
0.00778568 
0.00778564 
0.0077856 
0.00778556 
0.00778552 
0.00778548 
0.00778544 
0.00778541 
0.00778537 
0.00778533 
0.00778529 
0.00778525 
0.00778521 
0.00778517 
0.00778513 
0.00778509 
0.00778505 
0.00778501 
0.00778497 
0.00778493 
0.00778489 
0.00778485 
0.00778482 
0.00778478 
0.00778474 
0.0077847 
0.00778466 
0.00778462 
0.00778458 
0.00778454 
0.0077845 
0.00778446 
0.00778442 
0.00778438 
0.00778434 
0.0077843 
0.00778426 
0.00778423 
0.00778419 
0.00778415 
0.00778411 
0.00778407 
0.00778403 
0.00778399 
0.00778395 
0.00778391 
0.00778387 
0.00778383 
0.00778379 
0.00778375 
0.00778371 
0.00778368 
0.00778364 
0.0077836 
0.00778356 
0.00778352 
0.00778348 
0.00778344 
0.0077834 
0.00778336 
0.00778332 
0.00778328 
0.00778324 
0.0077832 
0.00778316 
0.00778313 
0.00778309 
0.00778305 
0.00778301 
0.00778297 
0.00778293 
0.00778289 
0.00778285 
0.00778281 
0.00778277 
0.00778273 
0.00778269 
0.00778265 
0.00778261 
0.00778257 
0.00778254 
0.0077825 
0.00778246 
0.00778242 
0.00778238 
0.00778234 
0.0077823 
0.00778226 
0.00778222 
0.00778218 
0.00778214 
0.0077821 
0.00778206 
0.00778202 
0.00778199 
0.00778195 
0.00778191 
0.00778187 
0.00778183 
0.00778179 
0.00778175 
0.00778171 
0.00778167 
0.00778163 
0.00778159 
0.00778155 
0.00778151 
0.00778147 
0.00778144 
0.0077814 
0.00778136 
0.00778132 
0.00778128 
0.00778124 
0.0077812 
0.00778116 
0.00778112 
0.00778108 
0.00778104 
0.007781 
0.00778096 
0.00778092 
0.00778089 
0.00778085 
0.00778081 
0.00778077 
0.00778073 
0.00778069 
0.00778065 
0.00778061 
0.00778057 
0.00778053 
0.00778049 
0.00778045 
0.00778041 
0.00778037 
0.00778034 
0.0077803 
0.00778026 
0.00778022 
0.00778018 
0.00778014 
0.0077801 
0.00778006 
0.00778002 
0.00777998 
0.00777994 
0.0077799 
0.00777986 
0.00777982 
0.00777979 
0.00777975 
0.00777971 
0.00777967 
0.00777963 
0.00777959 
0.00777955 
0.00777951 
0.00777947 
0.00777943 
0.00777939 
0.00777935 
0.00777931 
0.00777927 
0.00777924 
0.0077792 
0.00777916 
0.00777912 
0.00777908 
0.00777904 
0.007779 
0.00777896 
0.00777892 
0.00777888 
0.00777884 
0.0077788 
0.00777876 
0.00777872 
0.00777869 
0.00777865 
0.00777861 
0.00777857 
0.00777853 
0.00777849 
0.00777845 
0.00777841 
0.00777837 
0.00777833 
0.00777829 
0.00777825 
0.00777821 
0.00777817 
0.00777814 
0.0077781 
0.00777806 
0.00777802 
0.00777798 
0.00777794 
0.0077779 
0.00777786 
0.00777782 
0.00777778 
0.00777774 
0.0077777 
0.00777766 
0.00777762 
0.00777759 
0.00777755 
0.00777751 
0.00777747 
0.00777743 
0.00777739 
0.00777735 
0.00777731 
0.00777727 
0.00777723 
0.00777719 
0.00777715 
0.00777711 
0.00777707 
0.00777704 
0.007777 
0.00777696 
0.00777692 
0.00777688 
0.00777684 
0.0077768 
0.00777676 
0.00777672 
0.00777668 
0.00777664 
0.0077766 
0.00777656 
0.00777653 
0.00777649 
0.00777645 
0.00777641 
0.00777637 
0.00777633 
0.00777629 
0.00777625 
0.00777621 
0.00777617 
0.00777613 
0.00777609 
0.00777605 
0.00777601 
0.00777598 
0.00777594 
0.0077759 
0.00777586 
0.00777582 
0.00777578 
0.00777574 
0.0077757 
0.00777566 
0.00777562 
0.00777558 
0.00777554 
0.0077755 
0.00777546 
0.00777543 
0.00777539 
0.00777535 
0.00777531 
0.00777527 
0.00777523 
0.00777519 
0.00777515 
0.00777511 
0.00777507 
0.00777503 
0.00777499 
0.00777495 
0.00777492 
0.00777488 
0.00777484 
0.0077748 
0.00777476 
0.00777472 
0.00777468 
0.00777464 
0.0077746 
0.00777456 
0.00777452 
0.00777448 
0.00777444 
0.0077744 
0.00777437 
0.00777433 
0.00777429 
0.00777425 
0.00777421 
0.00777417 
0.00777413 
0.00777409 
0.00777405 
0.00777401 
0.00777397 
0.00777393 
0.00777389 
0.00777386 
0.00777382 
0.00777378 
0.00777374 
0.0077737 
0.00777366 
0.00777362 
0.00777358 
0.00777354 
0.0077735 
0.00777346 
0.00777342 
0.00777338 
0.00777335 
0.00777331 
0.00777327 
0.00777323 
0.00777319 
0.00777315 
0.00777311 
0.00777307 
0.00777303 
0.00777299 
0.00777295 
0.00777291 
0.00777287 
0.00777283 
0.0077728 
0.00777276 
0.00777272 
0.00777268 
0.00777264 
0.0077726 
0.00777256 
0.00777252 
0.00777248 
0.00777244 
0.0077724 
0.00777236 
0.00777232 
0.00777229 
0.00777225 
0.00777221 
0.00777217 
0.00777213 
0.00777209 
0.00777205 
0.00777201 
0.00777197 
0.00777193 
0.00777189 
0.00777185 
0.00777181 
0.00777178 
0.00777174 
0.0077717 
0.00777166 
0.00777162 
0.00777158 
0.00777154 
0.0077715 
0.00777146 
0.00777142 
0.00777138 
0.00777134 
0.0077713 
0.00777127 
0.00777123 
0.00777119 
0.00777115 
0.00777111 
0.00777107 
0.00777103 
0.00777099 
0.00777095 
0.00777091 
0.00777087 
0.00777083 
0.00777079 
0.00777075 
0.00777072 
0.00777068 
0.00777064 
0.0077706 
0.00777056 
0.00777052 
0.00777048 
0.00777044 
0.0077704 
0.00777036 
0.00777032 
0.00777028 
0.00777024 
0.00777021 
0.00777017 
0.00777013 
0.00777009 
0.00777005 
0.00777001 
0.00776997 
0.00776993 
0.00776989 
0.00776985 
0.00776981 
0.00776977 
0.00776973 
0.0077697 
0.00776966 
0.00776962 
0.00776958 
0.00776954 
0.0077695 
0.00776946 
0.00776942 
0.00776938 
0.00776934 
0.0077693 
0.00776926 
0.00776922 
0.00776919 
0.00776915 
0.00776911 
0.00776907 
0.00776903 
0.00776899 
0.00776895 
0.00776891 
0.00776887 
0.00776883 
0.00776879 
0.00776875 
0.00776871 
0.00776868 
0.00776864 
0.0077686 
0.00776856 
0.00776852 
0.00776848 
0.00776844 
0.0077684 
0.00776836 
0.00776832 
0.00776828 
0.00776824 
0.0077682 
0.00776817 
0.00776813 
0.00776809 
0.00776805 
0.00776801 
0.00776797 
0.00776793 
0.00776789 
0.00776785 
0.00776781 
0.00776777 
0.00776773 
0.0077677 
0.00776766 
0.00776762 
0.00776758 
0.00776754 
0.0077675 
0.00776746 
0.00776742 
0.00776738 
0.00776734 
0.0077673 
0.00776726 
0.00776722 
0.00776719 
0.00776715 
0.00776711 
0.00776707 
0.00776703 
0.00776699 
0.00776695 
0.00776691 
0.00776687 
0.00776683 
0.00776679 
0.00776675 
0.00776671 
0.00776668 
0.00776664 
0.0077666 
0.00776656 
0.00776652 
0.00776648 
0.00776644 
0.0077664 
0.00776636 
0.00776632 
0.00776628 
0.00776624 
0.0077662 
0.00776617 
0.00776613 
0.00776609 
0.00776605 
0.00776601 
0.00776597 
0.00776593 
0.00776589 
0.00776585 
0.00776581 
0.00776577 
0.00776573 
0.0077657 
0.00776566 
0.00776562 
0.00776558 
0.00776554 
0.0077655 
0.00776546 
0.00776542 
0.00776538 
0.00776534 
0.0077653 
0.00776526 
0.00776522 
0.00776519 
0.00776515 
0.00776511 
0.00776507 
0.00776503 
0.00776499 
0.00776495 
0.00776491 
0.00776487 
0.00776483 
0.00776479 
0.00776475 
0.00776471 
0.00776468 
0.00776464 
0.0077646 
0.00776456 
0.00776452 
0.00776448 
0.00776444 
0.0077644 
0.00776436 
0.00776432 
0.00776428 
0.00776424 
0.00776421 
0.00776417 
0.00776413 
0.00776409 
0.00776405 
0.00776401 
0.00776397 
0.00776393 
0.00776389 
0.00776385 
0.00776381 
0.00776377 
0.00776373 
0.0077637 
0.00776366 
0.00776362 
0.00776358 
0.00776354 
0.0077635 
0.00776346 
0.00776342 
0.00776338 
0.00776334 
0.0077633 
0.00776326 
0.00776323 
0.00776319 
0.00776315 
0.00776311 
0.00776307 
0.00776303 
0.00776299 
0.00776295 
0.00776291 
0.00776287 
0.00776283 
0.00776279 
0.00776275 
0.00776272 
0.00776268 
0.00776264 
0.0077626 
0.00776256 
0.00776252 
0.00776248 
0.00776244 
0.0077624 
0.00776236 
0.00776232 
0.00776228 
0.00776225 
0.00776221 
0.00776217 
0.00776213 
0.00776209 
0.00776205 
0.00776201 
0.00776197 
0.00776193 
0.00776189 
0.00776185 
0.00776181 
0.00776178 
0.00776174 
0.0077617 
0.00776166 
0.00776162 
0.00776158 
0.00776154 
0.0077615 
0.00776146 
0.00776142 
0.00776138 
0.00776134 
0.0077613 
0.00776127 
0.00776123 
0.00776119 
0.00776115 
0.00776111 
0.00776107 
0.00776103 
0.00776099 
0.00776095 
0.00776091 
0.00776087 
0.00776083 
0.0077608 
0.00776076 
0.00776072 
0.00776068 
0.00776064 
0.0077606 
0.00776056 
0.00776052 
0.00776048 
0.00776044 
0.0077604 
0.00776036 
0.00776033 
0.00776029 
0.00776025 
0.00776021 
0.00776017 
0.00776013 
0.00776009 
0.00776005 
0.00776001 
0.00775997 
0.00775993 
0.00775989 
0.00775986 
0.00775982 
0.00775978 
0.00775974 
0.0077597 
0.00775966 
0.00775962 
0.00775958 
0.00775954 
0.0077595 
0.00775946 
0.00775942 
0.00775938 
0.00775935 
0.00775931 
0.00775927 
0.00775923 
0.00775919 
0.00775915 
0.00775911 
0.00775907 
0.00775903 
0.00775899 
0.00775895 
0.00775891 
0.00775888 
0.00775884 
0.0077588 
0.00775876 
0.00775872 
0.00775868 
0.00775864 
0.0077586 
0.00775856 
0.00775852 
0.00775848 
0.00775844 
0.00775841 
0.00775837 
0.00775833 
0.00775829 
0.00775825 
0.00775821 
0.00775817 
0.00775813 
0.00775809 
0.00775805 
0.00775801 
0.00775797 
0.00775794 
0.0077579 
0.00775786 
0.00775782 
0.00775778 
0.00775774 
0.0077577 
0.00775766 
0.00775762 
0.00775758 
0.00775754 
0.0077575 
0.00775747 
0.00775743 
0.00775739 
0.00775735 
0.00775731 
0.00775727 
0.00775723 
0.00775719 
0.00775715 
0.00775711 
0.00775707 
0.00775703 
0.007757 
0.00775696 
0.00775692 
0.00775688 
0.00775684 
0.0077568 
0.00775676 
0.00775672 
0.00775668 
0.00775664 
0.0077566 
0.00775656 
0.00775653 
0.00775649 
0.00775645 
0.00775641 
0.00775637 
0.00775633 
0.00775629 
0.00775625 
0.00775621 
0.00775617 
0.00775613 
0.00775609 
0.00775606 
0.00775602 
0.00775598 
0.00775594 
0.0077559 
0.00775586 
0.00775582 
0.00775578 
0.00775574 
0.0077557 
0.00775566 
0.00775562 
0.00775559 
0.00775555 
0.00775551 
0.00775547 
0.00775543 
0.00775539 
0.00775535 
0.00775531 
0.00775527 
0.00775523 
0.00775519 
0.00775516 
0.00775512 
0.00775508 
0.00775504 
0.007755 
0.00775496 
0.00775492 
0.00775488 
0.00775484 
0.0077548 
0.00775476 
0.00775472 
0.00775469 
0.00775465 
0.00775461 
0.00775457 
0.00775453 
0.00775449 
0.00775445 
0.00775441 
0.00775437 
0.00775433 
0.00775429 
0.00775425 
0.00775422 
0.00775418 
0.00775414 
0.0077541 
0.00775406 
0.00775402 
0.00775398 
0.00775394 
0.0077539 
0.00775386 
0.00775382 
0.00775378 
0.00775375 
0.00775371 
0.00775367 
0.00775363 
0.00775359 
0.00775355 
0.00775351 
0.00775347 
0.00775343 
0.00775339 
0.00775335 
0.00775331 
0.00775328 
0.00775324 
0.0077532 
0.00775316 
0.00775312 
0.00775308 
0.00775304 
0.007753 
0.00775296 
0.00775292 
0.00775288 
0.00775285 
0.00775281 
0.00775277 
0.00775273 
0.00775269 
0.00775265 
0.00775261 
0.00775257 
0.00775253 
0.00775249 
0.00775245 
0.00775241 
0.00775238 
0.00775234 
0.0077523 
0.00775226 
0.00775222 
0.00775218 
0.00775214 
0.0077521 
0.00775206 
0.00775202 
0.00775198 
0.00775195 
0.00775191 
0.00775187 
0.00775183 
0.00775179 
0.00775175 
0.00775171 
0.00775167 
0.00775163 
0.00775159 
0.00775155 
0.00775151 
0.00775148 
0.00775144 
0.0077514 
0.00775136 
0.00775132 
0.00775128 
0.00775124 
0.0077512 
0.00775116 
0.00775112 
0.00775108 
0.00775104 
0.00775101 
0.00775097 
0.00775093 
0.00775089 
0.00775085 
0.00775081 
0.00775077 
0.00775073 
0.00775069 
0.00775065 
0.00775061 
0.00775058 
0.00775054 
0.0077505 
0.00775046 
0.00775042 
0.00775038 
0.00775034 
0.0077503 
0.00775026 
0.00775022 
0.00775018 
0.00775014 
0.00775011 
0.00775007 
0.00775003 
0.00774999 
0.00774995 
0.00774991 
0.00774987 
0.00774983 
0.00774979 
0.00774975 
0.00774971 
0.00774968 
0.00774964 
0.0077496 
0.00774956 
0.00774952 
0.00774948 
0.00774944 
0.0077494 
0.00774936 
0.00774932 
0.00774928 
0.00774925 
0.00774921 
0.00774917 
0.00774913 
0.00774909 
0.00774905 
0.00774901 
0.00774897 
0.00774893 
0.00774889 
0.00774885 
0.00774881 
0.00774878 
0.00774874 
0.0077487 
0.00774866 
0.00774862 
0.00774858 
0.00774854 
0.0077485 
0.00774846 
0.00774842 
0.00774838 
0.00774835 
0.00774831 
0.00774827 
0.00774823 
0.00774819 
0.00774815 
0.00774811 
0.00774807 
0.00774803 
0.00774799 
0.00774795 
0.00774792 
0.00774788 
0.00774784 
0.0077478 
0.00774776 
0.00774772 
0.00774768 
0.00774764 
0.0077476 
0.00774756 
0.00774752 
0.00774748 
0.00774745 
0.00774741 
0.00774737 
0.00774733 
0.00774729 
0.00774725 
0.00774721 
0.00774717 
0.00774713 
0.00774709 
0.00774705 
0.00774702 
0.00774698 
0.00774694 
0.0077469 
0.00774686 
0.00774682 
0.00774678 
0.00774674 
0.0077467 
0.00774666 
0.00774662 
0.00774659 
0.00774655 
0.00774651 
0.00774647 
0.00774643 
0.00774639 
0.00774635 
0.00774631 
0.00774627 
0.00774623 
0.00774619 
0.00774616 
0.00774612 
0.00774608 
0.00774604 
0.007746 
0.00774596 
0.00774592 
0.00774588 
0.00774584 
0.0077458 
0.00774576 
0.00774572 
0.00774569 
0.00774565 
0.00774561 
0.00774557 
0.00774553 
0.00774549 
0.00774545 
0.00774541 
0.00774537 
0.00774533 
0.00774529 
0.00774526 
0.00774522 
0.00774518 
0.00774514 
0.0077451 
0.00774506 
0.00774502 
0.00774498 
0.00774494 
0.0077449 
0.00774486 
0.00774483 
0.00774479 
0.00774475 
0.00774471 
0.00774467 
0.00774463 
0.00774459 
0.00774455 
0.00774451 
0.00774447 
0.00774443 
0.0077444 
0.00774436 
0.00774432 
0.00774428 
0.00774424 
0.0077442 
0.00774416 
0.00774412 
0.00774408 
0.00774404 
0.007744 
0.00774397 
0.00774393 
0.00774389 
0.00774385 
0.00774381 
0.00774377 
0.00774373 
0.00774369 
0.00774365 
0.00774361 
0.00774357 
0.00774354 
0.0077435 
0.00774346 
0.00774342 
0.00774338 
0.00774334 
0.0077433 
0.00774326 
0.00774322 
0.00774318 
0.00774314 
0.00774311 
0.00774307 
0.00774303 
0.00774299 
0.00774295 
0.00774291 
0.00774287 
0.00774283 
0.00774279 
0.00774275 
0.00774271 
0.00774268 
0.00774264 
0.0077426 
0.00774256 
0.00774252 
0.00774248 
0.00774244 
0.0077424 
0.00774236 
0.00774232 
0.00774228 
0.00774225 
0.00774221 
0.00774217 
0.00774213 
0.00774209 
0.00774205 
0.00774201 
0.00774197 
0.00774193 
0.00774189 
0.00774185 
0.00774182 
0.00774178 
0.00774174 
0.0077417 
0.00774166 
0.00774162 
0.00774158 
0.00774154 
0.0077415 
0.00774146 
0.00774142 
0.00774139 
0.00774135 
0.00774131 
0.00774127 
0.00774123 
0.00774119 
0.00774115 
0.00774111 
0.00774107 
0.00774103 
0.00774099 
0.00774096 
0.00774092 
0.00774088 
0.00774084 
0.0077408 
0.00774076 
0.00774072 
0.00774068 
0.00774064 
0.0077406 
0.00774056 
0.00774053 
0.00774049 
0.00774045 
0.00774041 
0.00774037 
0.00774033 
0.00774029 
0.00774025 
0.00774021 
0.00774017 
0.00774014 
0.0077401 
0.00774006 
0.00774002 
0.00773998 
0.00773994 
0.0077399 
0.00773986 
0.00773982 
0.00773978 
0.00773974 
0.00773971 
0.00773967 
0.00773963 
0.00773959 
0.00773955 
0.00773951 
0.00773947 
0.00773943 
0.00773939 
0.00773935 
0.00773931 
0.00773928 
0.00773924 
0.0077392 
0.00773916 
0.00773912 
0.00773908 
0.00773904 
0.007739 
0.00773896 
0.00773892 
0.00773888 
0.00773885 
0.00773881 
0.00773877 
0.00773873 
0.00773869 
0.00773865 
0.00773861 
0.00773857 
0.00773853 
0.00773849 
0.00773846 
0.00773842 
0.00773838 
0.00773834 
0.0077383 
0.00773826 
0.00773822 
0.00773818 
0.00773814 
0.0077381 
0.00773806 
0.00773803 
0.00773799 
0.00773795 
0.00773791 
0.00773787 
0.00773783 
0.00773779 
0.00773775 
0.00773771 
0.00773767 
0.00773763 
0.0077376 
0.00773756 
0.00773752 
0.00773748 
0.00773744 
0.0077374 
0.00773736 
0.00773732 
0.00773728 
0.00773724 
0.00773721 
0.00773717 
0.00773713 
0.00773709 
0.00773705 
0.00773701 
0.00773697 
0.00773693 
0.00773689 
0.00773685 
0.00773681 
0.00773678 
0.00773674 
0.0077367 
0.00773666 
0.00773662 
0.00773658 
0.00773654 
0.0077365 
0.00773646 
0.00773642 
0.00773638 
0.00773635 
0.00773631 
0.00773627 
0.00773623 
0.00773619 
0.00773615 
0.00773611 
0.00773607 
0.00773603 
0.00773599 
0.00773596 
0.00773592 
0.00773588 
0.00773584 
0.0077358 
0.00773576 
0.00773572 
0.00773568 
0.00773564 
0.0077356 
0.00773556 
0.00773553 
0.00773549 
0.00773545 
0.00773541 
0.00773537 
0.00773533 
0.00773529 
0.00773525 
0.00773521 
0.00773517 
0.00773514 
0.0077351 
0.00773506 
0.00773502 
0.00773498 
0.00773494 
0.0077349 
0.00773486 
0.00773482 
0.00773478 
0.00773474 
0.00773471 
0.00773467 
0.00773463 
0.00773459 
0.00773455 
0.00773451 
0.00773447 
0.00773443 
0.00773439 
0.00773435 
0.00773432 
0.00773428 
0.00773424 
0.0077342 
0.00773416 
0.00773412 
0.00773408 
0.00773404 
0.007734 
0.00773396 
0.00773392 
0.00773389 
0.00773385 
0.00773381 
0.00773377 
0.00773373 
0.00773369 
0.00773365 
0.00773361 
0.00773357 
0.00773353 
0.0077335 
0.00773346 
0.00773342 
0.00773338 
0.00773334 
0.0077333 
0.00773326 
0.00773322 
0.00773318 
0.00773314 
0.00773311 
0.00773307 
0.00773303 
0.00773299 
0.00773295 
0.00773291 
0.00773287 
0.00773283 
0.00773279 
0.00773275 
0.00773271 
0.00773268 
0.00773264 
0.0077326 
0.00773256 
0.00773252 
0.00773248 
0.00773244 
0.0077324 
0.00773236 
0.00773232 
0.00773229 
0.00773225 
0.00773221 
0.00773217 
0.00773213 
0.00773209 
0.00773205 
0.00773201 
0.00773197 
0.00773193 
0.0077319 
0.00773186 
0.00773182 
0.00773178 
0.00773174 
0.0077317 
0.00773166 
0.00773162 
0.00773158 
0.00773154 
0.0077315 
0.00773147 
0.00773143 
0.00773139 
0.00773135 
0.00773131 
0.00773127 
0.00773123 
0.00773119 
0.00773115 
0.00773111 
0.00773108 
0.00773104 
0.007731 
0.00773096 
0.00773092 
0.00773088 
0.00773084 
0.0077308 
0.00773076 
0.00773072 
0.00773069 
0.00773065 
0.00773061 
0.00773057 
0.00773053 
0.00773049 
0.00773045 
0.00773041 
0.00773037 
0.00773033 
0.0077303 
0.00773026 
0.00773022 
0.00773018 
0.00773014 
0.0077301 
0.00773006 
0.00773002 
0.00772998 
0.00772994 
0.0077299 
0.00772987 
0.00772983 
0.00772979 
0.00772975 
0.00772971 
0.00772967 
0.00772963 
0.00772959 
0.00772955 
0.00772951 
0.00772948 
0.00772944 
0.0077294 
0.00772936 
0.00772932 
0.00772928 
0.00772924 
0.0077292 
0.00772916 
0.00772912 
0.00772909 
0.00772905 
0.00772901 
0.00772897 
0.00772893 
0.00772889 
0.00772885 
0.00772881 
0.00772877 
0.00772873 
0.0077287 
0.00772866 
0.00772862 
0.00772858 
0.00772854 
0.0077285 
0.00772846 
0.00772842 
0.00772838 
0.00772834 
0.00772831 
0.00772827 
0.00772823 
0.00772819 
0.00772815 
0.00772811 
0.00772807 
0.00772803 
0.00772799 
0.00772795 
0.00772792 
0.00772788 
0.00772784 
0.0077278 
0.00772776 
0.00772772 
0.00772768 
0.00772764 
0.0077276 
0.00772756 
0.00772753 
0.00772749 
0.00772745 
0.00772741 
0.00772737 
0.00772733 
0.00772729 
0.00772725 
0.00772721 
0.00772717 
0.00772713 
0.0077271 
0.00772706 
0.00772702 
0.00772698 
0.00772694 
0.0077269 
0.00772686 
0.00772682 
0.00772678 
0.00772674 
0.00772671 
0.00772667 
0.00772663 
0.00772659 
0.00772655 
0.00772651 
0.00772647 
0.00772643 
0.00772639 
0.00772635 
0.00772632 
0.00772628 
0.00772624 
0.0077262 
0.00772616 
0.00772612 
0.00772608 
0.00772604 
0.007726 
0.00772596 
0.00772593 
0.00772589 
0.00772585 
0.00772581 
0.00772577 
0.00772573 
0.00772569 
0.00772565 
0.00772561 
0.00772557 
0.00772554 
0.0077255 
0.00772546 
0.00772542 
0.00772538 
0.00772534 
0.0077253 
0.00772526 
0.00772522 
0.00772518 
0.00772515 
0.00772511 
0.00772507 
0.00772503 
0.00772499 
0.00772495 
0.00772491 
0.00772487 
0.00772483 
0.0077248 
0.00772476 
0.00772472 
0.00772468 
0.00772464 
0.0077246 
0.00772456 
0.00772452 
0.00772448 
0.00772444 
0.00772441 
0.00772437 
0.00772433 
0.00772429 
0.00772425 
0.00772421 
0.00772417 
0.00772413 
0.00772409 
0.00772405 
0.00772402 
0.00772398 
0.00772394 
0.0077239 
0.00772386 
0.00772382 
0.00772378 
0.00772374 
0.0077237 
0.00772366 
0.00772363 
0.00772359 
0.00772355 
0.00772351 
0.00772347 
0.00772343 
0.00772339 
0.00772335 
0.00772331 
0.00772327 
0.00772324 
0.0077232 
0.00772316 
0.00772312 
0.00772308 
0.00772304 
0.007723 
0.00772296 
0.00772292 
0.00772288 
0.00772285 
0.00772281 
0.00772277 
0.00772273 
0.00772269 
0.00772265 
0.00772261 
0.00772257 
0.00772253 
0.00772249 
0.00772246 
0.00772242 
0.00772238 
0.00772234 
0.0077223 
0.00772226 
0.00772222 
0.00772218 
0.00772214 
0.00772211 
0.00772207 
0.00772203 
0.00772199 
0.00772195 
0.00772191 
0.00772187 
0.00772183 
0.00772179 
0.00772175 
0.00772172 
0.00772168 
0.00772164 
0.0077216 
0.00772156 
0.00772152 
0.00772148 
0.00772144 
0.0077214 
0.00772136 
0.00772133 
0.00772129 
0.00772125 
0.00772121 
0.00772117 
0.00772113 
0.00772109 
0.00772105 
0.00772101 
0.00772097 
0.00772094 
0.0077209 
0.00772086 
0.00772082 
0.00772078 
0.00772074 
0.0077207 
0.00772066 
0.00772062 
0.00772059 
0.00772055 
0.00772051 
0.00772047 
0.00772043 
0.00772039 
0.00772035 
0.00772031 
0.00772027 
0.00772023 
0.0077202 
0.00772016 
0.00772012 
0.00772008 
0.00772004 
0.00772 
0.00771996 
0.00771992 
0.00771988 
0.00771984 
0.00771981 
0.00771977 
0.00771973 
0.00771969 
0.00771965 
0.00771961 
0.00771957 
0.00771953 
0.00771949 
0.00771945 
0.00771942 
0.00771938 
0.00771934 
0.0077193 
0.00771926 
0.00771922 
0.00771918 
0.00771914 
0.0077191 
0.00771907 
0.00771903 
0.00771899 
0.00771895 
0.00771891 
0.00771887 
0.00771883 
0.00771879 
0.00771875 
0.00771871 
0.00771868 
0.00771864 
0.0077186 
0.00771856 
0.00771852 
0.00771848 
0.00771844 
0.0077184 
0.00771836 
0.00771833 
0.00771829 
0.00771825 
0.00771821 
0.00771817 
0.00771813 
0.00771809 
0.00771805 
0.00771801 
0.00771797 
0.00771794 
0.0077179 
0.00771786 
0.00771782 
0.00771778 
0.00771774 
0.0077177 
0.00771766 
0.00771762 
0.00771758 
0.00771755 
0.00771751 
0.00771747 
0.00771743 
0.00771739 
0.00771735 
0.00771731 
0.00771727 
0.00771723 
0.0077172 
0.00771716 
0.00771712 
0.00771708 
0.00771704 
0.007717 
0.00771696 
0.00771692 
0.00771688 
0.00771684 
0.00771681 
0.00771677 
0.00771673 
0.00771669 
0.00771665 
0.00771661 
0.00771657 
0.00771653 
0.00771649 
0.00771646 
0.00771642 
0.00771638 
0.00771634 
0.0077163 
0.00771626 
0.00771622 
0.00771618 
0.00771614 
0.0077161 
0.00771607 
0.00771603 
0.00771599 
0.00771595 
0.00771591 
0.00771587 
0.00771583 
0.00771579 
0.00771575 
0.00771572 
0.00771568 
0.00771564 
0.0077156 
0.00771556 
0.00771552 
0.00771548 
0.00771544 
0.0077154 
0.00771536 
0.00771533 
0.00771529 
0.00771525 
0.00771521 
0.00771517 
0.00771513 
0.00771509 
0.00771505 
0.00771501 
0.00771498 
0.00771494 
0.0077149 
0.00771486 
0.00771482 
0.00771478 
0.00771474 
0.0077147 
0.00771466 
0.00771463 
0.00771459 
0.00771455 
0.00771451 
0.00771447 
0.00771443 
0.00771439 
0.00771435 
0.00771431 
0.00771427 
0.00771424 
0.0077142 
0.00771416 
0.00771412 
0.00771408 
0.00771404 
0.007714 
0.00771396 
0.00771392 
0.00771389 
0.00771385 
0.00771381 
0.00771377 
0.00771373 
0.00771369 
0.00771365 
0.00771361 
0.00771357 
0.00771353 
0.0077135 
0.00771346 
0.00771342 
0.00771338 
0.00771334 
0.0077133 
0.00771326 
0.00771322 
0.00771318 
0.00771315 
0.00771311 
0.00771307 
0.00771303 
0.00771299 
0.00771295 
0.00771291 
0.00771287 
0.00771283 
0.0077128 
0.00771276 
0.00771272 
0.00771268 
0.00771264 
0.0077126 
0.00771256 
0.00771252 
0.00771248 
0.00771244 
0.00771241 
0.00771237 
0.00771233 
0.00771229 
0.00771225 
0.00771221 
0.00771217 
0.00771213 
0.00771209 
0.00771206 
0.00771202 
0.00771198 
0.00771194 
0.0077119 
0.00771186 
0.00771182 
0.00771178 
0.00771174 
0.00771171 
0.00771167 
0.00771163 
0.00771159 
0.00771155 
0.00771151 
0.00771147 
0.00771143 
0.00771139 
0.00771135 
0.00771132 
0.00771128 
0.00771124 
0.0077112 
0.00771116 
0.00771112 
0.00771108 
0.00771104 
0.007711 
0.00771097 
0.00771093 
0.00771089 
0.00771085 
0.00771081 
0.00771077 
0.00771073 
0.00771069 
0.00771065 
0.00771062 
0.00771058 
0.00771054 
0.0077105 
0.00771046 
0.00771042 
0.00771038 
0.00771034 
0.0077103 
0.00771027 
0.00771023 
0.00771019 
0.00771015 
0.00771011 
0.00771007 
0.00771003 
0.00770999 
0.00770995 
0.00770992 
0.00770988 
0.00770984 
0.0077098 
0.00770976 
0.00770972 
0.00770968 
0.00770964 
0.0077096 
0.00770956 
0.00770953 
0.00770949 
0.00770945 
0.00770941 
0.00770937 
0.00770933 
0.00770929 
0.00770925 
0.00770921 
0.00770918 
0.00770914 
0.0077091 
0.00770906 
0.00770902 
0.00770898 
0.00770894 
0.0077089 
0.00770886 
0.00770883 
0.00770879 
0.00770875 
0.00770871 
0.00770867 
0.00770863 
0.00770859 
0.00770855 
0.00770851 
0.00770848 
0.00770844 
0.0077084 
0.00770836 
0.00770832 
0.00770828 
0.00770824 
0.0077082 
0.00770816 
0.00770813 
0.00770809 
0.00770805 
0.00770801 
0.00770797 
0.00770793 
0.00770789 
0.00770785 
0.00770781 
0.00770778 
0.00770774 
0.0077077 
0.00770766 
0.00770762 
0.00770758 
0.00770754 
0.0077075 
0.00770746 
0.00770743 
0.00770739 
0.00770735 
0.00770731 
0.00770727 
0.00770723 
0.00770719 
0.00770715 
0.00770711 
0.00770707 
0.00770704 
0.007707 
0.00770696 
0.00770692 
0.00770688 
0.00770684 
0.0077068 
0.00770676 
0.00770672 
0.00770669 
0.00770665 
0.00770661 
0.00770657 
0.00770653 
0.00770649 
0.00770645 
0.00770641 
0.00770637 
0.00770634 
0.0077063 
0.00770626 
0.00770622 
0.00770618 
0.00770614 
0.0077061 
0.00770606 
0.00770602 
0.00770599 
0.00770595 
0.00770591 
0.00770587 
0.00770583 
0.00770579 
0.00770575 
0.00770571 
0.00770567 
0.00770564 
0.0077056 
0.00770556 
0.00770552 
0.00770548 
0.00770544 
0.0077054 
0.00770536 
0.00770532 
0.00770529 
0.00770525 
0.00770521 
0.00770517 
0.00770513 
0.00770509 
0.00770505 
0.00770501 
0.00770497 
0.00770494 
0.0077049 
0.00770486 
0.00770482 
0.00770478 
0.00770474 
0.0077047 
0.00770466 
0.00770462 
0.00770459 
0.00770455 
0.00770451 
0.00770447 
0.00770443 
0.00770439 
0.00770435 
0.00770431 
0.00770427 
0.00770424 
0.0077042 
0.00770416 
0.00770412 
0.00770408 
0.00770404 
0.007704 
0.00770396 
0.00770392 
0.00770389 
0.00770385 
0.00770381 
0.00770377 
0.00770373 
0.00770369 
0.00770365 
0.00770361 
0.00770357 
0.00770354 
0.0077035 
0.00770346 
0.00770342 
0.00770338 
0.00770334 
0.0077033 
0.00770326 
0.00770323 
0.00770319 
0.00770315 
0.00770311 
0.00770307 
0.00770303 
0.00770299 
0.00770295 
0.00770291 
0.00770288 
0.00770284 
0.0077028 
0.00770276 
0.00770272 
0.00770268 
0.00770264 
0.0077026 
0.00770256 
0.00770253 
0.00770249 
0.00770245 
0.00770241 
0.00770237 
0.00770233 
0.00770229 
0.00770225 
0.00770221 
0.00770218 
0.00770214 
0.0077021 
0.00770206 
0.00770202 
0.00770198 
0.00770194 
0.0077019 
0.00770186 
0.00770183 
0.00770179 
0.00770175 
0.00770171 
0.00770167 
0.00770163 
0.00770159 
0.00770155 
0.00770151 
0.00770148 
0.00770144 
0.0077014 
0.00770136 
0.00770132 
0.00770128 
0.00770124 
0.0077012 
0.00770116 
0.00770113 
0.00770109 
0.00770105 
0.00770101 
0.00770097 
0.00770093 
0.00770089 
0.00770085 
0.00770082 
0.00770078 
0.00770074 
0.0077007 
0.00770066 
0.00770062 
0.00770058 
0.00770054 
0.0077005 
0.00770047 
0.00770043 
0.00770039 
0.00770035 
0.00770031 
0.00770027 
0.00770023 
0.00770019 
0.00770015 
0.00770012 
0.00770008 
0.00770004 
0.0077 
0.00769996 
0.00769992 
0.00769988 
0.00769984 
0.0076998 
0.00769977 
0.00769973 
0.00769969 
0.00769965 
0.00769961 
0.00769957 
0.00769953 
0.00769949 
0.00769945 
0.00769942 
0.00769938 
0.00769934 
0.0076993 
0.00769926 
0.00769922 
0.00769918 
0.00769914 
0.00769911 
0.00769907 
0.00769903 
0.00769899 
0.00769895 
0.00769891 
0.00769887 
0.00769883 
0.00769879 
0.00769876 
0.00769872 
0.00769868 
0.00769864 
0.0076986 
0.00769856 
0.00769852 
0.00769848 
0.00769844 
0.00769841 
0.00769837 
0.00769833 
0.00769829 
0.00769825 
0.00769821 
0.00769817 
0.00769813 
0.0076981 
0.00769806 
0.00769802 
0.00769798 
0.00769794 
0.0076979 
0.00769786 
0.00769782 
0.00769778 
0.00769775 
0.00769771 
0.00769767 
0.00769763 
0.00769759 
0.00769755 
0.00769751 
0.00769747 
0.00769743 
0.0076974 
0.00769736 
0.00769732 
0.00769728 
0.00769724 
0.0076972 
0.00769716 
0.00769712 
0.00769709 
0.00769705 
0.00769701 
0.00769697 
0.00769693 
0.00769689 
0.00769685 
0.00769681 
0.00769677 
0.00769674 
0.0076967 
0.00769666 
0.00769662 
0.00769658 
0.00769654 
0.0076965 
0.00769646 
0.00769642 
0.00769639 
0.00769635 
0.00769631 
0.00769627 
0.00769623 
0.00769619 
0.00769615 
0.00769611 
0.00769608 
0.00769604 
0.007696 
0.00769596 
0.00769592 
0.00769588 
0.00769584 
0.0076958 
0.00769576 
0.00769573 
0.00769569 
0.00769565 
0.00769561 
0.00769557 
0.00769553 
0.00769549 
0.00769545 
0.00769541 
0.00769538 
0.00769534 
0.0076953 
0.00769526 
0.00769522 
0.00769518 
0.00769514 
0.0076951 
0.00769507 
0.00769503 
0.00769499 
0.00769495 
0.00769491 
0.00769487 
0.00769483 
0.00769479 
0.00769475 
0.00769472 
0.00769468 
0.00769464 
0.0076946 
0.00769456 
0.00769452 
0.00769448 
0.00769444 
0.00769441 
0.00769437 
0.00769433 
0.00769429 
0.00769425 
0.00769421 
0.00769417 
0.00769413 
0.00769409 
0.00769406 
0.00769402 
0.00769398 
0.00769394 
0.0076939 
0.00769386 
0.00769382 
0.00769378 
0.00769375 
0.00769371 
0.00769367 
0.00769363 
0.00769359 
0.00769355 
0.00769351 
0.00769347 
0.00769343 
0.0076934 
0.00769336 
0.00769332 
0.00769328 
0.00769324 
0.0076932 
0.00769316 
0.00769312 
0.00769309 
0.00769305 
0.00769301 
0.00769297 
0.00769293 
0.00769289 
0.00769285 
0.00769281 
0.00769277 
0.00769274 
0.0076927 
0.00769266 
0.00769262 
0.00769258 
0.00769254 
0.0076925 
0.00769246 
0.00769243 
0.00769239 
0.00769235 
0.00769231 
0.00769227 
0.00769223 
0.00769219 
0.00769215 
0.00769211 
0.00769208 
0.00769204 
0.007692 
0.00769196 
0.00769192 
0.00769188 
0.00769184 
0.0076918 
0.00769177 
0.00769173 
0.00769169 
0.00769165 
0.00769161 
0.00769157 
0.00769153 
0.00769149 
0.00769145 
0.00769142 
0.00769138 
0.00769134 
0.0076913 
0.00769126 
0.00769122 
0.00769118 
0.00769114 
0.00769111 
0.00769107 
0.00769103 
0.00769099 
0.00769095 
0.00769091 
0.00769087 
0.00769083 
0.00769079 
0.00769076 
0.00769072 
0.00769068 
0.00769064 
0.0076906 
0.00769056 
0.00769052 
0.00769048 
0.00769045 
0.00769041 
0.00769037 
0.00769033 
0.00769029 
0.00769025 
0.00769021 
0.00769017 
0.00769014 
0.0076901 
0.00769006 
0.00769002 
0.00768998 
0.00768994 
0.0076899 
0.00768986 
0.00768982 
0.00768979 
0.00768975 
0.00768971 
0.00768967 
0.00768963 
0.00768959 
0.00768955 
0.00768951 
0.00768948 
0.00768944 
0.0076894 
0.00768936 
0.00768932 
0.00768928 
0.00768924 
0.0076892 
0.00768917 
0.00768913 
0.00768909 
0.00768905 
0.00768901 
0.00768897 
0.00768893 
0.00768889 
0.00768885 
0.00768882 
0.00768878 
0.00768874 
0.0076887 
0.00768866 
0.00768862 
0.00768858 
0.00768854 
0.00768851 
0.00768847 
0.00768843 
0.00768839 
0.00768835 
0.00768831 
0.00768827 
0.00768823 
0.0076882 
0.00768816 
0.00768812 
0.00768808 
0.00768804 
0.007688 
0.00768796 
0.00768792 
0.00768788 
0.00768785 
0.00768781 
0.00768777 
0.00768773 
0.00768769 
0.00768765 
0.00768761 
0.00768757 
0.00768754 
0.0076875 
0.00768746 
0.00768742 
0.00768738 
0.00768734 
0.0076873 
0.00768726 
0.00768723 
0.00768719 
0.00768715 
0.00768711 
0.00768707 
0.00768703 
0.00768699 
0.00768695 
0.00768691 
0.00768688 
0.00768684 
0.0076868 
0.00768676 
0.00768672 
0.00768668 
0.00768664 
0.0076866 
0.00768657 
0.00768653 
0.00768649 
0.00768645 
0.00768641 
0.00768637 
0.00768633 
0.00768629 
0.00768626 
0.00768622 
0.00768618 
0.00768614 
0.0076861 
0.00768606 
0.00768602 
0.00768598 
0.00768595 
0.00768591 
0.00768587 
0.00768583 
0.00768579 
0.00768575 
0.00768571 
0.00768567 
0.00768563 
0.0076856 
0.00768556 
0.00768552 
0.00768548 
0.00768544 
0.0076854 
0.00768536 
0.00768532 
0.00768529 
0.00768525 
0.00768521 
0.00768517 
0.00768513 
0.00768509 
0.00768505 
0.00768501 
0.00768498 
0.00768494 
0.0076849 
0.00768486 
0.00768482 
0.00768478 
0.00768474 
0.0076847 
0.00768467 
0.00768463 
0.00768459 
0.00768455 
0.00768451 
0.00768447 
0.00768443 
0.00768439 
0.00768436 
0.00768432 
0.00768428 
0.00768424 
0.0076842 
0.00768416 
0.00768412 
0.00768408 
0.00768404 
0.00768401 
0.00768397 
0.00768393 
0.00768389 
0.00768385 
0.00768381 
0.00768377 
0.00768373 
0.0076837 
0.00768366 
0.00768362 
0.00768358 
0.00768354 
0.0076835 
0.00768346 
0.00768342 
0.00768339 
0.00768335 
0.00768331 
0.00768327 
0.00768323 
0.00768319 
0.00768315 
0.00768311 
0.00768308 
0.00768304 
0.007683 
0.00768296 
0.00768292 
0.00768288 
0.00768284 
0.0076828 
0.00768277 
0.00768273 
0.00768269 
0.00768265 
0.00768261 
0.00768257 
0.00768253 
0.00768249 
0.00768246 
0.00768242 
0.00768238 
0.00768234 
0.0076823 
0.00768226 
0.00768222 
0.00768218 
0.00768215 
0.00768211 
0.00768207 
0.00768203 
0.00768199 
0.00768195 
0.00768191 
0.00768187 
0.00768184 
0.0076818 
0.00768176 
0.00768172 
0.00768168 
0.00768164 
0.0076816 
0.00768156 
0.00768152 
0.00768149 
0.00768145 
0.00768141 
0.00768137 
0.00768133 
0.00768129 
0.00768125 
0.00768121 
0.00768118 
0.00768114 
0.0076811 
0.00768106 
0.00768102 
0.00768098 
0.00768094 
0.0076809 
0.00768087 
0.00768083 
0.00768079 
0.00768075 
0.00768071 
0.00768067 
0.00768063 
0.00768059 
0.00768056 
0.00768052 
0.00768048 
0.00768044 
0.0076804 
0.00768036 
0.00768032 
0.00768028 
0.00768025 
0.00768021 
0.00768017 
0.00768013 
0.00768009 
0.00768005 
0.00768001 
0.00767997 
0.00767994 
0.0076799 
0.00767986 
0.00767982 
0.00767978 
0.00767974 
0.0076797 
0.00767966 
0.00767963 
0.00767959 
0.00767955 
0.00767951 
0.00767947 
0.00767943 
0.00767939 
0.00767935 
0.00767932 
0.00767928 
0.00767924 
0.0076792 
0.00767916 
0.00767912 
0.00767908 
0.00767904 
0.00767901 
0.00767897 
0.00767893 
0.00767889 
0.00767885 
0.00767881 
0.00767877 
0.00767873 
0.0076787 
0.00767866 
0.00767862 
0.00767858 
0.00767854 
0.0076785 
0.00767846 
0.00767842 
0.00767839 
0.00767835 
0.00767831 
0.00767827 
0.00767823 
0.00767819 
0.00767815 
0.00767811 
0.00767808 
0.00767804 
0.007678 
0.00767796 
0.00767792 
0.00767788 
0.00767784 
0.0076778 
0.00767777 
0.00767773 
0.00767769 
0.00767765 
0.00767761 
0.00767757 
0.00767753 
0.00767749 
0.00767746 
0.00767742 
0.00767738 
0.00767734 
0.0076773 
0.00767726 
0.00767722 
0.00767719 
0.00767715 
0.00767711 
0.00767707 
0.00767703 
0.00767699 
0.00767695 
0.00767691 
0.00767688 
0.00767684 
0.0076768 
0.00767676 
0.00767672 
0.00767668 
0.00767664 
0.0076766 
0.00767657 
0.00767653 
0.00767649 
0.00767645 
0.00767641 
0.00767637 
0.00767633 
0.00767629 
0.00767626 
0.00767622 
0.00767618 
0.00767614 
0.0076761 
0.00767606 
0.00767602 
0.00767598 
0.00767595 
0.00767591 
0.00767587 
0.00767583 
0.00767579 
0.00767575 
0.00767571 
0.00767567 
0.00767564 
0.0076756 
0.00767556 
0.00767552 
0.00767548 
0.00767544 
0.0076754 
0.00767536 
0.00767533 
0.00767529 
0.00767525 
0.00767521 
0.00767517 
0.00767513 
0.00767509 
0.00767505 
0.00767502 
0.00767498 
0.00767494 
0.0076749 
0.00767486 
0.00767482 
0.00767478 
0.00767474 
0.00767471 
0.00767467 
0.00767463 
0.00767459 
0.00767455 
0.00767451 
0.00767447 
0.00767444 
0.0076744 
0.00767436 
0.00767432 
0.00767428 
0.00767424 
0.0076742 
0.00767416 
0.00767413 
0.00767409 
0.00767405 
0.00767401 
0.00767397 
0.00767393 
0.00767389 
0.00767385 
0.00767382 
0.00767378 
0.00767374 
0.0076737 
0.00767366 
0.00767362 
0.00767358 
0.00767354 
0.00767351 
0.00767347 
0.00767343 
0.00767339 
0.00767335 
0.00767331 
0.00767327 
0.00767323 
0.0076732 
0.00767316 
0.00767312 
0.00767308 
0.00767304 
0.007673 
0.00767296 
0.00767293 
0.00767289 
0.00767285 
0.00767281 
0.00767277 
0.00767273 
0.00767269 
0.00767265 
0.00767262 
0.00767258 
0.00767254 
0.0076725 
0.00767246 
0.00767242 
0.00767238 
0.00767234 
0.00767231 
0.00767227 
0.00767223 
0.00767219 
0.00767215 
0.00767211 
0.00767207 
0.00767203 
0.007672 
0.00767196 
0.00767192 
0.00767188 
0.00767184 
0.0076718 
0.00767176 
0.00767172 
0.00767169 
0.00767165 
0.00767161 
0.00767157 
0.00767153 
0.00767149 
0.00767145 
0.00767142 
0.00767138 
0.00767134 
0.0076713 
0.00767126 
0.00767122 
0.00767118 
0.00767114 
0.00767111 
0.00767107 
0.00767103 
0.00767099 
0.00767095 
0.00767091 
0.00767087 
0.00767083 
0.0076708 
0.00767076 
0.00767072 
0.00767068 
0.00767064 
0.0076706 
0.00767056 
0.00767053 
0.00767049 
0.00767045 
0.00767041 
0.00767037 
0.00767033 
0.00767029 
0.00767025 
0.00767022 
0.00767018 
0.00767014 
0.0076701 
0.00767006 
0.00767002 
0.00766998 
0.00766994 
0.00766991 
0.00766987 
0.00766983 
0.00766979 
0.00766975 
0.00766971 
0.00766967 
0.00766963 
0.0076696 
0.00766956 
0.00766952 
0.00766948 
0.00766944 
0.0076694 
0.00766936 
0.00766933 
0.00766929 
0.00766925 
0.00766921 
0.00766917 
0.00766913 
0.00766909 
0.00766905 
0.00766902 
0.00766898 
0.00766894 
0.0076689 
0.00766886 
0.00766882 
0.00766878 
0.00766874 
0.00766871 
0.00766867 
0.00766863 
0.00766859 
0.00766855 
0.00766851 
0.00766847 
0.00766844 
0.0076684 
0.00766836 
0.00766832 
0.00766828 
0.00766824 
0.0076682 
0.00766816 
0.00766813 
0.00766809 
0.00766805 
0.00766801 
0.00766797 
0.00766793 
0.00766789 
0.00766786 
0.00766782 
0.00766778 
0.00766774 
0.0076677 
0.00766766 
0.00766762 
0.00766758 
0.00766755 
0.00766751 
0.00766747 
0.00766743 
0.00766739 
0.00766735 
0.00766731 
0.00766727 
0.00766724 
0.0076672 
0.00766716 
0.00766712 
0.00766708 
0.00766704 
0.007667 
0.00766697 
0.00766693 
0.00766689 
0.00766685 
0.00766681 
0.00766677 
0.00766673 
0.00766669 
0.00766666 
0.00766662 
0.00766658 
0.00766654 
0.0076665 
0.00766646 
0.00766642 
0.00766639 
0.00766635 
0.00766631 
0.00766627 
0.00766623 
0.00766619 
0.00766615 
0.00766611 
0.00766608 
0.00766604 
0.007666 
0.00766596 
0.00766592 
0.00766588 
0.00766584 
0.0076658 
0.00766577 
0.00766573 
0.00766569 
0.00766565 
0.00766561 
0.00766557 
0.00766553 
0.0076655 
0.00766546 
0.00766542 
0.00766538 
0.00766534 
0.0076653 
0.00766526 
0.00766522 
0.00766519 
0.00766515 
0.00766511 
0.00766507 
0.00766503 
0.00766499 
0.00766495 
0.00766492 
0.00766488 
0.00766484 
0.0076648 
0.00766476 
0.00766472 
0.00766468 
0.00766464 
0.00766461 
0.00766457 
0.00766453 
0.00766449 
0.00766445 
0.00766441 
0.00766437 
0.00766434 
0.0076643 
0.00766426 
0.00766422 
0.00766418 
0.00766414 
0.0076641 
0.00766406 
0.00766403 
0.00766399 
0.00766395 
0.00766391 
0.00766387 
0.00766383 
0.00766379 
0.00766376 
0.00766372 
0.00766368 
0.00766364 
0.0076636 
0.00766356 
0.00766352 
0.00766348 
0.00766345 
0.00766341 
0.00766337 
0.00766333 
0.00766329 
0.00766325 
0.00766321 
0.00766318 
0.00766314 
0.0076631 
0.00766306 
0.00766302 
0.00766298 
0.00766294 
0.0076629 
0.00766287 
0.00766283 
0.00766279 
0.00766275 
0.00766271 
0.00766267 
0.00766263 
0.0076626 
0.00766256 
0.00766252 
0.00766248 
0.00766244 
0.0076624 
0.00766236 
0.00766232 
0.00766229 
0.00766225 
0.00766221 
0.00766217 
0.00766213 
0.00766209 
0.00766205 
0.00766202 
0.00766198 
0.00766194 
0.0076619 
0.00766186 
0.00766182 
0.00766178 
0.00766174 
0.00766171 
0.00766167 
0.00766163 
0.00766159 
0.00766155 
0.00766151 
0.00766147 
0.00766144 
0.0076614 
0.00766136 
0.00766132 
0.00766128 
0.00766124 
0.0076612 
0.00766117 
0.00766113 
0.00766109 
0.00766105 
0.00766101 
0.00766097 
0.00766093 
0.00766089 
0.00766086 
0.00766082 
0.00766078 
0.00766074 
0.0076607 
0.00766066 
0.00766062 
0.00766059 
0.00766055 
0.00766051 
0.00766047 
0.00766043 
0.00766039 
0.00766035 
0.00766031 
0.00766028 
0.00766024 
0.0076602 
0.00766016 
0.00766012 
0.00766008 
0.00766004 
0.00766001 
0.00765997 
0.00765993 
0.00765989 
0.00765985 
0.00765981 
0.00765977 
0.00765974 
0.0076597 
0.00765966 
0.00765962 
0.00765958 
0.00765954 
0.0076595 
0.00765946 
0.00765943 
0.00765939 
0.00765935 
0.00765931 
0.00765927 
0.00765923 
0.00765919 
0.00765916 
0.00765912 
0.00765908 
0.00765904 
0.007659 
0.00765896 
0.00765892 
0.00765888 
0.00765885 
0.00765881 
0.00765877 
0.00765873 
0.00765869 
0.00765865 
0.00765861 
0.00765858 
0.00765854 
0.0076585 
0.00765846 
0.00765842 
0.00765838 
0.00765834 
0.00765831 
0.00765827 
0.00765823 
0.00765819 
0.00765815 
0.00765811 
0.00765807 
0.00765803 
0.007658 
0.00765796 
0.00765792 
0.00765788 
0.00765784 
0.0076578 
0.00765776 
0.00765773 
0.00765769 
0.00765765 
0.00765761 
0.00765757 
0.00765753 
0.00765749 
0.00765746 
0.00765742 
0.00765738 
0.00765734 
0.0076573 
0.00765726 
0.00765722 
0.00765718 
0.00765715 
0.00765711 
0.00765707 
0.00765703 
0.00765699 
0.00765695 
0.00765691 
0.00765688 
0.00765684 
0.0076568 
0.00765676 
0.00765672 
0.00765668 
0.00765664 
0.00765661 
0.00765657 
0.00765653 
0.00765649 
0.00765645 
0.00765641 
0.00765637 
0.00765634 
0.0076563 
0.00765626 
0.00765622 
0.00765618 
0.00765614 
0.0076561 
0.00765606 
0.00765603 
0.00765599 
0.00765595 
0.00765591 
0.00765587 
0.00765583 
0.00765579 
0.00765576 
0.00765572 
0.00765568 
0.00765564 
0.0076556 
0.00765556 
0.00765552 
0.00765549 
0.00765545 
0.00765541 
0.00765537 
0.00765533 
0.00765529 
0.00765525 
0.00765521 
0.00765518 
0.00765514 
0.0076551 
0.00765506 
0.00765502 
0.00765498 
0.00765494 
0.00765491 
0.00765487 
0.00765483 
0.00765479 
0.00765475 
0.00765471 
0.00765467 
0.00765464 
0.0076546 
0.00765456 
0.00765452 
0.00765448 
0.00765444 
0.0076544 
0.00765437 
0.00765433 
0.00765429 
0.00765425 
0.00765421 
0.00765417 
0.00765413 
0.0076541 
0.00765406 
0.00765402 
0.00765398 
0.00765394 
0.0076539 
0.00765386 
0.00765382 
0.00765379 
0.00765375 
0.00765371 
0.00765367 
0.00765363 
0.00765359 
0.00765355 
0.00765352 
0.00765348 
0.00765344 
0.0076534 
0.00765336 
0.00765332 
0.00765328 
0.00765325 
0.00765321 
0.00765317 
0.00765313 
0.00765309 
0.00765305 
0.00765301 
0.00765298 
0.00765294 
0.0076529 
0.00765286 
0.00765282 
0.00765278 
0.00765274 
0.00765271 
0.00765267 
0.00765263 
0.00765259 
0.00765255 
0.00765251 
0.00765247 
0.00765243 
0.0076524 
0.00765236 
0.00765232 
0.00765228 
0.00765224 
0.0076522 
0.00765216 
0.00765213 
0.00765209 
0.00765205 
0.00765201 
0.00765197 
0.00765193 
0.00765189 
0.00765186 
0.00765182 
0.00765178 
0.00765174 
0.0076517 
0.00765166 
0.00765162 
0.00765159 
0.00765155 
0.00765151 
0.00765147 
0.00765143 
0.00765139 
0.00765135 
0.00765132 
0.00765128 
0.00765124 
0.0076512 
0.00765116 
0.00765112 
0.00765108 
0.00765105 
0.00765101 
0.00765097 
0.00765093 
0.00765089 
0.00765085 
0.00765081 
0.00765077 
0.00765074 
0.0076507 
0.00765066 
0.00765062 
0.00765058 
0.00765054 
0.0076505 
0.00765047 
0.00765043 
0.00765039 
0.00765035 
0.00765031 
0.00765027 
0.00765023 
0.0076502 
0.00765016 
0.00765012 
0.00765008 
0.00765004 
0.00765 
0.00764996 
0.00764993 
0.00764989 
0.00764985 
0.00764981 
0.00764977 
0.00764973 
0.00764969 
0.00764966 
0.00764962 
0.00764958 
0.00764954 
0.0076495 
0.00764946 
0.00764942 
0.00764939 
0.00764935 
0.00764931 
0.00764927 
0.00764923 
0.00764919 
0.00764915 
0.00764912 
0.00764908 
0.00764904 
0.007649 
0.00764896 
0.00764892 
0.00764888 
0.00764885 
0.00764881 
0.00764877 
0.00764873 
0.00764869 
0.00764865 
0.00764861 
0.00764858 
0.00764854 
0.0076485 
0.00764846 
0.00764842 
0.00764838 
0.00764834 
0.00764831 
0.00764827 
0.00764823 
0.00764819 
0.00764815 
0.00764811 
0.00764807 
0.00764804 
0.007648 
0.00764796 
0.00764792 
0.00764788 
0.00764784 
0.0076478 
0.00764776 
0.00764773 
0.00764769 
0.00764765 
0.00764761 
0.00764757 
0.00764753 
0.00764749 
0.00764746 
0.00764742 
0.00764738 
0.00764734 
0.0076473 
0.00764726 
0.00764722 
0.00764719 
0.00764715 
0.00764711 
0.00764707 
0.00764703 
0.00764699 
0.00764695 
0.00764692 
0.00764688 
0.00764684 
0.0076468 
0.00764676 
0.00764672 
0.00764668 
0.00764665 
0.00764661 
0.00764657 
0.00764653 
0.00764649 
0.00764645 
0.00764641 
0.00764638 
0.00764634 
0.0076463 
0.00764626 
0.00764622 
0.00764618 
0.00764614 
0.00764611 
0.00764607 
0.00764603 
0.00764599 
0.00764595 
0.00764591 
0.00764587 
0.00764584 
0.0076458 
0.00764576 
0.00764572 
0.00764568 
0.00764564 
0.0076456 
0.00764557 
0.00764553 
0.00764549 
0.00764545 
0.00764541 
0.00764537 
0.00764533 
0.0076453 
0.00764526 
0.00764522 
0.00764518 
0.00764514 
0.0076451 
0.00764506 
0.00764503 
0.00764499 
0.00764495 
0.00764491 
0.00764487 
0.00764483 
0.00764479 
0.00764476 
0.00764472 
0.00764468 
0.00764464 
0.0076446 
0.00764456 
0.00764452 
0.00764449 
0.00764445 
0.00764441 
0.00764437 
0.00764433 
0.00764429 
0.00764425 
0.00764422 
0.00764418 
0.00764414 
0.0076441 
0.00764406 
0.00764402 
0.00764399 
0.00764395 
0.00764391 
0.00764387 
0.00764383 
0.00764379 
0.00764375 
0.00764372 
0.00764368 
0.00764364 
0.0076436 
0.00764356 
0.00764352 
0.00764348 
0.00764345 
0.00764341 
0.00764337 
0.00764333 
0.00764329 
0.00764325 
0.00764321 
0.00764318 
0.00764314 
0.0076431 
0.00764306 
0.00764302 
0.00764298 
0.00764294 
0.00764291 
0.00764287 
0.00764283 
0.00764279 
0.00764275 
0.00764271 
0.00764267 
0.00764264 
0.0076426 
0.00764256 
0.00764252 
0.00764248 
0.00764244 
0.0076424 
0.00764237 
0.00764233 
0.00764229 
0.00764225 
0.00764221 
0.00764217 
0.00764213 
0.0076421 
0.00764206 
0.00764202 
0.00764198 
0.00764194 
0.0076419 
0.00764186 
0.00764183 
0.00764179 
0.00764175 
0.00764171 
0.00764167 
0.00764163 
0.00764159 
0.00764156 
0.00764152 
0.00764148 
0.00764144 
0.0076414 
0.00764136 
0.00764132 
0.00764129 
0.00764125 
0.00764121 
0.00764117 
0.00764113 
0.00764109 
0.00764105 
0.00764102 
0.00764098 
0.00764094 
0.0076409 
0.00764086 
0.00764082 
0.00764079 
0.00764075 
0.00764071 
0.00764067 
0.00764063 
0.00764059 
0.00764055 
0.00764052 
0.00764048 
0.00764044 
0.0076404 
0.00764036 
0.00764032 
0.00764028 
0.00764025 
0.00764021 
0.00764017 
0.00764013 
0.00764009 
0.00764005 
0.00764001 
0.00763998 
0.00763994 
0.0076399 
0.00763986 
0.00763982 
0.00763978 
0.00763974 
0.00763971 
0.00763967 
0.00763963 
0.00763959 
0.00763955 
0.00763951 
0.00763947 
0.00763944 
0.0076394 
0.00763936 
0.00763932 
0.00763928 
0.00763924 
0.00763921 
0.00763917 
0.00763913 
0.00763909 
0.00763905 
0.00763901 
0.00763897 
0.00763894 
0.0076389 
0.00763886 
0.00763882 
0.00763878 
0.00763874 
0.0076387 
0.00763867 
0.00763863 
0.00763859 
0.00763855 
0.00763851 
0.00763847 
0.00763843 
0.0076384 
0.00763836 
0.00763832 
0.00763828 
0.00763824 
0.0076382 
0.00763816 
0.00763813 
0.00763809 
0.00763805 
0.00763801 
0.00763797 
0.00763793 
0.00763789 
0.00763786 
0.00763782 
0.00763778 
0.00763774 
0.0076377 
0.00763766 
0.00763763 
0.00763759 
0.00763755 
0.00763751 
0.00763747 
0.00763743 
0.00763739 
0.00763736 
0.00763732 
0.00763728 
0.00763724 
0.0076372 
0.00763716 
0.00763712 
0.00763709 
0.00763705 
0.00763701 
0.00763697 
0.00763693 
0.00763689 
0.00763685 
0.00763682 
0.00763678 
0.00763674 
0.0076367 
0.00763666 
0.00763662 
0.00763659 
0.00763655 
0.00763651 
0.00763647 
0.00763643 
0.00763639 
0.00763635 
0.00763632 
0.00763628 
0.00763624 
0.0076362 
0.00763616 
0.00763612 
0.00763608 
0.00763605 
0.00763601 
0.00763597 
0.00763593 
0.00763589 
0.00763585 
0.00763581 
0.00763578 
0.00763574 
0.0076357 
0.00763566 
0.00763562 
0.00763558 
0.00763555 
0.00763551 
0.00763547 
0.00763543 
0.00763539 
0.00763535 
0.00763531 
0.00763528 
0.00763524 
0.0076352 
0.00763516 
0.00763512 
0.00763508 
0.00763504 
0.00763501 
0.00763497 
0.00763493 
0.00763489 
0.00763485 
0.00763481 
0.00763477 
0.00763474 
0.0076347 
0.00763466 
0.00763462 
0.00763458 
0.00763454 
0.00763451 
0.00763447 
0.00763443 
0.00763439 
0.00763435 
0.00763431 
0.00763427 
0.00763424 
0.0076342 
0.00763416 
0.00763412 
0.00763408 
0.00763404 
0.007634 
0.00763397 
0.00763393 
0.00763389 
0.00763385 
0.00763381 
0.00763377 
0.00763374 
0.0076337 
0.00763366 
0.00763362 
0.00763358 
0.00763354 
0.0076335 
0.00763347 
0.00763343 
0.00763339 
0.00763335 
0.00763331 
0.00763327 
0.00763323 
0.0076332 
0.00763316 
0.00763312 
0.00763308 
0.00763304 
0.007633 
0.00763297 
0.00763293 
0.00763289 
0.00763285 
0.00763281 
0.00763277 
0.00763273 
0.0076327 
0.00763266 
0.00763262 
0.00763258 
0.00763254 
0.0076325 
0.00763246 
0.00763243 
0.00763239 
0.00763235 
0.00763231 
0.00763227 
0.00763223 
0.0076322 
0.00763216 
0.00763212 
0.00763208 
0.00763204 
0.007632 
0.00763196 
0.00763193 
0.00763189 
0.00763185 
0.00763181 
0.00763177 
0.00763173 
0.00763169 
0.00763166 
0.00763162 
0.00763158 
0.00763154 
0.0076315 
0.00763146 
0.00763143 
0.00763139 
0.00763135 
0.00763131 
0.00763127 
0.00763123 
0.00763119 
0.00763116 
0.00763112 
0.00763108 
0.00763104 
0.007631 
0.00763096 
0.00763092 
0.00763089 
0.00763085 
0.00763081 
0.00763077 
0.00763073 
0.00763069 
0.00763066 
0.00763062 
0.00763058 
0.00763054 
0.0076305 
0.00763046 
0.00763042 
0.00763039 
0.00763035 
0.00763031 
0.00763027 
0.00763023 
0.00763019 
0.00763015 
0.00763012 
0.00763008 
0.00763004 
0.00763 
0.00762996 
0.00762992 
0.00762989 
0.00762985 
0.00762981 
0.00762977 
0.00762973 
0.00762969 
0.00762965 
0.00762962 
0.00762958 
0.00762954 
0.0076295 
0.00762946 
0.00762942 
0.00762939 
0.00762935 
0.00762931 
0.00762927 
0.00762923 
0.00762919 
0.00762915 
0.00762912 
0.00762908 
0.00762904 
0.007629 
0.00762896 
0.00762892 
0.00762888 
0.00762885 
0.00762881 
0.00762877 
0.00762873 
0.00762869 
0.00762865 
0.00762862 
0.00762858 
0.00762854 
0.0076285 
0.00762846 
0.00762842 
0.00762838 
0.00762835 
0.00762831 
0.00762827 
0.00762823 
0.00762819 
0.00762815 
0.00762812 
0.00762808 
0.00762804 
0.007628 
0.00762796 
0.00762792 
0.00762788 
0.00762785 
0.00762781 
0.00762777 
0.00762773 
0.00762769 
0.00762765 
0.00762762 
0.00762758 
0.00762754 
0.0076275 
0.00762746 
0.00762742 
0.00762738 
0.00762735 
0.00762731 
0.00762727 
0.00762723 
0.00762719 
0.00762715 
0.00762712 
0.00762708 
0.00762704 
0.007627 
0.00762696 
0.00762692 
0.00762688 
0.00762685 
0.00762681 
0.00762677 
0.00762673 
0.00762669 
0.00762665 
0.00762662 
0.00762658 
0.00762654 
0.0076265 
0.00762646 
0.00762642 
0.00762638 
0.00762635 
0.00762631 
0.00762627 
0.00762623 
0.00762619 
0.00762615 
0.00762611 
0.00762608 
0.00762604 
0.007626 
0.00762596 
0.00762592 
0.00762588 
0.00762585 
0.00762581 
0.00762577 
0.00762573 
0.00762569 
0.00762565 
0.00762561 
0.00762558 
0.00762554 
0.0076255 
0.00762546 
0.00762542 
0.00762538 
0.00762535 
0.00762531 
0.00762527 
0.00762523 
0.00762519 
0.00762515 
0.00762511 
0.00762508 
0.00762504 
0.007625 
0.00762496 
0.00762492 
0.00762488 
0.00762485 
0.00762481 
0.00762477 
0.00762473 
0.00762469 
0.00762465 
0.00762461 
0.00762458 
0.00762454 
0.0076245 
0.00762446 
0.00762442 
0.00762438 
0.00762435 
0.00762431 
0.00762427 
0.00762423 
0.00762419 
0.00762415 
0.00762412 
0.00762408 
0.00762404 
0.007624 
0.00762396 
0.00762392 
0.00762388 
0.00762385 
0.00762381 
0.00762377 
0.00762373 
0.00762369 
0.00762365 
0.00762362 
0.00762358 
0.00762354 
0.0076235 
0.00762346 
0.00762342 
0.00762338 
0.00762335 
0.00762331 
0.00762327 
0.00762323 
0.00762319 
0.00762315 
0.00762312 
0.00762308 
0.00762304 
0.007623 
0.00762296 
0.00762292 
0.00762288 
0.00762285 
0.00762281 
0.00762277 
0.00762273 
0.00762269 
0.00762265 
0.00762262 
0.00762258 
0.00762254 
0.0076225 
0.00762246 
0.00762242 
0.00762238 
0.00762235 
0.00762231 
0.00762227 
0.00762223 
0.00762219 
0.00762215 
0.00762212 
0.00762208 
0.00762204 
0.007622 
0.00762196 
0.00762192 
0.00762189 
0.00762185 
0.00762181 
0.00762177 
0.00762173 
0.00762169 
0.00762165 
0.00762162 
0.00762158 
0.00762154 
0.0076215 
0.00762146 
0.00762142 
0.00762139 
0.00762135 
0.00762131 
0.00762127 
0.00762123 
0.00762119 
0.00762115 
0.00762112 
0.00762108 
0.00762104 
0.007621 
0.00762096 
0.00762092 
0.00762089 
0.00762085 
0.00762081 
0.00762077 
0.00762073 
0.00762069 
0.00762065 
0.00762062 
0.00762058 
0.00762054 
0.0076205 
0.00762046 
0.00762042 
0.00762039 
0.00762035 
0.00762031 
0.00762027 
0.00762023 
0.00762019 
0.00762016 
0.00762012 
0.00762008 
0.00762004 
0.00762 
0.00761996 
0.00761992 
0.00761989 
0.00761985 
0.00761981 
0.00761977 
0.00761973 
0.00761969 
0.00761966 
0.00761962 
0.00761958 
0.00761954 
0.0076195 
0.00761946 
0.00761943 
0.00761939 
0.00761935 
0.00761931 
0.00761927 
0.00761923 
0.00761919 
0.00761916 
0.00761912 
0.00761908 
0.00761904 
0.007619 
0.00761896 
0.00761893 
0.00761889 
0.00761885 
0.00761881 
0.00761877 
0.00761873 
0.00761869 
0.00761866 
0.00761862 
0.00761858 
0.00761854 
0.0076185 
0.00761846 
0.00761843 
0.00761839 
0.00761835 
0.00761831 
0.00761827 
0.00761823 
0.0076182 
0.00761816 
0.00761812 
0.00761808 
0.00761804 
0.007618 
0.00761796 
0.00761793 
0.00761789 
0.00761785 
0.00761781 
0.00761777 
0.00761773 
0.0076177 
0.00761766 
0.00761762 
0.00761758 
0.00761754 
0.0076175 
0.00761747 
0.00761743 
0.00761739 
0.00761735 
0.00761731 
0.00761727 
0.00761723 
0.0076172 
0.00761716 
0.00761712 
0.00761708 
0.00761704 
0.007617 
0.00761697 
0.00761693 
0.00761689 
0.00761685 
0.00761681 
0.00761677 
0.00761674 
0.0076167 
0.00761666 
0.00761662 
0.00761658 
0.00761654 
0.00761651 
0.00761647 
0.00761643 
0.00761639 
0.00761635 
0.00761631 
0.00761627 
0.00761624 
0.0076162 
0.00761616 
0.00761612 
0.00761608 
0.00761604 
0.00761601 
0.00761597 
0.00761593 
0.00761589 
0.00761585 
0.00761581 
0.00761578 
0.00761574 
0.0076157 
0.00761566 
0.00761562 
0.00761558 
0.00761554 
0.00761551 
0.00761547 
0.00761543 
0.00761539 
0.00761535 
0.00761531 
0.00761528 
0.00761524 
0.0076152 
0.00761516 
0.00761512 
0.00761508 
0.00761505 
0.00761501 
0.00761497 
0.00761493 
0.00761489 
0.00761485 
0.00761482 
0.00761478 
0.00761474 
0.0076147 
0.00761466 
0.00761462 
0.00761458 
0.00761455 
0.00761451 
0.00761447 
0.00761443 
0.00761439 
0.00761435 
0.00761432 
0.00761428 
0.00761424 
0.0076142 
0.00761416 
0.00761412 
0.00761409 
0.00761405 
0.00761401 
0.00761397 
0.00761393 
0.00761389 
0.00761385 
0.00761382 
0.00761378 
0.00761374 
0.0076137 
0.00761366 
0.00761362 
0.00761359 
0.00761355 
0.00761351 
0.00761347 
0.00761343 
0.00761339 
0.00761336 
0.00761332 
0.00761328 
0.00761324 
0.0076132 
0.00761316 
0.00761313 
0.00761309 
0.00761305 
0.00761301 
0.00761297 
0.00761293 
0.0076129 
0.00761286 
0.00761282 
0.00761278 
0.00761274 
0.0076127 
0.00761266 
0.00761263 
0.00761259 
0.00761255 
0.00761251 
0.00761247 
0.00761243 
0.0076124 
0.00761236 
0.00761232 
0.00761228 
0.00761224 
0.0076122 
0.00761217 
0.00761213 
0.00761209 
0.00761205 
0.00761201 
0.00761197 
0.00761194 
0.0076119 
0.00761186 
0.00761182 
0.00761178 
0.00761174 
0.0076117 
0.00761167 
0.00761163 
0.00761159 
0.00761155 
0.00761151 
0.00761147 
0.00761144 
0.0076114 
0.00761136 
0.00761132 
0.00761128 
0.00761124 
0.00761121 
0.00761117 
0.00761113 
0.00761109 
0.00761105 
0.00761101 
0.00761098 
0.00761094 
0.0076109 
0.00761086 
0.00761082 
0.00761078 
0.00761075 
0.00761071 
0.00761067 
0.00761063 
0.00761059 
0.00761055 
0.00761051 
0.00761048 
0.00761044 
0.0076104 
0.00761036 
0.00761032 
0.00761028 
0.00761025 
0.00761021 
0.00761017 
0.00761013 
0.00761009 
0.00761005 
0.00761002 
0.00760998 
0.00760994 
0.0076099 
0.00760986 
0.00760982 
0.00760979 
0.00760975 
0.00760971 
0.00760967 
0.00760963 
0.00760959 
0.00760956 
0.00760952 
0.00760948 
0.00760944 
0.0076094 
0.00760936 
0.00760933 
0.00760929 
0.00760925 
0.00760921 
0.00760917 
0.00760913 
0.00760909 
0.00760906 
0.00760902 
0.00760898 
0.00760894 
0.0076089 
0.00760886 
0.00760883 
0.00760879 
0.00760875 
0.00760871 
0.00760867 
0.00760863 
0.0076086 
0.00760856 
0.00760852 
0.00760848 
0.00760844 
0.0076084 
0.00760837 
0.00760833 
0.00760829 
0.00760825 
0.00760821 
0.00760817 
0.00760814 
0.0076081 
0.00760806 
0.00760802 
0.00760798 
0.00760794 
0.00760791 
0.00760787 
0.00760783 
0.00760779 
0.00760775 
0.00760771 
0.00760768 
0.00760764 
0.0076076 
0.00760756 
0.00760752 
0.00760748 
0.00760745 
0.00760741 
0.00760737 
0.00760733 
0.00760729 
0.00760725 
0.00760721 
0.00760718 
0.00760714 
0.0076071 
0.00760706 
0.00760702 
0.00760698 
0.00760695 
0.00760691 
0.00760687 
0.00760683 
0.00760679 
0.00760675 
0.00760672 
0.00760668 
0.00760664 
0.0076066 
0.00760656 
0.00760652 
0.00760649 
0.00760645 
0.00760641 
0.00760637 
0.00760633 
0.00760629 
0.00760626 
0.00760622 
0.00760618 
0.00760614 
0.0076061 
0.00760606 
0.00760603 
0.00760599 
0.00760595 
0.00760591 
0.00760587 
0.00760583 
0.0076058 
0.00760576 
0.00760572 
0.00760568 
0.00760564 
0.0076056 
0.00760557 
0.00760553 
0.00760549 
0.00760545 
0.00760541 
0.00760537 
0.00760534 
0.0076053 
0.00760526 
0.00760522 
0.00760518 
0.00760514 
0.00760511 
0.00760507 
0.00760503 
0.00760499 
0.00760495 
0.00760491 
0.00760488 
0.00760484 
0.0076048 
0.00760476 
0.00760472 
0.00760468 
0.00760464 
0.00760461 
0.00760457 
0.00760453 
0.00760449 
0.00760445 
0.00760441 
0.00760438 
0.00760434 
0.0076043 
0.00760426 
0.00760422 
0.00760418 
0.00760415 
0.00760411 
0.00760407 
0.00760403 
0.00760399 
0.00760395 
0.00760392 
0.00760388 
0.00760384 
0.0076038 
0.00760376 
0.00760372 
0.00760369 
0.00760365 
0.00760361 
0.00760357 
0.00760353 
0.00760349 
0.00760346 
0.00760342 
0.00760338 
0.00760334 
0.0076033 
0.00760326 
0.00760323 
0.00760319 
0.00760315 
0.00760311 
0.00760307 
0.00760303 
0.007603 
0.00760296 
0.00760292 
0.00760288 
0.00760284 
0.0076028 
0.00760277 
0.00760273 
0.00760269 
0.00760265 
0.00760261 
0.00760257 
0.00760254 
0.0076025 
0.00760246 
0.00760242 
0.00760238 
0.00760234 
0.00760231 
0.00760227 
0.00760223 
0.00760219 
0.00760215 
0.00760211 
0.00760208 
0.00760204 
0.007602 
0.00760196 
0.00760192 
0.00760188 
0.00760185 
0.00760181 
0.00760177 
0.00760173 
0.00760169 
0.00760165 
0.00760162 
0.00760158 
0.00760154 
0.0076015 
0.00760146 
0.00760142 
0.00760139 
0.00760135 
0.00760131 
0.00760127 
0.00760123 
0.00760119 
0.00760116 
0.00760112 
0.00760108 
0.00760104 
0.007601 
0.00760096 
0.00760093 
0.00760089 
0.00760085 
0.00760081 
0.00760077 
0.00760073 
0.0076007 
0.00760066 
0.00760062 
0.00760058 
0.00760054 
0.0076005 
0.00760047 
0.00760043 
0.00760039 
0.00760035 
0.00760031 
0.00760027 
0.00760024 
0.0076002 
0.00760016 
0.00760012 
0.00760008 
0.00760004 
0.00760001 
0.00759997 
0.00759993 
0.00759989 
0.00759985 
0.00759981 
0.00759978 
0.00759974 
0.0075997 
0.00759966 
0.00759962 
0.00759958 
0.00759955 
0.00759951 
0.00759947 
0.00759943 
0.00759939 
0.00759935 
0.00759932 
0.00759928 
0.00759924 
0.0075992 
0.00759916 
0.00759912 
0.00759909 
0.00759905 
0.00759901 
0.00759897 
0.00759893 
0.00759889 
0.00759886 
0.00759882 
0.00759878 
0.00759874 
0.0075987 
0.00759866 
0.00759863 
0.00759859 
0.00759855 
0.00759851 
0.00759847 
0.00759843 
0.0075984 
0.00759836 
0.00759832 
0.00759828 
0.00759824 
0.0075982 
0.00759817 
0.00759813 
0.00759809 
0.00759805 
0.00759801 
0.00759798 
0.00759794 
0.0075979 
0.00759786 
0.00759782 
0.00759778 
0.00759775 
0.00759771 
0.00759767 
0.00759763 
0.00759759 
0.00759755 
0.00759752 
0.00759748 
0.00759744 
0.0075974 
0.00759736 
0.00759732 
0.00759729 
0.00759725 
0.00759721 
0.00759717 
0.00759713 
0.00759709 
0.00759706 
0.00759702 
0.00759698 
0.00759694 
0.0075969 
0.00759686 
0.00759683 
0.00759679 
0.00759675 
0.00759671 
0.00759667 
0.00759663 
0.0075966 
0.00759656 
0.00759652 
0.00759648 
0.00759644 
0.0075964 
0.00759637 
0.00759633 
0.00759629 
0.00759625 
0.00759621 
0.00759617 
0.00759614 
0.0075961 
0.00759606 
0.00759602 
0.00759598 
0.00759594 
0.00759591 
0.00759587 
0.00759583 
0.00759579 
0.00759575 
0.00759571 
0.00759568 
0.00759564 
0.0075956 
0.00759556 
0.00759552 
0.00759549 
0.00759545 
0.00759541 
0.00759537 
0.00759533 
0.00759529 
0.00759526 
0.00759522 
0.00759518 
0.00759514 
0.0075951 
0.00759506 
0.00759503 
0.00759499 
0.00759495 
0.00759491 
0.00759487 
0.00759483 
0.0075948 
0.00759476 
0.00759472 
0.00759468 
0.00759464 
0.0075946 
0.00759457 
0.00759453 
0.00759449 
0.00759445 
0.00759441 
0.00759437 
0.00759434 
0.0075943 
0.00759426 
0.00759422 
0.00759418 
0.00759414 
0.00759411 
0.00759407 
0.00759403 
0.00759399 
0.00759395 
0.00759391 
0.00759388 
0.00759384 
0.0075938 
0.00759376 
0.00759372 
0.00759369 
0.00759365 
0.00759361 
0.00759357 
0.00759353 
0.00759349 
0.00759346 
0.00759342 
0.00759338 
0.00759334 
0.0075933 
0.00759326 
0.00759323 
0.00759319 
0.00759315 
0.00759311 
0.00759307 
0.00759303 
0.007593 
0.00759296 
0.00759292 
0.00759288 
0.00759284 
0.0075928 
0.00759277 
0.00759273 
0.00759269 
0.00759265 
0.00759261 
0.00759257 
0.00759254 
0.0075925 
0.00759246 
0.00759242 
0.00759238 
0.00759235 
0.00759231 
0.00759227 
0.00759223 
0.00759219 
0.00759215 
0.00759212 
0.00759208 
0.00759204 
0.007592 
0.00759196 
0.00759192 
0.00759189 
0.00759185 
0.00759181 
0.00759177 
0.00759173 
0.00759169 
0.00759166 
0.00759162 
0.00759158 
0.00759154 
0.0075915 
0.00759146 
0.00759143 
0.00759139 
0.00759135 
0.00759131 
0.00759127 
0.00759123 
0.0075912 
0.00759116 
0.00759112 
0.00759108 
0.00759104 
0.00759101 
0.00759097 
0.00759093 
0.00759089 
0.00759085 
0.00759081 
0.00759078 
0.00759074 
0.0075907 
0.00759066 
0.00759062 
0.00759058 
0.00759055 
0.00759051 
0.00759047 
0.00759043 
0.00759039 
0.00759035 
0.00759032 
0.00759028 
0.00759024 
0.0075902 
0.00759016 
0.00759012 
0.00759009 
0.00759005 
0.00759001 
0.00758997 
0.00758993 
0.0075899 
0.00758986 
0.00758982 
0.00758978 
0.00758974 
0.0075897 
0.00758967 
0.00758963 
0.00758959 
0.00758955 
0.00758951 
0.00758947 
0.00758944 
0.0075894 
0.00758936 
0.00758932 
0.00758928 
0.00758924 
0.00758921 
0.00758917 
0.00758913 
0.00758909 
0.00758905 
0.00758902 
0.00758898 
0.00758894 
0.0075889 
0.00758886 
0.00758882 
0.00758879 
0.00758875 
0.00758871 
0.00758867 
0.00758863 
0.00758859 
0.00758856 
0.00758852 
0.00758848 
0.00758844 
0.0075884 
0.00758836 
0.00758833 
0.00758829 
0.00758825 
0.00758821 
0.00758817 
0.00758813 
0.0075881 
0.00758806 
0.00758802 
0.00758798 
0.00758794 
0.00758791 
0.00758787 
0.00758783 
0.00758779 
0.00758775 
0.00758771 
0.00758768 
0.00758764 
0.0075876 
0.00758756 
0.00758752 
0.00758748 
0.00758745 
0.00758741 
0.00758737 
0.00758733 
0.00758729 
0.00758725 
0.00758722 
0.00758718 
0.00758714 
0.0075871 
0.00758706 
0.00758703 
0.00758699 
0.00758695 
0.00758691 
0.00758687 
0.00758683 
0.0075868 
0.00758676 
0.00758672 
0.00758668 
0.00758664 
0.0075866 
0.00758657 
0.00758653 
0.00758649 
0.00758645 
0.00758641 
0.00758638 
0.00758634 
0.0075863 
0.00758626 
0.00758622 
0.00758618 
0.00758615 
0.00758611 
0.00758607 
0.00758603 
0.00758599 
0.00758595 
0.00758592 
0.00758588 
0.00758584 
0.0075858 
0.00758576 
0.00758572 
0.00758569 
0.00758565 
0.00758561 
0.00758557 
0.00758553 
0.0075855 
0.00758546 
0.00758542 
0.00758538 
0.00758534 
0.0075853 
0.00758527 
0.00758523 
0.00758519 
0.00758515 
0.00758511 
0.00758507 
0.00758504 
0.007585 
0.00758496 
0.00758492 
0.00758488 
0.00758485 
0.00758481 
0.00758477 
0.00758473 
0.00758469 
0.00758465 
0.00758462 
0.00758458 
0.00758454 
0.0075845 
0.00758446 
0.00758442 
0.00758439 
0.00758435 
0.00758431 
0.00758427 
0.00758423 
0.0075842 
0.00758416 
0.00758412 
0.00758408 
0.00758404 
0.007584 
0.00758397 
0.00758393 
0.00758389 
0.00758385 
0.00758381 
0.00758377 
0.00758374 
0.0075837 
0.00758366 
0.00758362 
0.00758358 
0.00758354 
0.00758351 
0.00758347 
0.00758343 
0.00758339 
0.00758335 
0.00758332 
0.00758328 
0.00758324 
0.0075832 
0.00758316 
0.00758312 
0.00758309 
0.00758305 
0.00758301 
0.00758297 
0.00758293 
0.00758289 
0.00758286 
0.00758282 
0.00758278 
0.00758274 
0.0075827 
0.00758267 
0.00758263 
0.00758259 
0.00758255 
0.00758251 
0.00758247 
0.00758244 
0.0075824 
0.00758236 
0.00758232 
0.00758228 
0.00758225 
0.00758221 
0.00758217 
0.00758213 
0.00758209 
0.00758205 
0.00758202 
0.00758198 
0.00758194 
0.0075819 
0.00758186 
0.00758182 
0.00758179 
0.00758175 
0.00758171 
0.00758167 
0.00758163 
0.0075816 
0.00758156 
0.00758152 
0.00758148 
0.00758144 
0.0075814 
0.00758137 
0.00758133 
0.00758129 
0.00758125 
0.00758121 
0.00758117 
0.00758114 
0.0075811 
0.00758106 
0.00758102 
0.00758098 
0.00758095 
0.00758091 
0.00758087 
0.00758083 
0.00758079 
0.00758075 
0.00758072 
0.00758068 
0.00758064 
0.0075806 
0.00758056 
0.00758052 
0.00758049 
0.00758045 
0.00758041 
0.00758037 
0.00758033 
0.0075803 
0.00758026 
0.00758022 
0.00758018 
0.00758014 
0.0075801 
0.00758007 
0.00758003 
0.00757999 
0.00757995 
0.00757991 
0.00757988 
0.00757984 
0.0075798 
0.00757976 
0.00757972 
0.00757968 
0.00757965 
0.00757961 
0.00757957 
0.00757953 
0.00757949 
0.00757945 
0.00757942 
0.00757938 
0.00757934 
0.0075793 
0.00757926 
0.00757923 
0.00757919 
0.00757915 
0.00757911 
0.00757907 
0.00757903 
0.007579 
0.00757896 
0.00757892 
0.00757888 
0.00757884 
0.00757881 
0.00757877 
0.00757873 
0.00757869 
0.00757865 
0.00757861 
0.00757858 
0.00757854 
0.0075785 
0.00757846 
0.00757842 
0.00757838 
0.00757835 
0.00757831 
0.00757827 
0.00757823 
0.00757819 
0.00757816 
0.00757812 
0.00757808 
0.00757804 
0.007578 
0.00757796 
0.00757793 
0.00757789 
0.00757785 
0.00757781 
0.00757777 
0.00757774 
0.0075777 
0.00757766 
0.00757762 
0.00757758 
0.00757754 
0.00757751 
0.00757747 
0.00757743 
0.00757739 
0.00757735 
0.00757731 
0.00757728 
0.00757724 
0.0075772 
0.00757716 
0.00757712 
0.00757709 
0.00757705 
0.00757701 
0.00757697 
0.00757693 
0.00757689 
0.00757686 
0.00757682 
0.00757678 
0.00757674 
0.0075767 
0.00757667 
0.00757663 
0.00757659 
0.00757655 
0.00757651 
0.00757647 
0.00757644 
0.0075764 
0.00757636 
0.00757632 
0.00757628 
0.00757625 
0.00757621 
0.00757617 
0.00757613 
0.00757609 
0.00757605 
0.00757602 
0.00757598 
0.00757594 
0.0075759 
0.00757586 
0.00757583 
0.00757579 
0.00757575 
0.00757571 
0.00757567 
0.00757563 
0.0075756 
0.00757556 
0.00757552 
0.00757548 
0.00757544 
0.0075754 
0.00757537 
0.00757533 
0.00757529 
0.00757525 
0.00757521 
0.00757518 
0.00757514 
0.0075751 
0.00757506 
0.00757502 
0.00757498 
0.00757495 
0.00757491 
0.00757487 
0.00757483 
0.00757479 
0.00757476 
0.00757472 
0.00757468 
0.00757464 
0.0075746 
0.00757456 
0.00757453 
0.00757449 
0.00757445 
0.00757441 
0.00757437 
0.00757434 
0.0075743 
0.00757426 
0.00757422 
0.00757418 
0.00757414 
0.00757411 
0.00757407 
0.00757403 
0.00757399 
0.00757395 
0.00757392 
0.00757388 
0.00757384 
0.0075738 
0.00757376 
0.00757372 
0.00757369 
0.00757365 
0.00757361 
0.00757357 
0.00757353 
0.0075735 
0.00757346 
0.00757342 
0.00757338 
0.00757334 
0.0075733 
0.00757327 
0.00757323 
0.00757319 
0.00757315 
0.00757311 
0.00757308 
0.00757304 
0.007573 
0.00757296 
0.00757292 
0.00757288 
0.00757285 
0.00757281 
0.00757277 
0.00757273 
0.00757269 
0.00757266 
0.00757262 
0.00757258 
0.00757254 
0.0075725 
0.00757246 
0.00757243 
0.00757239 
0.00757235 
0.00757231 
0.00757227 
0.00757224 
0.0075722 
0.00757216 
0.00757212 
0.00757208 
0.00757204 
0.00757201 
0.00757197 
0.00757193 
0.00757189 
0.00757185 
0.00757182 
0.00757178 
0.00757174 
0.0075717 
0.00757166 
0.00757162 
0.00757159 
0.00757155 
0.00757151 
0.00757147 
0.00757143 
0.0075714 
0.00757136 
0.00757132 
0.00757128 
0.00757124 
0.0075712 
0.00757117 
0.00757113 
0.00757109 
0.00757105 
0.00757101 
0.00757098 
0.00757094 
0.0075709 
0.00757086 
0.00757082 
0.00757079 
0.00757075 
0.00757071 
0.00757067 
0.00757063 
0.00757059 
0.00757056 
0.00757052 
0.00757048 
0.00757044 
0.0075704 
0.00757037 
0.00757033 
0.00757029 
0.00757025 
0.00757021 
0.00757017 
0.00757014 
0.0075701 
0.00757006 
0.00757002 
0.00756998 
0.00756995 
0.00756991 
0.00756987 
0.00756983 
0.00756979 
0.00756975 
0.00756972 
0.00756968 
0.00756964 
0.0075696 
0.00756956 
0.00756953 
0.00756949 
0.00756945 
0.00756941 
0.00756937 
0.00756933 
0.0075693 
0.00756926 
0.00756922 
0.00756918 
0.00756914 
0.00756911 
0.00756907 
0.00756903 
0.00756899 
0.00756895 
0.00756891 
0.00756888 
0.00756884 
0.0075688 
0.00756876 
0.00756872 
0.00756869 
0.00756865 
0.00756861 
0.00756857 
0.00756853 
0.0075685 
0.00756846 
0.00756842 
0.00756838 
0.00756834 
0.0075683 
0.00756827 
0.00756823 
0.00756819 
0.00756815 
0.00756811 
0.00756808 
0.00756804 
0.007568 
0.00756796 
0.00756792 
0.00756788 
0.00756785 
0.00756781 
0.00756777 
0.00756773 
0.00756769 
0.00756766 
0.00756762 
0.00756758 
0.00756754 
0.0075675 
0.00756747 
0.00756743 
0.00756739 
0.00756735 
0.00756731 
0.00756727 
0.00756724 
0.0075672 
0.00756716 
0.00756712 
0.00756708 
0.00756705 
0.00756701 
0.00756697 
0.00756693 
0.00756689 
0.00756685 
0.00756682 
0.00756678 
0.00756674 
0.0075667 
0.00756666 
0.00756663 
0.00756659 
0.00756655 
0.00756651 
0.00756647 
0.00756644 
0.0075664 
0.00756636 
0.00756632 
0.00756628 
0.00756624 
0.00756621 
0.00756617 
0.00756613 
0.00756609 
0.00756605 
0.00756602 
0.00756598 
0.00756594 
0.0075659 
0.00756586 
0.00756582 
0.00756579 
0.00756575 
0.00756571 
0.00756567 
0.00756563 
0.0075656 
0.00756556 
0.00756552 
0.00756548 
0.00756544 
0.00756541 
0.00756537 
0.00756533 
0.00756529 
0.00756525 
0.00756521 
0.00756518 
0.00756514 
0.0075651 
0.00756506 
0.00756502 
0.00756499 
0.00756495 
0.00756491 
0.00756487 
0.00756483 
0.00756479 
0.00756476 
0.00756472 
0.00756468 
0.00756464 
0.0075646 
0.00756457 
0.00756453 
0.00756449 
0.00756445 
0.00756441 
0.00756438 
0.00756434 
0.0075643 
0.00756426 
0.00756422 
0.00756418 
0.00756415 
0.00756411 
0.00756407 
0.00756403 
0.00756399 
0.00756396 
0.00756392 
0.00756388 
0.00756384 
0.0075638 
0.00756377 
0.00756373 
0.00756369 
0.00756365 
0.00756361 
0.00756357 
0.00756354 
0.0075635 
0.00756346 
0.00756342 
0.00756338 
0.00756335 
0.00756331 
0.00756327 
0.00756323 
0.00756319 
0.00756316 
0.00756312 
0.00756308 
0.00756304 
0.007563 
0.00756296 
0.00756293 
0.00756289 
0.00756285 
0.00756281 
0.00756277 
0.00756274 
0.0075627 
0.00756266 
0.00756262 
0.00756258 
0.00756255 
0.00756251 
0.00756247 
0.00756243 
0.00756239 
0.00756235 
0.00756232 
0.00756228 
0.00756224 
0.0075622 
0.00756216 
0.00756213 
0.00756209 
0.00756205 
0.00756201 
0.00756197 
0.00756194 
0.0075619 
0.00756186 
0.00756182 
0.00756178 
0.00756174 
0.00756171 
0.00756167 
0.00756163 
0.00756159 
0.00756155 
0.00756152 
0.00756148 
0.00756144 
0.0075614 
0.00756136 
0.00756133 
0.00756129 
0.00756125 
0.00756121 
0.00756117 
0.00756113 
0.0075611 
0.00756106 
0.00756102 
0.00756098 
0.00756094 
0.00756091 
0.00756087 
0.00756083 
0.00756079 
0.00756075 
0.00756072 
0.00756068 
0.00756064 
0.0075606 
0.00756056 
0.00756052 
0.00756049 
0.00756045 
0.00756041 
0.00756037 
0.00756033 
0.0075603 
0.00756026 
0.00756022 
0.00756018 
0.00756014 
0.00756011 
0.00756007 
0.00756003 
0.00755999 
0.00755995 
0.00755992 
0.00755988 
0.00755984 
0.0075598 
0.00755976 
0.00755972 
0.00755969 
0.00755965 
0.00755961 
0.00755957 
0.00755953 
0.0075595 
0.00755946 
0.00755942 
0.00755938 
0.00755934 
0.00755931 
0.00755927 
0.00755923 
0.00755919 
0.00755915 
0.00755911 
0.00755908 
0.00755904 
0.007559 
0.00755896 
0.00755892 
0.00755889 
0.00755885 
0.00755881 
0.00755877 
0.00755873 
0.0075587 
0.00755866 
0.00755862 
0.00755858 
0.00755854 
0.00755851 
0.00755847 
0.00755843 
0.00755839 
0.00755835 
0.00755831 
0.00755828 
0.00755824 
0.0075582 
0.00755816 
0.00755812 
0.00755809 
0.00755805 
0.00755801 
0.00755797 
0.00755793 
0.0075579 
0.00755786 
0.00755782 
0.00755778 
0.00755774 
0.0075577 
0.00755767 
0.00755763 
0.00755759 
0.00755755 
0.00755751 
0.00755748 
0.00755744 
0.0075574 
0.00755736 
0.00755732 
0.00755729 
0.00755725 
0.00755721 
0.00755717 
0.00755713 
0.0075571 
0.00755706 
0.00755702 
0.00755698 
0.00755694 
0.0075569 
0.00755687 
0.00755683 
0.00755679 
0.00755675 
0.00755671 
0.00755668 
0.00755664 
0.0075566 
0.00755656 
0.00755652 
0.00755649 
0.00755645 
0.00755641 
0.00755637 
0.00755633 
0.0075563 
0.00755626 
0.00755622 
0.00755618 
0.00755614 
0.0075561 
0.00755607 
0.00755603 
0.00755599 
0.00755595 
0.00755591 
0.00755588 
0.00755584 
0.0075558 
0.00755576 
0.00755572 
0.00755569 
0.00755565 
0.00755561 
0.00755557 
0.00755553 
0.0075555 
0.00755546 
0.00755542 
0.00755538 
0.00755534 
0.00755531 
0.00755527 
0.00755523 
0.00755519 
0.00755515 
0.00755511 
0.00755508 
0.00755504 
0.007555 
0.00755496 
0.00755492 
0.00755489 
0.00755485 
0.00755481 
0.00755477 
0.00755473 
0.0075547 
0.00755466 
0.00755462 
0.00755458 
0.00755454 
0.00755451 
0.00755447 
0.00755443 
0.00755439 
0.00755435 
0.00755431 
0.00755428 
0.00755424 
0.0075542 
0.00755416 
0.00755412 
0.00755409 
0.00755405 
0.00755401 
0.00755397 
0.00755393 
0.0075539 
0.00755386 
0.00755382 
0.00755378 
0.00755374 
0.00755371 
0.00755367 
0.00755363 
0.00755359 
0.00755355 
0.00755352 
0.00755348 
0.00755344 
0.0075534 
0.00755336 
0.00755332 
0.00755329 
0.00755325 
0.00755321 
0.00755317 
0.00755313 
0.0075531 
0.00755306 
0.00755302 
0.00755298 
0.00755294 
0.00755291 
0.00755287 
0.00755283 
0.00755279 
0.00755275 
0.00755272 
0.00755268 
0.00755264 
0.0075526 
0.00755256 
0.00755253 
0.00755249 
0.00755245 
0.00755241 
0.00755237 
0.00755233 
0.0075523 
0.00755226 
0.00755222 
0.00755218 
0.00755214 
0.00755211 
0.00755207 
0.00755203 
0.00755199 
0.00755195 
0.00755192 
0.00755188 
0.00755184 
0.0075518 
0.00755176 
0.00755173 
0.00755169 
0.00755165 
0.00755161 
0.00755157 
0.00755154 
0.0075515 
0.00755146 
0.00755142 
0.00755138 
0.00755135 
0.00755131 
0.00755127 
0.00755123 
0.00755119 
0.00755115 
0.00755112 
0.00755108 
0.00755104 
0.007551 
0.00755096 
0.00755093 
0.00755089 
0.00755085 
0.00755081 
0.00755077 
0.00755074 
0.0075507 
0.00755066 
0.00755062 
0.00755058 
0.00755055 
0.00755051 
0.00755047 
0.00755043 
0.00755039 
0.00755036 
0.00755032 
0.00755028 
0.00755024 
0.0075502 
0.00755017 
0.00755013 
0.00755009 
0.00755005 
0.00755001 
0.00754997 
0.00754994 
0.0075499 
0.00754986 
0.00754982 
0.00754978 
0.00754975 
0.00754971 
0.00754967 
0.00754963 
0.00754959 
0.00754956 
0.00754952 
0.00754948 
0.00754944 
0.0075494 
0.00754937 
0.00754933 
0.00754929 
0.00754925 
0.00754921 
0.00754918 
0.00754914 
0.0075491 
0.00754906 
0.00754902 
0.00754899 
0.00754895 
0.00754891 
0.00754887 
0.00754883 
0.0075488 
0.00754876 
0.00754872 
0.00754868 
0.00754864 
0.00754861 
0.00754857 
0.00754853 
0.00754849 
0.00754845 
0.00754841 
0.00754838 
0.00754834 
0.0075483 
0.00754826 
0.00754822 
0.00754819 
0.00754815 
0.00754811 
0.00754807 
0.00754803 
0.007548 
0.00754796 
0.00754792 
0.00754788 
0.00754784 
0.00754781 
0.00754777 
0.00754773 
0.00754769 
0.00754765 
0.00754762 
0.00754758 
0.00754754 
0.0075475 
0.00754746 
0.00754743 
0.00754739 
0.00754735 
0.00754731 
0.00754727 
0.00754724 
0.0075472 
0.00754716 
0.00754712 
0.00754708 
0.00754705 
0.00754701 
0.00754697 
0.00754693 
0.00754689 
0.00754685 
0.00754682 
0.00754678 
0.00754674 
0.0075467 
0.00754666 
0.00754663 
0.00754659 
0.00754655 
0.00754651 
0.00754647 
0.00754644 
0.0075464 
0.00754636 
0.00754632 
0.00754628 
0.00754625 
0.00754621 
0.00754617 
0.00754613 
0.00754609 
0.00754606 
0.00754602 
0.00754598 
0.00754594 
0.0075459 
0.00754587 
0.00754583 
0.00754579 
0.00754575 
0.00754571 
0.00754568 
0.00754564 
0.0075456 
0.00754556 
0.00754552 
0.00754549 
0.00754545 
0.00754541 
0.00754537 
0.00754533 
0.0075453 
0.00754526 
0.00754522 
0.00754518 
0.00754514 
0.00754511 
0.00754507 
0.00754503 
0.00754499 
0.00754495 
0.00754492 
0.00754488 
0.00754484 
0.0075448 
0.00754476 
0.00754472 
0.00754469 
0.00754465 
0.00754461 
0.00754457 
0.00754453 
0.0075445 
0.00754446 
0.00754442 
0.00754438 
0.00754434 
0.00754431 
0.00754427 
0.00754423 
0.00754419 
0.00754415 
0.00754412 
0.00754408 
0.00754404 
0.007544 
0.00754396 
0.00754393 
0.00754389 
0.00754385 
0.00754381 
0.00754377 
0.00754374 
0.0075437 
0.00754366 
0.00754362 
0.00754358 
0.00754355 
0.00754351 
0.00754347 
0.00754343 
0.00754339 
0.00754336 
0.00754332 
0.00754328 
0.00754324 
0.0075432 
0.00754317 
0.00754313 
0.00754309 
0.00754305 
0.00754301 
0.00754298 
0.00754294 
0.0075429 
0.00754286 
0.00754282 
0.00754279 
0.00754275 
0.00754271 
0.00754267 
0.00754263 
0.0075426 
0.00754256 
0.00754252 
0.00754248 
0.00754244 
0.00754241 
0.00754237 
0.00754233 
0.00754229 
0.00754225 
0.00754222 
0.00754218 
0.00754214 
0.0075421 
0.00754206 
0.00754203 
0.00754199 
0.00754195 
0.00754191 
0.00754187 
0.00754184 
0.0075418 
0.00754176 
0.00754172 
0.00754168 
0.00754165 
0.00754161 
0.00754157 
0.00754153 
0.00754149 
0.00754146 
0.00754142 
0.00754138 
0.00754134 
0.0075413 
0.00754127 
0.00754123 
0.00754119 
0.00754115 
0.00754111 
0.00754108 
0.00754104 
0.007541 
0.00754096 
0.00754092 
0.00754088 
0.00754085 
0.00754081 
0.00754077 
0.00754073 
0.00754069 
0.00754066 
0.00754062 
0.00754058 
0.00754054 
0.0075405 
0.00754047 
0.00754043 
0.00754039 
0.00754035 
0.00754031 
0.00754028 
0.00754024 
0.0075402 
0.00754016 
0.00754012 
0.00754009 
0.00754005 
0.00754001 
0.00753997 
0.00753993 
0.0075399 
0.00753986 
0.00753982 
0.00753978 
0.00753974 
0.00753971 
0.00753967 
0.00753963 
0.00753959 
0.00753955 
0.00753952 
0.00753948 
0.00753944 
0.0075394 
0.00753936 
0.00753933 
0.00753929 
0.00753925 
0.00753921 
0.00753917 
0.00753914 
0.0075391 
0.00753906 
0.00753902 
0.00753898 
0.00753895 
0.00753891 
0.00753887 
0.00753883 
0.00753879 
0.00753876 
0.00753872 
0.00753868 
0.00753864 
0.0075386 
0.00753857 
0.00753853 
0.00753849 
0.00753845 
0.00753841 
0.00753838 
0.00753834 
0.0075383 
0.00753826 
0.00753822 
0.00753819 
0.00753815 
0.00753811 
0.00753807 
0.00753803 
0.007538 
0.00753796 
0.00753792 
0.00753788 
0.00753784 
0.00753781 
0.00753777 
0.00753773 
0.00753769 
0.00753765 
0.00753762 
0.00753758 
0.00753754 
0.0075375 
0.00753746 
0.00753743 
0.00753739 
0.00753735 
0.00753731 
0.00753727 
0.00753724 
0.0075372 
0.00753716 
0.00753712 
0.00753709 
0.00753705 
0.00753701 
0.00753697 
0.00753693 
0.0075369 
0.00753686 
0.00753682 
0.00753678 
0.00753674 
0.00753671 
0.00753667 
0.00753663 
0.00753659 
0.00753655 
0.00753652 
0.00753648 
0.00753644 
0.0075364 
0.00753636 
0.00753633 
0.00753629 
0.00753625 
0.00753621 
0.00753617 
0.00753614 
0.0075361 
0.00753606 
0.00753602 
0.00753598 
0.00753595 
0.00753591 
0.00753587 
0.00753583 
0.00753579 
0.00753576 
0.00753572 
0.00753568 
0.00753564 
0.0075356 
0.00753557 
0.00753553 
0.00753549 
0.00753545 
0.00753541 
0.00753538 
0.00753534 
0.0075353 
0.00753526 
0.00753522 
0.00753519 
0.00753515 
0.00753511 
0.00753507 
0.00753503 
0.007535 
0.00753496 
0.00753492 
0.00753488 
0.00753484 
0.00753481 
0.00753477 
0.00753473 
0.00753469 
0.00753465 
0.00753462 
0.00753458 
0.00753454 
0.0075345 
0.00753446 
0.00753443 
0.00753439 
0.00753435 
0.00753431 
0.00753427 
0.00753424 
0.0075342 
0.00753416 
0.00753412 
0.00753408 
0.00753405 
0.00753401 
0.00753397 
0.00753393 
0.00753389 
0.00753386 
0.00753382 
0.00753378 
0.00753374 
0.0075337 
0.00753367 
0.00753363 
0.00753359 
0.00753355 
0.00753351 
0.00753348 
0.00753344 
0.0075334 
0.00753336 
0.00753333 
0.00753329 
0.00753325 
0.00753321 
0.00753317 
0.00753314 
0.0075331 
0.00753306 
0.00753302 
0.00753298 
0.00753295 
0.00753291 
0.00753287 
0.00753283 
0.00753279 
0.00753276 
0.00753272 
0.00753268 
0.00753264 
0.0075326 
0.00753257 
0.00753253 
0.00753249 
0.00753245 
0.00753241 
0.00753238 
0.00753234 
0.0075323 
0.00753226 
0.00753222 
0.00753219 
0.00753215 
0.00753211 
0.00753207 
0.00753203 
0.007532 
0.00753196 
0.00753192 
0.00753188 
0.00753184 
0.00753181 
0.00753177 
0.00753173 
0.00753169 
0.00753165 
0.00753162 
0.00753158 
0.00753154 
0.0075315 
0.00753146 
0.00753143 
0.00753139 
0.00753135 
0.00753131 
0.00753128 
0.00753124 
0.0075312 
0.00753116 
0.00753112 
0.00753109 
0.00753105 
0.00753101 
0.00753097 
0.00753093 
0.0075309 
0.00753086 
0.00753082 
0.00753078 
0.00753074 
0.00753071 
0.00753067 
0.00753063 
0.00753059 
0.00753055 
0.00753052 
0.00753048 
0.00753044 
0.0075304 
0.00753036 
0.00753033 
0.00753029 
0.00753025 
0.00753021 
0.00753017 
0.00753014 
0.0075301 
0.00753006 
0.00753002 
0.00752998 
0.00752995 
0.00752991 
0.00752987 
0.00752983 
0.00752979 
0.00752976 
0.00752972 
0.00752968 
0.00752964 
0.00752961 
0.00752957 
0.00752953 
0.00752949 
0.00752945 
0.00752942 
0.00752938 
0.00752934 
0.0075293 
0.00752926 
0.00752923 
0.00752919 
0.00752915 
0.00752911 
0.00752907 
0.00752904 
0.007529 
0.00752896 
0.00752892 
0.00752888 
0.00752885 
0.00752881 
0.00752877 
0.00752873 
0.00752869 
0.00752866 
0.00752862 
0.00752858 
0.00752854 
0.0075285 
0.00752847 
0.00752843 
0.00752839 
0.00752835 
0.00752831 
0.00752828 
0.00752824 
0.0075282 
0.00752816 
0.00752813 
0.00752809 
0.00752805 
0.00752801 
0.00752797 
0.00752794 
0.0075279 
0.00752786 
0.00752782 
0.00752778 
0.00752775 
0.00752771 
0.00752767 
0.00752763 
0.00752759 
0.00752756 
0.00752752 
0.00752748 
0.00752744 
0.0075274 
0.00752737 
0.00752733 
0.00752729 
0.00752725 
0.00752721 
0.00752718 
0.00752714 
0.0075271 
0.00752706 
0.00752703 
0.00752699 
0.00752695 
0.00752691 
0.00752687 
0.00752684 
0.0075268 
0.00752676 
0.00752672 
0.00752668 
0.00752665 
0.00752661 
0.00752657 
0.00752653 
0.00752649 
0.00752646 
0.00752642 
0.00752638 
0.00752634 
0.0075263 
0.00752627 
0.00752623 
0.00752619 
0.00752615 
0.00752611 
0.00752608 
0.00752604 
0.007526 
0.00752596 
0.00752593 
0.00752589 
0.00752585 
0.00752581 
0.00752577 
0.00752574 
0.0075257 
0.00752566 
0.00752562 
0.00752558 
0.00752555 
0.00752551 
0.00752547 
0.00752543 
0.00752539 
0.00752536 
0.00752532 
0.00752528 
0.00752524 
0.0075252 
0.00752517 
0.00752513 
0.00752509 
0.00752505 
0.00752501 
0.00752498 
0.00752494 
0.0075249 
0.00752486 
0.00752483 
0.00752479 
0.00752475 
0.00752471 
0.00752467 
0.00752464 
0.0075246 
0.00752456 
0.00752452 
0.00752448 
0.00752445 
0.00752441 
0.00752437 
0.00752433 
0.00752429 
0.00752426 
0.00752422 
0.00752418 
0.00752414 
0.0075241 
0.00752407 
0.00752403 
0.00752399 
0.00752395 
0.00752392 
0.00752388 
0.00752384 
0.0075238 
0.00752376 
0.00752373 
0.00752369 
0.00752365 
0.00752361 
0.00752357 
0.00752354 
0.0075235 
0.00752346 
0.00752342 
0.00752338 
0.00752335 
0.00752331 
0.00752327 
0.00752323 
0.00752319 
0.00752316 
0.00752312 
0.00752308 
0.00752304 
0.00752301 
0.00752297 
0.00752293 
0.00752289 
0.00752285 
0.00752282 
0.00752278 
0.00752274 
0.0075227 
0.00752266 
0.00752263 
0.00752259 
0.00752255 
0.00752251 
0.00752247 
0.00752244 
0.0075224 
0.00752236 
0.00752232 
0.00752228 
0.00752225 
0.00752221 
0.00752217 
0.00752213 
0.0075221 
0.00752206 
0.00752202 
0.00752198 
0.00752194 
0.00752191 
0.00752187 
0.00752183 
0.00752179 
0.00752175 
0.00752172 
0.00752168 
0.00752164 
0.0075216 
0.00752156 
0.00752153 
0.00752149 
0.00752145 
0.00752141 
0.00752137 
0.00752134 
0.0075213 
0.00752126 
0.00752122 
0.00752119 
0.00752115 
0.00752111 
0.00752107 
0.00752103 
0.007521 
0.00752096 
0.00752092 
0.00752088 
0.00752084 
0.00752081 
0.00752077 
0.00752073 
0.00752069 
0.00752065 
0.00752062 
0.00752058 
0.00752054 
0.0075205 
0.00752047 
0.00752043 
0.00752039 
0.00752035 
0.00752031 
0.00752028 
0.00752024 
0.0075202 
0.00752016 
0.00752012 
0.00752009 
0.00752005 
0.00752001 
0.00751997 
0.00751993 
0.0075199 
0.00751986 
0.00751982 
0.00751978 
0.00751975 
0.00751971 
0.00751967 
0.00751963 
0.00751959 
0.00751956 
0.00751952 
0.00751948 
0.00751944 
0.0075194 
0.00751937 
0.00751933 
0.00751929 
0.00751925 
0.00751921 
0.00751918 
0.00751914 
0.0075191 
0.00751906 
0.00751903 
0.00751899 
0.00751895 
0.00751891 
0.00751887 
0.00751884 
0.0075188 
0.00751876 
0.00751872 
0.00751868 
0.00751865 
0.00751861 
0.00751857 
0.00751853 
0.00751849 
0.00751846 
0.00751842 
0.00751838 
0.00751834 
0.00751831 
0.00751827 
0.00751823 
0.00751819 
0.00751815 
0.00751812 
0.00751808 
0.00751804 
0.007518 
0.00751796 
0.00751793 
0.00751789 
0.00751785 
0.00751781 
0.00751777 
0.00751774 
0.0075177 
0.00751766 
0.00751762 
0.00751759 
0.00751755 
0.00751751 
0.00751747 
0.00751743 
0.0075174 
0.00751736 
0.00751732 
0.00751728 
0.00751724 
0.00751721 
0.00751717 
0.00751713 
0.00751709 
0.00751706 
0.00751702 
0.00751698 
0.00751694 
0.0075169 
0.00751687 
0.00751683 
0.00751679 
0.00751675 
0.00751671 
0.00751668 
0.00751664 
0.0075166 
0.00751656 
0.00751652 
0.00751649 
0.00751645 
0.00751641 
0.00751637 
0.00751634 
0.0075163 
0.00751626 
0.00751622 
0.00751618 
0.00751615 
0.00751611 
0.00751607 
0.00751603 
0.00751599 
0.00751596 
0.00751592 
0.00751588 
0.00751584 
0.00751581 
0.00751577 
0.00751573 
0.00751569 
0.00751565 
0.00751562 
0.00751558 
0.00751554 
0.0075155 
0.00751546 
0.00751543 
0.00751539 
0.00751535 
0.00751531 
0.00751527 
0.00751524 
0.0075152 
0.00751516 
0.00751512 
0.00751509 
0.00751505 
0.00751501 
0.00751497 
0.00751493 
0.0075149 
0.00751486 
0.00751482 
0.00751478 
0.00751474 
0.00751471 
0.00751467 
0.00751463 
0.00751459 
0.00751456 
0.00751452 
0.00751448 
0.00751444 
0.0075144 
0.00751437 
0.00751433 
0.00751429 
0.00751425 
0.00751421 
0.00751418 
0.00751414 
0.0075141 
0.00751406 
0.00751403 
0.00751399 
0.00751395 
0.00751391 
0.00751387 
0.00751384 
0.0075138 
0.00751376 
0.00751372 
0.00751368 
0.00751365 
0.00751361 
0.00751357 
0.00751353 
0.0075135 
0.00751346 
0.00751342 
0.00751338 
0.00751334 
0.00751331 
0.00751327 
0.00751323 
0.00751319 
0.00751315 
0.00751312 
0.00751308 
0.00751304 
0.007513 
0.00751297 
0.00751293 
0.00751289 
0.00751285 
0.00751281 
0.00751278 
0.00751274 
0.0075127 
0.00751266 
0.00751262 
0.00751259 
0.00751255 
0.00751251 
0.00751247 
0.00751244 
0.0075124 
0.00751236 
0.00751232 
0.00751228 
0.00751225 
0.00751221 
0.00751217 
0.00751213 
0.00751209 
0.00751206 
0.00751202 
0.00751198 
0.00751194 
0.00751191 
0.00751187 
0.00751183 
0.00751179 
0.00751175 
0.00751172 
0.00751168 
0.00751164 
0.0075116 
0.00751156 
0.00751153 
0.00751149 
0.00751145 
0.00751141 
0.00751138 
0.00751134 
0.0075113 
0.00751126 
0.00751122 
0.00751119 
0.00751115 
0.00751111 
0.00751107 
0.00751103 
0.007511 
0.00751096 
0.00751092 
0.00751088 
0.00751085 
0.00751081 
0.00751077 
0.00751073 
0.00751069 
0.00751066 
0.00751062 
0.00751058 
0.00751054 
0.0075105 
0.00751047 
0.00751043 
0.00751039 
0.00751035 
0.00751032 
0.00751028 
0.00751024 
0.0075102 
0.00751016 
0.00751013 
0.00751009 
0.00751005 
0.00751001 
0.00750997 
0.00750994 
0.0075099 
0.00750986 
0.00750982 
0.00750979 
0.00750975 
0.00750971 
0.00750967 
0.00750963 
0.0075096 
0.00750956 
0.00750952 
0.00750948 
0.00750944 
0.00750941 
0.00750937 
0.00750933 
0.00750929 
0.00750926 
0.00750922 
0.00750918 
0.00750914 
0.0075091 
0.00750907 
0.00750903 
0.00750899 
0.00750895 
0.00750892 
0.00750888 
0.00750884 
0.0075088 
0.00750876 
0.00750873 
0.00750869 
0.00750865 
0.00750861 
0.00750857 
0.00750854 
0.0075085 
0.00750846 
0.00750842 
0.00750839 
0.00750835 
0.00750831 
0.00750827 
0.00750823 
0.0075082 
0.00750816 
0.00750812 
0.00750808 
0.00750804 
0.00750801 
0.00750797 
0.00750793 
0.00750789 
0.00750786 
0.00750782 
0.00750778 
0.00750774 
0.0075077 
0.00750767 
0.00750763 
0.00750759 
0.00750755 
0.00750752 
0.00750748 
0.00750744 
0.0075074 
0.00750736 
0.00750733 
0.00750729 
0.00750725 
0.00750721 
0.00750717 
0.00750714 
0.0075071 
0.00750706 
0.00750702 
0.00750699 
0.00750695 
0.00750691 
0.00750687 
0.00750683 
0.0075068 
0.00750676 
0.00750672 
0.00750668 
0.00750665 
0.00750661 
0.00750657 
0.00750653 
0.00750649 
0.00750646 
0.00750642 
0.00750638 
0.00750634 
0.0075063 
0.00750627 
0.00750623 
0.00750619 
0.00750615 
0.00750612 
0.00750608 
0.00750604 
0.007506 
0.00750596 
0.00750593 
0.00750589 
0.00750585 
0.00750581 
0.00750578 
0.00750574 
0.0075057 
0.00750566 
0.00750562 
0.00750559 
0.00750555 
0.00750551 
0.00750547 
0.00750543 
0.0075054 
0.00750536 
0.00750532 
0.00750528 
0.00750525 
0.00750521 
0.00750517 
0.00750513 
0.00750509 
0.00750506 
0.00750502 
0.00750498 
0.00750494 
0.00750491 
0.00750487 
0.00750483 
0.00750479 
0.00750475 
0.00750472 
0.00750468 
0.00750464 
0.0075046 
0.00750457 
0.00750453 
0.00750449 
0.00750445 
0.00750441 
0.00750438 
0.00750434 
0.0075043 
0.00750426 
0.00750422 
0.00750419 
0.00750415 
0.00750411 
0.00750407 
0.00750404 
0.007504 
0.00750396 
0.00750392 
0.00750388 
0.00750385 
0.00750381 
0.00750377 
0.00750373 
0.0075037 
0.00750366 
0.00750362 
0.00750358 
0.00750354 
0.00750351 
0.00750347 
0.00750343 
0.00750339 
0.00750336 
0.00750332 
0.00750328 
0.00750324 
0.0075032 
0.00750317 
0.00750313 
0.00750309 
0.00750305 
0.00750301 
0.00750298 
0.00750294 
0.0075029 
0.00750286 
0.00750283 
0.00750279 
0.00750275 
0.00750271 
0.00750267 
0.00750264 
0.0075026 
0.00750256 
0.00750252 
0.00750249 
0.00750245 
0.00750241 
0.00750237 
0.00750233 
0.0075023 
0.00750226 
0.00750222 
0.00750218 
0.00750215 
0.00750211 
0.00750207 
0.00750203 
0.00750199 
0.00750196 
0.00750192 
0.00750188 
0.00750184 
0.00750181 
0.00750177 
0.00750173 
0.00750169 
0.00750165 
0.00750162 
0.00750158 
0.00750154 
0.0075015 
0.00750146 
0.00750143 
0.00750139 
0.00750135 
0.00750131 
0.00750128 
0.00750124 
0.0075012 
0.00750116 
0.00750112 
0.00750109 
0.00750105 
0.00750101 
0.00750097 
0.00750094 
0.0075009 
0.00750086 
0.00750082 
0.00750078 
0.00750075 
0.00750071 
0.00750067 
0.00750063 
0.0075006 
0.00750056 
0.00750052 
0.00750048 
0.00750044 
0.00750041 
0.00750037 
0.00750033 
0.00750029 
0.00750026 
0.00750022 
0.00750018 
0.00750014 
0.0075001 
0.00750007 
0.00750003 
0.00749999 
0.00749995 
0.00749992 
0.00749988 
0.00749984 
0.0074998 
0.00749976 
0.00749973 
0.00749969 
0.00749965 
0.00749961 
0.00749958 
0.00749954 
0.0074995 
0.00749946 
0.00749942 
0.00749939 
0.00749935 
0.00749931 
0.00749927 
0.00749924 
0.0074992 
0.00749916 
0.00749912 
0.00749908 
0.00749905 
0.00749901 
0.00749897 
0.00749893 
0.0074989 
0.00749886 
0.00749882 
0.00749878 
0.00749874 
0.00749871 
0.00749867 
0.00749863 
0.00749859 
0.00749856 
0.00749852 
0.00749848 
0.00749844 
0.0074984 
0.00749837 
0.00749833 
0.00749829 
0.00749825 
0.00749822 
0.00749818 
0.00749814 
0.0074981 
0.00749806 
0.00749803 
0.00749799 
0.00749795 
0.00749791 
0.00749787 
0.00749784 
0.0074978 
0.00749776 
0.00749772 
0.00749769 
0.00749765 
0.00749761 
0.00749757 
0.00749753 
0.0074975 
0.00749746 
0.00749742 
0.00749738 
0.00749735 
0.00749731 
0.00749727 
0.00749723 
0.00749719 
0.00749716 
0.00749712 
0.00749708 
0.00749704 
0.00749701 
0.00749697 
0.00749693 
0.00749689 
0.00749686 
0.00749682 
0.00749678 
0.00749674 
0.0074967 
0.00749667 
0.00749663 
0.00749659 
0.00749655 
0.00749652 
0.00749648 
0.00749644 
0.0074964 
0.00749636 
0.00749633 
0.00749629 
0.00749625 
0.00749621 
0.00749618 
0.00749614 
0.0074961 
0.00749606 
0.00749602 
0.00749599 
0.00749595 
0.00749591 
0.00749587 
0.00749584 
0.0074958 
0.00749576 
0.00749572 
0.00749568 
0.00749565 
0.00749561 
0.00749557 
0.00749553 
0.0074955 
0.00749546 
0.00749542 
0.00749538 
0.00749534 
0.00749531 
0.00749527 
0.00749523 
0.00749519 
0.00749516 
0.00749512 
0.00749508 
0.00749504 
0.007495 
0.00749497 
0.00749493 
0.00749489 
0.00749485 
0.00749482 
0.00749478 
0.00749474 
0.0074947 
0.00749466 
0.00749463 
0.00749459 
0.00749455 
0.00749451 
0.00749448 
0.00749444 
0.0074944 
0.00749436 
0.00749432 
0.00749429 
0.00749425 
0.00749421 
0.00749417 
0.00749414 
0.0074941 
0.00749406 
0.00749402 
0.00749398 
0.00749395 
0.00749391 
0.00749387 
0.00749383 
0.0074938 
0.00749376 
0.00749372 
0.00749368 
0.00749364 
0.00749361 
0.00749357 
0.00749353 
0.00749349 
0.00749346 
0.00749342 
0.00749338 
0.00749334 
0.00749331 
0.00749327 
0.00749323 
0.00749319 
0.00749315 
0.00749312 
0.00749308 
0.00749304 
0.007493 
0.00749297 
0.00749293 
0.00749289 
0.00749285 
0.00749281 
0.00749278 
0.00749274 
0.0074927 
0.00749266 
0.00749263 
0.00749259 
0.00749255 
0.00749251 
0.00749247 
0.00749244 
0.0074924 
0.00749236 
0.00749232 
0.00749229 
0.00749225 
0.00749221 
0.00749217 
0.00749213 
0.0074921 
0.00749206 
0.00749202 
0.00749198 
0.00749195 
0.00749191 
0.00749187 
0.00749183 
0.0074918 
0.00749176 
0.00749172 
0.00749168 
0.00749164 
0.00749161 
0.00749157 
0.00749153 
0.00749149 
0.00749146 
0.00749142 
0.00749138 
0.00749134 
0.0074913 
0.00749127 
0.00749123 
0.00749119 
0.00749115 
0.00749112 
0.00749108 
0.00749104 
0.007491 
0.00749096 
0.00749093 
0.00749089 
0.00749085 
0.00749081 
0.00749078 
0.00749074 
0.0074907 
0.00749066 
0.00749063 
0.00749059 
0.00749055 
0.00749051 
0.00749047 
0.00749044 
0.0074904 
0.00749036 
0.00749032 
0.00749029 
0.00749025 
0.00749021 
0.00749017 
0.00749013 
0.0074901 
0.00749006 
0.00749002 
0.00748998 
0.00748995 
0.00748991 
0.00748987 
0.00748983 
0.00748979 
0.00748976 
0.00748972 
0.00748968 
0.00748964 
0.00748961 
0.00748957 
0.00748953 
0.00748949 
0.00748946 
0.00748942 
0.00748938 
0.00748934 
0.0074893 
0.00748927 
0.00748923 
0.00748919 
0.00748915 
0.00748912 
0.00748908 
0.00748904 
0.007489 
0.00748896 
0.00748893 
0.00748889 
0.00748885 
0.00748881 
0.00748878 
0.00748874 
0.0074887 
0.00748866 
0.00748863 
0.00748859 
0.00748855 
0.00748851 
0.00748847 
0.00748844 
0.0074884 
0.00748836 
0.00748832 
0.00748829 
0.00748825 
0.00748821 
0.00748817 
0.00748813 
0.0074881 
0.00748806 
0.00748802 
0.00748798 
0.00748795 
0.00748791 
0.00748787 
0.00748783 
0.0074878 
0.00748776 
0.00748772 
0.00748768 
0.00748764 
0.00748761 
0.00748757 
0.00748753 
0.00748749 
0.00748746 
0.00748742 
0.00748738 
0.00748734 
0.0074873 
0.00748727 
0.00748723 
0.00748719 
0.00748715 
0.00748712 
0.00748708 
0.00748704 
0.007487 
0.00748697 
0.00748693 
0.00748689 
0.00748685 
0.00748681 
0.00748678 
0.00748674 
0.0074867 
0.00748666 
0.00748663 
0.00748659 
0.00748655 
0.00748651 
0.00748647 
0.00748644 
0.0074864 
0.00748636 
0.00748632 
0.00748629 
0.00748625 
0.00748621 
0.00748617 
0.00748614 
0.0074861 
0.00748606 
0.00748602 
0.00748598 
0.00748595 
0.00748591 
0.00748587 
0.00748583 
0.0074858 
0.00748576 
0.00748572 
0.00748568 
0.00748565 
0.00748561 
0.00748557 
0.00748553 
0.00748549 
0.00748546 
0.00748542 
0.00748538 
0.00748534 
0.00748531 
0.00748527 
0.00748523 
0.00748519 
0.00748515 
0.00748512 
0.00748508 
0.00748504 
0.007485 
0.00748497 
0.00748493 
0.00748489 
0.00748485 
0.00748482 
0.00748478 
0.00748474 
0.0074847 
0.00748466 
0.00748463 
0.00748459 
0.00748455 
0.00748451 
0.00748448 
0.00748444 
0.0074844 
0.00748436 
0.00748433 
0.00748429 
0.00748425 
0.00748421 
0.00748417 
0.00748414 
0.0074841 
0.00748406 
0.00748402 
0.00748399 
0.00748395 
0.00748391 
0.00748387 
0.00748383 
0.0074838 
0.00748376 
0.00748372 
0.00748368 
0.00748365 
0.00748361 
0.00748357 
0.00748353 
0.0074835 
0.00748346 
0.00748342 
0.00748338 
0.00748334 
0.00748331 
0.00748327 
0.00748323 
0.00748319 
0.00748316 
0.00748312 
0.00748308 
0.00748304 
0.00748301 
0.00748297 
0.00748293 
0.00748289 
0.00748285 
0.00748282 
0.00748278 
0.00748274 
0.0074827 
0.00748267 
0.00748263 
0.00748259 
0.00748255 
0.00748252 
0.00748248 
0.00748244 
0.0074824 
0.00748236 
0.00748233 
0.00748229 
0.00748225 
0.00748221 
0.00748218 
0.00748214 
0.0074821 
0.00748206 
0.00748203 
0.00748199 
0.00748195 
0.00748191 
0.00748187 
0.00748184 
0.0074818 
0.00748176 
0.00748172 
0.00748169 
0.00748165 
0.00748161 
0.00748157 
0.00748154 
0.0074815 
0.00748146 
0.00748142 
0.00748138 
0.00748135 
0.00748131 
0.00748127 
0.00748123 
0.0074812 
0.00748116 
0.00748112 
0.00748108 
0.00748105 
0.00748101 
0.00748097 
0.00748093 
0.00748089 
0.00748086 
0.00748082 
0.00748078 
0.00748074 
0.00748071 
0.00748067 
0.00748063 
0.00748059 
0.00748056 
0.00748052 
0.00748048 
0.00748044 
0.0074804 
0.00748037 
0.00748033 
0.00748029 
0.00748025 
0.00748022 
0.00748018 
0.00748014 
0.0074801 
0.00748007 
0.00748003 
0.00747999 
0.00747995 
0.00747991 
0.00747988 
0.00747984 
0.0074798 
0.00747976 
0.00747973 
0.00747969 
0.00747965 
0.00747961 
0.00747958 
0.00747954 
0.0074795 
0.00747946 
0.00747942 
0.00747939 
0.00747935 
0.00747931 
0.00747927 
0.00747924 
0.0074792 
0.00747916 
0.00747912 
0.00747909 
0.00747905 
0.00747901 
0.00747897 
0.00747894 
0.0074789 
0.00747886 
0.00747882 
0.00747878 
0.00747875 
0.00747871 
0.00747867 
0.00747863 
0.0074786 
0.00747856 
0.00747852 
0.00747848 
0.00747845 
0.00747841 
0.00747837 
0.00747833 
0.00747829 
0.00747826 
0.00747822 
0.00747818 
0.00747814 
0.00747811 
0.00747807 
0.00747803 
0.00747799 
0.00747796 
0.00747792 
0.00747788 
0.00747784 
0.0074778 
0.00747777 
0.00747773 
0.00747769 
0.00747765 
0.00747762 
0.00747758 
0.00747754 
0.0074775 
0.00747747 
0.00747743 
0.00747739 
0.00747735 
0.00747732 
0.00747728 
0.00747724 
0.0074772 
0.00747716 
0.00747713 
0.00747709 
0.00747705 
0.00747701 
0.00747698 
0.00747694 
0.0074769 
0.00747686 
0.00747683 
0.00747679 
0.00747675 
0.00747671 
0.00747667 
0.00747664 
0.0074766 
0.00747656 
0.00747652 
0.00747649 
0.00747645 
0.00747641 
0.00747637 
0.00747634 
0.0074763 
0.00747626 
0.00747622 
0.00747619 
0.00747615 
0.00747611 
0.00747607 
0.00747603 
0.007476 
0.00747596 
0.00747592 
0.00747588 
0.00747585 
0.00747581 
0.00747577 
0.00747573 
0.0074757 
0.00747566 
0.00747562 
0.00747558 
0.00747554 
0.00747551 
0.00747547 
0.00747543 
0.00747539 
0.00747536 
0.00747532 
0.00747528 
0.00747524 
0.00747521 
0.00747517 
0.00747513 
0.00747509 
0.00747506 
0.00747502 
0.00747498 
0.00747494 
0.0074749 
0.00747487 
0.00747483 
0.00747479 
0.00747475 
0.00747472 
0.00747468 
0.00747464 
0.0074746 
0.00747457 
0.00747453 
0.00747449 
0.00747445 
0.00747442 
0.00747438 
0.00747434 
0.0074743 
0.00747426 
0.00747423 
0.00747419 
0.00747415 
0.00747411 
0.00747408 
0.00747404 
0.007474 
0.00747396 
0.00747393 
0.00747389 
0.00747385 
0.00747381 
0.00747378 
0.00747374 
0.0074737 
0.00747366 
0.00747362 
0.00747359 
0.00747355 
0.00747351 
0.00747347 
0.00747344 
0.0074734 
0.00747336 
0.00747332 
0.00747329 
0.00747325 
0.00747321 
0.00747317 
0.00747314 
0.0074731 
0.00747306 
0.00747302 
0.00747298 
0.00747295 
0.00747291 
0.00747287 
0.00747283 
0.0074728 
0.00747276 
0.00747272 
0.00747268 
0.00747265 
0.00747261 
0.00747257 
0.00747253 
0.0074725 
0.00747246 
0.00747242 
0.00747238 
0.00747234 
0.00747231 
0.00747227 
0.00747223 
0.00747219 
0.00747216 
0.00747212 
0.00747208 
0.00747204 
0.00747201 
0.00747197 
0.00747193 
0.00747189 
0.00747186 
0.00747182 
0.00747178 
0.00747174 
0.0074717 
0.00747167 
0.00747163 
0.00747159 
0.00747155 
0.00747152 
0.00747148 
0.00747144 
0.0074714 
0.00747137 
0.00747133 
0.00747129 
0.00747125 
0.00747122 
0.00747118 
0.00747114 
0.0074711 
0.00747106 
0.00747103 
0.00747099 
0.00747095 
0.00747091 
0.00747088 
0.00747084 
0.0074708 
0.00747076 
0.00747073 
0.00747069 
0.00747065 
0.00747061 
0.00747058 
0.00747054 
0.0074705 
0.00747046 
0.00747042 
0.00747039 
0.00747035 
0.00747031 
0.00747027 
0.00747024 
0.0074702 
0.00747016 
0.00747012 
0.00747009 
0.00747005 
0.00747001 
0.00746997 
0.00746994 
0.0074699 
0.00746986 
0.00746982 
0.00746979 
0.00746975 
0.00746971 
0.00746967 
0.00746963 
0.0074696 
0.00746956 
0.00746952 
0.00746948 
0.00746945 
0.00746941 
0.00746937 
0.00746933 
0.0074693 
0.00746926 
0.00746922 
0.00746918 
0.00746915 
0.00746911 
0.00746907 
0.00746903 
0.007469 
0.00746896 
0.00746892 
0.00746888 
0.00746884 
0.00746881 
0.00746877 
0.00746873 
0.00746869 
0.00746866 
0.00746862 
0.00746858 
0.00746854 
0.00746851 
0.00746847 
0.00746843 
0.00746839 
0.00746836 
0.00746832 
0.00746828 
0.00746824 
0.0074682 
0.00746817 
0.00746813 
0.00746809 
0.00746805 
0.00746802 
0.00746798 
0.00746794 
0.0074679 
0.00746787 
0.00746783 
0.00746779 
0.00746775 
0.00746772 
0.00746768 
0.00746764 
0.0074676 
0.00746757 
0.00746753 
0.00746749 
0.00746745 
0.00746741 
0.00746738 
0.00746734 
0.0074673 
0.00746726 
0.00746723 
0.00746719 
0.00746715 
0.00746711 
0.00746708 
0.00746704 
0.007467 
0.00746696 
0.00746693 
0.00746689 
0.00746685 
0.00746681 
0.00746678 
0.00746674 
0.0074667 
0.00746666 
0.00746663 
0.00746659 
0.00746655 
0.00746651 
0.00746647 
0.00746644 
0.0074664 
0.00746636 
0.00746632 
0.00746629 
0.00746625 
0.00746621 
0.00746617 
0.00746614 
0.0074661 
0.00746606 
0.00746602 
0.00746599 
0.00746595 
0.00746591 
0.00746587 
0.00746584 
0.0074658 
0.00746576 
0.00746572 
0.00746568 
0.00746565 
0.00746561 
0.00746557 
0.00746553 
0.0074655 
0.00746546 
0.00746542 
0.00746538 
0.00746535 
0.00746531 
0.00746527 
0.00746523 
0.0074652 
0.00746516 
0.00746512 
0.00746508 
0.00746505 
0.00746501 
0.00746497 
0.00746493 
0.0074649 
0.00746486 
0.00746482 
0.00746478 
0.00746474 
0.00746471 
0.00746467 
0.00746463 
0.00746459 
0.00746456 
0.00746452 
0.00746448 
0.00746444 
0.00746441 
0.00746437 
0.00746433 
0.00746429 
0.00746426 
0.00746422 
0.00746418 
0.00746414 
0.00746411 
0.00746407 
0.00746403 
0.00746399 
0.00746396 
0.00746392 
0.00746388 
0.00746384 
0.0074638 
0.00746377 
0.00746373 
0.00746369 
0.00746365 
0.00746362 
0.00746358 
0.00746354 
0.0074635 
0.00746347 
0.00746343 
0.00746339 
0.00746335 
0.00746332 
0.00746328 
0.00746324 
0.0074632 
0.00746317 
0.00746313 
0.00746309 
0.00746305 
0.00746302 
0.00746298 
0.00746294 
0.0074629 
0.00746286 
0.00746283 
0.00746279 
0.00746275 
0.00746271 
0.00746268 
0.00746264 
0.0074626 
0.00746256 
0.00746253 
0.00746249 
0.00746245 
0.00746241 
0.00746238 
0.00746234 
0.0074623 
0.00746226 
0.00746223 
0.00746219 
0.00746215 
0.00746211 
0.00746208 
0.00746204 
0.007462 
0.00746196 
0.00746193 
0.00746189 
0.00746185 
0.00746181 
0.00746177 
0.00746174 
0.0074617 
0.00746166 
0.00746162 
0.00746159 
0.00746155 
0.00746151 
0.00746147 
0.00746144 
0.0074614 
0.00746136 
0.00746132 
0.00746129 
0.00746125 
0.00746121 
0.00746117 
0.00746114 
0.0074611 
0.00746106 
0.00746102 
0.00746099 
0.00746095 
0.00746091 
0.00746087 
0.00746084 
0.0074608 
0.00746076 
0.00746072 
0.00746068 
0.00746065 
0.00746061 
0.00746057 
0.00746053 
0.0074605 
0.00746046 
0.00746042 
0.00746038 
0.00746035 
0.00746031 
0.00746027 
0.00746023 
0.0074602 
0.00746016 
0.00746012 
0.00746008 
0.00746005 
0.00746001 
0.00745997 
0.00745993 
0.0074599 
0.00745986 
0.00745982 
0.00745978 
0.00745975 
0.00745971 
0.00745967 
0.00745963 
0.0074596 
0.00745956 
0.00745952 
0.00745948 
0.00745944 
0.00745941 
0.00745937 
0.00745933 
0.00745929 
0.00745926 
0.00745922 
0.00745918 
0.00745914 
0.00745911 
0.00745907 
0.00745903 
0.00745899 
0.00745896 
0.00745892 
0.00745888 
0.00745884 
0.00745881 
0.00745877 
0.00745873 
0.00745869 
0.00745866 
0.00745862 
0.00745858 
0.00745854 
0.00745851 
0.00745847 
0.00745843 
0.00745839 
0.00745836 
0.00745832 
0.00745828 
0.00745824 
0.0074582 
0.00745817 
0.00745813 
0.00745809 
0.00745805 
0.00745802 
0.00745798 
0.00745794 
0.0074579 
0.00745787 
0.00745783 
0.00745779 
0.00745775 
0.00745772 
0.00745768 
0.00745764 
0.0074576 
0.00745757 
0.00745753 
0.00745749 
0.00745745 
0.00745742 
0.00745738 
0.00745734 
0.0074573 
0.00745727 
0.00745723 
0.00745719 
0.00745715 
0.00745712 
0.00745708 
0.00745704 
0.007457 
0.00745697 
0.00745693 
0.00745689 
0.00745685 
0.00745682 
0.00745678 
0.00745674 
0.0074567 
0.00745666 
0.00745663 
0.00745659 
0.00745655 
0.00745651 
0.00745648 
0.00745644 
0.0074564 
0.00745636 
0.00745633 
0.00745629 
0.00745625 
0.00745621 
0.00745618 
0.00745614 
0.0074561 
0.00745606 
0.00745603 
0.00745599 
0.00745595 
0.00745591 
0.00745588 
0.00745584 
0.0074558 
0.00745576 
0.00745573 
0.00745569 
0.00745565 
0.00745561 
0.00745558 
0.00745554 
0.0074555 
0.00745546 
0.00745543 
0.00745539 
0.00745535 
0.00745531 
0.00745528 
0.00745524 
0.0074552 
0.00745516 
0.00745513 
0.00745509 
0.00745505 
0.00745501 
0.00745497 
0.00745494 
0.0074549 
0.00745486 
0.00745482 
0.00745479 
0.00745475 
0.00745471 
0.00745467 
0.00745464 
0.0074546 
0.00745456 
0.00745452 
0.00745449 
0.00745445 
0.00745441 
0.00745437 
0.00745434 
0.0074543 
0.00745426 
0.00745422 
0.00745419 
0.00745415 
0.00745411 
0.00745407 
0.00745404 
0.007454 
0.00745396 
0.00745392 
0.00745389 
0.00745385 
0.00745381 
0.00745377 
0.00745374 
0.0074537 
0.00745366 
0.00745362 
0.00745359 
0.00745355 
0.00745351 
0.00745347 
0.00745344 
0.0074534 
0.00745336 
0.00745332 
0.00745329 
0.00745325 
0.00745321 
0.00745317 
0.00745314 
0.0074531 
0.00745306 
0.00745302 
0.00745298 
0.00745295 
0.00745291 
0.00745287 
0.00745283 
0.0074528 
0.00745276 
0.00745272 
0.00745268 
0.00745265 
0.00745261 
0.00745257 
0.00745253 
0.0074525 
0.00745246 
0.00745242 
0.00745238 
0.00745235 
0.00745231 
0.00745227 
0.00745223 
0.0074522 
0.00745216 
0.00745212 
0.00745208 
0.00745205 
0.00745201 
0.00745197 
0.00745193 
0.0074519 
0.00745186 
0.00745182 
0.00745178 
0.00745175 
0.00745171 
0.00745167 
0.00745163 
0.0074516 
0.00745156 
0.00745152 
0.00745148 
0.00745145 
0.00745141 
0.00745137 
0.00745133 
0.0074513 
0.00745126 
0.00745122 
0.00745118 
0.00745115 
0.00745111 
0.00745107 
0.00745103 
0.007451 
0.00745096 
0.00745092 
0.00745088 
0.00745085 
0.00745081 
0.00745077 
0.00745073 
0.0074507 
0.00745066 
0.00745062 
0.00745058 
0.00745055 
0.00745051 
0.00745047 
0.00745043 
0.0074504 
0.00745036 
0.00745032 
0.00745028 
0.00745025 
0.00745021 
0.00745017 
0.00745013 
0.00745009 
0.00745006 
0.00745002 
0.00744998 
0.00744994 
0.00744991 
0.00744987 
0.00744983 
0.00744979 
0.00744976 
0.00744972 
0.00744968 
0.00744964 
0.00744961 
0.00744957 
0.00744953 
0.00744949 
0.00744946 
0.00744942 
0.00744938 
0.00744934 
0.00744931 
0.00744927 
0.00744923 
0.00744919 
0.00744916 
0.00744912 
0.00744908 
0.00744904 
0.00744901 
0.00744897 
0.00744893 
0.00744889 
0.00744886 
0.00744882 
0.00744878 
0.00744874 
0.00744871 
0.00744867 
0.00744863 
0.00744859 
0.00744856 
0.00744852 
0.00744848 
0.00744844 
0.00744841 
0.00744837 
0.00744833 
0.00744829 
0.00744826 
0.00744822 
0.00744818 
0.00744814 
0.00744811 
0.00744807 
0.00744803 
0.00744799 
0.00744796 
0.00744792 
0.00744788 
0.00744784 
0.00744781 
0.00744777 
0.00744773 
0.00744769 
0.00744766 
0.00744762 
0.00744758 
0.00744754 
0.00744751 
0.00744747 
0.00744743 
0.00744739 
0.00744736 
0.00744732 
0.00744728 
0.00744724 
0.00744721 
0.00744717 
0.00744713 
0.00744709 
0.00744706 
0.00744702 
0.00744698 
0.00744694 
0.00744691 
0.00744687 
0.00744683 
0.00744679 
0.00744676 
0.00744672 
0.00744668 
0.00744664 
0.00744661 
0.00744657 
0.00744653 
0.00744649 
0.00744646 
0.00744642 
0.00744638 
0.00744634 
0.00744631 
0.00744627 
0.00744623 
0.00744619 
0.00744616 
0.00744612 
0.00744608 
0.00744604 
0.00744601 
0.00744597 
0.00744593 
0.00744589 
0.00744586 
0.00744582 
0.00744578 
0.00744574 
0.00744571 
0.00744567 
0.00744563 
0.00744559 
0.00744556 
0.00744552 
0.00744548 
0.00744544 
0.00744541 
0.00744537 
0.00744533 
0.00744529 
0.00744526 
0.00744522 
0.00744518 
0.00744514 
0.00744511 
0.00744507 
0.00744503 
0.00744499 
0.00744496 
0.00744492 
0.00744488 
0.00744484 
0.00744481 
0.00744477 
0.00744473 
0.00744469 
0.00744466 
0.00744462 
0.00744458 
0.00744454 
0.00744451 
0.00744447 
0.00744443 
0.00744439 
0.00744436 
0.00744432 
0.00744428 
0.00744424 
0.00744421 
0.00744417 
0.00744413 
0.00744409 
0.00744406 
0.00744402 
0.00744398 
0.00744394 
0.00744391 
0.00744387 
0.00744383 
0.00744379 
0.00744376 
0.00744372 
0.00744368 
0.00744364 
0.00744361 
0.00744357 
0.00744353 
0.00744349 
0.00744346 
0.00744342 
0.00744338 
0.00744334 
0.00744331 
0.00744327 
0.00744323 
0.00744319 
0.00744316 
0.00744312 
0.00744308 
0.00744304 
0.00744301 
0.00744297 
0.00744293 
0.00744289 
0.00744286 
0.00744282 
0.00744278 
0.00744274 
0.00744271 
0.00744267 
0.00744263 
0.00744259 
0.00744256 
0.00744252 
0.00744248 
0.00744244 
0.00744241 
0.00744237 
0.00744233 
0.00744229 
0.00744226 
0.00744222 
0.00744218 
0.00744214 
0.00744211 
0.00744207 
0.00744203 
0.00744199 
0.00744196 
0.00744192 
0.00744188 
0.00744184 
0.00744181 
0.00744177 
0.00744173 
0.00744169 
0.00744166 
0.00744162 
0.00744158 
0.00744154 
0.00744151 
0.00744147 
0.00744143 
0.00744139 
0.00744136 
0.00744132 
0.00744128 
0.00744124 
0.00744121 
0.00744117 
0.00744113 
0.00744109 
0.00744106 
0.00744102 
0.00744098 
0.00744094 
0.00744091 
0.00744087 
0.00744083 
0.0074408 
0.00744076 
0.00744072 
0.00744068 
0.00744065 
0.00744061 
0.00744057 
0.00744053 
0.0074405 
0.00744046 
0.00744042 
0.00744038 
0.00744035 
0.00744031 
0.00744027 
0.00744023 
0.0074402 
0.00744016 
0.00744012 
0.00744008 
0.00744005 
0.00744001 
0.00743997 
0.00743993 
0.0074399 
0.00743986 
0.00743982 
0.00743978 
0.00743975 
0.00743971 
0.00743967 
0.00743963 
0.0074396 
0.00743956 
0.00743952 
0.00743948 
0.00743945 
0.00743941 
0.00743937 
0.00743933 
0.0074393 
0.00743926 
0.00743922 
0.00743918 
0.00743915 
0.00743911 
0.00743907 
0.00743903 
0.007439 
0.00743896 
0.00743892 
0.00743888 
0.00743885 
0.00743881 
0.00743877 
0.00743873 
0.0074387 
0.00743866 
0.00743862 
0.00743858 
0.00743855 
0.00743851 
0.00743847 
0.00743843 
0.0074384 
0.00743836 
0.00743832 
0.00743828 
0.00743825 
0.00743821 
0.00743817 
0.00743813 
0.0074381 
0.00743806 
0.00743802 
0.00743799 
0.00743795 
0.00743791 
0.00743787 
0.00743784 
0.0074378 
0.00743776 
0.00743772 
0.00743769 
0.00743765 
0.00743761 
0.00743757 
0.00743754 
0.0074375 
0.00743746 
0.00743742 
0.00743739 
0.00743735 
0.00743731 
0.00743727 
0.00743724 
0.0074372 
0.00743716 
0.00743712 
0.00743709 
0.00743705 
0.00743701 
0.00743697 
0.00743694 
0.0074369 
0.00743686 
0.00743682 
0.00743679 
0.00743675 
0.00743671 
0.00743667 
0.00743664 
0.0074366 
0.00743656 
0.00743652 
0.00743649 
0.00743645 
0.00743641 
0.00743637 
0.00743634 
0.0074363 
0.00743626 
0.00743622 
0.00743619 
0.00743615 
0.00743611 
0.00743607 
0.00743604 
0.007436 
0.00743596 
0.00743593 
0.00743589 
0.00743585 
0.00743581 
0.00743578 
0.00743574 
0.0074357 
0.00743566 
0.00743563 
0.00743559 
0.00743555 
0.00743551 
0.00743548 
0.00743544 
0.0074354 
0.00743536 
0.00743533 
0.00743529 
0.00743525 
0.00743521 
0.00743518 
0.00743514 
0.0074351 
0.00743506 
0.00743503 
0.00743499 
0.00743495 
0.00743491 
0.00743488 
0.00743484 
0.0074348 
0.00743476 
0.00743473 
0.00743469 
0.00743465 
0.00743461 
0.00743458 
0.00743454 
0.0074345 
0.00743446 
0.00743443 
0.00743439 
0.00743435 
0.00743431 
0.00743428 
0.00743424 
0.0074342 
0.00743417 
0.00743413 
0.00743409 
0.00743405 
0.00743402 
0.00743398 
0.00743394 
0.0074339 
0.00743387 
0.00743383 
0.00743379 
0.00743375 
0.00743372 
0.00743368 
0.00743364 
0.0074336 
0.00743357 
0.00743353 
0.00743349 
0.00743345 
0.00743342 
0.00743338 
0.00743334 
0.0074333 
0.00743327 
0.00743323 
0.00743319 
0.00743315 
0.00743312 
0.00743308 
0.00743304 
0.007433 
0.00743297 
0.00743293 
0.00743289 
0.00743285 
0.00743282 
0.00743278 
0.00743274 
0.00743271 
0.00743267 
0.00743263 
0.00743259 
0.00743256 
0.00743252 
0.00743248 
0.00743244 
0.00743241 
0.00743237 
0.00743233 
0.00743229 
0.00743226 
0.00743222 
0.00743218 
0.00743214 
0.00743211 
0.00743207 
0.00743203 
0.00743199 
0.00743196 
0.00743192 
0.00743188 
0.00743184 
0.00743181 
0.00743177 
0.00743173 
0.00743169 
0.00743166 
0.00743162 
0.00743158 
0.00743154 
0.00743151 
0.00743147 
0.00743143 
0.0074314 
0.00743136 
0.00743132 
0.00743128 
0.00743125 
0.00743121 
0.00743117 
0.00743113 
0.0074311 
0.00743106 
0.00743102 
0.00743098 
0.00743095 
0.00743091 
0.00743087 
0.00743083 
0.0074308 
0.00743076 
0.00743072 
0.00743068 
0.00743065 
0.00743061 
0.00743057 
0.00743053 
0.0074305 
0.00743046 
0.00743042 
0.00743038 
0.00743035 
0.00743031 
0.00743027 
0.00743024 
0.0074302 
0.00743016 
0.00743012 
0.00743009 
0.00743005 
0.00743001 
0.00742997 
0.00742994 
0.0074299 
0.00742986 
0.00742982 
0.00742979 
0.00742975 
0.00742971 
0.00742967 
0.00742964 
0.0074296 
0.00742956 
0.00742952 
0.00742949 
0.00742945 
0.00742941 
0.00742937 
0.00742934 
0.0074293 
0.00742926 
0.00742922 
0.00742919 
0.00742915 
0.00742911 
0.00742908 
0.00742904 
0.007429 
0.00742896 
0.00742893 
0.00742889 
0.00742885 
0.00742881 
0.00742878 
0.00742874 
0.0074287 
0.00742866 
0.00742863 
0.00742859 
0.00742855 
0.00742851 
0.00742848 
0.00742844 
0.0074284 
0.00742836 
0.00742833 
0.00742829 
0.00742825 
0.00742821 
0.00742818 
0.00742814 
0.0074281 
0.00742807 
0.00742803 
0.00742799 
0.00742795 
0.00742792 
0.00742788 
0.00742784 
0.0074278 
0.00742777 
0.00742773 
0.00742769 
0.00742765 
0.00742762 
0.00742758 
0.00742754 
0.0074275 
0.00742747 
0.00742743 
0.00742739 
0.00742735 
0.00742732 
0.00742728 
0.00742724 
0.0074272 
0.00742717 
0.00742713 
0.00742709 
0.00742706 
0.00742702 
0.00742698 
0.00742694 
0.00742691 
0.00742687 
0.00742683 
0.00742679 
0.00742676 
0.00742672 
0.00742668 
0.00742664 
0.00742661 
0.00742657 
0.00742653 
0.00742649 
0.00742646 
0.00742642 
0.00742638 
0.00742634 
0.00742631 
0.00742627 
0.00742623 
0.0074262 
0.00742616 
0.00742612 
0.00742608 
0.00742605 
0.00742601 
0.00742597 
0.00742593 
0.0074259 
0.00742586 
0.00742582 
0.00742578 
0.00742575 
0.00742571 
0.00742567 
0.00742563 
0.0074256 
0.00742556 
0.00742552 
0.00742548 
0.00742545 
0.00742541 
0.00742537 
0.00742534 
0.0074253 
0.00742526 
0.00742522 
0.00742519 
0.00742515 
0.00742511 
0.00742507 
0.00742504 
0.007425 
0.00742496 
0.00742492 
0.00742489 
0.00742485 
0.00742481 
0.00742477 
0.00742474 
0.0074247 
0.00742466 
0.00742462 
0.00742459 
0.00742455 
0.00742451 
0.00742448 
0.00742444 
0.0074244 
0.00742436 
0.00742433 
0.00742429 
0.00742425 
0.00742421 
0.00742418 
0.00742414 
0.0074241 
0.00742406 
0.00742403 
0.00742399 
0.00742395 
0.00742391 
0.00742388 
0.00742384 
0.0074238 
0.00742376 
0.00742373 
0.00742369 
0.00742365 
0.00742362 
0.00742358 
0.00742354 
0.0074235 
0.00742347 
0.00742343 
0.00742339 
0.00742335 
0.00742332 
0.00742328 
0.00742324 
0.0074232 
0.00742317 
0.00742313 
0.00742309 
0.00742305 
0.00742302 
0.00742298 
0.00742294 
0.0074229 
0.00742287 
0.00742283 
0.00742279 
0.00742276 
0.00742272 
0.00742268 
0.00742264 
0.00742261 
0.00742257 
0.00742253 
0.00742249 
0.00742246 
0.00742242 
0.00742238 
0.00742234 
0.00742231 
0.00742227 
0.00742223 
0.00742219 
0.00742216 
0.00742212 
0.00742208 
0.00742205 
0.00742201 
0.00742197 
0.00742193 
0.0074219 
0.00742186 
0.00742182 
0.00742178 
0.00742175 
0.00742171 
0.00742167 
0.00742163 
0.0074216 
0.00742156 
0.00742152 
0.00742148 
0.00742145 
0.00742141 
0.00742137 
0.00742134 
0.0074213 
0.00742126 
0.00742122 
0.00742119 
0.00742115 
0.00742111 
0.00742107 
0.00742104 
0.007421 
0.00742096 
0.00742092 
0.00742089 
0.00742085 
0.00742081 
0.00742077 
0.00742074 
0.0074207 
0.00742066 
0.00742063 
0.00742059 
0.00742055 
0.00742051 
0.00742048 
0.00742044 
0.0074204 
0.00742036 
0.00742033 
0.00742029 
0.00742025 
0.00742021 
0.00742018 
0.00742014 
0.0074201 
0.00742006 
0.00742003 
0.00741999 
0.00741995 
0.00741992 
0.00741988 
0.00741984 
0.0074198 
0.00741977 
0.00741973 
0.00741969 
0.00741965 
0.00741962 
0.00741958 
0.00741954 
0.0074195 
0.00741947 
0.00741943 
0.00741939 
0.00741935 
0.00741932 
0.00741928 
0.00741924 
0.00741921 
0.00741917 
0.00741913 
0.00741909 
0.00741906 
0.00741902 
0.00741898 
0.00741894 
0.00741891 
0.00741887 
0.00741883 
0.00741879 
0.00741876 
0.00741872 
0.00741868 
0.00741865 
0.00741861 
0.00741857 
0.00741853 
0.0074185 
0.00741846 
0.00741842 
0.00741838 
0.00741835 
0.00741831 
0.00741827 
0.00741823 
0.0074182 
0.00741816 
0.00741812 
0.00741808 
0.00741805 
0.00741801 
0.00741797 
0.00741794 
0.0074179 
0.00741786 
0.00741782 
0.00741779 
0.00741775 
0.00741771 
0.00741767 
0.00741764 
0.0074176 
0.00741756 
0.00741752 
0.00741749 
0.00741745 
0.00741741 
0.00741738 
0.00741734 
0.0074173 
0.00741726 
0.00741723 
0.00741719 
0.00741715 
0.00741711 
0.00741708 
0.00741704 
0.007417 
0.00741696 
0.00741693 
0.00741689 
0.00741685 
0.00741681 
0.00741678 
0.00741674 
0.0074167 
0.00741667 
0.00741663 
0.00741659 
0.00741655 
0.00741652 
0.00741648 
0.00741644 
0.0074164 
0.00741637 
0.00741633 
0.00741629 
0.00741625 
0.00741622 
0.00741618 
0.00741614 
0.00741611 
0.00741607 
0.00741603 
0.00741599 
0.00741596 
0.00741592 
0.00741588 
0.00741584 
0.00741581 
0.00741577 
0.00741573 
0.00741569 
0.00741566 
0.00741562 
0.00741558 
0.00741555 
0.00741551 
0.00741547 
0.00741543 
0.0074154 
0.00741536 
0.00741532 
0.00741528 
0.00741525 
0.00741521 
0.00741517 
0.00741513 
0.0074151 
0.00741506 
0.00741502 
0.00741499 
0.00741495 
0.00741491 
0.00741487 
0.00741484 
0.0074148 
0.00741476 
0.00741472 
0.00741469 
0.00741465 
0.00741461 
0.00741457 
0.00741454 
0.0074145 
0.00741446 
0.00741442 
0.00741439 
0.00741435 
0.00741431 
0.00741428 
0.00741424 
0.0074142 
0.00741416 
0.00741413 
0.00741409 
0.00741405 
0.00741401 
0.00741398 
0.00741394 
0.0074139 
0.00741386 
0.00741383 
0.00741379 
0.00741375 
0.00741372 
0.00741368 
0.00741364 
0.0074136 
0.00741357 
0.00741353 
0.00741349 
0.00741345 
0.00741342 
0.00741338 
0.00741334 
0.00741331 
0.00741327 
0.00741323 
0.00741319 
0.00741316 
0.00741312 
0.00741308 
0.00741304 
0.00741301 
0.00741297 
0.00741293 
0.00741289 
0.00741286 
0.00741282 
0.00741278 
0.00741275 
0.00741271 
0.00741267 
0.00741263 
0.0074126 
0.00741256 
0.00741252 
0.00741248 
0.00741245 
0.00741241 
0.00741237 
0.00741233 
0.0074123 
0.00741226 
0.00741222 
0.00741219 
0.00741215 
0.00741211 
0.00741207 
0.00741204 
0.007412 
0.00741196 
0.00741192 
0.00741189 
0.00741185 
0.00741181 
0.00741177 
0.00741174 
0.0074117 
0.00741166 
0.00741163 
0.00741159 
0.00741155 
0.00741151 
0.00741148 
0.00741144 
0.0074114 
0.00741136 
0.00741133 
0.00741129 
0.00741125 
0.00741121 
0.00741118 
0.00741114 
0.0074111 
0.00741107 
0.00741103 
0.00741099 
0.00741095 
0.00741092 
0.00741088 
0.00741084 
0.0074108 
0.00741077 
0.00741073 
0.00741069 
0.00741066 
0.00741062 
0.00741058 
0.00741054 
0.00741051 
0.00741047 
0.00741043 
0.00741039 
0.00741036 
0.00741032 
0.00741028 
0.00741024 
0.00741021 
0.00741017 
0.00741013 
0.0074101 
0.00741006 
0.00741002 
0.00740998 
0.00740995 
0.00740991 
0.00740987 
0.00740983 
0.0074098 
0.00740976 
0.00740972 
0.00740969 
0.00740965 
0.00740961 
0.00740957 
0.00740954 
0.0074095 
0.00740946 
0.00740942 
0.00740939 
0.00740935 
0.00740931 
0.00740927 
0.00740924 
0.0074092 
0.00740916 
0.00740913 
0.00740909 
0.00740905 
0.00740901 
0.00740898 
0.00740894 
0.0074089 
0.00740886 
0.00740883 
0.00740879 
0.00740875 
0.00740872 
0.00740868 
0.00740864 
0.0074086 
0.00740857 
0.00740853 
0.00740849 
0.00740845 
0.00740842 
0.00740838 
0.00740834 
0.0074083 
0.00740827 
0.00740823 
0.00740819 
0.00740816 
0.00740812 
0.00740808 
0.00740804 
0.00740801 
0.00740797 
0.00740793 
0.00740789 
0.00740786 
0.00740782 
0.00740778 
0.00740775 
0.00740771 
0.00740767 
0.00740763 
0.0074076 
0.00740756 
0.00740752 
0.00740748 
0.00740745 
0.00740741 
0.00740737 
0.00740734 
0.0074073 
0.00740726 
0.00740722 
0.00740719 
0.00740715 
0.00740711 
0.00740707 
0.00740704 
0.007407 
0.00740696 
0.00740692 
0.00740689 
0.00740685 
0.00740681 
0.00740678 
0.00740674 
0.0074067 
0.00740666 
0.00740663 
0.00740659 
0.00740655 
0.00740651 
0.00740648 
0.00740644 
0.0074064 
0.00740637 
0.00740633 
0.00740629 
0.00740625 
0.00740622 
0.00740618 
0.00740614 
0.0074061 
0.00740607 
0.00740603 
0.00740599 
0.00740596 
0.00740592 
0.00740588 
0.00740584 
0.00740581 
0.00740577 
0.00740573 
0.00740569 
0.00740566 
0.00740562 
0.00740558 
0.00740555 
0.00740551 
0.00740547 
0.00740543 
0.0074054 
0.00740536 
0.00740532 
0.00740528 
0.00740525 
0.00740521 
0.00740517 
0.00740513 
0.0074051 
0.00740506 
0.00740502 
0.00740499 
0.00740495 
0.00740491 
0.00740487 
0.00740484 
0.0074048 
0.00740476 
0.00740472 
0.00740469 
0.00740465 
0.00740461 
0.00740458 
0.00740454 
0.0074045 
0.00740446 
0.00740443 
0.00740439 
0.00740435 
0.00740431 
0.00740428 
0.00740424 
0.0074042 
0.00740417 
0.00740413 
0.00740409 
0.00740405 
0.00740402 
0.00740398 
0.00740394 
0.0074039 
0.00740387 
0.00740383 
0.00740379 
0.00740376 
0.00740372 
0.00740368 
0.00740364 
0.00740361 
0.00740357 
0.00740353 
0.00740349 
0.00740346 
0.00740342 
0.00740338 
0.00740335 
0.00740331 
0.00740327 
0.00740323 
0.0074032 
0.00740316 
0.00740312 
0.00740308 
0.00740305 
0.00740301 
0.00740297 
0.00740294 
0.0074029 
0.00740286 
0.00740282 
0.00740279 
0.00740275 
0.00740271 
0.00740267 
0.00740264 
0.0074026 
0.00740256 
0.00740253 
0.00740249 
0.00740245 
0.00740241 
0.00740238 
0.00740234 
0.0074023 
0.00740226 
0.00740223 
0.00740219 
0.00740215 
0.00740212 
0.00740208 
0.00740204 
0.007402 
0.00740197 
0.00740193 
0.00740189 
0.00740185 
0.00740182 
0.00740178 
0.00740174 
0.00740171 
0.00740167 
0.00740163 
0.00740159 
0.00740156 
0.00740152 
0.00740148 
0.00740144 
0.00740141 
0.00740137 
0.00740133 
0.0074013 
0.00740126 
0.00740122 
0.00740118 
0.00740115 
0.00740111 
0.00740107 
0.00740103 
0.007401 
0.00740096 
0.00740092 
0.00740089 
0.00740085 
0.00740081 
0.00740077 
0.00740074 
0.0074007 
0.00740066 
0.00740062 
0.00740059 
0.00740055 
0.00740051 
0.00740048 
0.00740044 
0.0074004 
0.00740036 
0.00740033 
0.00740029 
0.00740025 
0.00740022 
0.00740018 
0.00740014 
0.0074001 
0.00740007 
0.00740003 
0.00739999 
0.00739995 
0.00739992 
0.00739988 
0.00739984 
0.00739981 
0.00739977 
0.00739973 
0.00739969 
0.00739966 
0.00739962 
0.00739958 
0.00739954 
0.00739951 
0.00739947 
0.00739943 
0.0073994 
0.00739936 
0.00739932 
0.00739928 
0.00739925 
0.00739921 
0.00739917 
0.00739913 
0.0073991 
0.00739906 
0.00739902 
0.00739899 
0.00739895 
0.00739891 
0.00739887 
0.00739884 
0.0073988 
0.00739876 
0.00739872 
0.00739869 
0.00739865 
0.00739861 
0.00739858 
0.00739854 
0.0073985 
0.00739846 
0.00739843 
0.00739839 
0.00739835 
0.00739832 
0.00739828 
0.00739824 
0.0073982 
0.00739817 
0.00739813 
0.00739809 
0.00739805 
0.00739802 
0.00739798 
0.00739794 
0.00739791 
0.00739787 
0.00739783 
0.00739779 
0.00739776 
0.00739772 
0.00739768 
0.00739764 
0.00739761 
0.00739757 
0.00739753 
0.0073975 
0.00739746 
0.00739742 
0.00739738 
0.00739735 
0.00739731 
0.00739727 
0.00739724 
0.0073972 
0.00739716 
0.00739712 
0.00739709 
0.00739705 
0.00739701 
0.00739697 
0.00739694 
0.0073969 
0.00739686 
0.00739683 
0.00739679 
0.00739675 
0.00739671 
0.00739668 
0.00739664 
0.0073966 
0.00739656 
0.00739653 
0.00739649 
0.00739645 
0.00739642 
0.00739638 
0.00739634 
0.0073963 
0.00739627 
0.00739623 
0.00739619 
0.00739616 
0.00739612 
0.00739608 
0.00739604 
0.00739601 
0.00739597 
0.00739593 
0.00739589 
0.00739586 
0.00739582 
0.00739578 
0.00739575 
0.00739571 
0.00739567 
0.00739563 
0.0073956 
0.00739556 
0.00739552 
0.00739548 
0.00739545 
0.00739541 
0.00739537 
0.00739534 
0.0073953 
0.00739526 
0.00739522 
0.00739519 
0.00739515 
0.00739511 
0.00739508 
0.00739504 
0.007395 
0.00739496 
0.00739493 
0.00739489 
0.00739485 
0.00739481 
0.00739478 
0.00739474 
0.0073947 
0.00739467 
0.00739463 
0.00739459 
0.00739455 
0.00739452 
0.00739448 
0.00739444 
0.00739441 
0.00739437 
0.00739433 
0.00739429 
0.00739426 
0.00739422 
0.00739418 
0.00739414 
0.00739411 
0.00739407 
0.00739403 
0.007394 
0.00739396 
0.00739392 
0.00739388 
0.00739385 
0.00739381 
0.00739377 
0.00739374 
0.0073937 
0.00739366 
0.00739362 
0.00739359 
0.00739355 
0.00739351 
0.00739347 
0.00739344 
0.0073934 
0.00739336 
0.00739333 
0.00739329 
0.00739325 
0.00739321 
0.00739318 
0.00739314 
0.0073931 
0.00739307 
0.00739303 
0.00739299 
0.00739295 
0.00739292 
0.00739288 
0.00739284 
0.0073928 
0.00739277 
0.00739273 
0.00739269 
0.00739266 
0.00739262 
0.00739258 
0.00739254 
0.00739251 
0.00739247 
0.00739243 
0.0073924 
0.00739236 
0.00739232 
0.00739228 
0.00739225 
0.00739221 
0.00739217 
0.00739213 
0.0073921 
0.00739206 
0.00739202 
0.00739199 
0.00739195 
0.00739191 
0.00739187 
0.00739184 
0.0073918 
0.00739176 
0.00739173 
0.00739169 
0.00739165 
0.00739161 
0.00739158 
0.00739154 
0.0073915 
0.00739146 
0.00739143 
0.00739139 
0.00739135 
0.00739132 
0.00739128 
0.00739124 
0.0073912 
0.00739117 
0.00739113 
0.00739109 
0.00739106 
0.00739102 
0.00739098 
0.00739094 
0.00739091 
0.00739087 
0.00739083 
0.0073908 
0.00739076 
0.00739072 
0.00739068 
0.00739065 
0.00739061 
0.00739057 
0.00739053 
0.0073905 
0.00739046 
0.00739042 
0.00739039 
0.00739035 
0.00739031 
0.00739027 
0.00739024 
0.0073902 
0.00739016 
0.00739013 
0.00739009 
0.00739005 
0.00739001 
0.00738998 
0.00738994 
0.0073899 
0.00738986 
0.00738983 
0.00738979 
0.00738975 
0.00738972 
0.00738968 
0.00738964 
0.0073896 
0.00738957 
0.00738953 
0.00738949 
0.00738946 
0.00738942 
0.00738938 
0.00738934 
0.00738931 
0.00738927 
0.00738923 
0.0073892 
0.00738916 
0.00738912 
0.00738908 
0.00738905 
0.00738901 
0.00738897 
0.00738893 
0.0073889 
0.00738886 
0.00738882 
0.00738879 
0.00738875 
0.00738871 
0.00738867 
0.00738864 
0.0073886 
0.00738856 
0.00738853 
0.00738849 
0.00738845 
0.00738841 
0.00738838 
0.00738834 
0.0073883 
0.00738827 
0.00738823 
0.00738819 
0.00738815 
0.00738812 
0.00738808 
0.00738804 
0.007388 
0.00738797 
0.00738793 
0.00738789 
0.00738786 
0.00738782 
0.00738778 
0.00738774 
0.00738771 
0.00738767 
0.00738763 
0.0073876 
0.00738756 
0.00738752 
0.00738748 
0.00738745 
0.00738741 
0.00738737 
0.00738734 
0.0073873 
0.00738726 
0.00738722 
0.00738719 
0.00738715 
0.00738711 
0.00738708 
0.00738704 
0.007387 
0.00738696 
0.00738693 
0.00738689 
0.00738685 
0.00738681 
0.00738678 
0.00738674 
0.0073867 
0.00738667 
0.00738663 
0.00738659 
0.00738655 
0.00738652 
0.00738648 
0.00738644 
0.00738641 
0.00738637 
0.00738633 
0.00738629 
0.00738626 
0.00738622 
0.00738618 
0.00738615 
0.00738611 
0.00738607 
0.00738603 
0.007386 
0.00738596 
0.00738592 
0.00738589 
0.00738585 
0.00738581 
0.00738577 
0.00738574 
0.0073857 
0.00738566 
0.00738562 
0.00738559 
0.00738555 
0.00738551 
0.00738548 
0.00738544 
0.0073854 
0.00738536 
0.00738533 
0.00738529 
0.00738525 
0.00738522 
0.00738518 
0.00738514 
0.0073851 
0.00738507 
0.00738503 
0.00738499 
0.00738496 
0.00738492 
0.00738488 
0.00738484 
0.00738481 
0.00738477 
0.00738473 
0.0073847 
0.00738466 
0.00738462 
0.00738458 
0.00738455 
0.00738451 
0.00738447 
0.00738444 
0.0073844 
0.00738436 
0.00738432 
0.00738429 
0.00738425 
0.00738421 
0.00738418 
0.00738414 
0.0073841 
0.00738406 
0.00738403 
0.00738399 
0.00738395 
0.00738391 
0.00738388 
0.00738384 
0.0073838 
0.00738377 
0.00738373 
0.00738369 
0.00738365 
0.00738362 
0.00738358 
0.00738354 
0.00738351 
0.00738347 
0.00738343 
0.00738339 
0.00738336 
0.00738332 
0.00738328 
0.00738325 
0.00738321 
0.00738317 
0.00738313 
0.0073831 
0.00738306 
0.00738302 
0.00738299 
0.00738295 
0.00738291 
0.00738287 
0.00738284 
0.0073828 
0.00738276 
0.00738273 
0.00738269 
0.00738265 
0.00738261 
0.00738258 
0.00738254 
0.0073825 
0.00738247 
0.00738243 
0.00738239 
0.00738235 
0.00738232 
0.00738228 
0.00738224 
0.00738221 
0.00738217 
0.00738213 
0.00738209 
0.00738206 
0.00738202 
0.00738198 
0.00738195 
0.00738191 
0.00738187 
0.00738183 
0.0073818 
0.00738176 
0.00738172 
0.00738168 
0.00738165 
0.00738161 
0.00738157 
0.00738154 
0.0073815 
0.00738146 
0.00738142 
0.00738139 
0.00738135 
0.00738131 
0.00738128 
0.00738124 
0.0073812 
0.00738116 
0.00738113 
0.00738109 
0.00738105 
0.00738102 
0.00738098 
0.00738094 
0.0073809 
0.00738087 
0.00738083 
0.00738079 
0.00738076 
0.00738072 
0.00738068 
0.00738064 
0.00738061 
0.00738057 
0.00738053 
0.0073805 
0.00738046 
0.00738042 
0.00738038 
0.00738035 
0.00738031 
0.00738027 
0.00738024 
0.0073802 
0.00738016 
0.00738012 
0.00738009 
0.00738005 
0.00738001 
0.00737998 
0.00737994 
0.0073799 
0.00737986 
0.00737983 
0.00737979 
0.00737975 
0.00737972 
0.00737968 
0.00737964 
0.0073796 
0.00737957 
0.00737953 
0.00737949 
0.00737946 
0.00737942 
0.00737938 
0.00737934 
0.00737931 
0.00737927 
0.00737923 
0.0073792 
0.00737916 
0.00737912 
0.00737908 
0.00737905 
0.00737901 
0.00737897 
0.00737894 
0.0073789 
0.00737886 
0.00737882 
0.00737879 
0.00737875 
0.00737871 
0.00737868 
0.00737864 
0.0073786 
0.00737856 
0.00737853 
0.00737849 
0.00737845 
0.00737842 
0.00737838 
0.00737834 
0.0073783 
0.00737827 
0.00737823 
0.00737819 
0.00737816 
0.00737812 
0.00737808 
0.00737804 
0.00737801 
0.00737797 
0.00737793 
0.0073779 
0.00737786 
0.00737782 
0.00737778 
0.00737775 
0.00737771 
0.00737767 
0.00737764 
0.0073776 
0.00737756 
0.00737752 
0.00737749 
0.00737745 
0.00737741 
0.00737738 
0.00737734 
0.0073773 
0.00737726 
0.00737723 
0.00737719 
0.00737715 
0.00737712 
0.00737708 
0.00737704 
0.007377 
0.00737697 
0.00737693 
0.00737689 
0.00737686 
0.00737682 
0.00737678 
0.00737674 
0.00737671 
0.00737667 
0.00737663 
0.0073766 
0.00737656 
0.00737652 
0.00737648 
0.00737645 
0.00737641 
0.00737637 
0.00737634 
0.0073763 
0.00737626 
0.00737622 
0.00737619 
0.00737615 
0.00737611 
0.00737608 
0.00737604 
0.007376 
0.00737596 
0.00737593 
0.00737589 
0.00737585 
0.00737582 
0.00737578 
0.00737574 
0.0073757 
0.00737567 
0.00737563 
0.00737559 
0.00737556 
0.00737552 
0.00737548 
0.00737544 
0.00737541 
0.00737537 
0.00737533 
0.0073753 
0.00737526 
0.00737522 
0.00737518 
0.00737515 
0.00737511 
0.00737507 
0.00737504 
0.007375 
0.00737496 
0.00737493 
0.00737489 
0.00737485 
0.00737481 
0.00737478 
0.00737474 
0.0073747 
0.00737467 
0.00737463 
0.00737459 
0.00737455 
0.00737452 
0.00737448 
0.00737444 
0.00737441 
0.00737437 
0.00737433 
0.00737429 
0.00737426 
0.00737422 
0.00737418 
0.00737415 
0.00737411 
0.00737407 
0.00737403 
0.007374 
0.00737396 
0.00737392 
0.00737389 
0.00737385 
0.00737381 
0.00737377 
0.00737374 
0.0073737 
0.00737366 
0.00737363 
0.00737359 
0.00737355 
0.00737351 
0.00737348 
0.00737344 
0.0073734 
0.00737337 
0.00737333 
0.00737329 
0.00737325 
0.00737322 
0.00737318 
0.00737314 
0.00737311 
0.00737307 
0.00737303 
0.00737299 
0.00737296 
0.00737292 
0.00737288 
0.00737285 
0.00737281 
0.00737277 
0.00737274 
0.0073727 
0.00737266 
0.00737262 
0.00737259 
0.00737255 
0.00737251 
0.00737248 
0.00737244 
0.0073724 
0.00737236 
0.00737233 
0.00737229 
0.00737225 
0.00737222 
0.00737218 
0.00737214 
0.0073721 
0.00737207 
0.00737203 
0.00737199 
0.00737196 
0.00737192 
0.00737188 
0.00737184 
0.00737181 
0.00737177 
0.00737173 
0.0073717 
0.00737166 
0.00737162 
0.00737158 
0.00737155 
0.00737151 
0.00737147 
0.00737144 
0.0073714 
0.00737136 
0.00737132 
0.00737129 
0.00737125 
0.00737121 
0.00737118 
0.00737114 
0.0073711 
0.00737107 
0.00737103 
0.00737099 
0.00737095 
0.00737092 
0.00737088 
0.00737084 
0.00737081 
0.00737077 
0.00737073 
0.00737069 
0.00737066 
0.00737062 
0.00737058 
0.00737055 
0.00737051 
0.00737047 
0.00737043 
0.0073704 
0.00737036 
0.00737032 
0.00737029 
0.00737025 
0.00737021 
0.00737017 
0.00737014 
0.0073701 
0.00737006 
0.00737003 
0.00736999 
0.00736995 
0.00736992 
0.00736988 
0.00736984 
0.0073698 
0.00736977 
0.00736973 
0.00736969 
0.00736966 
0.00736962 
0.00736958 
0.00736954 
0.00736951 
0.00736947 
0.00736943 
0.0073694 
0.00736936 
0.00736932 
0.00736928 
0.00736925 
0.00736921 
0.00736917 
0.00736914 
0.0073691 
0.00736906 
0.00736902 
0.00736899 
0.00736895 
0.00736891 
0.00736888 
0.00736884 
0.0073688 
0.00736877 
0.00736873 
0.00736869 
0.00736865 
0.00736862 
0.00736858 
0.00736854 
0.00736851 
0.00736847 
0.00736843 
0.00736839 
0.00736836 
0.00736832 
0.00736828 
0.00736825 
0.00736821 
0.00736817 
0.00736813 
0.0073681 
0.00736806 
0.00736802 
0.00736799 
0.00736795 
0.00736791 
0.00736788 
0.00736784 
0.0073678 
0.00736776 
0.00736773 
0.00736769 
0.00736765 
0.00736762 
0.00736758 
0.00736754 
0.0073675 
0.00736747 
0.00736743 
0.00736739 
0.00736736 
0.00736732 
0.00736728 
0.00736724 
0.00736721 
0.00736717 
0.00736713 
0.0073671 
0.00736706 
0.00736702 
0.00736699 
0.00736695 
0.00736691 
0.00736687 
0.00736684 
0.0073668 
0.00736676 
0.00736673 
0.00736669 
0.00736665 
0.00736661 
0.00736658 
0.00736654 
0.0073665 
0.00736647 
0.00736643 
0.00736639 
0.00736635 
0.00736632 
0.00736628 
0.00736624 
0.00736621 
0.00736617 
0.00736613 
0.0073661 
0.00736606 
0.00736602 
0.00736598 
0.00736595 
0.00736591 
0.00736587 
0.00736584 
0.0073658 
0.00736576 
0.00736572 
0.00736569 
0.00736565 
0.00736561 
0.00736558 
0.00736554 
0.0073655 
0.00736546 
0.00736543 
0.00736539 
0.00736535 
0.00736532 
0.00736528 
0.00736524 
0.00736521 
0.00736517 
0.00736513 
0.00736509 
0.00736506 
0.00736502 
0.00736498 
0.00736495 
0.00736491 
0.00736487 
0.00736483 
0.0073648 
0.00736476 
0.00736472 
0.00736469 
0.00736465 
0.00736461 
0.00736458 
0.00736454 
0.0073645 
0.00736446 
0.00736443 
0.00736439 
0.00736435 
0.00736432 
0.00736428 
0.00736424 
0.0073642 
0.00736417 
0.00736413 
0.00736409 
0.00736406 
0.00736402 
0.00736398 
0.00736395 
0.00736391 
0.00736387 
0.00736383 
0.0073638 
0.00736376 
0.00736372 
0.00736369 
0.00736365 
0.00736361 
0.00736357 
0.00736354 
0.0073635 
0.00736346 
0.00736343 
0.00736339 
0.00736335 
0.00736331 
0.00736328 
0.00736324 
0.0073632 
0.00736317 
0.00736313 
0.00736309 
0.00736306 
0.00736302 
0.00736298 
0.00736294 
0.00736291 
0.00736287 
0.00736283 
0.0073628 
0.00736276 
0.00736272 
0.00736268 
0.00736265 
0.00736261 
0.00736257 
0.00736254 
0.0073625 
0.00736246 
0.00736243 
0.00736239 
0.00736235 
0.00736231 
0.00736228 
0.00736224 
0.0073622 
0.00736217 
0.00736213 
0.00736209 
0.00736205 
0.00736202 
0.00736198 
0.00736194 
0.00736191 
0.00736187 
0.00736183 
0.0073618 
0.00736176 
0.00736172 
0.00736168 
0.00736165 
0.00736161 
0.00736157 
0.00736154 
0.0073615 
0.00736146 
0.00736143 
0.00736139 
0.00736135 
0.00736131 
0.00736128 
0.00736124 
0.0073612 
0.00736117 
0.00736113 
0.00736109 
0.00736105 
0.00736102 
0.00736098 
0.00736094 
0.00736091 
0.00736087 
0.00736083 
0.0073608 
0.00736076 
0.00736072 
0.00736068 
0.00736065 
0.00736061 
0.00736057 
0.00736054 
0.0073605 
0.00736046 
0.00736042 
0.00736039 
0.00736035 
0.00736031 
0.00736028 
0.00736024 
0.0073602 
0.00736017 
0.00736013 
0.00736009 
0.00736005 
0.00736002 
0.00735998 
0.00735994 
0.00735991 
0.00735987 
0.00735983 
0.00735979 
0.00735976 
0.00735972 
0.00735968 
0.00735965 
0.00735961 
0.00735957 
0.00735954 
0.0073595 
0.00735946 
0.00735942 
0.00735939 
0.00735935 
0.00735931 
0.00735928 
0.00735924 
0.0073592 
0.00735917 
0.00735913 
0.00735909 
0.00735905 
0.00735902 
0.00735898 
0.00735894 
0.00735891 
0.00735887 
0.00735883 
0.00735879 
0.00735876 
0.00735872 
0.00735868 
0.00735865 
0.00735861 
0.00735857 
0.00735854 
0.0073585 
0.00735846 
0.00735842 
0.00735839 
0.00735835 
0.00735831 
0.00735828 
0.00735824 
0.0073582 
0.00735817 
0.00735813 
0.00735809 
0.00735805 
0.00735802 
0.00735798 
0.00735794 
0.00735791 
0.00735787 
0.00735783 
0.00735779 
0.00735776 
0.00735772 
0.00735768 
0.00735765 
0.00735761 
0.00735757 
0.00735754 
0.0073575 
0.00735746 
0.00735742 
0.00735739 
0.00735735 
0.00735731 
0.00735728 
0.00735724 
0.0073572 
0.00735717 
0.00735713 
0.00735709 
0.00735705 
0.00735702 
0.00735698 
0.00735694 
0.00735691 
0.00735687 
0.00735683 
0.0073568 
0.00735676 
0.00735672 
0.00735668 
0.00735665 
0.00735661 
0.00735657 
0.00735654 
0.0073565 
0.00735646 
0.00735642 
0.00735639 
0.00735635 
0.00735631 
0.00735628 
0.00735624 
0.0073562 
0.00735617 
0.00735613 
0.00735609 
0.00735605 
0.00735602 
0.00735598 
0.00735594 
0.00735591 
0.00735587 
0.00735583 
0.0073558 
0.00735576 
0.00735572 
0.00735568 
0.00735565 
0.00735561 
0.00735557 
0.00735554 
0.0073555 
0.00735546 
0.00735543 
0.00735539 
0.00735535 
0.00735531 
0.00735528 
0.00735524 
0.0073552 
0.00735517 
0.00735513 
0.00735509 
0.00735505 
0.00735502 
0.00735498 
0.00735494 
0.00735491 
0.00735487 
0.00735483 
0.0073548 
0.00735476 
0.00735472 
0.00735468 
0.00735465 
0.00735461 
0.00735457 
0.00735454 
0.0073545 
0.00735446 
0.00735443 
0.00735439 
0.00735435 
0.00735431 
0.00735428 
0.00735424 
0.0073542 
0.00735417 
0.00735413 
0.00735409 
0.00735406 
0.00735402 
0.00735398 
0.00735394 
0.00735391 
0.00735387 
0.00735383 
0.0073538 
0.00735376 
0.00735372 
0.00735369 
0.00735365 
0.00735361 
0.00735357 
0.00735354 
0.0073535 
0.00735346 
0.00735343 
0.00735339 
0.00735335 
0.00735332 
0.00735328 
0.00735324 
0.0073532 
0.00735317 
0.00735313 
0.00735309 
0.00735306 
0.00735302 
0.00735298 
0.00735295 
0.00735291 
0.00735287 
0.00735283 
0.0073528 
0.00735276 
0.00735272 
0.00735269 
0.00735265 
0.00735261 
0.00735258 
0.00735254 
0.0073525 
0.00735246 
0.00735243 
0.00735239 
0.00735235 
0.00735232 
0.00735228 
0.00735224 
0.00735221 
0.00735217 
0.00735213 
0.00735209 
0.00735206 
0.00735202 
0.00735198 
0.00735195 
0.00735191 
0.00735187 
0.00735184 
0.0073518 
0.00735176 
0.00735172 
0.00735169 
0.00735165 
0.00735161 
0.00735158 
0.00735154 
0.0073515 
0.00735147 
0.00735143 
0.00735139 
0.00735135 
0.00735132 
0.00735128 
0.00735124 
0.00735121 
0.00735117 
0.00735113 
0.0073511 
0.00735106 
0.00735102 
0.00735098 
0.00735095 
0.00735091 
0.00735087 
0.00735084 
0.0073508 
0.00735076 
0.00735073 
0.00735069 
0.00735065 
0.00735061 
0.00735058 
0.00735054 
0.0073505 
0.00735047 
0.00735043 
0.00735039 
0.00735036 
0.00735032 
0.00735028 
0.00735024 
0.00735021 
0.00735017 
0.00735013 
0.0073501 
0.00735006 
0.00735002 
0.00734999 
0.00734995 
0.00734991 
0.00734987 
0.00734984 
0.0073498 
0.00734976 
0.00734973 
0.00734969 
0.00734965 
0.00734962 
0.00734958 
0.00734954 
0.0073495 
0.00734947 
0.00734943 
0.00734939 
0.00734936 
0.00734932 
0.00734928 
0.00734925 
0.00734921 
0.00734917 
0.00734913 
0.0073491 
0.00734906 
0.00734902 
0.00734899 
0.00734895 
0.00734891 
0.00734888 
0.00734884 
0.0073488 
0.00734876 
0.00734873 
0.00734869 
0.00734865 
0.00734862 
0.00734858 
0.00734854 
0.00734851 
0.00734847 
0.00734843 
0.00734839 
0.00734836 
0.00734832 
0.00734828 
0.00734825 
0.00734821 
0.00734817 
0.00734814 
0.0073481 
0.00734806 
0.00734803 
0.00734799 
0.00734795 
0.00734791 
0.00734788 
0.00734784 
0.0073478 
0.00734777 
0.00734773 
0.00734769 
0.00734766 
0.00734762 
0.00734758 
0.00734754 
0.00734751 
0.00734747 
0.00734743 
0.0073474 
0.00734736 
0.00734732 
0.00734729 
0.00734725 
0.00734721 
0.00734717 
0.00734714 
0.0073471 
0.00734706 
0.00734703 
0.00734699 
0.00734695 
0.00734692 
0.00734688 
0.00734684 
0.0073468 
0.00734677 
0.00734673 
0.00734669 
0.00734666 
0.00734662 
0.00734658 
0.00734655 
0.00734651 
0.00734647 
0.00734644 
0.0073464 
0.00734636 
0.00734632 
0.00734629 
0.00734625 
0.00734621 
0.00734618 
0.00734614 
0.0073461 
0.00734607 
0.00734603 
0.00734599 
0.00734595 
0.00734592 
0.00734588 
0.00734584 
0.00734581 
0.00734577 
0.00734573 
0.0073457 
0.00734566 
0.00734562 
0.00734558 
0.00734555 
0.00734551 
0.00734547 
0.00734544 
0.0073454 
0.00734536 
0.00734533 
0.00734529 
0.00734525 
0.00734522 
0.00734518 
0.00734514 
0.0073451 
0.00734507 
0.00734503 
0.00734499 
0.00734496 
0.00734492 
0.00734488 
0.00734485 
0.00734481 
0.00734477 
0.00734473 
0.0073447 
0.00734466 
0.00734462 
0.00734459 
0.00734455 
0.00734451 
0.00734448 
0.00734444 
0.0073444 
0.00734436 
0.00734433 
0.00734429 
0.00734425 
0.00734422 
0.00734418 
0.00734414 
0.00734411 
0.00734407 
0.00734403 
0.007344 
0.00734396 
0.00734392 
0.00734388 
0.00734385 
0.00734381 
0.00734377 
0.00734374 
0.0073437 
0.00734366 
0.00734363 
0.00734359 
0.00734355 
0.00734351 
0.00734348 
0.00734344 
0.0073434 
0.00734337 
0.00734333 
0.00734329 
0.00734326 
0.00734322 
0.00734318 
0.00734315 
0.00734311 
0.00734307 
0.00734303 
0.007343 
0.00734296 
0.00734292 
0.00734289 
0.00734285 
0.00734281 
0.00734278 
0.00734274 
0.0073427 
0.00734266 
0.00734263 
0.00734259 
0.00734255 
0.00734252 
0.00734248 
0.00734244 
0.00734241 
0.00734237 
0.00734233 
0.0073423 
0.00734226 
0.00734222 
0.00734218 
0.00734215 
0.00734211 
0.00734207 
0.00734204 
0.007342 
0.00734196 
0.00734193 
0.00734189 
0.00734185 
0.00734182 
0.00734178 
0.00734174 
0.0073417 
0.00734167 
0.00734163 
0.00734159 
0.00734156 
0.00734152 
0.00734148 
0.00734145 
0.00734141 
0.00734137 
0.00734133 
0.0073413 
0.00734126 
0.00734122 
0.00734119 
0.00734115 
0.00734111 
0.00734108 
0.00734104 
0.007341 
0.00734097 
0.00734093 
0.00734089 
0.00734085 
0.00734082 
0.00734078 
0.00734074 
0.00734071 
0.00734067 
0.00734063 
0.0073406 
0.00734056 
0.00734052 
0.00734049 
0.00734045 
0.00734041 
0.00734037 
0.00734034 
0.0073403 
0.00734026 
0.00734023 
0.00734019 
0.00734015 
0.00734012 
0.00734008 
0.00734004 
0.00734 
0.00733997 
0.00733993 
0.00733989 
0.00733986 
0.00733982 
0.00733978 
0.00733975 
0.00733971 
0.00733967 
0.00733964 
0.0073396 
0.00733956 
0.00733952 
0.00733949 
0.00733945 
0.00733941 
0.00733938 
0.00733934 
0.0073393 
0.00733927 
0.00733923 
0.00733919 
0.00733916 
0.00733912 
0.00733908 
0.00733904 
0.00733901 
0.00733897 
0.00733893 
0.0073389 
0.00733886 
0.00733882 
0.00733879 
0.00733875 
0.00733871 
0.00733868 
0.00733864 
0.0073386 
0.00733856 
0.00733853 
0.00733849 
0.00733845 
0.00733842 
0.00733838 
0.00733834 
0.00733831 
0.00733827 
0.00733823 
0.0073382 
0.00733816 
0.00733812 
0.00733808 
0.00733805 
0.00733801 
0.00733797 
0.00733794 
0.0073379 
0.00733786 
0.00733783 
0.00733779 
0.00733775 
0.00733771 
0.00733768 
0.00733764 
0.0073376 
0.00733757 
0.00733753 
0.00733749 
0.00733746 
0.00733742 
0.00733738 
0.00733735 
0.00733731 
0.00733727 
0.00733723 
0.0073372 
0.00733716 
0.00733712 
0.00733709 
0.00733705 
0.00733701 
0.00733698 
0.00733694 
0.0073369 
0.00733687 
0.00733683 
0.00733679 
0.00733675 
0.00733672 
0.00733668 
0.00733664 
0.00733661 
0.00733657 
0.00733653 
0.0073365 
0.00733646 
0.00733642 
0.00733639 
0.00733635 
0.00733631 
0.00733628 
0.00733624 
0.0073362 
0.00733616 
0.00733613 
0.00733609 
0.00733605 
0.00733602 
0.00733598 
0.00733594 
0.00733591 
0.00733587 
0.00733583 
0.0073358 
0.00733576 
0.00733572 
0.00733568 
0.00733565 
0.00733561 
0.00733557 
0.00733554 
0.0073355 
0.00733546 
0.00733543 
0.00733539 
0.00733535 
0.00733532 
0.00733528 
0.00733524 
0.0073352 
0.00733517 
0.00733513 
0.00733509 
0.00733506 
0.00733502 
0.00733498 
0.00733495 
0.00733491 
0.00733487 
0.00733484 
0.0073348 
0.00733476 
0.00733472 
0.00733469 
0.00733465 
0.00733461 
0.00733458 
0.00733454 
0.0073345 
0.00733447 
0.00733443 
0.00733439 
0.00733436 
0.00733432 
0.00733428 
0.00733424 
0.00733421 
0.00733417 
0.00733413 
0.0073341 
0.00733406 
0.00733402 
0.00733399 
0.00733395 
0.00733391 
0.00733388 
0.00733384 
0.0073338 
0.00733377 
0.00733373 
0.00733369 
0.00733365 
0.00733362 
0.00733358 
0.00733354 
0.00733351 
0.00733347 
0.00733343 
0.0073334 
0.00733336 
0.00733332 
0.00733329 
0.00733325 
0.00733321 
0.00733317 
0.00733314 
0.0073331 
0.00733306 
0.00733303 
0.00733299 
0.00733295 
0.00733292 
0.00733288 
0.00733284 
0.00733281 
0.00733277 
0.00733273 
0.00733269 
0.00733266 
0.00733262 
0.00733258 
0.00733255 
0.00733251 
0.00733247 
0.00733244 
0.0073324 
0.00733236 
0.00733233 
0.00733229 
0.00733225 
0.00733222 
0.00733218 
0.00733214 
0.0073321 
0.00733207 
0.00733203 
0.00733199 
0.00733196 
0.00733192 
0.00733188 
0.00733185 
0.00733181 
0.00733177 
0.00733174 
0.0073317 
0.00733166 
0.00733162 
0.00733159 
0.00733155 
0.00733151 
0.00733148 
0.00733144 
0.0073314 
0.00733137 
0.00733133 
0.00733129 
0.00733126 
0.00733122 
0.00733118 
0.00733115 
0.00733111 
0.00733107 
0.00733103 
0.007331 
0.00733096 
0.00733092 
0.00733089 
0.00733085 
0.00733081 
0.00733078 
0.00733074 
0.0073307 
0.00733067 
0.00733063 
0.00733059 
0.00733055 
0.00733052 
0.00733048 
0.00733044 
0.00733041 
0.00733037 
0.00733033 
0.0073303 
0.00733026 
0.00733022 
0.00733019 
0.00733015 
0.00733011 
0.00733008 
0.00733004 
0.00733 
0.00732996 
0.00732993 
0.00732989 
0.00732985 
0.00732982 
0.00732978 
0.00732974 
0.00732971 
0.00732967 
0.00732963 
0.0073296 
0.00732956 
0.00732952 
0.00732949 
0.00732945 
0.00732941 
0.00732937 
0.00732934 
0.0073293 
0.00732926 
0.00732923 
0.00732919 
0.00732915 
0.00732912 
0.00732908 
0.00732904 
0.00732901 
0.00732897 
0.00732893 
0.0073289 
0.00732886 
0.00732882 
0.00732878 
0.00732875 
0.00732871 
0.00732867 
0.00732864 
0.0073286 
0.00732856 
0.00732853 
0.00732849 
0.00732845 
0.00732842 
0.00732838 
0.00732834 
0.00732831 
0.00732827 
0.00732823 
0.00732819 
0.00732816 
0.00732812 
0.00732808 
0.00732805 
0.00732801 
0.00732797 
0.00732794 
0.0073279 
0.00732786 
0.00732783 
0.00732779 
0.00732775 
0.00732772 
0.00732768 
0.00732764 
0.0073276 
0.00732757 
0.00732753 
0.00732749 
0.00732746 
0.00732742 
0.00732738 
0.00732735 
0.00732731 
0.00732727 
0.00732724 
0.0073272 
0.00732716 
0.00732713 
0.00732709 
0.00732705 
0.00732701 
0.00732698 
0.00732694 
0.0073269 
0.00732687 
0.00732683 
0.00732679 
0.00732676 
0.00732672 
0.00732668 
0.00732665 
0.00732661 
0.00732657 
0.00732654 
0.0073265 
0.00732646 
0.00732642 
0.00732639 
0.00732635 
0.00732631 
0.00732628 
0.00732624 
0.0073262 
0.00732617 
0.00732613 
0.00732609 
0.00732606 
0.00732602 
0.00732598 
0.00732595 
0.00732591 
0.00732587 
0.00732583 
0.0073258 
0.00732576 
0.00732572 
0.00732569 
0.00732565 
0.00732561 
0.00732558 
0.00732554 
0.0073255 
0.00732547 
0.00732543 
0.00732539 
0.00732536 
0.00732532 
0.00732528 
0.00732525 
0.00732521 
0.00732517 
0.00732513 
0.0073251 
0.00732506 
0.00732502 
0.00732499 
0.00732495 
0.00732491 
0.00732488 
0.00732484 
0.0073248 
0.00732477 
0.00732473 
0.00732469 
0.00732466 
0.00732462 
0.00732458 
0.00732454 
0.00732451 
0.00732447 
0.00732443 
0.0073244 
0.00732436 
0.00732432 
0.00732429 
0.00732425 
0.00732421 
0.00732418 
0.00732414 
0.0073241 
0.00732407 
0.00732403 
0.00732399 
0.00732396 
0.00732392 
0.00732388 
0.00732384 
0.00732381 
0.00732377 
0.00732373 
0.0073237 
0.00732366 
0.00732362 
0.00732359 
0.00732355 
0.00732351 
0.00732348 
0.00732344 
0.0073234 
0.00732337 
0.00732333 
0.00732329 
0.00732325 
0.00732322 
0.00732318 
0.00732314 
0.00732311 
0.00732307 
0.00732303 
0.007323 
0.00732296 
0.00732292 
0.00732289 
0.00732285 
0.00732281 
0.00732278 
0.00732274 
0.0073227 
0.00732267 
0.00732263 
0.00732259 
0.00732255 
0.00732252 
0.00732248 
0.00732244 
0.00732241 
0.00732237 
0.00732233 
0.0073223 
0.00732226 
0.00732222 
0.00732219 
0.00732215 
0.00732211 
0.00732208 
0.00732204 
0.007322 
0.00732197 
0.00732193 
0.00732189 
0.00732185 
0.00732182 
0.00732178 
0.00732174 
0.00732171 
0.00732167 
0.00732163 
0.0073216 
0.00732156 
0.00732152 
0.00732149 
0.00732145 
0.00732141 
0.00732138 
0.00732134 
0.0073213 
0.00732127 
0.00732123 
0.00732119 
0.00732115 
0.00732112 
0.00732108 
0.00732104 
0.00732101 
0.00732097 
0.00732093 
0.0073209 
0.00732086 
0.00732082 
0.00732079 
0.00732075 
0.00732071 
0.00732068 
0.00732064 
0.0073206 
0.00732057 
0.00732053 
0.00732049 
0.00732045 
0.00732042 
0.00732038 
0.00732034 
0.00732031 
0.00732027 
0.00732023 
0.0073202 
0.00732016 
0.00732012 
0.00732009 
0.00732005 
0.00732001 
0.00731998 
0.00731994 
0.0073199 
0.00731987 
0.00731983 
0.00731979 
0.00731976 
0.00731972 
0.00731968 
0.00731964 
0.00731961 
0.00731957 
0.00731953 
0.0073195 
0.00731946 
0.00731942 
0.00731939 
0.00731935 
0.00731931 
0.00731928 
0.00731924 
0.0073192 
0.00731917 
0.00731913 
0.00731909 
0.00731906 
0.00731902 
0.00731898 
0.00731894 
0.00731891 
0.00731887 
0.00731883 
0.0073188 
0.00731876 
0.00731872 
0.00731869 
0.00731865 
0.00731861 
0.00731858 
0.00731854 
0.0073185 
0.00731847 
0.00731843 
0.00731839 
0.00731836 
0.00731832 
0.00731828 
0.00731825 
0.00731821 
0.00731817 
0.00731813 
0.0073181 
0.00731806 
0.00731802 
0.00731799 
0.00731795 
0.00731791 
0.00731788 
0.00731784 
0.0073178 
0.00731777 
0.00731773 
0.00731769 
0.00731766 
0.00731762 
0.00731758 
0.00731755 
0.00731751 
0.00731747 
0.00731744 
0.0073174 
0.00731736 
0.00731732 
0.00731729 
0.00731725 
0.00731721 
0.00731718 
0.00731714 
0.0073171 
0.00731707 
0.00731703 
0.00731699 
0.00731696 
0.00731692 
0.00731688 
0.00731685 
0.00731681 
0.00731677 
0.00731674 
0.0073167 
0.00731666 
0.00731663 
0.00731659 
0.00731655 
0.00731651 
0.00731648 
0.00731644 
0.0073164 
0.00731637 
0.00731633 
0.00731629 
0.00731626 
0.00731622 
0.00731618 
0.00731615 
0.00731611 
0.00731607 
0.00731604 
0.007316 
0.00731596 
0.00731593 
0.00731589 
0.00731585 
0.00731582 
0.00731578 
0.00731574 
0.0073157 
0.00731567 
0.00731563 
0.00731559 
0.00731556 
0.00731552 
0.00731548 
0.00731545 
0.00731541 
0.00731537 
0.00731534 
0.0073153 
0.00731526 
0.00731523 
0.00731519 
0.00731515 
0.00731512 
0.00731508 
0.00731504 
0.00731501 
0.00731497 
0.00731493 
0.0073149 
0.00731486 
0.00731482 
0.00731478 
0.00731475 
0.00731471 
0.00731467 
0.00731464 
0.0073146 
0.00731456 
0.00731453 
0.00731449 
0.00731445 
0.00731442 
0.00731438 
0.00731434 
0.00731431 
0.00731427 
0.00731423 
0.0073142 
0.00731416 
0.00731412 
0.00731409 
0.00731405 
0.00731401 
0.00731398 
0.00731394 
0.0073139 
0.00731386 
0.00731383 
0.00731379 
0.00731375 
0.00731372 
0.00731368 
0.00731364 
0.00731361 
0.00731357 
0.00731353 
0.0073135 
0.00731346 
0.00731342 
0.00731339 
0.00731335 
0.00731331 
0.00731328 
0.00731324 
0.0073132 
0.00731317 
0.00731313 
0.00731309 
0.00731306 
0.00731302 
0.00731298 
0.00731294 
0.00731291 
0.00731287 
0.00731283 
0.0073128 
0.00731276 
0.00731272 
0.00731269 
0.00731265 
0.00731261 
0.00731258 
0.00731254 
0.0073125 
0.00731247 
0.00731243 
0.00731239 
0.00731236 
0.00731232 
0.00731228 
0.00731225 
0.00731221 
0.00731217 
0.00731214 
0.0073121 
0.00731206 
0.00731202 
0.00731199 
0.00731195 
0.00731191 
0.00731188 
0.00731184 
0.0073118 
0.00731177 
0.00731173 
0.00731169 
0.00731166 
0.00731162 
0.00731158 
0.00731155 
0.00731151 
0.00731147 
0.00731144 
0.0073114 
0.00731136 
0.00731133 
0.00731129 
0.00731125 
0.00731122 
0.00731118 
0.00731114 
0.00731111 
0.00731107 
0.00731103 
0.00731099 
0.00731096 
0.00731092 
0.00731088 
0.00731085 
0.00731081 
0.00731077 
0.00731074 
0.0073107 
0.00731066 
0.00731063 
0.00731059 
0.00731055 
0.00731052 
0.00731048 
0.00731044 
0.00731041 
0.00731037 
0.00731033 
0.0073103 
0.00731026 
0.00731022 
0.00731019 
0.00731015 
0.00731011 
0.00731008 
0.00731004 
0.00731 
0.00730997 
0.00730993 
0.00730989 
0.00730985 
0.00730982 
0.00730978 
0.00730974 
0.00730971 
0.00730967 
0.00730963 
0.0073096 
0.00730956 
0.00730952 
0.00730949 
0.00730945 
0.00730941 
0.00730938 
0.00730934 
0.0073093 
0.00730927 
0.00730923 
0.00730919 
0.00730916 
0.00730912 
0.00730908 
0.00730905 
0.00730901 
0.00730897 
0.00730894 
0.0073089 
0.00730886 
0.00730882 
0.00730879 
0.00730875 
0.00730871 
0.00730868 
0.00730864 
0.0073086 
0.00730857 
0.00730853 
0.00730849 
0.00730846 
0.00730842 
0.00730838 
0.00730835 
0.00730831 
0.00730827 
0.00730824 
0.0073082 
0.00730816 
0.00730813 
0.00730809 
0.00730805 
0.00730802 
0.00730798 
0.00730794 
0.00730791 
0.00730787 
0.00730783 
0.0073078 
0.00730776 
0.00730772 
0.00730769 
0.00730765 
0.00730761 
0.00730757 
0.00730754 
0.0073075 
0.00730746 
0.00730743 
0.00730739 
0.00730735 
0.00730732 
0.00730728 
0.00730724 
0.00730721 
0.00730717 
0.00730713 
0.0073071 
0.00730706 
0.00730702 
0.00730699 
0.00730695 
0.00730691 
0.00730688 
0.00730684 
0.0073068 
0.00730677 
0.00730673 
0.00730669 
0.00730666 
0.00730662 
0.00730658 
0.00730655 
0.00730651 
0.00730647 
0.00730644 
0.0073064 
0.00730636 
0.00730632 
0.00730629 
0.00730625 
0.00730621 
0.00730618 
0.00730614 
0.0073061 
0.00730607 
0.00730603 
0.00730599 
0.00730596 
0.00730592 
0.00730588 
0.00730585 
0.00730581 
0.00730577 
0.00730574 
0.0073057 
0.00730566 
0.00730563 
0.00730559 
0.00730555 
0.00730552 
0.00730548 
0.00730544 
0.00730541 
0.00730537 
0.00730533 
0.0073053 
0.00730526 
0.00730522 
0.00730519 
0.00730515 
0.00730511 
0.00730508 
0.00730504 
0.007305 
0.00730496 
0.00730493 
0.00730489 
0.00730485 
0.00730482 
0.00730478 
0.00730474 
0.00730471 
0.00730467 
0.00730463 
0.0073046 
0.00730456 
0.00730452 
0.00730449 
0.00730445 
0.00730441 
0.00730438 
0.00730434 
0.0073043 
0.00730427 
0.00730423 
0.00730419 
0.00730416 
0.00730412 
0.00730408 
0.00730405 
0.00730401 
0.00730397 
0.00730394 
0.0073039 
0.00730386 
0.00730383 
0.00730379 
0.00730375 
0.00730372 
0.00730368 
0.00730364 
0.00730361 
0.00730357 
0.00730353 
0.00730349 
0.00730346 
0.00730342 
0.00730338 
0.00730335 
0.00730331 
0.00730327 
0.00730324 
0.0073032 
0.00730316 
0.00730313 
0.00730309 
0.00730305 
0.00730302 
0.00730298 
0.00730294 
0.00730291 
0.00730287 
0.00730283 
0.0073028 
0.00730276 
0.00730272 
0.00730269 
0.00730265 
0.00730261 
0.00730258 
0.00730254 
0.0073025 
0.00730247 
0.00730243 
0.00730239 
0.00730236 
0.00730232 
0.00730228 
0.00730225 
0.00730221 
0.00730217 
0.00730214 
0.0073021 
0.00730206 
0.00730203 
0.00730199 
0.00730195 
0.00730192 
0.00730188 
0.00730184 
0.0073018 
0.00730177 
0.00730173 
0.00730169 
0.00730166 
0.00730162 
0.00730158 
0.00730155 
0.00730151 
0.00730147 
0.00730144 
0.0073014 
0.00730136 
0.00730133 
0.00730129 
0.00730125 
0.00730122 
0.00730118 
0.00730114 
0.00730111 
0.00730107 
0.00730103 
0.007301 
0.00730096 
0.00730092 
0.00730089 
0.00730085 
0.00730081 
0.00730078 
0.00730074 
0.0073007 
0.00730067 
0.00730063 
0.00730059 
0.00730056 
0.00730052 
0.00730048 
0.00730045 
0.00730041 
0.00730037 
0.00730034 
0.0073003 
0.00730026 
0.00730023 
0.00730019 
0.00730015 
0.00730012 
0.00730008 
0.00730004 
0.00730001 
0.00729997 
0.00729993 
0.00729989 
0.00729986 
0.00729982 
0.00729978 
0.00729975 
0.00729971 
0.00729967 
0.00729964 
0.0072996 
0.00729956 
0.00729953 
0.00729949 
0.00729945 
0.00729942 
0.00729938 
0.00729934 
0.00729931 
0.00729927 
0.00729923 
0.0072992 
0.00729916 
0.00729912 
0.00729909 
0.00729905 
0.00729901 
0.00729898 
0.00729894 
0.0072989 
0.00729887 
0.00729883 
0.00729879 
0.00729876 
0.00729872 
0.00729868 
0.00729865 
0.00729861 
0.00729857 
0.00729854 
0.0072985 
0.00729846 
0.00729843 
0.00729839 
0.00729835 
0.00729832 
0.00729828 
0.00729824 
0.00729821 
0.00729817 
0.00729813 
0.0072981 
0.00729806 
0.00729802 
0.00729799 
0.00729795 
0.00729791 
0.00729788 
0.00729784 
0.0072978 
0.00729777 
0.00729773 
0.00729769 
0.00729766 
0.00729762 
0.00729758 
0.00729754 
0.00729751 
0.00729747 
0.00729743 
0.0072974 
0.00729736 
0.00729732 
0.00729729 
0.00729725 
0.00729721 
0.00729718 
0.00729714 
0.0072971 
0.00729707 
0.00729703 
0.00729699 
0.00729696 
0.00729692 
0.00729688 
0.00729685 
0.00729681 
0.00729677 
0.00729674 
0.0072967 
0.00729666 
0.00729663 
0.00729659 
0.00729655 
0.00729652 
0.00729648 
0.00729644 
0.00729641 
0.00729637 
0.00729633 
0.0072963 
0.00729626 
0.00729622 
0.00729619 
0.00729615 
0.00729611 
0.00729608 
0.00729604 
0.007296 
0.00729597 
0.00729593 
0.00729589 
0.00729586 
0.00729582 
0.00729578 
0.00729575 
0.00729571 
0.00729567 
0.00729564 
0.0072956 
0.00729556 
0.00729553 
0.00729549 
0.00729545 
0.00729542 
0.00729538 
0.00729534 
0.00729531 
0.00729527 
0.00729523 
0.0072952 
0.00729516 
0.00729512 
0.00729509 
0.00729505 
0.00729501 
0.00729498 
0.00729494 
0.0072949 
0.00729487 
0.00729483 
0.00729479 
0.00729476 
0.00729472 
0.00729468 
0.00729465 
0.00729461 
0.00729457 
0.00729454 
0.0072945 
0.00729446 
0.00729442 
0.00729439 
0.00729435 
0.00729431 
0.00729428 
0.00729424 
0.0072942 
0.00729417 
0.00729413 
0.00729409 
0.00729406 
0.00729402 
0.00729398 
0.00729395 
0.00729391 
0.00729387 
0.00729384 
0.0072938 
0.00729376 
0.00729373 
0.00729369 
0.00729365 
0.00729362 
0.00729358 
0.00729354 
0.00729351 
0.00729347 
0.00729343 
0.0072934 
0.00729336 
0.00729332 
0.00729329 
0.00729325 
0.00729321 
0.00729318 
0.00729314 
0.0072931 
0.00729307 
0.00729303 
0.00729299 
0.00729296 
0.00729292 
0.00729288 
0.00729285 
0.00729281 
0.00729277 
0.00729274 
0.0072927 
0.00729266 
0.00729263 
0.00729259 
0.00729255 
0.00729252 
0.00729248 
0.00729244 
0.00729241 
0.00729237 
0.00729233 
0.0072923 
0.00729226 
0.00729222 
0.00729219 
0.00729215 
0.00729211 
0.00729208 
0.00729204 
0.007292 
0.00729197 
0.00729193 
0.00729189 
0.00729186 
0.00729182 
0.00729178 
0.00729175 
0.00729171 
0.00729167 
0.00729164 
0.0072916 
0.00729156 
0.00729153 
0.00729149 
0.00729145 
0.00729142 
0.00729138 
0.00729134 
0.00729131 
0.00729127 
0.00729123 
0.0072912 
0.00729116 
0.00729112 
0.00729109 
0.00729105 
0.00729101 
0.00729098 
0.00729094 
0.0072909 
0.00729087 
0.00729083 
0.00729079 
0.00729076 
0.00729072 
0.00729068 
0.00729065 
0.00729061 
0.00729057 
0.00729054 
0.0072905 
0.00729046 
0.00729043 
0.00729039 
0.00729035 
0.00729032 
0.00729028 
0.00729024 
0.00729021 
0.00729017 
0.00729013 
0.0072901 
0.00729006 
0.00729002 
0.00728999 
0.00728995 
0.00728991 
0.00728988 
0.00728984 
0.0072898 
0.00728977 
0.00728973 
0.00728969 
0.00728966 
0.00728962 
0.00728958 
0.00728955 
0.00728951 
0.00728947 
0.00728944 
0.0072894 
0.00728936 
0.00728933 
0.00728929 
0.00728925 
0.00728922 
0.00728918 
0.00728914 
0.00728911 
0.00728907 
0.00728903 
0.007289 
0.00728896 
0.00728892 
0.00728889 
0.00728885 
0.00728881 
0.00728878 
0.00728874 
0.0072887 
0.00728867 
0.00728863 
0.00728859 
0.00728856 
0.00728852 
0.00728848 
0.00728845 
0.00728841 
0.00728837 
0.00728834 
0.0072883 
0.00728826 
0.00728823 
0.00728819 
0.00728815 
0.00728812 
0.00728808 
0.00728804 
0.00728801 
0.00728797 
0.00728793 
0.0072879 
0.00728786 
0.00728782 
0.00728779 
0.00728775 
0.00728771 
0.00728768 
0.00728764 
0.0072876 
0.00728757 
0.00728753 
0.00728749 
0.00728746 
0.00728742 
0.00728738 
0.00728735 
0.00728731 
0.00728727 
0.00728724 
0.0072872 
0.00728716 
0.00728713 
0.00728709 
0.00728705 
0.00728702 
0.00728698 
0.00728694 
0.00728691 
0.00728687 
0.00728683 
0.0072868 
0.00728676 
0.00728672 
0.00728669 
0.00728665 
0.00728661 
0.00728658 
0.00728654 
0.0072865 
0.00728647 
0.00728643 
0.00728639 
0.00728636 
0.00728632 
0.00728628 
0.00728625 
0.00728621 
0.00728617 
0.00728614 
0.0072861 
0.00728606 
0.00728603 
0.00728599 
0.00728595 
0.00728592 
0.00728588 
0.00728584 
0.00728581 
0.00728577 
0.00728573 
0.0072857 
0.00728566 
0.00728562 
0.00728559 
0.00728555 
0.00728551 
0.00728548 
0.00728544 
0.0072854 
0.00728537 
0.00728533 
0.00728529 
0.00728526 
0.00728522 
0.00728518 
0.00728515 
0.00728511 
0.00728507 
0.00728504 
0.007285 
0.00728496 
0.00728493 
0.00728489 
0.00728485 
0.00728482 
0.00728478 
0.00728474 
0.00728471 
0.00728467 
0.00728463 
0.0072846 
0.00728456 
0.00728452 
0.00728449 
0.00728445 
0.00728441 
0.00728438 
0.00728434 
0.0072843 
0.00728427 
0.00728423 
0.00728419 
0.00728416 
0.00728412 
0.00728408 
0.00728405 
0.00728401 
0.00728397 
0.00728394 
0.0072839 
0.00728386 
0.00728383 
0.00728379 
0.00728375 
0.00728372 
0.00728368 
0.00728364 
0.00728361 
0.00728357 
0.00728353 
0.0072835 
0.00728346 
0.00728342 
0.00728339 
0.00728335 
0.00728331 
0.00728328 
0.00728324 
0.0072832 
0.00728317 
0.00728313 
0.00728309 
0.00728306 
0.00728302 
0.00728299 
0.00728295 
0.00728291 
0.00728288 
0.00728284 
0.0072828 
0.00728277 
0.00728273 
0.00728269 
0.00728266 
0.00728262 
0.00728258 
0.00728255 
0.00728251 
0.00728247 
0.00728244 
0.0072824 
0.00728236 
0.00728233 
0.00728229 
0.00728225 
0.00728222 
0.00728218 
0.00728214 
0.00728211 
0.00728207 
0.00728203 
0.007282 
0.00728196 
0.00728192 
0.00728189 
0.00728185 
0.00728181 
0.00728178 
0.00728174 
0.0072817 
0.00728167 
0.00728163 
0.00728159 
0.00728156 
0.00728152 
0.00728148 
0.00728145 
0.00728141 
0.00728137 
0.00728134 
0.0072813 
0.00728126 
0.00728123 
0.00728119 
0.00728115 
0.00728112 
0.00728108 
0.00728104 
0.00728101 
0.00728097 
0.00728093 
0.0072809 
0.00728086 
0.00728082 
0.00728079 
0.00728075 
0.00728071 
0.00728068 
0.00728064 
0.0072806 
0.00728057 
0.00728053 
0.00728049 
0.00728046 
0.00728042 
0.00728038 
0.00728035 
0.00728031 
0.00728027 
0.00728024 
0.0072802 
0.00728016 
0.00728013 
0.00728009 
0.00728005 
0.00728002 
0.00727998 
0.00727994 
0.00727991 
0.00727987 
0.00727984 
0.0072798 
0.00727976 
0.00727973 
0.00727969 
0.00727965 
0.00727962 
0.00727958 
0.00727954 
0.00727951 
0.00727947 
0.00727943 
0.0072794 
0.00727936 
0.00727932 
0.00727929 
0.00727925 
0.00727921 
0.00727918 
0.00727914 
0.0072791 
0.00727907 
0.00727903 
0.00727899 
0.00727896 
0.00727892 
0.00727888 
0.00727885 
0.00727881 
0.00727877 
0.00727874 
0.0072787 
0.00727866 
0.00727863 
0.00727859 
0.00727855 
0.00727852 
0.00727848 
0.00727844 
0.00727841 
0.00727837 
0.00727833 
0.0072783 
0.00727826 
0.00727822 
0.00727819 
0.00727815 
0.00727811 
0.00727808 
0.00727804 
0.007278 
0.00727797 
0.00727793 
0.00727789 
0.00727786 
0.00727782 
0.00727778 
0.00727775 
0.00727771 
0.00727767 
0.00727764 
0.0072776 
0.00727757 
0.00727753 
0.00727749 
0.00727746 
0.00727742 
0.00727738 
0.00727735 
0.00727731 
0.00727727 
0.00727724 
0.0072772 
0.00727716 
0.00727713 
0.00727709 
0.00727705 
0.00727702 
0.00727698 
0.00727694 
0.00727691 
0.00727687 
0.00727683 
0.0072768 
0.00727676 
0.00727672 
0.00727669 
0.00727665 
0.00727661 
0.00727658 
0.00727654 
0.0072765 
0.00727647 
0.00727643 
0.00727639 
0.00727636 
0.00727632 
0.00727628 
0.00727625 
0.00727621 
0.00727617 
0.00727614 
0.0072761 
0.00727606 
0.00727603 
0.00727599 
0.00727595 
0.00727592 
0.00727588 
0.00727584 
0.00727581 
0.00727577 
0.00727573 
0.0072757 
0.00727566 
0.00727563 
0.00727559 
0.00727555 
0.00727552 
0.00727548 
0.00727544 
0.00727541 
0.00727537 
0.00727533 
0.0072753 
0.00727526 
0.00727522 
0.00727519 
0.00727515 
0.00727511 
0.00727508 
0.00727504 
0.007275 
0.00727497 
0.00727493 
0.00727489 
0.00727486 
0.00727482 
0.00727478 
0.00727475 
0.00727471 
0.00727467 
0.00727464 
0.0072746 
0.00727456 
0.00727453 
0.00727449 
0.00727445 
0.00727442 
0.00727438 
0.00727434 
0.00727431 
0.00727427 
0.00727423 
0.0072742 
0.00727416 
0.00727412 
0.00727409 
0.00727405 
0.00727402 
0.00727398 
0.00727394 
0.00727391 
0.00727387 
0.00727383 
0.0072738 
0.00727376 
0.00727372 
0.00727369 
0.00727365 
0.00727361 
0.00727358 
0.00727354 
0.0072735 
0.00727347 
0.00727343 
0.00727339 
0.00727336 
0.00727332 
0.00727328 
0.00727325 
0.00727321 
0.00727317 
0.00727314 
0.0072731 
0.00727306 
0.00727303 
0.00727299 
0.00727295 
0.00727292 
0.00727288 
0.00727284 
0.00727281 
0.00727277 
0.00727273 
0.0072727 
0.00727266 
0.00727262 
0.00727259 
0.00727255 
0.00727252 
0.00727248 
0.00727244 
0.00727241 
0.00727237 
0.00727233 
0.0072723 
0.00727226 
0.00727222 
0.00727219 
0.00727215 
0.00727211 
0.00727208 
0.00727204 
0.007272 
0.00727197 
0.00727193 
0.00727189 
0.00727186 
0.00727182 
0.00727178 
0.00727175 
0.00727171 
0.00727167 
0.00727164 
0.0072716 
0.00727156 
0.00727153 
0.00727149 
0.00727145 
0.00727142 
0.00727138 
0.00727134 
0.00727131 
0.00727127 
0.00727123 
0.0072712 
0.00727116 
0.00727113 
0.00727109 
0.00727105 
0.00727102 
0.00727098 
0.00727094 
0.00727091 
0.00727087 
0.00727083 
0.0072708 
0.00727076 
0.00727072 
0.00727069 
0.00727065 
0.00727061 
0.00727058 
0.00727054 
0.0072705 
0.00727047 
0.00727043 
0.00727039 
0.00727036 
0.00727032 
0.00727028 
0.00727025 
0.00727021 
0.00727017 
0.00727014 
0.0072701 
0.00727006 
0.00727003 
0.00726999 
0.00726995 
0.00726992 
0.00726988 
0.00726985 
0.00726981 
0.00726977 
0.00726974 
0.0072697 
0.00726966 
0.00726963 
0.00726959 
0.00726955 
0.00726952 
0.00726948 
0.00726944 
0.00726941 
0.00726937 
0.00726933 
0.0072693 
0.00726926 
0.00726922 
0.00726919 
0.00726915 
0.00726911 
0.00726908 
0.00726904 
0.007269 
0.00726897 
0.00726893 
0.00726889 
0.00726886 
0.00726882 
0.00726878 
0.00726875 
0.00726871 
0.00726868 
0.00726864 
0.0072686 
0.00726857 
0.00726853 
0.00726849 
0.00726846 
0.00726842 
0.00726838 
0.00726835 
0.00726831 
0.00726827 
0.00726824 
0.0072682 
0.00726816 
0.00726813 
0.00726809 
0.00726805 
0.00726802 
0.00726798 
0.00726794 
0.00726791 
0.00726787 
0.00726783 
0.0072678 
0.00726776 
0.00726772 
0.00726769 
0.00726765 
0.00726762 
0.00726758 
0.00726754 
0.00726751 
0.00726747 
0.00726743 
0.0072674 
0.00726736 
0.00726732 
0.00726729 
0.00726725 
0.00726721 
0.00726718 
0.00726714 
0.0072671 
0.00726707 
0.00726703 
0.00726699 
0.00726696 
0.00726692 
0.00726688 
0.00726685 
0.00726681 
0.00726677 
0.00726674 
0.0072667 
0.00726666 
0.00726663 
0.00726659 
0.00726656 
0.00726652 
0.00726648 
0.00726645 
0.00726641 
0.00726637 
0.00726634 
0.0072663 
0.00726626 
0.00726623 
0.00726619 
0.00726615 
0.00726612 
0.00726608 
0.00726604 
0.00726601 
0.00726597 
0.00726593 
0.0072659 
0.00726586 
0.00726582 
0.00726579 
0.00726575 
0.00726571 
0.00726568 
0.00726564 
0.0072656 
0.00726557 
0.00726553 
0.0072655 
0.00726546 
0.00726542 
0.00726539 
0.00726535 
0.00726531 
0.00726528 
0.00726524 
0.0072652 
0.00726517 
0.00726513 
0.00726509 
0.00726506 
0.00726502 
0.00726498 
0.00726495 
0.00726491 
0.00726487 
0.00726484 
0.0072648 
0.00726476 
0.00726473 
0.00726469 
0.00726465 
0.00726462 
0.00726458 
0.00726455 
0.00726451 
0.00726447 
0.00726444 
0.0072644 
0.00726436 
0.00726433 
0.00726429 
0.00726425 
0.00726422 
0.00726418 
0.00726414 
0.00726411 
0.00726407 
0.00726403 
0.007264 
0.00726396 
0.00726392 
0.00726389 
0.00726385 
0.00726381 
0.00726378 
0.00726374 
0.0072637 
0.00726367 
0.00726363 
0.0072636 
0.00726356 
0.00726352 
0.00726349 
0.00726345 
0.00726341 
0.00726338 
0.00726334 
0.0072633 
0.00726327 
0.00726323 
0.00726319 
0.00726316 
0.00726312 
0.00726308 
0.00726305 
0.00726301 
0.00726297 
0.00726294 
0.0072629 
0.00726286 
0.00726283 
0.00726279 
0.00726275 
0.00726272 
0.00726268 
0.00726265 
0.00726261 
0.00726257 
0.00726254 
0.0072625 
0.00726246 
0.00726243 
0.00726239 
0.00726235 
0.00726232 
0.00726228 
0.00726224 
0.00726221 
0.00726217 
0.00726213 
0.0072621 
0.00726206 
0.00726202 
0.00726199 
0.00726195 
0.00726191 
0.00726188 
0.00726184 
0.00726181 
0.00726177 
0.00726173 
0.0072617 
0.00726166 
0.00726162 
0.00726159 
0.00726155 
0.00726151 
0.00726148 
0.00726144 
0.0072614 
0.00726137 
0.00726133 
0.00726129 
0.00726126 
0.00726122 
0.00726118 
0.00726115 
0.00726111 
0.00726107 
0.00726104 
0.007261 
0.00726097 
0.00726093 
0.00726089 
0.00726086 
0.00726082 
0.00726078 
0.00726075 
0.00726071 
0.00726067 
0.00726064 
0.0072606 
0.00726056 
0.00726053 
0.00726049 
0.00726045 
0.00726042 
0.00726038 
0.00726034 
0.00726031 
0.00726027 
0.00726023 
0.0072602 
0.00726016 
0.00726013 
0.00726009 
0.00726005 
0.00726002 
0.00725998 
0.00725994 
0.00725991 
0.00725987 
0.00725983 
0.0072598 
0.00725976 
0.00725972 
0.00725969 
0.00725965 
0.00725961 
0.00725958 
0.00725954 
0.0072595 
0.00725947 
0.00725943 
0.0072594 
0.00725936 
0.00725932 
0.00725929 
0.00725925 
0.00725921 
0.00725918 
0.00725914 
0.0072591 
0.00725907 
0.00725903 
0.00725899 
0.00725896 
0.00725892 
0.00725888 
0.00725885 
0.00725881 
0.00725877 
0.00725874 
0.0072587 
0.00725866 
0.00725863 
0.00725859 
0.00725856 
0.00725852 
0.00725848 
0.00725845 
0.00725841 
0.00725837 
0.00725834 
0.0072583 
0.00725826 
0.00725823 
0.00725819 
0.00725815 
0.00725812 
0.00725808 
0.00725804 
0.00725801 
0.00725797 
0.00725793 
0.0072579 
0.00725786 
0.00725783 
0.00725779 
0.00725775 
0.00725772 
0.00725768 
0.00725764 
0.00725761 
0.00725757 
0.00725753 
0.0072575 
0.00725746 
0.00725742 
0.00725739 
0.00725735 
0.00725731 
0.00725728 
0.00725724 
0.0072572 
0.00725717 
0.00725713 
0.0072571 
0.00725706 
0.00725702 
0.00725699 
0.00725695 
0.00725691 
0.00725688 
0.00725684 
0.0072568 
0.00725677 
0.00725673 
0.00725669 
0.00725666 
0.00725662 
0.00725658 
0.00725655 
0.00725651 
0.00725647 
0.00725644 
0.0072564 
0.00725637 
0.00725633 
0.00725629 
0.00725626 
0.00725622 
0.00725618 
0.00725615 
0.00725611 
0.00725607 
0.00725604 
0.007256 
0.00725596 
0.00725593 
0.00725589 
0.00725585 
0.00725582 
0.00725578 
0.00725574 
0.00725571 
0.00725567 
0.00725564 
0.0072556 
0.00725556 
0.00725553 
0.00725549 
0.00725545 
0.00725542 
0.00725538 
0.00725534 
0.00725531 
0.00725527 
0.00725523 
0.0072552 
0.00725516 
0.00725512 
0.00725509 
0.00725505 
0.00725502 
0.00725498 
0.00725494 
0.00725491 
0.00725487 
0.00725483 
0.0072548 
0.00725476 
0.00725472 
0.00725469 
0.00725465 
0.00725461 
0.00725458 
0.00725454 
0.0072545 
0.00725447 
0.00725443 
0.00725439 
0.00725436 
0.00725432 
0.00725429 
0.00725425 
0.00725421 
0.00725418 
0.00725414 
0.0072541 
0.00725407 
0.00725403 
0.00725399 
0.00725396 
0.00725392 
0.00725388 
0.00725385 
0.00725381 
0.00725377 
0.00725374 
0.0072537 
0.00725367 
0.00725363 
0.00725359 
0.00725356 
0.00725352 
0.00725348 
0.00725345 
0.00725341 
0.00725337 
0.00725334 
0.0072533 
0.00725326 
0.00725323 
0.00725319 
0.00725315 
0.00725312 
0.00725308 
0.00725305 
0.00725301 
0.00725297 
0.00725294 
0.0072529 
0.00725286 
0.00725283 
0.00725279 
0.00725275 
0.00725272 
0.00725268 
0.00725264 
0.00725261 
0.00725257 
0.00725253 
0.0072525 
0.00725246 
0.00725243 
0.00725239 
0.00725235 
0.00725232 
0.00725228 
0.00725224 
0.00725221 
0.00725217 
0.00725213 
0.0072521 
0.00725206 
0.00725202 
0.00725199 
0.00725195 
0.00725191 
0.00725188 
0.00725184 
0.0072518 
0.00725177 
0.00725173 
0.0072517 
0.00725166 
0.00725162 
0.00725159 
0.00725155 
0.00725151 
0.00725148 
0.00725144 
0.0072514 
0.00725137 
0.00725133 
0.00725129 
0.00725126 
0.00725122 
0.00725119 
0.00725115 
0.00725111 
0.00725108 
0.00725104 
0.007251 
0.00725097 
0.00725093 
0.00725089 
0.00725086 
0.00725082 
0.00725078 
0.00725075 
0.00725071 
0.00725067 
0.00725064 
0.0072506 
0.00725057 
0.00725053 
0.00725049 
0.00725046 
0.00725042 
0.00725038 
0.00725035 
0.00725031 
0.00725027 
0.00725024 
0.0072502 
0.00725016 
0.00725013 
0.00725009 
0.00725005 
0.00725002 
0.00724998 
0.00724995 
0.00724991 
0.00724987 
0.00724984 
0.0072498 
0.00724976 
0.00724973 
0.00724969 
0.00724965 
0.00724962 
0.00724958 
0.00724954 
0.00724951 
0.00724947 
0.00724943 
0.0072494 
0.00724936 
0.00724933 
0.00724929 
0.00724925 
0.00724922 
0.00724918 
0.00724914 
0.00724911 
0.00724907 
0.00724903 
0.007249 
0.00724896 
0.00724892 
0.00724889 
0.00724885 
0.00724882 
0.00724878 
0.00724874 
0.00724871 
0.00724867 
0.00724863 
0.0072486 
0.00724856 
0.00724852 
0.00724849 
0.00724845 
0.00724841 
0.00724838 
0.00724834 
0.0072483 
0.00724827 
0.00724823 
0.0072482 
0.00724816 
0.00724812 
0.00724809 
0.00724805 
0.00724801 
0.00724798 
0.00724794 
0.0072479 
0.00724787 
0.00724783 
0.00724779 
0.00724776 
0.00724772 
0.00724768 
0.00724765 
0.00724761 
0.00724758 
0.00724754 
0.0072475 
0.00724747 
0.00724743 
0.00724739 
0.00724736 
0.00724732 
0.00724728 
0.00724725 
0.00724721 
0.00724717 
0.00724714 
0.0072471 
0.00724707 
0.00724703 
0.00724699 
0.00724696 
0.00724692 
0.00724688 
0.00724685 
0.00724681 
0.00724677 
0.00724674 
0.0072467 
0.00724666 
0.00724663 
0.00724659 
0.00724656 
0.00724652 
0.00724648 
0.00724645 
0.00724641 
0.00724637 
0.00724634 
0.0072463 
0.00724626 
0.00724623 
0.00724619 
0.00724615 
0.00724612 
0.00724608 
0.00724604 
0.00724601 
0.00724597 
0.00724594 
0.0072459 
0.00724586 
0.00724583 
0.00724579 
0.00724575 
0.00724572 
0.00724568 
0.00724564 
0.00724561 
0.00724557 
0.00724553 
0.0072455 
0.00724546 
0.00724543 
0.00724539 
0.00724535 
0.00724532 
0.00724528 
0.00724524 
0.00724521 
0.00724517 
0.00724513 
0.0072451 
0.00724506 
0.00724502 
0.00724499 
0.00724495 
0.00724492 
0.00724488 
0.00724484 
0.00724481 
0.00724477 
0.00724473 
0.0072447 
0.00724466 
0.00724462 
0.00724459 
0.00724455 
0.00724451 
0.00724448 
0.00724444 
0.00724441 
0.00724437 
0.00724433 
0.0072443 
0.00724426 
0.00724422 
0.00724419 
0.00724415 
0.00724411 
0.00724408 
0.00724404 
0.007244 
0.00724397 
0.00724393 
0.0072439 
0.00724386 
0.00724382 
0.00724379 
0.00724375 
0.00724371 
0.00724368 
0.00724364 
0.0072436 
0.00724357 
0.00724353 
0.00724349 
0.00724346 
0.00724342 
0.00724339 
0.00724335 
0.00724331 
0.00724328 
0.00724324 
0.0072432 
0.00724317 
0.00724313 
0.00724309 
0.00724306 
0.00724302 
0.00724298 
0.00724295 
0.00724291 
0.00724288 
0.00724284 
0.0072428 
0.00724277 
0.00724273 
0.00724269 
0.00724266 
0.00724262 
0.00724258 
0.00724255 
0.00724251 
0.00724247 
0.00724244 
0.0072424 
0.00724237 
0.00724233 
0.00724229 
0.00724226 
0.00724222 
0.00724218 
0.00724215 
0.00724211 
0.00724207 
0.00724204 
0.007242 
0.00724196 
0.00724193 
0.00724189 
0.00724186 
0.00724182 
0.00724178 
0.00724175 
0.00724171 
0.00724167 
0.00724164 
0.0072416 
0.00724156 
0.00724153 
0.00724149 
0.00724145 
0.00724142 
0.00724138 
0.00724135 
0.00724131 
0.00724127 
0.00724124 
0.0072412 
0.00724116 
0.00724113 
0.00724109 
0.00724105 
0.00724102 
0.00724098 
0.00724095 
0.00724091 
0.00724087 
0.00724084 
0.0072408 
0.00724076 
0.00724073 
0.00724069 
0.00724065 
0.00724062 
0.00724058 
0.00724054 
0.00724051 
0.00724047 
0.00724044 
0.0072404 
0.00724036 
0.00724033 
0.00724029 
0.00724025 
0.00724022 
0.00724018 
0.00724014 
0.00724011 
0.00724007 
0.00724003 
0.00724 
0.00723996 
0.00723993 
0.00723989 
0.00723985 
0.00723982 
0.00723978 
0.00723974 
0.00723971 
0.00723967 
0.00723963 
0.0072396 
0.00723956 
0.00723953 
0.00723949 
0.00723945 
0.00723942 
0.00723938 
0.00723934 
0.00723931 
0.00723927 
0.00723923 
0.0072392 
0.00723916 
0.00723912 
0.00723909 
0.00723905 
0.00723902 
0.00723898 
0.00723894 
0.00723891 
0.00723887 
0.00723883 
0.0072388 
0.00723876 
0.00723872 
0.00723869 
0.00723865 
0.00723862 
0.00723858 
0.00723854 
0.00723851 
0.00723847 
0.00723843 
0.0072384 
0.00723836 
0.00723832 
0.00723829 
0.00723825 
0.00723821 
0.00723818 
0.00723814 
0.00723811 
0.00723807 
0.00723803 
0.007238 
0.00723796 
0.00723792 
0.00723789 
0.00723785 
0.00723781 
0.00723778 
0.00723774 
0.00723771 
0.00723767 
0.00723763 
0.0072376 
0.00723756 
0.00723752 
0.00723749 
0.00723745 
0.00723741 
0.00723738 
0.00723734 
0.0072373 
0.00723727 
0.00723723 
0.0072372 
0.00723716 
0.00723712 
0.00723709 
0.00723705 
0.00723701 
0.00723698 
0.00723694 
0.0072369 
0.00723687 
0.00723683 
0.0072368 
0.00723676 
0.00723672 
0.00723669 
0.00723665 
0.00723661 
0.00723658 
0.00723654 
0.0072365 
0.00723647 
0.00723643 
0.00723639 
0.00723636 
0.00723632 
0.00723629 
0.00723625 
0.00723621 
0.00723618 
0.00723614 
0.0072361 
0.00723607 
0.00723603 
0.00723599 
0.00723596 
0.00723592 
0.00723589 
0.00723585 
0.00723581 
0.00723578 
0.00723574 
0.0072357 
0.00723567 
0.00723563 
0.00723559 
0.00723556 
0.00723552 
0.00723549 
0.00723545 
0.00723541 
0.00723538 
0.00723534 
0.0072353 
0.00723527 
0.00723523 
0.00723519 
0.00723516 
0.00723512 
0.00723509 
0.00723505 
0.00723501 
0.00723498 
0.00723494 
0.0072349 
0.00723487 
0.00723483 
0.00723479 
0.00723476 
0.00723472 
0.00723468 
0.00723465 
0.00723461 
0.00723458 
0.00723454 
0.0072345 
0.00723447 
0.00723443 
0.00723439 
0.00723436 
0.00723432 
0.00723428 
0.00723425 
0.00723421 
0.00723418 
0.00723414 
0.0072341 
0.00723407 
0.00723403 
0.00723399 
0.00723396 
0.00723392 
0.00723388 
0.00723385 
0.00723381 
0.00723378 
0.00723374 
0.0072337 
0.00723367 
0.00723363 
0.00723359 
0.00723356 
0.00723352 
0.00723348 
0.00723345 
0.00723341 
0.00723338 
0.00723334 
0.0072333 
0.00723327 
0.00723323 
0.00723319 
0.00723316 
0.00723312 
0.00723308 
0.00723305 
0.00723301 
0.00723298 
0.00723294 
0.0072329 
0.00723287 
0.00723283 
0.00723279 
0.00723276 
0.00723272 
0.00723268 
0.00723265 
0.00723261 
0.00723258 
0.00723254 
0.0072325 
0.00723247 
0.00723243 
0.00723239 
0.00723236 
0.00723232 
0.00723228 
0.00723225 
0.00723221 
0.00723218 
0.00723214 
0.0072321 
0.00723207 
0.00723203 
0.00723199 
0.00723196 
0.00723192 
0.00723188 
0.00723185 
0.00723181 
0.00723178 
0.00723174 
0.0072317 
0.00723167 
0.00723163 
0.00723159 
0.00723156 
0.00723152 
0.00723148 
0.00723145 
0.00723141 
0.00723138 
0.00723134 
0.0072313 
0.00723127 
0.00723123 
0.00723119 
0.00723116 
0.00723112 
0.00723108 
0.00723105 
0.00723101 
0.00723098 
0.00723094 
0.0072309 
0.00723087 
0.00723083 
0.00723079 
0.00723076 
0.00723072 
0.00723068 
0.00723065 
0.00723061 
0.00723058 
0.00723054 
0.0072305 
0.00723047 
0.00723043 
0.00723039 
0.00723036 
0.00723032 
0.00723028 
0.00723025 
0.00723021 
0.00723018 
0.00723014 
0.0072301 
0.00723007 
0.00723003 
0.00722999 
0.00722996 
0.00722992 
0.00722988 
0.00722985 
0.00722981 
0.00722978 
0.00722974 
0.0072297 
0.00722967 
0.00722963 
0.00722959 
0.00722956 
0.00722952 
0.00722948 
0.00722945 
0.00722941 
0.00722938 
0.00722934 
0.0072293 
0.00722927 
0.00722923 
0.00722919 
0.00722916 
0.00722912 
0.00722908 
0.00722905 
0.00722901 
0.00722898 
0.00722894 
0.0072289 
0.00722887 
0.00722883 
0.00722879 
0.00722876 
0.00722872 
0.00722868 
0.00722865 
0.00722861 
0.00722858 
0.00722854 
0.0072285 
0.00722847 
0.00722843 
0.00722839 
0.00722836 
0.00722832 
0.00722828 
0.00722825 
0.00722821 
0.00722818 
0.00722814 
0.0072281 
0.00722807 
0.00722803 
0.00722799 
0.00722796 
0.00722792 
0.00722789 
0.00722785 
0.00722781 
0.00722778 
0.00722774 
0.0072277 
0.00722767 
0.00722763 
0.00722759 
0.00722756 
0.00722752 
0.00722749 
0.00722745 
0.00722741 
0.00722738 
0.00722734 
0.0072273 
0.00722727 
0.00722723 
0.00722719 
0.00722716 
0.00722712 
0.00722709 
0.00722705 
0.00722701 
0.00722698 
0.00722694 
0.0072269 
0.00722687 
0.00722683 
0.00722679 
0.00722676 
0.00722672 
0.00722669 
0.00722665 
0.00722661 
0.00722658 
0.00722654 
0.0072265 
0.00722647 
0.00722643 
0.0072264 
0.00722636 
0.00722632 
0.00722629 
0.00722625 
0.00722621 
0.00722618 
0.00722614 
0.0072261 
0.00722607 
0.00722603 
0.007226 
0.00722596 
0.00722592 
0.00722589 
0.00722585 
0.00722581 
0.00722578 
0.00722574 
0.0072257 
0.00722567 
0.00722563 
0.0072256 
0.00722556 
0.00722552 
0.00722549 
0.00722545 
0.00722541 
0.00722538 
0.00722534 
0.00722531 
0.00722527 
0.00722523 
0.0072252 
0.00722516 
0.00722512 
0.00722509 
0.00722505 
0.00722501 
0.00722498 
0.00722494 
0.00722491 
0.00722487 
0.00722483 
0.0072248 
0.00722476 
0.00722472 
0.00722469 
0.00722465 
0.00722461 
0.00722458 
0.00722454 
0.00722451 
0.00722447 
0.00722443 
0.0072244 
0.00722436 
0.00722432 
0.00722429 
0.00722425 
0.00722422 
0.00722418 
0.00722414 
0.00722411 
0.00722407 
0.00722403 
0.007224 
0.00722396 
0.00722392 
0.00722389 
0.00722385 
0.00722382 
0.00722378 
0.00722374 
0.00722371 
0.00722367 
0.00722363 
0.0072236 
0.00722356 
0.00722353 
0.00722349 
0.00722345 
0.00722342 
0.00722338 
0.00722334 
0.00722331 
0.00722327 
0.00722323 
0.0072232 
0.00722316 
0.00722313 
0.00722309 
0.00722305 
0.00722302 
0.00722298 
0.00722294 
0.00722291 
0.00722287 
0.00722284 
0.0072228 
0.00722276 
0.00722273 
0.00722269 
0.00722265 
0.00722262 
0.00722258 
0.00722254 
0.00722251 
0.00722247 
0.00722244 
0.0072224 
0.00722236 
0.00722233 
0.00722229 
0.00722225 
0.00722222 
0.00722218 
0.00722215 
0.00722211 
0.00722207 
0.00722204 
0.007222 
0.00722196 
0.00722193 
0.00722189 
0.00722185 
0.00722182 
0.00722178 
0.00722175 
0.00722171 
0.00722167 
0.00722164 
0.0072216 
0.00722156 
0.00722153 
0.00722149 
0.00722146 
0.00722142 
0.00722138 
0.00722135 
0.00722131 
0.00722127 
0.00722124 
0.0072212 
0.00722116 
0.00722113 
0.00722109 
0.00722106 
0.00722102 
0.00722098 
0.00722095 
0.00722091 
0.00722087 
0.00722084 
0.0072208 
0.00722077 
0.00722073 
0.00722069 
0.00722066 
0.00722062 
0.00722058 
0.00722055 
0.00722051 
0.00722047 
0.00722044 
0.0072204 
0.00722037 
0.00722033 
0.00722029 
0.00722026 
0.00722022 
0.00722018 
0.00722015 
0.00722011 
0.00722008 
0.00722004 
0.00722 
0.00721997 
0.00721993 
0.00721989 
0.00721986 
0.00721982 
0.00721978 
0.00721975 
0.00721971 
0.00721968 
0.00721964 
0.0072196 
0.00721957 
0.00721953 
0.00721949 
0.00721946 
0.00721942 
0.00721939 
0.00721935 
0.00721931 
0.00721928 
0.00721924 
0.0072192 
0.00721917 
0.00721913 
0.0072191 
0.00721906 
0.00721902 
0.00721899 
0.00721895 
0.00721891 
0.00721888 
0.00721884 
0.0072188 
0.00721877 
0.00721873 
0.0072187 
0.00721866 
0.00721862 
0.00721859 
0.00721855 
0.00721851 
0.00721848 
0.00721844 
0.00721841 
0.00721837 
0.00721833 
0.0072183 
0.00721826 
0.00721822 
0.00721819 
0.00721815 
0.00721812 
0.00721808 
0.00721804 
0.00721801 
0.00721797 
0.00721793 
0.0072179 
0.00721786 
0.00721782 
0.00721779 
0.00721775 
0.00721772 
0.00721768 
0.00721764 
0.00721761 
0.00721757 
0.00721753 
0.0072175 
0.00721746 
0.00721743 
0.00721739 
0.00721735 
0.00721732 
0.00721728 
0.00721724 
0.00721721 
0.00721717 
0.00721714 
0.0072171 
0.00721706 
0.00721703 
0.00721699 
0.00721695 
0.00721692 
0.00721688 
0.00721685 
0.00721681 
0.00721677 
0.00721674 
0.0072167 
0.00721666 
0.00721663 
0.00721659 
0.00721655 
0.00721652 
0.00721648 
0.00721645 
0.00721641 
0.00721637 
0.00721634 
0.0072163 
0.00721626 
0.00721623 
0.00721619 
0.00721616 
0.00721612 
0.00721608 
0.00721605 
0.00721601 
0.00721597 
0.00721594 
0.0072159 
0.00721587 
0.00721583 
0.00721579 
0.00721576 
0.00721572 
0.00721568 
0.00721565 
0.00721561 
0.00721558 
0.00721554 
0.0072155 
0.00721547 
0.00721543 
0.00721539 
0.00721536 
0.00721532 
0.00721529 
0.00721525 
0.00721521 
0.00721518 
0.00721514 
0.0072151 
0.00721507 
0.00721503 
0.00721499 
0.00721496 
0.00721492 
0.00721489 
0.00721485 
0.00721481 
0.00721478 
0.00721474 
0.0072147 
0.00721467 
0.00721463 
0.0072146 
0.00721456 
0.00721452 
0.00721449 
0.00721445 
0.00721441 
0.00721438 
0.00721434 
0.00721431 
0.00721427 
0.00721423 
0.0072142 
0.00721416 
0.00721412 
0.00721409 
0.00721405 
0.00721402 
0.00721398 
0.00721394 
0.00721391 
0.00721387 
0.00721383 
0.0072138 
0.00721376 
0.00721373 
0.00721369 
0.00721365 
0.00721362 
0.00721358 
0.00721354 
0.00721351 
0.00721347 
0.00721344 
0.0072134 
0.00721336 
0.00721333 
0.00721329 
0.00721325 
0.00721322 
0.00721318 
0.00721314 
0.00721311 
0.00721307 
0.00721304 
0.007213 
0.00721296 
0.00721293 
0.00721289 
0.00721285 
0.00721282 
0.00721278 
0.00721275 
0.00721271 
0.00721267 
0.00721264 
0.0072126 
0.00721256 
0.00721253 
0.00721249 
0.00721246 
0.00721242 
0.00721238 
0.00721235 
0.00721231 
0.00721227 
0.00721224 
0.0072122 
0.00721217 
0.00721213 
0.00721209 
0.00721206 
0.00721202 
0.00721198 
0.00721195 
0.00721191 
0.00721188 
0.00721184 
0.0072118 
0.00721177 
0.00721173 
0.00721169 
0.00721166 
0.00721162 
0.00721159 
0.00721155 
0.00721151 
0.00721148 
0.00721144 
0.0072114 
0.00721137 
0.00721133 
0.0072113 
0.00721126 
0.00721122 
0.00721119 
0.00721115 
0.00721111 
0.00721108 
0.00721104 
0.00721101 
0.00721097 
0.00721093 
0.0072109 
0.00721086 
0.00721082 
0.00721079 
0.00721075 
0.00721072 
0.00721068 
0.00721064 
0.00721061 
0.00721057 
0.00721053 
0.0072105 
0.00721046 
0.00721043 
0.00721039 
0.00721035 
0.00721032 
0.00721028 
0.00721024 
0.00721021 
0.00721017 
0.00721014 
0.0072101 
0.00721006 
0.00721003 
0.00720999 
0.00720995 
0.00720992 
0.00720988 
0.00720985 
0.00720981 
0.00720977 
0.00720974 
0.0072097 
0.00720966 
0.00720963 
0.00720959 
0.00720956 
0.00720952 
0.00720948 
0.00720945 
0.00720941 
0.00720937 
0.00720934 
0.0072093 
0.00720927 
0.00720923 
0.00720919 
0.00720916 
0.00720912 
0.00720908 
0.00720905 
0.00720901 
0.00720898 
0.00720894 
0.0072089 
0.00720887 
0.00720883 
0.00720879 
0.00720876 
0.00720872 
0.00720869 
0.00720865 
0.00720861 
0.00720858 
0.00720854 
0.0072085 
0.00720847 
0.00720843 
0.0072084 
0.00720836 
0.00720832 
0.00720829 
0.00720825 
0.00720821 
0.00720818 
0.00720814 
0.00720811 
0.00720807 
0.00720803 
0.007208 
0.00720796 
0.00720792 
0.00720789 
0.00720785 
0.00720782 
0.00720778 
0.00720774 
0.00720771 
0.00720767 
0.00720763 
0.0072076 
0.00720756 
0.00720753 
0.00720749 
0.00720745 
0.00720742 
0.00720738 
0.00720734 
0.00720731 
0.00720727 
0.00720724 
0.0072072 
0.00720716 
0.00720713 
0.00720709 
0.00720705 
0.00720702 
0.00720698 
0.00720695 
0.00720691 
0.00720687 
0.00720684 
0.0072068 
0.00720676 
0.00720673 
0.00720669 
0.00720666 
0.00720662 
0.00720658 
0.00720655 
0.00720651 
0.00720648 
0.00720644 
0.0072064 
0.00720637 
0.00720633 
0.00720629 
0.00720626 

